A sharp, structure preserving two-velocity model for two-phase flow

The numerical modelling of convection dominated high density ratio two-phase flow poses several challenges, amongst which is resolving the relatively thin shear layer at the interface. To this end we propose a sharp discretisation of the two-velocity model of the two-phase Navier-Stokes equations. This results in the ability to model the shear layer, rather than resolving it, by allowing for a velocity discontinuity in the direction(s) tangential to the interface. In a previous paper (Remmerswaal and Veldman (2022), arXiv:2209.14934) we have discussed the transport of mass and momentum, where the two fluids were not yet coupled. In this paper an implicit coupling of the two fluids is proposed, which imposes continuity of the velocity field in the interface normal direction. The coupling is included in the pressure Poisson problem, and is discretised using a multidimensional generalisation of the ghost fluid method. Furthermore, a discretisation of the diffusive forces is proposed, which leads to recovering the continuous one-velocity solution as the interface shear layer is resolved. The proposed two-velocity formulation is validated and compared to our one-velocity formulation, where we consider a multitude of two-phase flow problems. It is demonstrated that the proposed two-velocity model is able to consistently, and sharply, approximate solutions to the inviscid Euler equations, where velocity discontinuities appear analytically as well. Furthermore, the proposed two-velocity model is shown to accurately model the interface shear layer in viscous problems, and it is successfully applied to the simulation of breaking waves where the model was used to sharply capture free surface instabilities.

==> inkscape/gfm_distance.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gfm_distance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.2922153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58051091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gfm_distance.pdf}}%
    \put(0.1399253,0.14036422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{c_1}$\end{tabular}}}}%
    \put(0.07500138,0.46018961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{c_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gfm_distance.pdf}}%
    \put(0.93168949,0.00422278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gfm_distance.pdf}}%
    \put(0.45392913,0.43329411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{c_2}$\end{tabular}}}}%
    \put(0.45200656,0.16916499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{c_1}$\end{tabular}}}}%
    \put(0.04123577,0.31715201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.61572945,0.15697045){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{c_1}$\end{tabular}}}}%
    \put(0.73854037,0.33944931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gfm_distance.pdf}}%
    \put(0.89275514,0.42399094){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{c_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gfm_distance.pdf}}%
    \put(0.36379908,0.25252349){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger\phi_f^l$\end{tabular}}}}}%
    \put(0.36379908,0.38651062){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger\phi_f^g$\end{tabular}}}}}%
    \put(0.36379908,0.37189362){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$:$\end{tabular}}}}}%
    \put(0.07500138,0.37492443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+x}^I_{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gfm_distance.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/length_scales.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'length_scales.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.22046996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48522282)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{length_scales.pdf}}%
    \put(0.55403264,0.39704292){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_\mtext{SL}(\tau)$\end{tabular}}}}%
    \put(0.38550192,0.30206732){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda_\mtext{KH}$\end{tabular}}}}%
    \put(0.2066089,0.29240196){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_\tau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{length_scales.pdf}}%
    \put(0.52264394,0.19756525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{length_scales.pdf}}%
    \put(0.45932762,0.06544869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^l, \mu^l$\end{tabular}}}}%
    \put(0.16330015,0.06544869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^g, \mu^g$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/lgpi_overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lgpi_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.96323722bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2028176)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lgpi_overview.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/mdgfm_interpolant.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mdgfm_interpolant.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.40988139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66789601)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mdgfm_interpolant.pdf}}%
    \put(0.50579817,0.12902872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{c_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mdgfm_interpolant.pdf}}%
    \put(0.35234613,0.46197417){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{h_1}$\end{tabular}}}}%
    \put(0.50577594,0.46113345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{c_2}$\end{tabular}}}}%
    \put(0.35234613,0.12932847){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{h_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mdgfm_interpolant.pdf}}%
    \put(0.52042349,0.35869776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_f$\end{tabular}}}}%
    \put(0.68451353,0.46197417){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{h_4}$\end{tabular}}}}%
    \put(0.68451353,0.12932847){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{h_3}$\end{tabular}}}}%
    \put(0.18777872,0.35869776){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{h^g}$\end{tabular}}}}%
    \put(0.85306804,0.35869776){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{h^l}$\end{tabular}}}}%
    \put(0.36770392,0.29479382){\color[rgb]{0,0.44705882,0.74509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\normalstag_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mdgfm_interpolant.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/poisson_mdgfm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'poisson_mdgfm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{126.09015114bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999983)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{poisson_mdgfm.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/pr_overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pr_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.30850779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16402624)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pr_overview.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/sf_gravity_validation_sloped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sf_gravity_validation_sloped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{100.95193687bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90697352)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sf_gravity_validation_sloped.pdf}}%
    \put(0.68642226,0.50414545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+N = \begin{bmatrix}\cos\vartheta \\ \sin\vartheta \end{bmatrix}$\end{tabular}}}}%
    \put(0.03704801,0.54659205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vartheta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sf_gravity_validation_sloped.pdf}}%
    \put(0.7857801,0.78684153){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+g$\end{tabular}}}}%
    \put(0.40507642,0.43457926){\color[rgb]{0,0,0}\rotatebox{-17.31527575}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sf_gravity_validation_sloped.pdf}}%
    \put(0.28034041,0.6016717){\color[rgb]{0,0,0}\rotatebox{-17.426955}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\waveamplitude_0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sf_gravity_validation_sloped.pdf}}%
    \put(0.09648227,0.0952634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^l, \mu^l$\end{tabular}}}}%
    \put(0.09648227,0.76389861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^g, \mu^g$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/standing_wave.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'standing_wave.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.50816691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46196444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{standing_wave.pdf}}%
    \put(0.591666,0.23486869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.45704048,0.0498684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^l, \mu^l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{standing_wave.pdf}}%
    \put(0.2371585,0.31443146){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{standing_wave.pdf}}%
    \put(0.06399948,0.40775571){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{standing_wave.pdf}}%
    \put(0.23695895,0.14279332){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U^l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{standing_wave.pdf}}%
    \put(0.73459756,0.35500044){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U^g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{standing_wave.pdf}}%
    \put(0.45704048,0.41814004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^g, \mu^g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{standing_wave.pdf}}%
    \put(0.75840002,0.16300956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\waveamplitude_0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_c.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.08181027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62830773)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_c.pdf}}%
    \put(0.50701128,0.26715564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_c.pdf}}%
    \put(0.71184845,0.41595571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_c.pdf}}%
    \put(0.7214132,0.16785218){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_1}$\end{tabular}}}}%
    \put(0.72650241,0.29299897){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_1}$\end{tabular}}}}%
    \put(0.37049995,0.53512967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{the_mesh_c.pdf}}%
    \put(0.62101892,0.53975177){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_2}$\end{tabular}}}}%
    \put(0.47332127,0.54887445){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_2}$\end{tabular}}}}%
    \put(0.21819245,0.1874103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{the_mesh_c.pdf}}%
    \put(0.20702484,0.40553792){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_3}$\end{tabular}}}}%
    \put(0.1946466,0.29299897){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_3}$\end{tabular}}}}%
    \put(0.57161907,0.0506152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{the_mesh_c.pdf}}%
    \put(0.33762383,0.06437896){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_4}$\end{tabular}}}}%
    \put(0.47332127,0.05521832){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{the_mesh_c.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_f.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.08181027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62830773)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_f.pdf}}%
    \put(0.40997458,0.40914434){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_f.pdf}}%
    \put(0.50701141,0.26715538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_f.pdf}}%
    \put(0.71184845,0.41595571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{the_mesh_f.pdf}}%
    \put(0.7214132,0.16785191){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_1}$\end{tabular}}}}%
    \put(0.72650255,0.29299871){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_1} = \+x_{c_2}$\end{tabular}}}}%
    \put(0.37049995,0.53512967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{the_mesh_f.pdf}}%
    \put(0.62101906,0.53975177){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_2}$\end{tabular}}}}%
    \put(0.47332127,0.54887445){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_2}$\end{tabular}}}}%
    \put(0.21819245,0.1874103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{the_mesh_f.pdf}}%
    \put(0.20702484,0.40553766){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_3}$\end{tabular}}}}%
    \put(0.03009465,0.29299871){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_3} = \+x_{c_1}$\end{tabular}}}}%
    \put(0.57161946,0.05061494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{the_mesh_f.pdf}}%
    \put(0.33762383,0.06437896){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_4}$\end{tabular}}}}%
    \put(0.47332127,0.05521832){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_4}$\end{tabular}}}}%
    \put(0.90646388,0.58309667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26434012\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{the_mesh_f.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/capillary_wave_convergence_Dr1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.562in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0078125,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / \lambda$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\waveamplitude} - \waveamplitude\|_{L^2([0, T])}/(\waveamplitude_0 \sqrt{T})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.0941993184180803\\
0.0625	0.0137094783509633\\
0.03125	0.00954227698705138\\
0.015625	0.0054641436037489\\
0.0078125	0.00187143065107805\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.0671145353097259\\
0.0625	0.045920795570172\\
0.03125	0.0152266553530374\\
0.015625	0.00406821691784148\\
0.0078125	0.000835748152471537\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.1568\\
0.0625	0.0279\\
0.03125	0.00838\\
0.015625	0.0018\\
0.0078125	0.000545\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.865951784641741\\
0.0625	0.427944329352503\\
0.03125	0.139099262155821\\
0.015625	0.0404604955466254\\
0.0078125	0.0156114707613496\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.588878730441152\\
0.0625	0.194184281627865\\
0.03125	0.103977270922465\\
0.015625	0.0881126160996262\\
0.0078125	0.0943418299583593\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0178571428571429	0.00136816326530612\\
0.0546875	0.00136816326530612\\
0.0546875	0.012831875\\
0.0178571428571429	0.00136816326530612\\
0.0546875	0.00136816326530612\\
};
\node[below, align=center]
at (axis cs:3.125e-02,1.368e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/capillary_wave_example_Dr1_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.562in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\waveamplitude / \waveamplitude_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
legend columns = 2
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.999999999999998\\
0.003003003003003	0.9998257393036\\
0.00600600600600601	0.999309215232073\\
0.00900900900900901	0.998456651676237\\
0.012012012012012	0.997272837412876\\
0.015015015015015	0.995761938638844\\
0.018018018018018	0.993927769297958\\
0.021021021021021	0.991773924032137\\
0.024024024024024	0.989303855241075\\
0.027027027027027	0.986520922288008\\
0.03003003003003	0.983428425008513\\
0.033033033033033	0.980029627596312\\
0.036036036036036	0.976327776213422\\
0.039039039039039	0.972326112308184\\
0.042042042042042	0.968027882884427\\
0.045045045045045	0.963436348536908\\
0.048048048048048	0.958554789807398\\
0.051051051051051	0.953386512250318\\
0.0540540540540541	0.947934850487898\\
0.0570570570570571	0.94220317146103\\
0.0600600600600601	0.936194877030638\\
0.0630630630630631	0.929913406047827\\
0.0660660660660661	0.923362235984563\\
0.0690690690690691	0.916544884197021\\
0.0720720720720721	0.909464908879051\\
0.0750750750750751	0.902125909751991\\
0.0780780780780781	0.894531528528428\\
0.0810810810810811	0.886685449180797\\
0.0840840840840841	0.878591398040362\\
0.0870870870870871	0.870253143747931\\
0.0900900900900901	0.861674497074227\\
0.0930930930930931	0.852859310625145\\
0.0960960960960961	0.843811478444802\\
0.0990990990990991	0.834534935527533\\
0.102102102102102	0.825033657248381\\
0.105105105105105	0.815311658720429\\
0.108108108108108	0.805372994086195\\
0.111111111111111	0.795221755749487\\
0.114114114114114	0.784862073553286\\
0.117117117117117	0.774298113908651\\
0.12012012012012	0.763534078879031\\
0.123123123123123	0.752574205223947\\
0.126126126126126	0.741422763405571\\
0.129129129129129	0.730084056561395\\
0.132132132132132	0.718562419445872\\
0.135135135135135	0.706862217343644\\
0.138138138138138	0.694987844956751\\
0.141141141141141	0.682943725268011\\
0.144144144144144	0.670734308382571\\
0.147147147147147	0.658364070349481\\
0.15015015015015	0.645837511965017\\
0.153153153153153	0.633159157559324\\
0.156156156156156	0.620333553767874\\
0.159159159159159	0.607365268289123\\
0.162162162162162	0.594258888629642\\
0.165165165165165	0.581019020837976\\
0.168168168168168	0.567650288228342\\
0.171171171171171	0.554157330095278\\
0.174174174174174	0.540544800420253\\
0.177177177177177	0.526817366571221\\
0.18018018018018	0.51297970799605\\
0.183183183183183	0.499036514910707\\
0.186186186186186	0.484992486983043\\
0.189189189189189	0.470852332013001\\
0.192192192192192	0.456620764610015\\
0.195195195195195	0.442302504868347\\
0.198198198198198	0.427902277041096\\
0.201201201201201	0.413424808213558\\
0.204204204204204	0.398874826976622\\
0.207207207207207	0.384257062100837\\
0.21021021021021	0.369576241211795\\
0.213213213213213	0.354837089467426\\
0.216216216216216	0.340044328237804\\
0.219219219219219	0.325202673788037\\
0.222222222222222	0.310316835964794\\
0.225225225225225	0.295391516887031\\
0.228228228228228	0.280431409641415\\
0.231231231231231	0.265441196982995\\
0.234234234234234	0.250425550041601\\
0.237237237237237	0.235389127034469\\
0.24024024024024	0.220336571985572\\
0.243243243243243	0.205272513452128\\
0.246246246246246	0.190201563258731\\
0.249249249249249	0.175128315239565\\
0.252252252252252	0.160057343989133\\
0.255255255255255	0.14499320362192\\
0.258258258258258	0.12994042654142\\
0.261261261261261	0.11490352221893\\
0.264264264264264	0.0998869759825018\\
0.267267267267267	0.0848952478164628\\
0.27027027027027	0.0699327711718616\\
0.273273273273273	0.055003951788234\\
0.276276276276276	0.0401131665270429\\
0.279279279279279	0.0252647622171508\\
0.282282282282282	0.0104630545126752\\
0.285285285285285	-0.0042876732364274\\
0.288288288288288	-0.0189831711007274\\
0.291291291291291	-0.0336192236742976\\
0.294294294294294	-0.0481916511639929\\
0.297297297297297	-0.0626963104647132\\
0.3003003003003	-0.0771290962203538\\
0.303303303303303	-0.0914859418701456\\
0.306306306306306	-0.105762820680091\\
0.309309309309309	-0.119955746759226\\
0.312312312312312	-0.13406077606042\\
0.315315315315315	-0.148074007365464\\
0.318318318318318	-0.161991583254166\\
0.321321321321321	-0.175809691057227\\
0.324324324324324	-0.189524563792627\\
0.327327327327327	-0.203132481085303\\
0.33033033033033	-0.216629770069873\\
0.333333333333333	-0.230012806276197\\
0.336336336336336	-0.24327801449754\\
0.339339339339339	-0.256421869641145\\
0.342342342342342	-0.269440897561002\\
0.345345345345345	-0.282331675872618\\
0.348348348348348	-0.295090834749606\\
0.351351351351351	-0.3077150577019\\
0.354354354354354	-0.320201082335433\\
0.357357357357357	-0.332545701093099\\
0.36036036036036	-0.344745761976847\\
0.363363363363363	-0.356798169250744\\
0.366366366366366	-0.368699884124868\\
0.369369369369369	-0.380447925419884\\
0.372372372372372	-0.392039370212174\\
0.375375375375375	-0.403471354459387\\
0.378378378378378	-0.414741073606302\\
0.381381381381381	-0.425845783170876\\
0.384384384384384	-0.436782799310377\\
0.387387387387387	-0.447549499367513\\
0.39039039039039	-0.458143322396439\\
0.393393393393393	-0.468561769668584\\
0.396396396396396	-0.478802405158197\\
0.399399399399399	-0.488862856007555\\
0.402402402402402	-0.498740812971757\\
0.405405405405405	-0.508434030843044\\
0.408408408408408	-0.517940328854603\\
0.411411411411411	-0.527257591063799\\
0.414414414414414	-0.536383766714801\\
0.417417417417417	-0.545316870580567\\
0.42042042042042	-0.554054983284155\\
0.423423423423423	-0.562596251599361\\
0.426426426426426	-0.570938888730641\\
0.429429429429429	-0.579081174572343\\
0.432432432432432	-0.587021455947214\\
0.435435435435435	-0.594758146824219\\
0.438438438438438	-0.602289728515666\\
0.441441441441441	-0.60961474985366\\
0.444444444444444	-0.61673182734591\\
0.447447447447447	-0.623639645310928\\
0.45045045045045	-0.630336955992642\\
0.453453453453453	-0.636822579654482\\
0.456456456456456	-0.643095404652977\\
0.459459459459459	-0.649154387490927\\
0.462462462462462	-0.654998552850207\\
0.465465465465465	-0.660626993604269\\
0.468468468468468	-0.666038870810421\\
0.471471471471472	-0.671233413681954\\
0.474474474474474	-0.676209919540218\\
0.477477477477477	-0.680967753746716\\
0.48048048048048	-0.685506349615327\\
0.483483483483483	-0.68982520830476\\
0.486486486486486	-0.693923898691343\\
0.48948948948949	-0.697802057222258\\
0.492492492492492	-0.701459387749348\\
0.495495495495495	-0.704895661343611\\
0.498498498498499	-0.70811071609052\\
0.501501501501502	-0.711104456866303\\
0.504504504504504	-0.713876855095306\\
0.507507507507508	-0.716427948488616\\
0.51051051051051	-0.718757840764059\\
0.513513513513513	-0.720866701347761\\
0.516516516516517	-0.722754765057399\\
0.519519519519519	-0.724422331767345\\
0.522522522522522	-0.725869766055837\\
0.525525525525526	-0.72709749683437\\
0.528528528528528	-0.728106016959494\\
0.531531531531531	-0.728895882827179\\
0.534534534534535	-0.729467713949957\\
0.537537537537538	-0.729822192517027\\
0.54054054054054	-0.729960062937512\\
0.543543543543544	-0.729882131367083\\
0.546546546546547	-0.72958926521815\\
0.549549549549549	-0.729082392653823\\
0.552552552552553	-0.72836250206587\\
0.555555555555556	-0.727430641536879\\
0.558558558558559	-0.726287918286851\\
0.561561561561562	-0.724935498104446\\
0.564564564564565	-0.72337460476312\\
0.567567567567568	-0.721606519422372\\
0.570570570570571	-0.719632580014345\\
0.573573573573574	-0.717454180616029\\
0.576576576576577	-0.715072770807291\\
0.57957957957958	-0.712489855014991\\
0.582582582582583	-0.709706991843436\\
0.585585585585586	-0.706725793391414\\
0.588588588588589	-0.70354792455607\\
0.591591591591592	-0.700175102323885\\
0.594594594594595	-0.69660909504902\\
0.597597597597598	-0.692851721719272\\
0.600600600600601	-0.688904851209945\\
0.603603603603604	-0.684770401525864\\
0.606606606606607	-0.680450339031834\\
0.60960960960961	-0.675946677671811\\
0.612612612612613	-0.671261478177045\\
0.615615615615616	-0.666396847263509\\
0.618618618618619	-0.661354936818852\\
0.621621621621622	-0.656137943079196\\
0.624624624624625	-0.650748105796044\\
0.627627627627628	-0.645187707393582\\
0.630630630630631	-0.639459072116679\\
0.633633633633634	-0.633564565169861\\
0.636636636636637	-0.627506591847559\\
0.63963963963964	-0.621287596655918\\
0.642642642642643	-0.61491006242647\\
0.645645645645646	-0.608376509421952\\
0.648648648648649	-0.601689494434591\\
0.651651651651652	-0.594851609877123\\
0.654654654654655	-0.587865482866869\\
0.657657657657658	-0.580733774303157\\
0.660660660660661	-0.573459177938396\\
0.663663663663664	-0.566044419443099\\
0.666666666666667	-0.558492255465154\\
0.66966966966967	-0.550805472683658\\
0.672672672672673	-0.542986886857609\\
0.675675675675676	-0.535039341869749\\
0.678678678678679	-0.526965708765888\\
0.681681681681682	-0.518768884789983\\
0.684684684684685	-0.510451792415297\\
0.687687687687688	-0.502017378371933\\
0.690690690690691	-0.493468612671048\\
0.693693693693694	-0.484808487626049\\
0.696696696696697	-0.47604001687108\\
0.6996996996997	-0.46716623437709\\
0.702702702702703	-0.4581901934658\\
0.705705705705706	-0.449114965821862\\
0.708708708708709	-0.43994364050351\\
0.711711711711712	-0.430679322952003\\
0.714714714714715	-0.421325134000171\\
0.717717717717718	-0.411884208880343\\
0.720720720720721	-0.402359696231972\\
0.723723723723724	-0.392754757109242\\
0.726726726726727	-0.383072563988961\\
0.72972972972973	-0.373316299779024\\
0.732732732732733	-0.36348915682775\\
0.735735735735736	-0.353594335934376\\
0.738738738738739	-0.343635045360998\\
0.741741741741742	-0.333614499846254\\
0.744744744744745	-0.323535919621029\\
0.747747747747748	-0.313402529426467\\
0.750750750750751	-0.303217557534577\\
0.753753753753754	-0.292984234771713\\
0.756756756756757	-0.282705793545198\\
0.75975975975976	-0.272385466873393\\
0.762762762762763	-0.262026487419448\\
0.765765765765766	-0.251632086529051\\
0.768768768768769	-0.241205493272408\\
0.771771771771772	-0.230749933490747\\
0.774774774774775	-0.220268628847599\\
0.777777777777778	-0.209764795885128\\
0.780780780780781	-0.199241645085756\\
0.783783783783784	-0.188702379939359\\
0.786786786786787	-0.178150196016284\\
0.78978978978979	-0.167588280046423\\
0.792792792792793	-0.157019809004623\\
0.795795795795796	-0.146447949202658\\
0.798798798798799	-0.135875855388004\\
0.801801801801802	-0.125306669849682\\
0.804804804804805	-0.114743521531384\\
0.807807807807808	-0.104189525152115\\
0.810810810810811	-0.0936477803346149\\
0.813813813813814	-0.0831213707417431\\
0.816816816816817	-0.0726133632210862\\
0.81981981981982	-0.0621268069579954\\
0.822822822822823	-0.0516647326372749\\
0.825825825825826	-0.0412301516137348\\
0.828828828828829	-0.030826055091823\\
0.831831831831832	-0.0204554133145427\\
0.834834834834835	-0.0101211747618579\\
0.837837837837838	0.000173734641211537\\
0.840840840840841	0.010426412306603\\
0.843843843843844	0.0206339797551469\\
0.846846846846847	0.0307935833782357\\
0.84984984984985	0.0409023951890291\\
0.852852852852853	0.0509576135630273\\
0.855855855855856	0.0609564639678279\\
0.858858858858859	0.0708961996818909\\
0.861861861861862	0.0807741025021467\\
0.864864864864865	0.090587483440276\\
0.867867867867868	0.100333683407503\\
0.870870870870871	0.110010073887743\\
0.873873873873874	0.119614057598948\\
0.876876876876877	0.129143069142507\\
0.87987987987988	0.138594575640549\\
0.882882882882883	0.147966077361008\\
0.885885885885886	0.157255108330314\\
0.888888888888889	0.166459236933584\\
0.891891891891892	0.17557606650217\\
0.894894894894895	0.184603235888449\\
0.897897897897898	0.193538420027737\\
0.900900900900901	0.202379330487202\\
0.903903903903904	0.211123716001675\\
0.906906906906907	0.219769362996237\\
0.90990990990991	0.228314096095504\\
0.912912912912913	0.236755778619481\\
0.915915915915916	0.245092313065917\\
0.918918918918919	0.253321641579054\\
0.921921921921922	0.261441746404696\\
0.924924924924925	0.26945065033151\\
0.927927927927928	0.277346417118483\\
0.930930930930931	0.285127151908476\\
0.933933933933934	0.292791001627779\\
0.936936936936937	0.300336155371637\\
0.93993993993994	0.307760844775668\\
0.942942942942943	0.31506334437312\\
0.945945945945946	0.322241971937924\\
0.948948948948949	0.329295088813498\\
0.951951951951952	0.336221100227249\\
0.954954954954955	0.343018455590752\\
0.957957957957958	0.349685648785566\\
0.960960960960961	0.356221218434653\\
0.963963963963964	0.362623748159399\\
0.966966966966967	0.368891866822184\\
0.96996996996997	0.375024248754519\\
0.972972972972973	0.381019613970723\\
0.975975975975976	0.386876728367131\\
0.978978978978979	0.392594403906845\\
0.981981981981982	0.398171498790025\\
0.984984984984985	0.403606917609714\\
0.987987987987988	0.408899611493232\\
0.990990990990991	0.414048578229136\\
0.993993993993994	0.419052862379776\\
0.996996996996997	0.42391155537946\\
1	0.428623795618276\\
1.003003003003	0.433188768511578\\
1.00600600600601	0.437605706555197\\
1.00900900900901	0.441873889366393\\
1.01201201201201	0.445992643710618\\
1.01501501501502	0.449961343514123\\
1.01801801801802	0.453779409862461\\
1.02102102102102	0.457446310984952\\
1.02402402402402	0.460961562225164\\
1.02702702702703	0.464324725997476\\
1.03003003003003	0.467535411729795\\
1.03303303303303	0.470593275792494\\
1.03603603603604	0.473498021413647\\
1.03903903903904	0.476249398580651\\
1.04204204204204	0.478847203928305\\
1.04504504504504	0.481291280613442\\
1.04804804804805	0.483581518176203\\
1.05105105105105	0.485717852388047\\
1.05405405405405	0.487700265086597\\
1.05705705705706	0.489528783997419\\
1.06006006006006	0.49120348254285\\
1.06306306306306	0.492724479637966\\
1.06606606606607	0.494091939473823\\
1.06906906906907	0.495306071288072\\
1.07207207207207	0.496367129123065\\
1.07507507507508	0.49727541157159\\
1.07807807807808	0.498031261510345\\
1.08108108108108	0.498635065821281\\
1.08408408408408	0.499087255100956\\
1.08708708708709	0.499388303358018\\
1.09009009009009	0.499538727698976\\
1.09309309309309	0.499539088002374\\
1.0960960960961	0.499389986581534\\
1.0990990990991	0.499092067835998\\
1.1021021021021	0.498646017891831\\
1.10510510510511	0.498052564230925\\
1.10810810810811	0.497312475309465\\
1.11111111111111	0.49642656016571\\
1.11411411411411	0.49539566801726\\
1.11711711711712	0.494220687847948\\
1.12012012012012	0.492902547984547\\
1.12312312312312	0.49144221566344\\
1.12612612612613	0.489840696587433\\
1.12912912912913	0.488099034472877\\
1.13213213213213	0.486218310587274\\
1.13513513513514	0.484199643277545\\
1.13813813813814	0.482044187489129\\
1.14114114114114	0.479753134276113\\
1.14414414414414	0.477327710302542\\
1.14714714714715	0.474769177335133\\
1.15015015015015	0.472078831727539\\
1.15315315315315	0.469258003896381\\
1.15615615615616	0.466308057789222\\
1.15915915915916	0.46323039034467\\
1.16216216216216	0.460026430944817\\
1.16516516516517	0.456697640860195\\
1.16816816816817	0.45324551268745\\
1.17117117117117	0.449671569779924\\
1.17417417417417	0.445977365671362\\
1.17717717717718	0.442164483492906\\
1.18018018018018	0.438234535383624\\
1.18318318318318	0.434189161894735\\
1.18618618618619	0.430030031387752\\
1.18918918918919	0.425758839426748\\
1.19219219219219	0.421377308164936\\
1.1951951951952	0.416887185725789\\
1.1981981981982	0.412290245578878\\
1.2012012012012	0.407588285910666\\
1.2042042042042	0.402783128990443\\
1.20720720720721	0.39787662053162\\
1.21021021021021	0.392870629048588\\
1.21321321321321	0.387767045209349\\
1.21621621621622	0.38256778118414\\
1.21921921921922	0.377274769990241\\
1.22222222222222	0.371889964833199\\
1.22522522522523	0.366415338444656\\
1.22822822822823	0.360852882417013\\
1.23123123123123	0.355204606535126\\
1.23423423423423	0.349472538105251\\
1.23723723723724	0.343658721281448\\
1.24024024024024	0.337765216389658\\
1.24324324324324	0.331794099249651\\
1.24624624624625	0.325747460495078\\
1.24924924924925	0.319627404891811\\
1.25225225225225	0.313436050654801\\
1.25525525525526	0.307175528763654\\
1.25825825825826	0.300847982277141\\
1.26126126126126	0.294455565646833\\
1.26426426426426	0.288000444030097\\
1.26726726726727	0.281484792602629\\
1.27027027027027	0.274910795870762\\
1.27327327327327	0.268280646983725\\
1.27627627627628	0.261596547046082\\
1.27927927927928	0.254860704430537\\
1.28228228228228	0.248075334091325\\
1.28528528528529	0.241242656878372\\
1.28828828828829	0.234364898852445\\
1.29129129129129	0.227444290601477\\
1.29429429429429	0.220483066558275\\
1.2972972972973	0.213483464319799\\
1.3003003003003	0.206447723968229\\
1.3033033033033	0.199378087393979\\
1.30630630630631	0.192276797620894\\
1.30930930930931	0.185146098133791\\
1.31231231231231	0.177988232208548\\
1.31531531531532	0.170805442244932\\
1.31831831831832	0.163599969102344\\
1.32132132132132	0.156374051438677\\
1.32432432432432	0.149129925052465\\
1.32732732732733	0.141869822228517\\
1.33033033033033	0.134595971087191\\
1.33333333333333	0.127310594937527\\
1.33633633633634	0.120015911634375\\
1.33933933933934	0.112714132939724\\
1.34234234234234	0.10540746388839\\
1.34534534534535	0.0980981021582372\\
1.34834834834835	0.0907882374451062\\
1.35135135135135	0.0834800508426129\\
1.35435435435435	0.0761757142269829\\
1.35735735735736	0.068877389647088\\
1.36036036036036	0.0615872287198392\\
1.36336336336336	0.0543073720311033\\
1.36636636636637	0.0470399485422953\\
1.36936936936937	0.039787075002796\\
1.37237237237237	0.0325508553683592\\
1.37537537537538	0.02533338022564\\
1.37837837837838	0.018136726223011\\
1.38138138138138	0.0109629555077932\\
1.38438438438438	0.00381411517005497\\
1.38738738738739	-0.0033077633068856\\
1.39039039039039	-0.0104006645891161\\
1.39339339339339	-0.0174625900278165\\
1.3963963963964	-0.0244915581878283\\
1.3993993993994	-0.0314856053690001\\
1.4024024024024	-0.0384427861201602\\
1.40540540540541	-0.0453611737456113\\
1.40840840840841	-0.0522388608040109\\
1.41141141141141	-0.0590739595995357\\
1.41441441441441	-0.0658646026651954\\
1.41741741741742	-0.0726089432382025\\
1.42042042042042	-0.0793051557272701\\
1.42342342342342	-0.0859514361717496\\
1.42642642642643	-0.0925460026924832\\
1.42942942942943	-0.0990870959342912\\
1.43243243243243	-0.105572979499979\\
1.43543543543544	-0.112001940375776\\
1.43843843843844	-0.118372289348112\\
1.44144144144144	-0.124682361411651\\
1.44444444444444	-0.130930516168468\\
1.44744744744745	-0.137115138218326\\
1.45045045045045	-0.143234637539937\\
1.45345345345345	-0.149287449863146\\
1.45645645645646	-0.155272037031964\\
1.45945945945946	-0.161186887358367\\
1.46246246246246	-0.167030515966818\\
1.46546546546547	-0.172801465129399\\
1.46846846846847	-0.178498304591558\\
1.47147147147147	-0.184119631888338\\
1.47447447447447	-0.189664072651095\\
1.47747747747748	-0.19513028090461\\
1.48048048048048	-0.200516939354558\\
1.48348348348348	-0.205822759665302\\
1.48648648648649	-0.211046482727939\\
1.48948948948949	-0.216186878918582\\
1.49249249249249	-0.22124274834682\\
1.4954954954955	-0.226212921094343\\
1.4984984984985	-0.231096257443682\\
1.5015015015015	-0.235891648097041\\
1.5045045045045	-0.2405980143852\\
1.50750750750751	-0.245214308466458\\
1.51051051051051	-0.249739513515609\\
1.51351351351351	-0.254172643902913\\
1.51651651651652	-0.258512745363078\\
1.51951951951952	-0.262758895154217\\
1.52252252252252	-0.266910202206783\\
1.52552552552553	-0.27096580726248\\
1.52852852852853	-0.274924883003147\\
1.53153153153153	-0.278786634169606\\
1.53453453453453	-0.282550297670504\\
1.53753753753754	-0.286215142681125\\
1.54054054054054	-0.289780470732206\\
1.54354354354354	-0.293245615788764\\
1.54654654654655	-0.29660994431894\\
1.54954954954955	-0.2998728553529\\
1.55255255255255	-0.303033780531797\\
1.55555555555556	-0.306092184146823\\
1.55855855855856	-0.309047563168389\\
1.56156156156156	-0.311899447265449\\
1.56456456456456	-0.314647398815014\\
1.56756756756757	-0.317291012901881\\
1.57057057057057	-0.319829917308633\\
1.57357357357357	-0.322263772495923\\
1.57657657657658	-0.324592271573129\\
1.57957957957958	-0.326815140259379\\
1.58258258258258	-0.328932136835036\\
1.58558558558559	-0.330943052083669\\
1.58858858858859	-0.332847709224585\\
1.59159159159159	-0.334645963835964\\
1.59459459459459	-0.336337703768665\\
1.5975975975976	-0.337922849050767\\
1.6006006006006	-0.339401351782905\\
1.6036036036036	-0.340773196024473\\
1.60660660660661	-0.342038397670764\\
1.60960960960961	-0.343197004321122\\
1.61261261261261	-0.344249095138173\\
1.61561561561562	-0.345194780698218\\
1.61861861861862	-0.346034202832875\\
1.62162162162162	-0.346767534462033\\
1.62462462462462	-0.347394979418226\\
1.62762762762763	-0.347916772262496\\
1.63063063063063	-0.348333178091836\\
1.63363363363363	-0.348644492338314\\
1.63663663663664	-0.348851040559963\\
1.63963963963964	-0.348953178223531\\
1.64264264264264	-0.348951290479193\\
1.64564564564565	-0.348845791927318\\
1.64864864864865	-0.348637126377407\\
1.65165165165165	-0.348325766599279\\
1.65465465465465	-0.347912214066639\\
1.65765765765766	-0.347396998693112\\
1.66066066066066	-0.346780678560862\\
1.66366366366366	-0.346063839641915\\
1.66666666666667	-0.34524709551227\\
1.66966966966967	-0.344331087058948\\
1.67267267267267	-0.343316482180066\\
1.67567567567568	-0.342203975478068\\
1.67867867867868	-0.340994287946227\\
1.68168168168168	-0.339688166648536\\
1.68468468468468	-0.338286384393117\\
1.68768768768769	-0.336789739399262\\
1.69069069069069	-0.335199054958241\\
1.69369369369369	-0.333515179087988\\
1.6966966966967	-0.331738984181813\\
1.6996996996997	-0.329871366651242\\
1.7027027027027	-0.327913246563149\\
1.70570570570571	-0.325865567271271\\
1.70870870870871	-0.323729295042274\\
1.71171171171171	-0.321505418676478\\
1.71471471471471	-0.319194949123393\\
1.71771771771772	-0.316798919092184\\
1.72072072072072	-0.314318382657221\\
1.72372372372372	-0.311754414858832\\
1.72672672672673	-0.309108111299408\\
1.72972972972973	-0.306380587735002\\
1.73273273273273	-0.303572979662543\\
1.73573573573574	-0.300686441902837\\
1.73873873873874	-0.297722148179459\\
1.74174174174174	-0.294681290693709\\
1.74474474474474	-0.291565079695756\\
1.74774774774775	-0.28837474305212\\
1.75075075075075	-0.285111525809634\\
1.75375375375375	-0.281776689756032\\
1.75675675675676	-0.278371512977299\\
1.75975975975976	-0.27489728941194\\
1.76276276276276	-0.271355328402306\\
1.76576576576577	-0.267746954243125\\
1.76876876876877	-0.264073505727372\\
1.77177177177177	-0.260336335689649\\
1.77477477477477	-0.256536810547197\\
1.77777777777778	-0.252676309838691\\
1.78078078078078	-0.248756225760983\\
1.78378378378378	-0.244777962703908\\
1.78678678678679	-0.240742936783323\\
1.78978978978979	-0.236652575372522\\
1.79279279279279	-0.232508316632159\\
1.7957957957958	-0.228311609038843\\
1.7987987987988	-0.224063910912538\\
1.8018018018018	-0.219766689942924\\
1.8048048048048	-0.215421422714845\\
1.80780780780781	-0.211029594233019\\
1.81081081081081	-0.206592697446124\\
1.81381381381381	-0.202112232770428\\
1.81681681681682	-0.197589707613087\\
1.81981981981982	-0.193026635895273\\
1.82282282282282	-0.188424537575259\\
1.82582582582583	-0.183784938171612\\
1.82882882882883	-0.179109368286637\\
1.83183183183183	-0.174399363130202\\
1.83483483483483	-0.169656462044097\\
1.83783783783784	-0.164882208027059\\
1.84084084084084	-0.160078147260606\\
1.84384384384384	-0.155245828635812\\
1.84684684684685	-0.150386803281171\\
1.84984984984985	-0.14550262409167\\
1.85285285285285	-0.140594845259222\\
1.85585585585586	-0.135665021804589\\
1.85885885885886	-0.130714709110917\\
1.86186186186186	-0.125745462459039\\
1.86486486486486	-0.120758836564652\\
1.86786786786787	-0.115756385117517\\
1.87087087087087	-0.110739660322796\\
1.87387387387387	-0.105710212444671\\
1.87687687687688	-0.100669589352359\\
1.87987987987988	-0.0956193360686522\\
1.88288288288288	-0.0905609943211081\\
1.88588588588589	-0.0854961020960132\\
1.88888888888889	-0.0804261931952409\\
1.89189189189189	-0.0753527967961256\\
1.89489489489489	-0.0702774370144701\\
1.8978978978979	-0.0652016324708071\\
1.9009009009009	-0.0601268958600232\\
1.9039039039039	-0.0550547335244725\\
1.90690690690691	-0.0499866450306839\\
1.90990990990991	-0.0449241227497717\\
1.91291291291291	-0.039868651441671\\
1.91591591591592	-0.0348217078432961\\
1.91891891891892	-0.0297847602607327\\
1.92192192192192	-0.0247592681655673\\
1.92492492492492	-0.0197466817954646\\
1.92792792792793	-0.0147484417590821\\
1.93093093093093	-0.00976597864543557\\
1.93393393393393	-0.00480071263780487\\
1.93693693693694	0.000145946867717718\\
1.93993993993994	0.00507260163894698\\
1.94294294294294	0.00997786497949295\\
1.94594594594595	0.0148603620957261\\
1.94894894894895	0.0197187304587419\\
1.95195195195195	0.0245516201612171\\
1.95495495495496	0.0293576942690885\\
1.95795795795796	0.0341356291679634\\
1.96096096096096	0.0388841149041793\\
1.96396396396396	0.0436018555204332\\
1.96696696696697	0.0482875693859027\\
1.96996996996997	0.0529399895207839\\
1.97297297297297	0.05755786391517\\
1.97597597597598	0.0621399558421966\\
1.97897897897898	0.0666850441653865\\
1.98198198198198	0.0711919236401242\\
1.98498498498499	0.0756594052091971\\
1.98798798798799	0.080086316292327\\
1.99099099099099	0.0844715010696506\\
1.99399399399399	0.0888138207590655\\
1.996996996997	0.0931121538874031\\
2	0.0973653965553584\\
2.003003003003	0.101572462696132\\
2.00600600600601	0.105732284327723\\
2.00900900900901	0.109843811798839\\
2.01201201201201	0.113906014028353\\
2.01501501501501	0.11791787873828\\
2.01801801801802	0.121878412680226\\
2.02102102102102	0.125786641855259\\
2.02402402402402	0.129641611727171\\
2.02702702702703	0.133442387429101\\
2.03003003003003	0.137188053963459\\
2.03303303303303	0.140877716395147\\
2.03603603603604	0.144510500038028\\
2.03903903903904	0.148085550634625\\
2.04204204204204	0.151602034529009\\
2.04504504504505	0.155059138832871\\
2.04804804804805	0.158456071584741\\
2.05105105105105	0.161792061902336\\
2.05405405405405	0.165066360128031\\
2.05705705705706	0.168278237967421\\
2.06006006006006	0.17142698862096\\
2.06306306306306	0.174511926908694\\
2.06606606606607	0.177532389388038\\
2.06906906906907	0.180487734464614\\
2.07207207207207	0.183377342496144\\
2.07507507507508	0.186200615889383\\
2.07807807807808	0.188956979190108\\
2.08108108108108	0.191645879166142\\
2.08408408408408	0.194266784883438\\
2.08708708708709	0.196819187775216\\
2.09009009009009	0.199302601704154\\
2.09309309309309	0.20171656301767\\
2.0960960960961	0.204060630596259\\
2.0990990990991	0.206334385894955\\
2.1021021021021	0.208537432977882\\
2.10510510510511	0.210669398545945\\
2.10810810810811	0.212729931957665\\
2.11111111111111	0.214718705243184\\
2.11411411411411	0.216635413111457\\
2.11711711711712	0.21847977295067\\
2.12012012012012	0.220251524821893\\
2.12312312312312	0.221950431446008\\
2.12612612612613	0.223576278183947\\
2.12912912912913	0.225128873010253\\
2.13213213213213	0.226608046480027\\
2.13513513513514	0.228013651689265\\
2.13813813813814	0.229345564228656\\
2.14114114114114	0.230603682130854\\
2.14414414414414	0.231787925811282\\
2.14714714714715	0.232898238002499\\
2.15015015015015	0.233934583682195\\
2.15315315315315	0.234896949994833\\
2.15615615615616	0.235785346167016\\
2.15915915915916	0.236599803416602\\
2.16216216216216	0.237340374855643\\
2.16516516516517	0.238007135387184\\
2.16816816816817	0.238600181595987\\
2.17117117117117	0.23911963163323\\
2.17417417417417	0.239565625095251\\
2.17717717717718	0.239938322896379\\
2.18018018018018	0.24023790713593\\
2.18318318318318	0.240464580959423\\
2.18618618618619	0.240618568414081\\
2.18918918918919	0.240700114298683\\
2.19219219219219	0.240709484007838\\
2.1951951951952	0.240646963370743\\
2.1981981981982	0.240512858484498\\
2.2012012012012	0.240307495542056\\
2.2042042042042	0.240031220654867\\
2.20720720720721	0.239684399670303\\
2.21021021021021	0.239267417983932\\
2.21321321321321	0.238780680346717\\
2.21621621621622	0.238224610667222\\
2.21921921921922	0.237599651808907\\
2.22222222222222	0.236906265382574\\
2.22522522522523	0.236144931534072\\
2.22822822822823	0.235316148727318\\
2.23123123123123	0.234420433522737\\
2.23423423423423	0.233458320351187\\
2.23723723723724	0.232430361283478\\
2.24024024024024	0.231337125795541\\
2.24324324324324	0.230179200529363\\
2.24624624624625	0.228957189049759\\
2.24924924924925	0.227671711597072\\
2.25225225225225	0.226323404835901\\
2.25525525525526	0.224912921599931\\
2.25825825825826	0.223440930632975\\
2.26126126126126	0.221908116326306\\
2.26426426426426	0.220315178452374\\
2.26726726726727	0.218662831895014\\
2.27027027027027	0.216951806376224\\
2.27327327327327	0.215182846179613\\
2.27627627627628	0.213356709870623\\
2.27927927927928	0.211474170013602\\
2.28228228228228	0.209536012885855\\
2.28528528528529	0.207543038188733\\
2.28828828828829	0.205496058755889\\
2.29129129129129	0.203395900258788\\
2.29429429429429	0.20124340090956\\
2.2972972972973	0.19903941116131\\
2.3003003003003	0.196784793405982\\
2.3033033033033	0.194480421669863\\
2.30630630630631	0.19212718130685\\
2.30930930930931	0.189725968689555\\
2.31231231231231	0.187277690898372\\
2.31531531531532	0.184783265408587\\
2.31831831831832	0.18224361977565\\
2.32132132132132	0.179659691318692\\
2.32432432432432	0.177032426802403\\
2.32732732732733	0.174362782117367\\
2.33033033033033	0.171651721958951\\
2.33333333333333	0.168900219504857\\
2.33633633633634	0.166109256091432\\
2.33933933933934	0.163279820888843\\
2.34234234234234	0.160412910575211\\
2.34534534534535	0.157509529009819\\
2.34834834834835	0.15457068690547\\
2.35135135135135	0.151597401500127\\
2.35435435435435	0.148590696227913\\
2.35735735735736	0.145551600389577\\
2.36036036036036	0.142481148822534\\
2.36336336336336	0.139380381570568\\
2.36636636636637	0.136250343553305\\
2.36936936936937	0.133092084235552\\
2.37237237237237	0.129906657296604\\
2.37537537537538	0.126695120299614\\
2.37837837837838	0.123458534361127\\
2.38138138138138	0.120197963820874\\
2.38438438438438	0.116914475911922\\
2.38738738738739	0.113609140431286\\
2.39039039039039	0.110283029411082\\
2.39339339339339	0.106937216790337\\
2.3963963963964	0.103572778087532\\
2.3993993993994	0.100190790073991\\
2.4024024024024	0.0967923304481868\\
2.40540540540541	0.0933784775110892\\
2.40840840840841	0.0899503098426135\\
2.41141141141141	0.0865089059792839\\
2.41441441441441	0.0830553440931967\\
2.41741741741742	0.0795907016723753\\
2.42042042042042	0.0761160552025973\\
2.42342342342342	0.0726324798507976\\
2.42642642642643	0.0691410491501253\\
2.42942942942943	0.0656428346867451\\
2.43243243243243	0.0621389057884651\\
2.43543543543544	0.0586303292152849\\
2.43843843843844	0.0551181688519417\\
2.44144144144144	0.0516034854025377\\
2.44444444444444	0.0480873360873378\\
2.44744744744745	0.0445707743418123\\
2.45045045045045	0.041054849518007\\
2.45345345345345	0.0375406065883262\\
2.45645645645646	0.0340290858517974\\
2.45945945945946	0.0305213226429019\\
2.46246246246246	0.0270183470430477\\
2.46546546546547	0.0235211835947562\\
2.46846846846847	0.0200308510186425\\
2.47147147147147	0.0165483619332547\\
2.47447447447447	0.0130747225778525\\
2.47747747747748	0.00961093253819103\\
2.48048048048048	0.00615798447538241\\
2.48348348348348	0.00271686385789737\\
2.48648648648649	-0.000711451303216717\\
2.48948948948949	-0.00412599071583992\\
2.49249249249249	-0.0075257920649464\\
2.4954954954955	-0.0109099012673584\\
2.4984984984985	-0.0142773727230339\\
2.5015015015015	-0.0176272695628281\\
2.5045045045045	-0.020958663892661\\
2.50750750750751	-0.0242706370340398\\
2.51051051051051	-0.0275622797608746\\
2.51351351351351	-0.0308326925325383\\
2.51651651651652	-0.0340809857231066\\
2.51951951951952	-0.0373062798467305\\
2.52252252252252	-0.0405077057790953\\
2.52552552552553	-0.0436844049748999\\
2.52852852852853	-0.0468355296813274\\
2.53153153153153	-0.0499602431474418\\
2.53453453453453	-0.0530577198294765\\
2.53753753753754	-0.0561271455919626\\
2.54054054054054	-0.0591677179046599\\
2.54354354354354	-0.0621786460352436\\
2.54654654654655	-0.0651591512377081\\
2.54954954954955	-0.0681084669364489\\
2.55255255255255	-0.0710258389059864\\
2.55555555555556	-0.0739105254462938\\
2.55855855855856	-0.0767617975536915\\
2.56156156156156	-0.079578939087284\\
2.56456456456456	-0.0823612469308972\\
2.56756756756757	-0.0851080311504902\\
2.57057057057057	-0.0878186151470164\\
2.57357357357357	-0.0904923358046988\\
2.57657657657658	-0.0931285436347001\\
2.57957957957958	-0.0957266029141601\\
2.58258258258258	-0.0982858918205792\\
2.58558558558559	-0.100805802561525\\
2.58858858858859	-0.103285741499641\\
2.59159159159159	-0.105725129272944\\
2.59459459459459	-0.108123400910388\\
2.5975975975976	-0.110480005942678\\
2.6006006006006	-0.11279440850833\\
2.6036036036036	-0.115066087454948\\
2.60660660660661	-0.117294536435721\\
2.60960960960961	-0.11947926400113\\
2.61261261261261	-0.121619793685836\\
2.61561561561562	-0.123715664090783\\
2.61861861861862	-0.12576642896046\\
2.62162162162162	-0.127771657255364\\
2.62462462462462	-0.129730933219634\\
2.62762762762763	-0.131643856443863\\
2.63063063063063	-0.133510041923091\\
2.63363363363363	-0.135329120109976\\
2.63663663663664	-0.137100736963152\\
2.63963963963964	-0.138824553990775\\
2.64264264264264	-0.140500248289261\\
2.64564564564565	-0.142127512577235\\
2.64864864864865	-0.143706055224678\\
2.65165165165165	-0.145235600277312\\
2.65465465465465	-0.146715887476209\\
2.65765765765766	-0.148146672272648\\
2.66066066066066	-0.14952772583824\\
2.66366366366366	-0.150858835070319\\
2.66666666666667	-0.152139802592645\\
2.66966966966967	-0.153370446751401\\
2.67267267267267	-0.154550601606539\\
2.67567567567568	-0.155680116918475\\
2.67867867867868	-0.156758858130157\\
2.68168168168168	-0.157786706344541\\
2.68468468468468	-0.158763558297487\\
2.68768768768769	-0.159689326326112\\
2.69069069069069	-0.160563938332622\\
2.69369369369369	-0.161387337743648\\
2.6966966966967	-0.162159483465125\\
2.6996996996997	-0.162880349832743\\
2.7027027027027	-0.163549926557995\\
2.70570570570571	-0.164168218669866\\
2.70870870870871	-0.164735246452185\\
2.71171171171171	-0.165251045376699\\
2.71471471471471	-0.165715666031869\\
2.71771771771772	-0.166129174047471\\
2.72072072072072	-0.166491650014999\\
2.72372372372372	-0.166803189403944\\
2.72672672672673	-0.167063902473967\\
2.72972972972973	-0.167273914183021\\
2.73273273273273	-0.167433364091465\\
2.73573573573574	-0.167542406262203\\
2.73873873873874	-0.167601209156913\\
2.74174174174174	-0.167609955528399\\
2.74474474474474	-0.167568842309107\\
2.74774774774775	-0.167478080495876\\
2.75075075075075	-0.167337895030955\\
2.75375375375375	-0.167148524679337\\
2.75675675675676	-0.166910221902475\\
2.75975975975976	-0.166623252728415\\
2.76276276276276	-0.166287896618412\\
2.76576576576577	-0.165904446330072\\
2.76876876876877	-0.16547320777709\\
2.77177177177177	-0.164994499885616\\
2.77477477477477	-0.164468654447334\\
2.77777777777778	-0.163896015969283\\
2.78078078078078	-0.163276941520497\\
2.78378378378378	-0.162611800575515\\
2.78678678678679	-0.16190097485482\\
2.78978978978979	-0.161144858162269\\
2.79279279279279	-0.160343856219572\\
2.7957957957958	-0.159498386497882\\
2.7987987987988	-0.158608878046558\\
2.8018018018018	-0.157675771319167\\
2.8048048048048	-0.156699517996778\\
2.80780780780781	-0.155680580808618\\
2.81081081081081	-0.154619433350162\\
2.81381381381381	-0.153516559898704\\
2.81681681681682	-0.152372455226481\\
2.81981981981982	-0.151187624411428\\
2.82282282282282	-0.14996258264561\\
2.82582582582583	-0.148697855041409\\
2.82882882882883	-0.147393976435531\\
2.83183183183183	-0.146051491190898\\
2.83483483483483	-0.144670952996494\\
2.83783783783784	-0.143252924665234\\
2.84084084084084	-0.141797977929919\\
2.84384384384384	-0.140306693237349\\
2.84684684684685	-0.138779659540671\\
2.84984984984985	-0.137217474090009\\
2.85285285285285	-0.135620742221468\\
2.85585585585586	-0.133990077144572\\
2.85885885885886	-0.132326099728198\\
2.86186186186186	-0.130629438285092\\
2.86486486486486	-0.128900728355025\\
2.86786786786787	-0.127140612486657\\
2.87087087087087	-0.125349740018195\\
2.87387387387387	-0.123528766856894\\
2.87687687687688	-0.121678355257488\\
2.87987987987988	-0.119799173599611\\
2.88288288288288	-0.117891896164287\\
2.88588588588589	-0.115957202909552\\
2.88888888888889	-0.113995779245277\\
2.89189189189189	-0.112008315807273\\
2.89489489489489	-0.109995508230738\\
2.8978978978979	-0.107958056923119\\
2.9009009009009	-0.105896666836457\\
2.9039039039039	-0.103812047239297\\
2.90690690690691	-0.101704911488209\\
2.90990990990991	-0.0995759767990137\\
2.91291291291291	-0.097425964017767\\
2.91591591591592	-0.0952555973915812\\
2.91891891891892	-0.0930656043393454\\
2.92192192192192	-0.090856715222415\\
2.92492492492492	-0.088629663115345\\
2.92792792792793	-0.0863851835767267\\
2.93093093093093	-0.0841240144201984\\
2.93393393393393	-0.0818468954857036\\
2.93693693693694	-0.0795545684110535\\
2.93993993993994	-0.0772477764038672\\
2.94294294294294	-0.0749272640139577\\
2.94594594594595	-0.0725937769062225\\
2.94894894894895	-0.0702480616341119\\
2.95195195195195	-0.0678908654137329\\
2.95495495495495	-0.0655229358986653\\
2.95795795795796	-0.0631450209555342\\
2.96096096096096	-0.0607578684404276\\
2.96396396396396	-0.0583622259762013\\
2.96696696696697	-0.0559588407307438\\
2.96996996996997	-0.0535484591962656\\
2.97297297297297	-0.0511318269696638\\
2.97597597597598	-0.0487096885340379\\
2.97897897897898	-0.0462827870414033\\
2.98198198198198	-0.0438518640966713\\
2.98498498498498	-0.041417659542952\\
2.98798798798799	-0.0389809112482374\\
2.99099099099099	-0.036542354893527\\
2.99399399399399	-0.0341027237624478\\
2.996996996997	-0.0316627485324298\\
3	-0.029223157067489\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.003003003003003	0.999821996562476\\
0.00600600600600601	0.999288049620342\\
0.00900900900900901	0.998398349262385\\
0.012012012012012	0.997153212228048\\
0.015015015015015	0.995553081794677\\
0.018018018018018	0.993598527619705\\
0.021021021021021	0.991290245537857\\
0.024024024024024	0.988629057313424\\
0.027027027027027	0.98561591034771\\
0.03003003003003	0.98225187734175\\
0.033033033033033	0.978538155914422\\
0.036036036036036	0.974476068176085\\
0.039039039039039	0.970067060257903\\
0.042042042042042	0.965312701797005\\
0.045045045045045	0.960214685377691\\
0.048048048048048	0.954774825928855\\
0.051051051051051	0.94899506007786\\
0.0540540540540541	0.942877445461086\\
0.0570570570570571	0.936424159991394\\
0.0600600600600601	0.929637501082779\\
0.0630630630630631	0.922519884832471\\
0.0660660660660661	0.915073845160788\\
0.0690690690690691	0.907302032909046\\
0.0720720720720721	0.899207214895839\\
0.0750750750750751	0.89079227293203\\
0.0780780780780781	0.882060202794813\\
0.0810810810810811	0.87301411316119\\
0.0840840840840841	0.863657224501262\\
0.0870870870870871	0.853992867931723\\
0.0900900900900901	0.844024484029952\\
0.0930930930930931	0.833755621609154\\
0.0960960960960961	0.823189936454947\\
0.0990990990990991	0.812331190023888\\
0.102102102102102	0.801183248104359\\
0.105105105105105	0.789750079440328\\
0.108108108108108	0.778035754318441\\
0.111111111111111	0.76604444311898\\
0.114114114114114	0.753780414831171\\
0.117117117117117	0.741248035533402\\
0.12012012012012	0.728451766838863\\
0.123123123123123	0.715396164307184\\
0.126126126126126	0.702085875822624\\
0.129129129129129	0.688525639939394\\
0.132132132132132	0.674720284194695\\
0.135135135135135	0.660674723390083\\
0.138138138138138	0.646393957841771\\
0.141141141141141	0.631883071600474\\
0.144144144144144	0.617147230641457\\
0.147147147147147	0.602191681025412\\
0.15015015015015	0.58702174703082\\
0.153153153153153	0.571642829258481\\
0.156156156156156	0.55606040270885\\
0.159159159159159	0.540280014832909\\
0.162162162162162	0.524307283557233\\
0.165165165165165	0.508147895283971\\
0.168168168168168	0.491807602866444\\
0.171171171171171	0.475292223561092\\
0.174174174174174	0.458607636956493\\
0.177177177177177	0.441759782880185\\
0.18018018018018	0.424754659284049\\
0.183183183183183	0.407598320108998\\
0.186186186186186	0.390296873129727\\
0.189189189189189	0.37285647778031\\
0.192192192192192	0.355283342961396\\
0.195195195195195	0.337583724829794\\
0.198198198198198	0.319763924571247\\
0.201201201201201	0.301830286157158\\
0.204204204204204	0.283789194086099\\
0.207207207207207	0.265647071110878\\
0.21021021021021	0.247410375952004\\
0.213213213213213	0.229085600998332\\
0.216216216216216	0.210679269995728\\
0.219219219219219	0.192197935724575\\
0.222222222222222	0.173648177666932\\
0.225225225225225	0.1550365996642\\
0.228228228228228	0.136369827566101\\
0.231231231231231	0.11765450687184\\
0.234234234234234	0.0988973003642516\\
0.237237237237237	0.0801048857378089\\
0.24024024024024	0.0612839532213179\\
0.243243243243243	0.0424412031961499\\
0.246246246246246	0.0235833438108586\\
0.249249249249249	0.0047170885930336\\
0.252252252252252	-0.0141508459407605\\
0.255255255255255	-0.0330137426761119\\
0.258258258258258	-0.0518648862920994\\
0.261261261261261	-0.0706975656519929\\
0.264264264264264	-0.0895050761924648\\
0.267267267267267	-0.10828072231046\\
0.27027027027027	-0.127017819746877\\
0.273273273273273	-0.14570969796621\\
0.276276276276276	-0.164349702531305\\
0.279279279279279	-0.182931197472385\\
0.282282282282282	-0.201447567649504\\
0.285285285285285	-0.219892221107576\\
0.288288288288288	-0.238258591423163\\
0.291291291291291	-0.256540140042164\\
0.294294294294294	-0.274730358607581\\
0.297297297297297	-0.292822771276549\\
0.3003003003003	-0.31081093702577\\
0.303303303303303	-0.328688451944567\\
0.306306306306306	-0.346448951514723\\
0.309309309309309	-0.364086112876282\\
0.312312312312312	-0.381593657078547\\
0.315315315315315	-0.398965351315415\\
0.318318318318318	-0.416195011144306\\
0.321321321321321	-0.433276502687867\\
0.324324324324324	-0.450203744817673\\
0.327327327327327	-0.466970711319147\\
0.33033033033033	-0.483571433036943\\
0.333333333333333	-0.499999999999999\\
0.336336336336336	-0.516250563525528\\
0.339339339339339	-0.532317338301191\\
0.342342342342342	-0.548194604444709\\
0.345345345345345	-0.563876709540176\\
0.348348348348348	-0.579358070650366\\
0.351351351351351	-0.594633176304285\\
0.354354354354354	-0.609696588459306\\
0.357357357357357	-0.624542944437138\\
0.36036036036036	-0.639166958832984\\
0.363363363363363	-0.653563425397178\\
0.366366366366366	-0.667727218888648\\
0.369369369369369	-0.681653296899532\\
0.372372372372372	-0.695336701650317\\
0.375375375375375	-0.708772561754837\\
0.378378378378378	-0.721956093954524\\
0.381381381381381	-0.734882604821275\\
0.384384384384384	-0.747547492428353\\
0.387387387387387	-0.759946247988697\\
0.39039039039039	-0.772074457460086\\
0.393393393393393	-0.783927803116565\\
0.396396396396396	-0.79550206508559\\
0.399399399399399	-0.806793122850323\\
0.402402402402402	-0.817796956716577\\
0.405405405405405	-0.828509649243842\\
0.408408408408408	-0.838927386639927\\
0.411411411411411	-0.849046460118698\\
0.414414414414414	-0.858863267220426\\
0.417417417417417	-0.868374313094292\\
0.42042042042042	-0.877576211742577\\
0.423423423423423	-0.886465687226098\\
0.426426426426426	-0.895039574830468\\
0.429429429429429	-0.903294822192752\\
0.432432432432432	-0.911228490388136\\
0.435435435435435	-0.918837754976195\\
0.438438438438438	-0.926119907006426\\
0.441441441441441	-0.933072353982637\\
0.444444444444444	-0.939692620785908\\
0.447447447447447	-0.945978350555742\\
0.45045045045045	-0.951927305529127\\
0.453453453453453	-0.957537367837191\\
0.456456456456456	-0.962806540259185\\
0.459459459459459	-0.967732946933499\\
0.462462462462462	-0.972314834025489\\
0.465465465465465	-0.97655057035185\\
0.468468468468468	-0.980438647961327\\
0.471471471471472	-0.983977682671562\\
0.474474474474474	-0.987166414561866\\
0.477477477477477	-0.990003708421764\\
0.48048048048048	-0.992488554155136\\
0.483483483483483	-0.994620067139816\\
0.486486486486486	-0.996397488542527\\
0.48948948948949	-0.997820185589031\\
0.492492492492492	-0.998887651789398\\
0.495495495495495	-0.999599507118322\\
0.498498498498499	-0.999955498150412\\
0.501501501501502	-0.999955498150412\\
0.504504504504504	-0.999599507118322\\
0.507507507507508	-0.998887651789399\\
0.51051051051051	-0.997820185589031\\
0.513513513513513	-0.996397488542527\\
0.516516516516517	-0.994620067139816\\
0.519519519519519	-0.992488554155136\\
0.522522522522522	-0.990003708421765\\
0.525525525525526	-0.987166414561867\\
0.528528528528528	-0.983977682671563\\
0.531531531531531	-0.980438647961328\\
0.534534534534535	-0.97655057035185\\
0.537537537537538	-0.97231483402549\\
0.54054054054054	-0.9677329469335\\
0.543543543543544	-0.962806540259186\\
0.546546546546547	-0.957537367837192\\
0.549549549549549	-0.951927305529128\\
0.552552552552553	-0.945978350555744\\
0.555555555555556	-0.93969262078591\\
0.558558558558559	-0.933072353982639\\
0.561561561561562	-0.926119907006428\\
0.564564564564565	-0.918837754976198\\
0.567567567567568	-0.911228490388138\\
0.570570570570571	-0.903294822192754\\
0.573573573573574	-0.89503957483047\\
0.576576576576577	-0.8864656872261\\
0.57957957957958	-0.877576211742579\\
0.582582582582583	-0.868374313094294\\
0.585585585585586	-0.858863267220428\\
0.588588588588589	-0.8490464601187\\
0.591591591591592	-0.838927386639929\\
0.594594594594595	-0.828509649243844\\
0.597597597597598	-0.81779695671658\\
0.600600600600601	-0.806793122850326\\
0.603603603603604	-0.795502065085592\\
0.606606606606607	-0.783927803116568\\
0.60960960960961	-0.772074457460089\\
0.612612612612613	-0.759946247988699\\
0.615615615615616	-0.747547492428356\\
0.618618618618619	-0.734882604821279\\
0.621621621621622	-0.721956093954526\\
0.624624624624625	-0.70877256175484\\
0.627627627627628	-0.695336701650321\\
0.630630630630631	-0.681653296899535\\
0.633633633633634	-0.667727218888651\\
0.636636636636637	-0.653563425397182\\
0.63963963963964	-0.639166958832987\\
0.642642642642643	-0.624542944437141\\
0.645645645645646	-0.60969658845931\\
0.648648648648649	-0.594633176304288\\
0.651651651651652	-0.579358070650369\\
0.654654654654655	-0.563876709540181\\
0.657657657657658	-0.548194604444712\\
0.660660660660661	-0.532317338301194\\
0.663663663663664	-0.516250563525531\\
0.666666666666667	-0.500000000000002\\
0.66966966966967	-0.483571433036947\\
0.672672672672673	-0.466970711319151\\
0.675675675675676	-0.450203744817676\\
0.678678678678679	-0.433276502687871\\
0.681681681681682	-0.41619501114431\\
0.684684684684685	-0.39896535131542\\
0.687687687687688	-0.381593657078551\\
0.690690690690691	-0.364086112876287\\
0.693693693693694	-0.346448951514727\\
0.696696696696697	-0.328688451944572\\
0.6996996996997	-0.310810937025774\\
0.702702702702703	-0.292822771276554\\
0.705705705705706	-0.274730358607586\\
0.708708708708709	-0.256540140042168\\
0.711711711711712	-0.238258591423168\\
0.714714714714715	-0.219892221107581\\
0.717717717717718	-0.201447567649508\\
0.720720720720721	-0.18293119747239\\
0.723723723723724	-0.164349702531309\\
0.726726726726727	-0.145709697966214\\
0.72972972972973	-0.127017819746881\\
0.732732732732733	-0.108280722310465\\
0.735735735735736	-0.0895050761924694\\
0.738738738738739	-0.0706975656519972\\
0.741741741741742	-0.0518648862921041\\
0.744744744744745	-0.0330137426761163\\
0.747747747747748	-0.0141508459407654\\
0.750750750750751	0.00471708859302909\\
0.753753753753754	0.0235833438108534\\
0.756756756756757	0.0424412031961452\\
0.75975975975976	0.0612839532213127\\
0.762762762762763	0.0801048857378038\\
0.765765765765766	0.0988973003642468\\
0.768768768768769	0.117654506871835\\
0.771771771771772	0.136369827566096\\
0.774774774774775	0.155036599664195\\
0.777777777777778	0.173648177666927\\
0.780780780780781	0.192197935724569\\
0.783783783783784	0.210679269995724\\
0.786786786786787	0.229085600998327\\
0.78978978978979	0.247410375951999\\
0.792792792792793	0.265647071110874\\
0.795795795795796	0.283789194086094\\
0.798798798798799	0.301830286157153\\
0.801801801801802	0.319763924571243\\
0.804804804804805	0.337583724829789\\
0.807807807807808	0.35528334296139\\
0.810810810810811	0.372856477780306\\
0.813813813813814	0.390296873129723\\
0.816816816816817	0.407598320108993\\
0.81981981981982	0.424754659284045\\
0.822822822822823	0.44175978288018\\
0.825825825825826	0.458607636956488\\
0.828828828828829	0.475292223561087\\
0.831831831831832	0.491807602866439\\
0.834834834834835	0.508147895283966\\
0.837837837837838	0.524307283557229\\
0.840840840840841	0.540280014832904\\
0.843843843843844	0.556060402708844\\
0.846846846846847	0.571642829258476\\
0.84984984984985	0.587021747030816\\
0.852852852852853	0.602191681025407\\
0.855855855855856	0.617147230641453\\
0.858858858858859	0.631883071600469\\
0.861861861861862	0.646393957841767\\
0.864864864864865	0.660674723390079\\
0.867867867867868	0.67472028419469\\
0.870870870870871	0.68852563993939\\
0.873873873873874	0.70208587582262\\
0.876876876876877	0.715396164307179\\
0.87987987987988	0.728451766838859\\
0.882882882882883	0.741248035533398\\
0.885885885885886	0.753780414831167\\
0.888888888888889	0.766044443118976\\
0.891891891891892	0.778035754318437\\
0.894894894894895	0.789750079440324\\
0.897897897897898	0.801183248104355\\
0.900900900900901	0.812331190023884\\
0.903903903903904	0.823189936454944\\
0.906906906906907	0.83375562160915\\
0.90990990990991	0.844024484029948\\
0.912912912912913	0.853992867931719\\
0.915915915915916	0.863657224501259\\
0.918918918918919	0.873014113161186\\
0.921921921921922	0.88206020279481\\
0.924924924924925	0.890792272932027\\
0.927927927927928	0.899207214895835\\
0.930930930930931	0.907302032909043\\
0.933933933933934	0.915073845160785\\
0.936936936936937	0.922519884832467\\
0.93993993993994	0.929637501082776\\
0.942942942942943	0.936424159991391\\
0.945945945945946	0.942877445461083\\
0.948948948948949	0.948995060077857\\
0.951951951951952	0.954774825928853\\
0.954954954954955	0.960214685377689\\
0.957957957957958	0.965312701797003\\
0.960960960960961	0.9700670602579\\
0.963963963963964	0.974476068176082\\
0.966966966966967	0.978538155914419\\
0.96996996996997	0.982251877341747\\
0.972972972972973	0.985615910347708\\
0.975975975975976	0.988629057313423\\
0.978978978978979	0.991290245537855\\
0.981981981981982	0.993598527619703\\
0.984984984984985	0.995553081794674\\
0.987987987987988	0.997153212228046\\
0.990990990990991	0.998398349262383\\
0.993993993993994	0.99928804962034\\
0.996996996996997	0.999821996562474\\
1	1\\
1.003003003003	0.999821996562474\\
1.00600600600601	0.999288049620341\\
1.00900900900901	0.998398349262383\\
1.01201201201201	0.997153212228047\\
1.01501501501502	0.995553081794675\\
1.01801801801802	0.993598527619704\\
1.02102102102102	0.991290245537856\\
1.02402402402402	0.988629057313424\\
1.02702702702703	0.985615910347709\\
1.03003003003003	0.982251877341749\\
1.03303303303303	0.978538155914421\\
1.03603603603604	0.974476068176084\\
1.03903903903904	0.970067060257902\\
1.04204204204204	0.965312701797005\\
1.04504504504504	0.960214685377691\\
1.04804804804805	0.954774825928855\\
1.05105105105105	0.94899506007786\\
1.05405405405405	0.942877445461086\\
1.05705705705706	0.936424159991395\\
1.06006006006006	0.929637501082779\\
1.06306306306306	0.922519884832471\\
1.06606606606607	0.915073845160787\\
1.06906906906907	0.907302032909046\\
1.07207207207207	0.899207214895839\\
1.07507507507508	0.890792272932031\\
1.07807807807808	0.882060202794814\\
1.08108108108108	0.873014113161191\\
1.08408408408408	0.863657224501263\\
1.08708708708709	0.853992867931722\\
1.09009009009009	0.844024484029953\\
1.09309309309309	0.833755621609154\\
1.0960960960961	0.823189936454948\\
1.0990990990991	0.812331190023889\\
1.1021021021021	0.80118324810436\\
1.10510510510511	0.789750079440328\\
1.10810810810811	0.778035754318443\\
1.11111111111111	0.766044443118981\\
1.11411411411411	0.753780414831173\\
1.11711711711712	0.741248035533404\\
1.12012012012012	0.728451766838864\\
1.12312312312312	0.715396164307185\\
1.12612612612613	0.702085875822625\\
1.12912912912913	0.688525639939396\\
1.13213213213213	0.674720284194697\\
1.13513513513514	0.660674723390085\\
1.13813813813814	0.646393957841773\\
1.14114114114114	0.631883071600477\\
1.14414414414414	0.617147230641459\\
1.14714714714715	0.602191681025413\\
1.15015015015015	0.587021747030823\\
1.15315315315315	0.571642829258483\\
1.15615615615616	0.556060402708852\\
1.15915915915916	0.540280014832911\\
1.16216216216216	0.524307283557235\\
1.16516516516517	0.508147895283973\\
1.16816816816817	0.491807602866446\\
1.17117117117117	0.475292223561094\\
1.17417417417417	0.458607636956495\\
1.17717717717718	0.441759782880187\\
1.18018018018018	0.424754659284052\\
1.18318318318318	0.407598320109001\\
1.18618618618619	0.39029687312973\\
1.18918918918919	0.372856477780313\\
1.19219219219219	0.355283342961398\\
1.1951951951952	0.337583724829798\\
1.1981981981982	0.31976392457125\\
1.2012012012012	0.301830286157161\\
1.2042042042042	0.283789194086102\\
1.20720720720721	0.26564707111088\\
1.21021021021021	0.247410375952007\\
1.21321321321321	0.229085600998335\\
1.21621621621622	0.210679269995732\\
1.21921921921922	0.192197935724579\\
1.22222222222222	0.173648177666935\\
1.22522522522523	0.155036599664202\\
1.22822822822823	0.136369827566104\\
1.23123123123123	0.117654506871844\\
1.23423423423423	0.0988973003642553\\
1.23723723723724	0.0801048857378132\\
1.24024024024024	0.0612839532213212\\
1.24324324324324	0.0424412031961528\\
1.24624624624625	0.0235833438108619\\
1.24924924924925	0.00471708859303691\\
1.25225225225225	-0.0141508459407568\\
1.25525525525526	-0.0330137426761076\\
1.25825825825826	-0.0518648862920955\\
1.26126126126126	-0.0706975656519903\\
1.26426426426426	-0.0895050761924617\\
1.26726726726727	-0.108280722310456\\
1.27027027027027	-0.127017819746873\\
1.27327327327327	-0.145709697966205\\
1.27627627627628	-0.164349702531299\\
1.27927927927928	-0.182931197472383\\
1.28228228228228	-0.201447567649501\\
1.28528528528529	-0.219892221107572\\
1.28828828828829	-0.23825859142316\\
1.29129129129129	-0.256540140042159\\
1.29429429429429	-0.274730358607576\\
1.2972972972973	-0.292822771276547\\
1.3003003003003	-0.310810937025767\\
1.3033033033033	-0.328688451944564\\
1.30630630630631	-0.346448951514718\\
1.30930930930931	-0.364086112876278\\
1.31231231231231	-0.381593657078542\\
1.31531531531532	-0.398965351315411\\
1.31831831831832	-0.416195011144304\\
1.32132132132132	-0.433276502687864\\
1.32432432432432	-0.450203744817668\\
1.32732732732733	-0.466970711319143\\
1.33033033033033	-0.483571433036939\\
1.33333333333333	-0.499999999999995\\
1.33633633633634	-0.516250563525525\\
1.33933933933934	-0.532317338301188\\
1.34234234234234	-0.548194604444705\\
1.34534534534535	-0.563876709540173\\
1.34834834834835	-0.579358070650362\\
1.35135135135135	-0.594633176304283\\
1.35435435435435	-0.609696588459302\\
1.35735735735736	-0.624542944437134\\
1.36036036036036	-0.639166958832981\\
1.36336336336336	-0.653563425397175\\
1.36636636636637	-0.667727218888644\\
1.36936936936937	-0.681653296899528\\
1.37237237237237	-0.695336701650314\\
1.37537537537538	-0.708772561754834\\
1.37837837837838	-0.72195609395452\\
1.38138138138138	-0.734882604821271\\
1.38438438438438	-0.74754749242835\\
1.38738738738739	-0.759946247988693\\
1.39039039039039	-0.772074457460081\\
1.39339339339339	-0.783927803116562\\
1.3963963963964	-0.795502065085585\\
1.3993993993994	-0.80679312285032\\
1.4024024024024	-0.817796956716573\\
1.40540540540541	-0.828509649243838\\
1.40840840840841	-0.838927386639923\\
1.41141141141141	-0.849046460118694\\
1.41441441441441	-0.858863267220423\\
1.41741741741742	-0.868374313094289\\
1.42042042042042	-0.877576211742574\\
1.42342342342342	-0.886465687226096\\
1.42642642642643	-0.895039574830465\\
1.42942942942943	-0.903294822192749\\
1.43243243243243	-0.911228490388133\\
1.43543543543544	-0.918837754976193\\
1.43843843843844	-0.926119907006423\\
1.44144144144144	-0.933072353982634\\
1.44444444444444	-0.939692620785906\\
1.44744744744745	-0.94597835055574\\
1.45045045045045	-0.951927305529124\\
1.45345345345345	-0.957537367837189\\
1.45645645645646	-0.962806540259182\\
1.45945945945946	-0.967732946933497\\
1.46246246246246	-0.972314834025487\\
1.46546546546547	-0.976550570351847\\
1.46846846846847	-0.980438647961325\\
1.47147147147147	-0.98397768267156\\
1.47447447447447	-0.987166414561864\\
1.47747747747748	-0.990003708421762\\
1.48048048048048	-0.992488554155134\\
1.48348348348348	-0.994620067139813\\
1.48648648648649	-0.996397488542525\\
1.48948948948949	-0.99782018558903\\
1.49249249249249	-0.998887651789397\\
1.4954954954955	-0.999599507118321\\
1.4984984984985	-0.99995549815041\\
1.5015015015015	-0.99995549815041\\
1.5045045045045	-0.999599507118321\\
1.50750750750751	-0.998887651789398\\
1.51051051051051	-0.997820185589031\\
1.51351351351351	-0.996397488542526\\
1.51651651651652	-0.994620067139815\\
1.51951951951952	-0.992488554155135\\
1.52252252252252	-0.990003708421764\\
1.52552552552553	-0.987166414561866\\
1.52852852852853	-0.983977682671562\\
1.53153153153153	-0.980438647961327\\
1.53453453453453	-0.97655057035185\\
1.53753753753754	-0.97231483402549\\
1.54054054054054	-0.9677329469335\\
1.54354354354354	-0.962806540259185\\
1.54654654654655	-0.957537367837191\\
1.54954954954955	-0.951927305529127\\
1.55255255255255	-0.945978350555744\\
1.55555555555556	-0.93969262078591\\
1.55855855855856	-0.933072353982639\\
1.56156156156156	-0.926119907006428\\
1.56456456456456	-0.918837754976198\\
1.56756756756757	-0.911228490388137\\
1.57057057057057	-0.903294822192754\\
1.57357357357357	-0.89503957483047\\
1.57657657657658	-0.886465687226101\\
1.57957957957958	-0.87757621174258\\
1.58258258258258	-0.868374313094295\\
1.58558558558559	-0.858863267220428\\
1.58858858858859	-0.8490464601187\\
1.59159159159159	-0.83892738663993\\
1.59459459459459	-0.828509649243845\\
1.5975975975976	-0.817796956716581\\
1.6006006006006	-0.806793122850327\\
1.6036036036036	-0.795502065085592\\
1.60660660660661	-0.783927803116569\\
1.60960960960961	-0.772074457460089\\
1.61261261261261	-0.759946247988701\\
1.61561561561562	-0.747547492428358\\
1.61861861861862	-0.734882604821279\\
1.62162162162162	-0.721956093954528\\
1.62462462462462	-0.708772561754841\\
1.62762762762763	-0.695336701650321\\
1.63063063063063	-0.681653296899537\\
1.63363363363363	-0.667727218888653\\
1.63663663663664	-0.653563425397183\\
1.63963963963964	-0.639166958832989\\
1.64264264264264	-0.624542944437143\\
1.64564564564565	-0.609696588459312\\
1.64864864864865	-0.594633176304291\\
1.65165165165165	-0.579358070650372\\
1.65465465465465	-0.563876709540183\\
1.65765765765766	-0.548194604444716\\
1.66066066066066	-0.532317338301197\\
1.66366366366366	-0.516250563525534\\
1.66666666666667	-0.500000000000006\\
1.66966966966967	-0.483571433036951\\
1.67267267267267	-0.466970711319153\\
1.67567567567568	-0.45020374481768\\
1.67867867867868	-0.433276502687875\\
1.68168168168168	-0.416195011144313\\
1.68468468468468	-0.398965351315422\\
1.68768768768769	-0.381593657078555\\
1.69069069069069	-0.364086112876289\\
1.69369369369369	-0.34644895151473\\
1.6966966966967	-0.328688451944576\\
1.6996996996997	-0.310810937025778\\
1.7027027027027	-0.292822771276557\\
1.70570570570571	-0.27473035860759\\
1.70870870870871	-0.256540140042171\\
1.71171171171171	-0.238258591423171\\
1.71471471471471	-0.219892221107584\\
1.71771771771772	-0.201447567649513\\
1.72072072072072	-0.182931197472393\\
1.72372372372372	-0.164349702531313\\
1.72672672672673	-0.145709697966217\\
1.72972972972973	-0.127017819746885\\
1.73273273273273	-0.108280722310469\\
1.73573573573574	-0.0895050761924741\\
1.73873873873874	-0.0706975656520009\\
1.74174174174174	-0.0518648862921078\\
1.74474474474474	-0.0330137426761192\\
1.74774774774775	-0.0141508459407684\\
1.75075075075075	0.00471708859302533\\
1.75375375375375	0.0235833438108497\\
1.75675675675676	0.0424412031961404\\
1.75975975975976	0.0612839532213097\\
1.76276276276276	0.0801048857378016\\
1.76576576576577	0.0988973003642437\\
1.76876876876877	0.117654506871832\\
1.77177177177177	0.136369827566093\\
1.77477477477477	0.15503659966419\\
1.77777777777778	0.173648177666924\\
1.78078078078078	0.192197935724566\\
1.78378378378378	0.210679269995719\\
1.78678678678679	0.229085600998324\\
1.78978978978979	0.247410375951996\\
1.79279279279279	0.265647071110869\\
1.7957957957958	0.283789194086089\\
1.7987987987988	0.30183028615715\\
1.8018018018018	0.319763924571238\\
1.8048048048048	0.337583724829785\\
1.80780780780781	0.355283342961387\\
1.81081081081081	0.372856477780302\\
1.81381381381381	0.390296873129718\\
1.81681681681682	0.407598320108988\\
1.81981981981982	0.424754659284039\\
1.82282282282282	0.441759782880176\\
1.82582582582583	0.458607636956485\\
1.82882882882883	0.475292223561083\\
1.83183183183183	0.491807602866435\\
1.83483483483483	0.508147895283962\\
1.83783783783784	0.524307283557224\\
1.84084084084084	0.540280014832899\\
1.84384384384384	0.55606040270884\\
1.84684684684685	0.571642829258473\\
1.84984984984985	0.587021747030812\\
1.85285285285285	0.602191681025403\\
1.85585585585586	0.617147230641448\\
1.85885885885886	0.631883071600465\\
1.86186186186186	0.646393957841761\\
1.86486486486486	0.660674723390076\\
1.86786786786787	0.674720284194686\\
1.87087087087087	0.688525639939386\\
1.87387387387387	0.702085875822616\\
1.87687687687688	0.715396164307175\\
1.87987987987988	0.728451766838856\\
1.88288288288288	0.741248035533395\\
1.88588588588589	0.753780414831164\\
1.88888888888889	0.766044443118972\\
1.89189189189189	0.778035754318434\\
1.89489489489489	0.78975007944032\\
1.8978978978979	0.801183248104351\\
1.9009009009009	0.812331190023879\\
1.9039039039039	0.823189936454941\\
1.90690690690691	0.833755621609147\\
1.90990990990991	0.844024484029945\\
1.91291291291291	0.853992867931716\\
1.91591591591592	0.863657224501256\\
1.91891891891892	0.873014113161183\\
1.92192192192192	0.882060202794807\\
1.92492492492492	0.890792272932024\\
1.92792792792793	0.899207214895833\\
1.93093093093093	0.90730203290904\\
1.93393393393393	0.915073845160781\\
1.93693693693694	0.922519884832464\\
1.93993993993994	0.929637501082772\\
1.94294294294294	0.936424159991389\\
1.94594594594595	0.94287744546108\\
1.94894894894895	0.948995060077856\\
1.95195195195195	0.95477482592885\\
1.95495495495496	0.960214685377686\\
1.95795795795796	0.965312701797\\
1.96096096096096	0.970067060257898\\
1.96396396396396	0.97447606817608\\
1.96696696696697	0.978538155914417\\
1.96996996996997	0.982251877341746\\
1.97297297297297	0.985615910347706\\
1.97597597597598	0.98862905731342\\
1.97897897897898	0.991290245537853\\
1.98198198198198	0.993598527619701\\
1.98498498498499	0.995553081794673\\
1.98798798798799	0.997153212228045\\
1.99099099099099	0.998398349262381\\
1.99399399399399	0.999288049620339\\
1.996996996997	0.999821996562472\\
2	0.999999999999998\\
2.003003003003	0.999821996562472\\
2.00600600600601	0.999288049620339\\
2.00900900900901	0.998398349262382\\
2.01201201201201	0.997153212228046\\
2.01501501501501	0.995553081794674\\
2.01801801801802	0.993598527619703\\
2.02102102102102	0.991290245537855\\
2.02402402402402	0.988629057313422\\
2.02702702702703	0.985615910347708\\
2.03003003003003	0.982251877341748\\
2.03303303303303	0.97853815591442\\
2.03603603603604	0.974476068176084\\
2.03903903903904	0.970067060257902\\
2.04204204204204	0.965312701797004\\
2.04504504504505	0.960214685377691\\
2.04804804804805	0.954774825928855\\
2.05105105105105	0.94899506007786\\
2.05405405405405	0.942877445461087\\
2.05705705705706	0.936424159991393\\
2.06006006006006	0.929637501082778\\
2.06306306306306	0.92251988483247\\
2.06606606606607	0.915073845160788\\
2.06906906906907	0.907302032909047\\
2.07207207207207	0.899207214895839\\
2.07507507507508	0.890792272932031\\
2.07807807807808	0.882060202794814\\
2.08108108108108	0.873014113161191\\
2.08408408408408	0.863657224501264\\
2.08708708708709	0.853992867931725\\
2.09009009009009	0.844024484029955\\
2.09309309309309	0.833755621609153\\
2.0960960960961	0.823189936454948\\
2.0990990990991	0.812331190023888\\
2.1021021021021	0.80118324810436\\
2.10510510510511	0.78975007944033\\
2.10810810810811	0.778035754318444\\
2.11111111111111	0.766044443118983\\
2.11411411411411	0.753780414831175\\
2.11711711711712	0.741248035533406\\
2.12012012012012	0.728451766838866\\
2.12312312312312	0.715396164307187\\
2.12612612612613	0.702085875822629\\
2.12912912912913	0.688525639939398\\
2.13213213213213	0.674720284194696\\
2.13513513513514	0.660674723390085\\
2.13813813813814	0.646393957841774\\
2.14114114114114	0.631883071600477\\
2.14414414414414	0.61714723064146\\
2.14714714714715	0.602191681025415\\
2.15015015015015	0.587021747030825\\
2.15315315315315	0.571642829258486\\
2.15615615615616	0.556060402708855\\
2.15915915915916	0.540280014832915\\
2.16216216216216	0.52430728355724\\
2.16516516516517	0.508147895283976\\
2.16816816816817	0.491807602866448\\
2.17117117117117	0.475292223561096\\
2.17417417417417	0.458607636956496\\
2.17717717717718	0.441759782880189\\
2.18018018018018	0.424754659284054\\
2.18318318318318	0.407598320109003\\
2.18618618618619	0.390296873129733\\
2.18918918918919	0.372856477780316\\
2.19219219219219	0.355283342961402\\
2.1951951951952	0.337583724829801\\
2.1981981981982	0.319763924571255\\
2.2012012012012	0.301830286157163\\
2.2042042042042	0.283789194086104\\
2.20720720720721	0.265647071110884\\
2.21021021021021	0.247410375952009\\
2.21321321321321	0.229085600998338\\
2.21621621621622	0.210679269995734\\
2.21921921921922	0.192197935724582\\
2.22222222222222	0.173648177666938\\
2.22522522522523	0.155036599664206\\
2.22822822822823	0.136369827566109\\
2.23123123123123	0.117654506871848\\
2.23423423423423	0.0988973003642598\\
2.23723723723724	0.0801048857378159\\
2.24024024024024	0.0612839532213257\\
2.24324324324324	0.0424412031961586\\
2.24624624624625	0.0235833438108659\\
2.24924924924925	0.0047170885930397\\
2.25225225225225	-0.0141508459407538\\
2.25525525525526	-0.0330137426761048\\
2.25825825825826	-0.0518648862920918\\
2.26126126126126	-0.0706975656519848\\
2.26426426426426	-0.0895050761924562\\
2.26726726726727	-0.108280722310451\\
2.27027027027027	-0.127017819746869\\
2.27327327327327	-0.145709697966203\\
2.27627627627628	-0.164349702531297\\
2.27927927927928	-0.182931197472377\\
2.28228228228228	-0.201447567649495\\
2.28528528528529	-0.219892221107567\\
2.28828828828829	-0.238258591423157\\
2.29129129129129	-0.256540140042157\\
2.29429429429429	-0.274730358607574\\
2.2972972972973	-0.292822771276541\\
2.3003003003003	-0.310810937025761\\
2.3033033033033	-0.328688451944558\\
2.30630630630631	-0.346448951514712\\
2.30930930930931	-0.364086112876276\\
2.31231231231231	-0.38159365707854\\
2.31531531531532	-0.398965351315407\\
2.31831831831832	-0.416195011144298\\
2.32132132132132	-0.433276502687859\\
2.32432432432432	-0.450203744817666\\
2.32732732732733	-0.466970711319141\\
2.33033033033033	-0.483571433036936\\
2.33333333333333	-0.499999999999991\\
2.33633633633634	-0.51625056352552\\
2.33933933933934	-0.532317338301182\\
2.34234234234234	-0.548194604444702\\
2.34534534534535	-0.563876709540169\\
2.34834834834835	-0.579358070650359\\
2.35135135135135	-0.594633176304278\\
2.35435435435435	-0.609696588459298\\
2.35735735735736	-0.62454294443713\\
2.36036036036036	-0.639166958832976\\
2.36336336336336	-0.653563425397171\\
2.36636636636637	-0.66772721888864\\
2.36936936936937	-0.681653296899524\\
2.37237237237237	-0.69533670165031\\
2.37537537537538	-0.70877256175483\\
2.37837837837838	-0.721956093954517\\
2.38138138138138	-0.734882604821268\\
2.38438438438438	-0.747547492428346\\
2.38738738738739	-0.759946247988689\\
2.39039039039039	-0.772074457460078\\
2.39339339339339	-0.783927803116557\\
2.3963963963964	-0.795502065085583\\
2.3993993993994	-0.806793122850316\\
2.4024024024024	-0.817796956716571\\
2.40540540540541	-0.828509649243835\\
2.40840840840841	-0.83892738663992\\
2.41141141141141	-0.84904646011869\\
2.41441441441441	-0.858863267220421\\
2.41741741741742	-0.868374313094286\\
2.42042042042042	-0.877576211742571\\
2.42342342342342	-0.886465687226093\\
2.42642642642643	-0.895039574830462\\
2.42942942942943	-0.903294822192746\\
2.43243243243243	-0.911228490388129\\
2.43543543543544	-0.91883775497619\\
2.43843843843844	-0.926119907006419\\
2.44144144144144	-0.933072353982632\\
2.44444444444444	-0.939692620785903\\
2.44744744744745	-0.945978350555737\\
2.45045045045045	-0.951927305529122\\
2.45345345345345	-0.957537367837187\\
2.45645645645646	-0.96280654025918\\
2.45945945945946	-0.967732946933494\\
2.46246246246246	-0.972314834025485\\
2.46546546546547	-0.976550570351845\\
2.46846846846847	-0.980438647961323\\
2.47147147147147	-0.983977682671557\\
2.47447447447447	-0.987166414561862\\
2.47747747747748	-0.99000370842176\\
2.48048048048048	-0.992488554155132\\
2.48348348348348	-0.994620067139811\\
2.48648648648649	-0.996397488542524\\
2.48948948948949	-0.997820185589028\\
2.49249249249249	-0.998887651789396\\
2.4954954954955	-0.999599507118319\\
2.4984984984985	-0.999955498150409\\
2.5015015015015	-0.999955498150409\\
2.5045045045045	-0.99959950711832\\
2.50750750750751	-0.998887651789396\\
2.51051051051051	-0.997820185589029\\
2.51351351351351	-0.996397488542525\\
2.51651651651652	-0.994620067139814\\
2.51951951951952	-0.992488554155133\\
2.52252252252252	-0.990003708421763\\
2.52552552552553	-0.987166414561865\\
2.52852852852853	-0.983977682671561\\
2.53153153153153	-0.980438647961326\\
2.53453453453453	-0.97655057035185\\
2.53753753753754	-0.972314834025489\\
2.54054054054054	-0.967732946933499\\
2.54354354354354	-0.962806540259185\\
2.54654654654655	-0.957537367837192\\
2.54954954954955	-0.951927305529128\\
2.55255255255255	-0.945978350555744\\
2.55555555555556	-0.939692620785909\\
2.55855855855856	-0.933072353982638\\
2.56156156156156	-0.926119907006428\\
2.56456456456456	-0.918837754976197\\
2.56756756756757	-0.911228490388138\\
2.57057057057057	-0.903294822192755\\
2.57357357357357	-0.89503957483047\\
2.57657657657658	-0.886465687226102\\
2.57957957957958	-0.87757621174258\\
2.58258258258258	-0.868374313094296\\
2.58558558558559	-0.85886326722043\\
2.58858858858859	-0.849046460118703\\
2.59159159159159	-0.838927386639932\\
2.59459459459459	-0.828509649243844\\
2.5975975975976	-0.817796956716581\\
2.6006006006006	-0.806793122850327\\
2.6036036036036	-0.795502065085594\\
2.60660660660661	-0.78392780311657\\
2.60960960960961	-0.772074457460092\\
2.61261261261261	-0.759946247988702\\
2.61561561561562	-0.74754749242836\\
2.61861861861862	-0.734882604821282\\
2.62162162162162	-0.72195609395453\\
2.62462462462462	-0.708772561754845\\
2.62762762762763	-0.695336701650324\\
2.63063063063063	-0.681653296899539\\
2.63363363363363	-0.667727218888653\\
2.63663663663664	-0.653563425397184\\
2.63963963963964	-0.639166958832991\\
2.64264264264264	-0.624542944437144\\
2.64564564564565	-0.609696588459314\\
2.64864864864865	-0.594633176304293\\
2.65165165165165	-0.579358070650375\\
2.65465465465465	-0.563876709540185\\
2.65765765765766	-0.548194604444719\\
2.66066066066066	-0.532317338301201\\
2.66366366366366	-0.516250563525539\\
2.66666666666667	-0.500000000000007\\
2.66966966966967	-0.483571433036951\\
2.67267267267267	-0.466970711319153\\
2.67567567567568	-0.450203744817681\\
2.67867867867868	-0.433276502687875\\
2.68168168168168	-0.416195011144316\\
2.68468468468468	-0.398965351315424\\
2.68768768768769	-0.381593657078558\\
2.69069069069069	-0.364086112876293\\
2.69369369369369	-0.346448951514734\\
2.6966966966967	-0.328688451944579\\
2.6996996996997	-0.31081093702578\\
2.7027027027027	-0.292822771276558\\
2.70570570570571	-0.274730358607593\\
2.70870870870871	-0.256540140042174\\
2.71171171171171	-0.238258591423173\\
2.71471471471471	-0.219892221107588\\
2.71771771771772	-0.201447567649514\\
2.72072072072072	-0.182931197472395\\
2.72372372372372	-0.164349702531316\\
2.72672672672673	-0.145709697966221\\
2.72972972972973	-0.127017819746891\\
2.73273273273273	-0.108280722310472\\
2.73573573573574	-0.0895050761924758\\
2.73873873873874	-0.0706975656520063\\
2.74174174174174	-0.0518648862921118\\
2.74474474474474	-0.0330137426761228\\
2.74774774774775	-0.0141508459407705\\
2.75075075075075	0.00471708859302131\\
2.75375375375375	0.0235833438108477\\
2.75675675675676	0.0424412031961368\\
2.75975975975976	0.0612839532213056\\
2.76276276276276	0.0801048857377941\\
2.76576576576577	0.0988973003642378\\
2.76876876876877	0.117654506871828\\
2.77177177177177	0.13636982756609\\
2.77477477477477	0.155036599664186\\
2.77777777777778	0.17364817766692\\
2.78078078078078	0.19219793572456\\
2.78378378378378	0.210679269995715\\
2.78678678678679	0.229085600998319\\
2.78978978978979	0.247410375951993\\
2.79279279279279	0.265647071110864\\
2.7957957957958	0.283789194086087\\
2.7987987987988	0.301830286157144\\
2.8018018018018	0.319763924571234\\
2.8048048048048	0.337583724829779\\
2.80780780780781	0.355283342961385\\
2.81081081081081	0.372856477780297\\
2.81381381381381	0.390296873129716\\
2.81681681681682	0.407598320108984\\
2.81981981981982	0.424754659284037\\
2.82282282282282	0.44175978288017\\
2.82582582582583	0.458607636956482\\
2.82882882882883	0.475292223561079\\
2.83183183183183	0.491807602866432\\
2.83483483483483	0.508147895283958\\
2.83783783783784	0.524307283557221\\
2.84084084084084	0.540280014832895\\
2.84384384384384	0.556060402708837\\
2.84684684684685	0.571642829258469\\
2.84984984984985	0.587021747030809\\
2.85285285285285	0.602191681025399\\
2.85585585585586	0.617147230641445\\
2.85885885885886	0.631883071600461\\
2.86186186186186	0.646393957841759\\
2.86486486486486	0.660674723390072\\
2.86786786786787	0.674720284194682\\
2.87087087087087	0.688525639939382\\
2.87387387387387	0.702085875822614\\
2.87687687687688	0.715396164307171\\
2.87987987987988	0.728451766838852\\
2.88288288288288	0.741248035533391\\
2.88588588588589	0.753780414831159\\
2.88888888888889	0.766044443118969\\
2.89189189189189	0.778035754318429\\
2.89489489489489	0.789750079440316\\
2.8978978978979	0.801183248104349\\
2.9009009009009	0.812331190023878\\
2.9039039039039	0.823189936454936\\
2.90690690690691	0.833755621609144\\
2.90990990990991	0.844024484029941\\
2.91291291291291	0.853992867931712\\
2.91591591591592	0.863657224501253\\
2.91891891891892	0.873014113161181\\
2.92192192192192	0.882060202794804\\
2.92492492492492	0.890792272932021\\
2.92792792792793	0.899207214895829\\
2.93093093093093	0.907302032909037\\
2.93393393393393	0.915073845160778\\
2.93693693693694	0.922519884832461\\
2.93993993993994	0.92963750108277\\
2.94294294294294	0.936424159991386\\
2.94594594594595	0.942877445461078\\
2.94894894894895	0.948995060077853\\
2.95195195195195	0.954774825928848\\
2.95495495495495	0.960214685377684\\
2.95795795795796	0.965312701796998\\
2.96096096096096	0.970067060257896\\
2.96396396396396	0.974476068176078\\
2.96696696696697	0.978538155914414\\
2.96996996996997	0.982251877341743\\
2.97297297297297	0.985615910347704\\
2.97597597597598	0.988629057313418\\
2.97897897897898	0.991290245537851\\
2.98198198198198	0.993598527619699\\
2.98498498498498	0.995553081794671\\
2.98798798798799	0.997153212228043\\
2.99099099099099	0.998398349262379\\
2.99399399399399	0.999288049620337\\
2.996996996997	0.99982199656247\\
3	0.999999999999997\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.0007981578474\\
0.0878460814996483	0.864878408936435\\
0.128293278738154	0.728328364308866\\
0.161425081584296	0.591752941468237\\
0.191226319821557	0.455167739476448\\
0.219336020315132	0.318577979994599\\
0.246720026667864	0.181986348820928\\
0.274110271858529	0.0453947335015683\\
0.302151616841379	-0.0911952053938342\\
0.331661121216748	-0.227781214723213\\
0.364048046177164	-0.36435892416726\\
0.401944369208826	-0.500918493067233\\
0.45362834413709	-0.637418937884808\\
0.602537781968088	-0.678974645042173\\
0.669251009159087	-0.542560722517374\\
0.716503221478059	-0.406038175744402\\
0.757956682710753	-0.269491497203757\\
0.797418381507196	-0.132937302880736\\
0.83708247213332	0.00361614562652148\\
0.879175764560936	0.140160339399842\\
0.927171015693678	0.276679615163311\\
0.991421742931332	0.413111269315392\\
1.17232844716678	0.439385621297144\\
1.25244906316792	0.303063225952956\\
1.31331768923657	0.166608916315948\\
1.3705053725723	0.0301341932886508\\
1.43082207162313	-0.106323275116618\\
1.50597555304519	-0.242684776343072\\
1.71725422405801	-0.307846095556471\\
1.82795389315639	-0.171807166822531\\
1.91203369068908	-0.035508976154805\\
2.00129133359539	0.100746502563911\\
2.18401971560324	0.234715391442647\\
2.39163022408236	0.101892370865606\\
2.51351726847861	-0.0340433471561574\\
2.76625515718478	-0.159876740224605\\
2.99869465827955	-0.0262292726974235\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.0007981578474\\
0.0825355514271897	0.867931877591383\\
0.118438687380629	0.734458107968562\\
0.146989432635104	0.600961412044284\\
0.172249121404342	0.467456263805521\\
0.195602746122963	0.333946705247868\\
0.217796359194778	0.200434634115639\\
0.239459102543411	0.066921456675852\\
0.260797354639931	-0.0665923813630385\\
0.282194007201606	-0.200106098436319\\
0.304722259365597	-0.333617461098936\\
0.327590304455922	-0.467128089364003\\
0.35242210416548	-0.600634250870514\\
0.38090081172541	-0.734131094232208\\
0.417653841025608	-0.86760201321276\\
0.508862540578552	-0.996102700341135\\
0.584883255068973	-0.862949833185946\\
0.620647323432232	-0.729475391189709\\
0.649395548863489	-0.595979316874279\\
0.674136021491052	-0.462472932994329\\
0.697111717839992	-0.328962553177274\\
0.719448191997825	-0.195450781722085\\
0.741415823061663	-0.061938235534436\\
0.762878119355993	0.0715753511104557\\
0.784417989195699	0.205088690670831\\
0.808665285046367	0.338595979226278\\
0.832352250557645	0.472104779147963\\
0.856231175131244	0.605613145060786\\
0.883700302338362	0.739112411364159\\
0.920628773065622	0.872582688668787\\
1.00509693321723	1.00070019423968\\
1.08622451366634	0.867678830258493\\
1.12090706129681	0.734200883171267\\
1.14992734754344	0.600705499761449\\
1.17428192359339	0.46719836586184\\
1.19619567383432	0.33368593199187\\
1.21912489697692	0.20017553179491\\
1.24222715082448	0.0666654563735165\\
1.26528762195534	-0.0668447244896918\\
1.28576380061437	-0.200360201067302\\
1.30928834261615	-0.333869325867539\\
1.33214198244355	-0.46737988139644\\
1.35715176284096	-0.600885496371414\\
1.38542413233638	-0.734382811633767\\
1.42384081548525	-0.867846473618731\\
1.48519084183513	-1.00118440865357\\
1.58924399404312	-0.882433181103817\\
1.62011802595794	-0.748943515273913\\
1.64974645387761	-0.615450048956021\\
1.67364337618829	-0.481941776799981\\
1.69658346868112	-0.348431348998458\\
1.71898837081081	-0.214919739029228\\
1.74099005723915	-0.0814073208143065\\
1.76275885082598	0.0521054759684916\\
1.78471850962542	0.185617912195382\\
1.8081560965778	0.3191270142157\\
1.83081581999316	0.452638058773533\\
1.85903270259102	0.586135506876123\\
1.88251774089975	0.719644620844132\\
1.91715402415295	0.853122860885589\\
1.98700563939854	0.98637606923889\\
2.09128661034476	0.883301865960948\\
2.12461250675836	0.749820353278739\\
2.15154664684307	0.616319614304376\\
2.17705355499865	0.482815301205848\\
2.19986949149876	0.349305107399123\\
2.22099808472929	0.215790916601705\\
2.24168108556062	0.0822757882554346\\
2.26400265390804	-0.0512359538213778\\
2.28841691159817	-0.184743056101292\\
2.31031105661967	-0.318255425354221\\
2.33334477023423	-0.451765451035573\\
2.35505561880595	-0.58527849653958\\
2.38277877914938	-0.718777250129009\\
2.42346392423816	-0.852220612891574\\
2.4999487620772	-0.985150699486905\\
2.59212459478103	-0.88832157176027\\
2.6309230884878	-0.754860461726305\\
2.65646616611906	-0.621356241247281\\
2.67785378379154	-0.487842522843578\\
2.69989737353702	-0.354330190092149\\
2.72228420490184	-0.220818693417004\\
2.7456802051851	-0.0873094336918465\\
2.76992572964219	0.0461979891495711\\
2.78934891882555	0.179715475235847\\
2.80934746417725	0.313231784715302\\
2.83211528958493	0.446742444551586\\
2.85462079719931	0.580253686947807\\
2.88127352368672	0.713755414509728\\
2.92359931307168	0.84719716027171\\
2.99869465827955	0.978182373703886\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/capillary_wave_legend <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.99,
  ymax=1,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
  ]
  \addlegendimage{empty legend}
  \addlegendentry{La : }
  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$3\times 10^3$}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$\infty$}
\end{axis}
\end{tikzpicture}%


==> tikz/floating_droplet2d_r2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.1in,
height=10.014in,
at={(1.023in,1.352in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_{\sigma,\mtext{2D}}(4)$},
ymode=log,
ymin=1e-14,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0121642674054175	9.89946096968384e-11\\
0.0243285353618884	3.82647061718151e-10\\
0.0364928016651991	8.19308427012129e-10\\
0.0486570693461433	1.37475069231593e-09\\
0.0608213370270875	2.02126489573343e-09\\
0.085149872388976	3.50908455753356e-09\\
0.115560540213703	5.56853918647856e-09\\
0.139889075575591	7.22050889306827e-09\\
0.170299744777952	9.17770204867978e-09\\
0.194628285650375	1.06336577097045e-08\\
0.225038941076399	1.21264486450768e-08\\
0.249367481948822	1.27418781942529e-08\\
0.279778151151183	1.23112392520513e-08\\
0.304106692023606	1.10822311158803e-08\\
0.334517361225966	8.98897685378563e-09\\
0.358845888322053	7.17336484928114e-09\\
0.389256557524414	5.01581518439418e-09\\
0.413585098396836	3.55113476975978e-09\\
0.443995767599197	2.06427732638269e-09\\
0.474406436801558	9.48249311544486e-10\\
0.498734963897644	4.28381454190945e-10\\
0.529145633100005	5.66351959527944e-10\\
0.553474173972428	1.39090405028695e-09\\
0.583884843174788	3.03762137673867e-09\\
0.608213370270875	4.65398347101061e-09\\
0.638624039473236	6.70228431443289e-09\\
0.662952580345659	8.02524619427608e-09\\
0.693363249548019	9.18743294961245e-09\\
0.717691776644106	9.89205557893531e-09\\
0.748102445846467	1.04537956413308e-08\\
0.772430986718889	1.03499210760495e-08\\
0.80284165592125	9.30224686579916e-09\\
0.827170183017337	7.86385296648847e-09\\
0.857580852219697	5.62115907543053e-09\\
0.88190939309212	3.77633578190782e-09\\
0.912320062294481	1.92212981730948e-09\\
0.942730731496841	9.19570016917841e-10\\
0.967059258592928	6.64557925400944e-10\\
0.997469927795289	9.33604522552541e-10\\
1.02179846866771	1.60989275616959e-09\\
1.05220913787007	2.96032894147832e-09\\
1.07653766496616	4.35537589954055e-09\\
1.10694833416852	6.45806840094615e-09\\
1.13127687504094	8.33857212807222e-09\\
1.1616875442433	1.04773017596289e-08\\
1.18601607133939	1.15887733948714e-08\\
1.21642674054175	1.21439059803528e-08\\
1.24075528141417	1.20585597660129e-08\\
1.27116595061653	1.13452722572175e-08\\
1.29549447771262	1.02919263244138e-08\\
1.32590514691498	8.49937012477412e-09\\
1.3502336877874	6.78476003337065e-09\\
1.38064441209511	4.40329398100417e-09\\
1.41105498486312	2.12007410251256e-09\\
1.43538358084088	8.28788941977665e-10\\
1.46579429137225	1.64982528192921e-10\\
1.49012274958666	3.82516787910922e-10\\
1.52053346011803	1.57537781306716e-09\\
1.54486191833244	3.0300020378112e-09\\
1.5752726288638	4.96311905824686e-09\\
1.59960122484157	6.48208846033141e-09\\
1.63001179760958	8.48747267691748e-09\\
1.65434039358735	1.01560200208237e-08\\
1.68475110411871	1.19265199209724e-08\\
1.70907956233312	1.27369569131385e-08\\
1.73949027286449	1.28415945292495e-08\\
1.7638187310789	1.21883748257196e-08\\
1.79422944161027	1.05436745082515e-08\\
1.81855803758803	8.88761061561106e-09\\
1.84896861035604	6.82930390004642e-09\\
1.87937932088741	4.77999346225117e-09\\
1.90370791686518	3.18179095908205e-09\\
1.93411848963318	1.46770484481268e-09\\
1.95844708561095	5.38574102466558e-10\\
1.98885779614232	1.55404900372141e-10\\
2.01318625435673	6.32756657395027e-10\\
2.0435969648881	2.27734150623743e-09\\
2.0679254231025	4.05065521978896e-09\\
2.09833613363387	6.00605557638516e-09\\
2.12266472961164	7.25317167555352e-09\\
2.15307530237965	8.58156413175181e-09\\
2.17740389835741	9.42580447506198e-09\\
2.20781460888878	1.01011255327536e-08\\
2.23214306710319	1.02271098851549e-08\\
2.26255377763456	9.64458722904193e-09\\
2.28688223584896	8.49952398772065e-09\\
2.31729294638033	6.43441338519913e-09\\
2.3477036569117	4.31632056135635e-09\\
2.37203211512611	2.92629957835949e-09\\
2.40244282565748	1.62958666211631e-09\\
2.42677142163524	9.89242056641145e-10\\
2.45718199440325	7.315898964841e-10\\
2.48151059038102	9.02846988496976e-10\\
2.51192116314903	1.69453861865324e-09\\
2.53624975912679	3.02614582040285e-09\\
2.56666046965816	5.55770133471351e-09\\
2.59098892787257	7.82706105912569e-09\\
2.62139963840394	1.02027609699425e-08\\
2.6457282343817	1.15487012115143e-08\\
2.67613880714971	1.25392682070189e-08\\
2.70046740312748	1.27515393693515e-08\\
2.73087797589549	1.24241392020332e-08\\
2.76128868642686	1.15729545579298e-08\\
2.78561728240462	1.03619775312094e-08\\
2.81602785517263	8.1273454541636e-09\\
2.8403564511504	6.0270904867971e-09\\
2.87076716168177	3.52686367162351e-09\\
2.89509561989618	1.8982766597676e-09\\
2.92550633042754	6.38800511300609e-10\\
2.94983478864195	4.07885325939395e-10\\
2.98024549917332	9.29974718584702e-10\\
3.00457409515109	1.71397919461945e-09\\
3.03498466791909	3.16060113017065e-09\\
3.05931326389686	4.81698068832286e-09\\
3.08972397442823	7.42493539869346e-09\\
3.11405243264264	9.5865655201294e-09\\
3.14446314317401	1.18807014956458e-08\\
3.16879160138841	1.3143840265456e-08\\
3.19920231191978	1.37209196473966e-08\\
3.22961302245115	1.31944093432841e-08\\
3.25394148066556	1.22532786655458e-08\\
3.28435219119692	1.0618099002787e-08\\
3.30868078717469	8.96343473861318e-09\\
3.3390913599427	6.64146841140136e-09\\
3.36341995592047	4.76932015974882e-09\\
3.39383066645184	2.56020224465252e-09\\
3.41815912466624	1.11538024112794e-09\\
3.44856983519761	1.88852095476173e-10\\
3.47289829341202	3.29114120832854e-10\\
3.50330900394339	1.35293478483267e-09\\
3.52763759992115	2.52120044610845e-09\\
3.55804817268916	4.2944029892588e-09\\
3.58237676866693	5.85487990554684e-09\\
3.6127874791983	7.76877841703703e-09\\
3.6371159374127	9.19296487243926e-09\\
3.66752664794407	1.06439597223071e-08\\
3.69793735847544	1.13233098093286e-08\\
3.72226581668985	1.1098493002021e-08\\
3.75267652722122	9.87555765961492e-09\\
3.77700498543562	8.3866418040343e-09\\
3.80741569596699	6.18818017639537e-09\\
3.83174429194476	4.41490717236071e-09\\
3.86215486471277	2.66404084184812e-09\\
3.88648346069053	1.70372945534612e-09\\
3.9168941712219	7.8702579913231e-10\\
3.94122262943631	3.94164962009116e-10\\
3.97163333996768	7.20946567905438e-10\\
3.99596179818209	1.74052827991692e-09\\
4.02637250871345	3.73366100577277e-09\\
4.05070110469122	5.6513912949019e-09\\
4.08111167745923	8.09779683124275e-09\\
4.105440273437	9.72978429374083e-09\\
4.13585098396836	1.10727548883715e-08\\
4.16626155673637	1.18658591590237e-08\\
4.19059015271414	1.21541532686712e-08\\
4.22100086324551	1.1813258364371e-08\\
4.24532932145992	1.09276686310802e-08\\
4.27574003199128	9.11782736347715e-09\\
4.30006849020569	7.14000147639021e-09\\
4.33047920073706	4.38820991782531e-09\\
4.35480779671483	2.48843854356048e-09\\
4.38521836948283	1.07396407740151e-09\\
4.4095469654606	6.79958636770467e-10\\
4.43995767599197	7.10073785189943e-10\\
4.46428613420638	1.1567229162951e-09\\
4.49469684473774	2.36443598174561e-09\\
4.51902530295215	3.81444261563865e-09\\
4.54943601348352	6.17110530239329e-09\\
4.57376460946129	8.35876753106867e-09\\
4.6041751822293	1.0929062233429e-08\\
4.63458589276066	1.26308209670947e-08\\
4.65891448873843	1.31947979639962e-08\\
4.68932506150644	1.31533475056748e-08\\
4.71365365748421	1.26360668513532e-08\\
4.74406436801558	1.14610112193029e-08\\
4.76839282622998	1.02044695756476e-08\\
4.79880353676135	8.21931160404596e-09\\
4.82313199497576	6.19461988460731e-09\\
4.85354270550713	3.44807400498502e-09\\
4.87787130148489	1.65444721263604e-09\\
4.9082818742529	4.87540467715581e-10\\
4.93261047023067	3.87902573112088e-10\\
4.96302118076204	1.04117331808064e-09\\
4.98734963897644	2.01382757173125e-09\\
5.01776034950781	3.55681640419564e-09\\
5.04817092227582	5.2842296218106e-09\\
5.07249951825359	6.83367834473823e-09\\
5.10291022878496	8.84541956969406e-09\\
5.12723868699936	1.01721374499304e-08\\
5.15764939753073	1.10694811897763e-08\\
5.1819779935085	1.10897469521615e-08\\
5.21238856627651	1.02927595747242e-08\\
5.23671716225427	9.10974320851181e-09\\
5.26712787278564	7.32811177042698e-09\\
5.29145633100005	5.96181814658451e-09\\
5.32186704153142	4.27242028434533e-09\\
5.34619549974582	2.81747726896851e-09\\
5.37660621027719	1.1926554595196e-09\\
5.40093480625496	3.86427619625761e-10\\
5.43134537902297	2.65820086667014e-10\\
5.45567397500074	9.55967598067211e-10\\
5.4860846855321	2.71894984628859e-09\\
5.51649525830011	5.04062193101077e-09\\
5.54082385427788	6.88341764607988e-09\\
5.57123442704589	8.92848720229169e-09\\
5.59556302302366	1.03452072236506e-08\\
5.62597373355502	1.16093579603102e-08\\
5.65030219176943	1.20959191585865e-08\\
5.6807129023008	1.2088486393945e-08\\
5.70504149827857	1.15087343163894e-08\\
5.73545207104658	9.89684039047265e-09\\
5.75978066702434	8.07454104038536e-09\\
5.79019123979235	5.67759169806031e-09\\
5.81451983577012	4.00475356257364e-09\\
5.84493054630149	2.33391190775588e-09\\
5.86925900451589	1.34978996020037e-09\\
5.89966971504726	7.14074873009929e-10\\
5.92399831102503	7.14910747424599e-10\\
5.95440888379304	1.32397437209016e-09\\
5.9848195943244	2.89216362411561e-09\\
6.00914805253881	4.83039660425275e-09\\
6.03955876307018	7.63983373607533e-09\\
6.06388735904795	9.8173597190184e-09\\
6.09429793181596	1.20521306447771e-08\\
6.11862652779372	1.32010449764103e-08\\
6.14903723832509	1.36106002567273e-08\\
6.1733656965395	1.32504440894526e-08\\
6.20377640707087	1.23852899959755e-08\\
6.22810486528527	1.13193220149544e-08\\
6.25851557581664	9.25975198733426e-09\\
6.28284417179441	7.21494271684068e-09\\
6.31325474456242	4.62068475150706e-09\\
6.33758334054018	2.77982042111115e-09\\
6.36799405107155	1.11863171621779e-09\\
6.39232250928596	5.20680009358305e-10\\
6.42273321981733	6.48856233243701e-10\\
6.4531439303487	1.38967583125057e-09\\
6.4774723885631	2.29551410820525e-09\\
6.50788309909447	3.9944321531044e-09\\
6.53221155730888	5.74928402393553e-09\\
6.56262226784025	8.10739965005606e-09\\
6.58695086381801	9.89483166798907e-09\\
6.61736143658602	1.15784877808537e-08\\
6.64169003256379	1.20267288068905e-08\\
6.67210074309516	1.13296162406466e-08\\
6.69642920130957	1.01603729884885e-08\\
6.72683991184093	8.50994426636889e-09\\
6.75116837005534	7.0968995704784e-09\\
6.78157908058671	5.16659174272114e-09\\
6.80590767656448	3.61517130011624e-09\\
6.83631824933248	1.82039472913817e-09\\
6.86064684531025	6.55209114970546e-10\\
6.89105755584162	2.46166358688039e-11\\
6.92146812860963	6.02959173265203e-10\\
6.9457967245874	1.74694633835431e-09\\
6.97620743511876	3.57526359107353e-09\\
7.00053589333317	5.15546819768182e-09\\
7.03094660386454	7.15173392998972e-09\\
7.05527506207895	8.66651944456024e-09\\
7.08568577261031	1.04379389112034e-08\\
7.11001436858808	1.1692137752006e-08\\
7.14042494135609	1.25749979945183e-08\\
7.16475353733386	1.2329995408318e-08\\
7.19516424786523	1.07927526293557e-08\\
7.21949270607963	8.96303580295646e-09\\
7.249903416611	6.5319360281775e-09\\
7.27423187482541	4.71594676661622e-09\\
7.30464258535678	2.86007571805721e-09\\
7.33505329588814	1.54758887710746e-09\\
7.35938175410255	7.92168757742744e-10\\
7.38979246463392	3.6235935285267e-10\\
7.41412106061169	7.2991000819767e-10\\
7.4445316333797	2.12107718787588e-09\\
7.46886022935746	3.80471651908325e-09\\
7.49927093988883	6.34646705694717e-09\\
7.52359939810324	8.43340294627052e-09\\
7.55401010863461	1.06105129642346e-08\\
7.57833856684901	1.18725545480522e-08\\
7.60874927738038	1.29843901035046e-08\\
7.63307787335815	1.35602872748963e-08\\
7.66348844612616	1.3522240444392e-08\\
7.68781704210392	1.26877136312803e-08\\
7.71822775263529	1.07667632332005e-08\\
7.7425562108497	8.68277026300315e-09\\
7.77296692138107	5.79438278668122e-09\\
7.80337763191244	3.30633453715892e-09\\
7.82770609012684	1.92337864187652e-09\\
7.85811680065821	9.64365477684529e-10\\
7.88244525887262	6.87589980898086e-10\\
7.91285596940399	9.59918979229731e-10\\
7.93718456538175	1.70451245546109e-09\\
7.96759513814976	3.10597947579546e-09\\
7.99192373412753	4.5742156344522e-09\\
8.0223344446589	6.9048124202597e-09\\
8.0466629028733	8.81119516668621e-09\\
8.07707361340468	1.05681573250248e-08\\
8.10140207161908	1.13287969705359e-08\\
8.13181278215045	1.1574099351978e-08\\
8.15614137812822	1.125745296138e-08\\
8.18655195089623	1.02426499563425e-08\\
8.21088054687399	9.05252255161943e-09\\
8.24129125740536	7.20814929623985e-09\\
8.27170183017337	4.94284950975802e-09\\
8.29603042615114	3.01804880763392e-09\\
8.3264411366825	1.12799141125739e-09\\
8.35076959489691	3.31602726909037e-10\\
8.38118030542828	2.93929698895347e-10\\
8.40550876364269	1.0055110957296e-09\\
8.43591947417405	2.59047273731344e-09\\
8.46024807015182	4.06042397923033e-09\\
8.49065864291983	5.79957725855679e-09\\
8.5149872388976	7.1637407164454e-09\\
8.54539794942897	9.06044523263295e-09\\
8.56972640764337	1.04647994591499e-08\\
8.60013711817474	1.15597706116696e-08\\
8.62446557638915	1.17632369606887e-08\\
8.65487628692052	1.11139180766118e-08\\
8.67920488289828	9.90074871737513e-09\\
8.70961545566629	7.90578875190237e-09\\
8.74002616619766	5.96403980330439e-09\\
8.76435476217543	4.55360621597485e-09\\
8.79476533494344	2.80403685365321e-09\\
8.8190939309212	1.5418996539908e-09\\
8.84950450368921	4.98463929708305e-10\\
8.87383309966698	2.71896650628294e-10\\
8.90424381019835	1.00761407572456e-09\\
8.92857226841275	2.52694962714633e-09\\
8.95898297894412	5.16426914124634e-09\\
8.98331157492189	7.2650861279075e-09\\
9.0137221476899	9.38851476608166e-09\\
9.03805074366766	1.07277373520207e-08\\
9.06846131643567	1.20867414490411e-08\\
9.09278991241344	1.28386227966626e-08\\
9.12320062294481	1.32182852341385e-08\\
9.14752908115922	1.2914063766898e-08\\
9.17793979169058	1.14989561530455e-08\\
9.20835050222195	9.08270116709559e-09\\
9.23267896043636	6.91686501675057e-09\\
9.26308967096773	4.47823242856843e-09\\
9.28741812918214	2.94104490702501e-09\\
9.3178288397135	1.58470251839942e-09\\
9.34215743569127	9.39785167456045e-10\\
9.37256800845928	6.37345293639455e-10\\
9.39689660443705	8.2742996696029e-10\\
9.42730731496841	1.93251748819728e-09\\
9.45163577318282	3.65523650453641e-09\\
9.48204648371419	6.31165263710897e-09\\
9.5063749419286	8.32446080670492e-09\\
9.53678565245997	1.02420048016877e-08\\
9.56111424843773	1.11422200100886e-08\\
9.59152482120574	1.15013705831899e-08\\
9.62193553173711	1.12439755148109e-08\\
9.64626412771488	1.07390041578212e-08\\
9.67667470048288	9.61474093652525e-09\\
9.70100329646065	8.14377409660095e-09\\
9.73141400699202	5.80985930287171e-09\\
9.75574246520643	3.91946174842848e-09\\
9.78615317573779	1.88207170336511e-09\\
9.8104816339522	7.83088757966491e-10\\
9.84089234448357	3.97184703677652e-10\\
9.86522094046134	7.53463956632323e-10\\
9.89563151322935	1.61558153213487e-09\\
9.91996010920711	2.54860481577512e-09\\
9.95037081973848	4.20904003336704e-09\\
9.97469927795289	5.97327091076829e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0121642674054175	9.74299061828152e-11\\
0.0243285353618884	3.6666030400265e-10\\
0.0364928016651991	7.69000915236434e-10\\
0.0486570693461433	1.27061064365458e-09\\
0.0608213370270875	1.8463063299609e-09\\
0.085149872388976	3.14606010688513e-09\\
0.115560540213703	4.88618249884563e-09\\
0.139889075575591	6.23404808092055e-09\\
0.170299744777952	7.73698734240489e-09\\
0.194628285650375	8.71180809254002e-09\\
0.225038941076399	9.4872796097807e-09\\
0.249367481948822	9.60830519646117e-09\\
0.279778151151183	9.04431150954243e-09\\
0.304106692023606	8.11982609091541e-09\\
0.334517361225966	6.60997483530965e-09\\
0.358845888322053	5.28037973938001e-09\\
0.389256557524414	3.65193445909673e-09\\
0.413585098396836	2.48490825899828e-09\\
0.443995767599197	1.2999402998403e-09\\
0.474406436801558	5.13541558921786e-10\\
0.498734963897644	2.29650038811982e-10\\
0.529145633100005	3.36797731495462e-10\\
0.553474173972428	7.62166367870681e-10\\
0.583884843174788	1.61062411243931e-09\\
0.608213370270875	2.43277028851243e-09\\
0.638624039473236	3.48222530540537e-09\\
0.662952580345659	4.23629238864859e-09\\
0.693363249548019	4.96908689536996e-09\\
0.717691776644106	5.3336375961982e-09\\
0.748102445846467	5.4639542822176e-09\\
0.772430986718889	5.29495208603051e-09\\
0.80284165592125	4.76561976426353e-09\\
0.827170183017337	4.13737669679901e-09\\
0.857580852219697	3.19699897050191e-09\\
0.88190939309212	2.40752206667883e-09\\
0.912320062294481	1.48732661773609e-09\\
0.942730731496841	7.44239934973113e-10\\
0.967059258592928	3.29588168127703e-10\\
0.997469927795289	7.12258319112509e-11\\
1.02179846866771	7.79311757722502e-11\\
1.05220913787007	3.32883720069946e-10\\
1.07653766496616	6.99151569594913e-10\\
1.10694833416852	1.28973272373246e-09\\
1.13127687504094	1.80520239148182e-09\\
1.1616875442433	2.41560442484325e-09\\
1.18601607133939	2.81884966249986e-09\\
1.21642674054175	3.15780402551171e-09\\
1.24075528141417	3.27079155860056e-09\\
1.27116595061653	3.2039432211815e-09\\
1.29549447771262	2.99408525805471e-09\\
1.32590514691498	2.57130729470293e-09\\
1.3502336877874	2.14364818638501e-09\\
1.38064441209511	1.56083395149722e-09\\
1.41105498486312	9.98575921225104e-10\\
1.43538358084088	6.12352447084812e-10\\
1.46579429137225	2.55908415131912e-10\\
1.49012274958666	9.29666272351278e-11\\
1.52053346011803	5.03912314500413e-11\\
1.54486191833244	1.37159565281967e-10\\
1.5752726288638	3.69608237429402e-10\\
1.59960122484157	6.2567446555178e-10\\
1.63001179760958	9.86834262985416e-10\\
1.65434039358735	1.2722390011271e-09\\
1.68475110411871	1.57880892772476e-09\\
1.70907956233312	1.75603026600693e-09\\
1.73949027286449	1.86741286532839e-09\\
1.7638187310789	1.86068514204839e-09\\
1.79422944161027	1.73698927778059e-09\\
1.81855803758803	1.55903449319651e-09\\
1.84896861035604	1.26602617212938e-09\\
1.87937932088741	9.33680460758218e-10\\
1.90370791686518	6.69550538756876e-10\\
1.93411848963318	3.77173896167859e-10\\
1.95844708561095	1.95551292219792e-10\\
1.98885779614232	5.4402015723023e-11\\
2.01318625435673	1.72209063590573e-11\\
2.0435969648881	6.32724229606318e-11\\
2.0679254231025	1.64501952223627e-10\\
2.09833613363387	3.49880045580699e-10\\
2.12266472961164	5.24910822517573e-10\\
2.15307530237965	7.47449624951502e-10\\
2.17740389835741	9.07237657340808e-10\\
2.20781460888878	1.05986564055085e-09\\
2.23214306710319	1.13125114267751e-09\\
2.26255377763456	1.14801446007932e-09\\
2.28688223584896	1.10347505936428e-09\\
2.31729294638033	9.83975130536126e-10\\
2.3477036569117	8.1134892235106e-10\\
2.37203211512611	6.5160096596052e-10\\
2.40244282565748	4.4777299712258e-10\\
2.42677142163524	2.97890912327978e-10\\
2.45718199440325	1.45989366041977e-10\\
2.48151059038102	6.30801945904544e-11\\
2.51192116314903	1.5009130849563e-11\\
2.53624975912679	2.12526264373367e-11\\
2.56666046965816	7.86690774664336e-11\\
2.59098892787257	1.5558871406757e-10\\
2.62139963840394	2.75093279463993e-10\\
2.6457282343817	3.76646803028952e-10\\
2.67613880714971	4.94187388417415e-10\\
2.70046740312748	5.69760533076304e-10\\
2.73087797589549	6.30063920936043e-10\\
2.76128868642686	6.45585828551881e-10\\
2.78561728240462	6.24956679378139e-10\\
2.81602785517263	5.62056650418539e-10\\
2.8403564511504	4.88270505174672e-10\\
2.87076716168177	3.78076342634995e-10\\
2.89509561989618	2.85173393694849e-10\\
2.92550633042754	1.76072968043061e-10\\
2.94983478864195	1.02989299726386e-10\\
2.98024549917332	3.82533060779903e-11\\
3.00457409515109	1.17480935831304e-11\\
3.03498466791909	1.1649372482997e-11\\
3.05931326389686	3.61202186064916e-11\\
3.08972397442823	9.13922833491339e-11\\
3.11405243264264	1.489416855545e-10\\
3.14446314317401	2.27433640688345e-10\\
3.16879160138841	2.87760024454536e-10\\
3.19920231191978	3.50657155069633e-10\\
3.22961302245115	3.91517076241469e-10\\
3.25394148066556	4.04672375982228e-10\\
3.28435219119692	3.95419834038688e-10\\
3.30868078717469	3.68820159324986e-10\\
3.3390913599427	3.16111016885376e-10\\
3.36341995592047	2.63271747632194e-10\\
3.39383066645184	1.91646002308141e-10\\
3.41815912466624	1.3583479287237e-10\\
3.44856983519761	7.52510014363227e-11\\
3.47289829341202	3.84720524639993e-11\\
3.50330900394339	1.0888829642516e-11\\
3.52763759992115	4.58016519260962e-12\\
3.55804817268916	1.54037921056115e-11\\
3.58237676866693	3.67027548995469e-11\\
3.6127874791983	7.436804450238e-11\\
3.6371159374127	1.09068761857818e-10\\
3.66752664794407	1.52139371936576e-10\\
3.69793735847544	1.88692991203305e-10\\
3.72226581668985	2.09628830336173e-10\\
3.75267652722122	2.22474573679117e-10\\
3.77700498543562	2.212147281171e-10\\
3.80741569596699	2.05824947580726e-10\\
3.83174429194476	1.84108151576576e-10\\
3.86215486471277	1.48686398399463e-10\\
3.88648346069053	1.16917767627555e-10\\
3.9168941712219	7.74890932466399e-11\\
3.94122262943631	4.93895659641496e-11\\
3.97163333996768	2.21741693697369e-11\\
3.99596179818209	8.59858245333395e-12\\
4.02637250871345	3.07218682106691e-12\\
4.05070110469122	7.65335680511021e-12\\
4.08111167745923	2.3111025292605e-11\\
4.105440273437	4.13288400134444e-11\\
4.13585098396836	6.80958496379992e-11\\
4.16626155673637	9.52723046777486e-11\\
4.19059015271414	1.1452322971326e-10\\
4.22100086324551	1.32565456439243e-10\\
4.24532932145992	1.4065703482117e-10\\
4.27574003199128	1.41843288466149e-10\\
4.30006849020569	1.35731381351913e-10\\
4.33047920073706	1.20405655700863e-10\\
4.35480779671483	1.03470605581048e-10\\
4.38521836948283	7.90086379052581e-11\\
4.4095469654606	5.88853119107636e-11\\
4.43995767599197	3.57537593906905e-11\\
4.46428613420638	2.05988012533675e-11\\
4.49469684473774	7.54294446208745e-12\\
4.51902530295215	2.48763273294179e-12\\
4.54943601348352	2.97401810983608e-12\\
4.57376460946129	8.26125242555943e-12\\
4.6041751822293	1.95891811736176e-11\\
4.63458589276066	3.40702917258505e-11\\
4.65891448873843	4.62579511187248e-11\\
4.68932506150644	6.0208983800139e-11\\
4.71365365748421	6.90351016030495e-11\\
4.74406436801558	7.58494904453684e-11\\
4.76839282622998	7.73909892134549e-11\\
4.79880353676135	7.43390553948282e-11\\
4.82313199497576	6.82938839428341e-11\\
4.85354270550713	5.72494111152753e-11\\
4.87787130148489	4.66499159764543e-11\\
4.9082818742529	3.2763922432944e-11\\
4.93261047023067	2.23140445662131e-11\\
4.96302118076204	1.14710187940066e-11\\
4.98734963897644	5.36904064936003e-12\\
5.01776034950781	1.60089765513651e-12\\
5.04817092227582	2.26838922971032e-12\\
5.07249951825359	5.71768442542746e-12\\
5.10291022878496	1.28882449634197e-11\\
5.12723868699936	2.01048339285863e-11\\
5.15764939753073	2.97315766164748e-11\\
5.1819779935085	3.69844390665066e-11\\
5.21238856627651	4.43679205122428e-11\\
5.23671716225427	4.82836840266759e-11\\
5.26712787278564	5.0163494143731e-11\\
5.29145633100005	4.91497239960475e-11\\
5.32186704153142	4.49713681034617e-11\\
5.34619549974582	3.97202230926519e-11\\
5.37660621027719	3.15821289223625e-11\\
5.40093480625496	2.45204304910903e-11\\
5.43134537902297	1.59811762189212e-11\\
5.45567397500074	1.0041886540301e-11\\
5.4860846855321	4.43940412625096e-12\\
5.51649525830011	1.34724137305586e-12\\
5.54082385427788	7.98224512913259e-13\\
5.57123442704589	2.3585629981535e-12\\
5.59556302302366	5.09639361583899e-12\\
5.62597373355502	9.77625302220409e-12\\
5.65030219176943	1.39970753425377e-11\\
5.6807129023008	1.91383644433166e-11\\
5.70504149827857	2.26463056053975e-11\\
5.73545207104658	2.57399272721863e-11\\
5.75978066702434	2.69224310030005e-11\\
5.79019123979235	2.66512268695726e-11\\
5.81451983577012	2.50973526748623e-11\\
5.84493054630149	2.17629164453777e-11\\
5.86925900451589	1.83021729934494e-11\\
5.89966971504726	1.35100576239643e-11\\
5.92399831102503	9.7167720553782e-12\\
5.95440888379304	5.54769304049469e-12\\
5.9848195943244	2.48624055133175e-12\\
6.00914805253881	1.06454682286566e-12\\
6.03955876307018	6.85602963734329e-13\\
6.06388735904795	1.45780093060701e-12\\
6.09429793181596	3.55270286047498e-12\\
6.11862652779372	5.88082681624688e-12\\
6.14903723832509	9.19042001334734e-12\\
6.1733656965395	1.18283194350871e-11\\
6.20377640707087	1.46953134461793e-11\\
6.22810486528527	1.63869785355821e-11\\
6.25851557581664	1.75106137541901e-11\\
6.28284417179441	1.75356818496051e-11\\
6.31325474456242	1.65004827611828e-11\\
6.33758334054018	1.49306380987877e-11\\
6.36799405107155	1.22910981308634e-11\\
6.39232250928596	9.87272945999044e-12\\
6.42273321981733	6.8089287595137e-12\\
6.4531439303487	4.06284669566678e-12\\
6.4774723885631	2.31447873745545e-12\\
6.50788309909447	8.78957186930428e-13\\
6.53221155730888	3.97946904436705e-13\\
6.56262226784025	6.1859265855055e-13\\
6.58695086381801	1.37231734214394e-12\\
6.61736143658602	2.85037339380287e-12\\
6.64169003256379	4.28509787875338e-12\\
6.67210074309516	6.13668531035387e-12\\
6.69642920130957	7.48081238421116e-12\\
6.72683991184093	8.77913637355875e-12\\
6.75116837005534	9.39917958965959e-12\\
6.78157908058671	9.57094981939565e-12\\
6.80590767656448	9.2234397195929e-12\\
6.83631824933248	8.25255340646766e-12\\
6.86064684531025	7.14354044702534e-12\\
6.89105755584162	5.51426458840183e-12\\
6.92146812860963	3.8294751363393e-12\\
6.9457967245874	2.59322442523814e-12\\
6.97620743511876	1.35029414859304e-12\\
7.00053589333317	6.87198623373377e-13\\
7.03094660386454	3.37591111440282e-13\\
7.05527506207895	4.44879832474868e-13\\
7.08568577261031	1.00962263902679e-12\\
7.11001436858808	1.73026764889251e-12\\
7.14042494135609	2.8314636755086e-12\\
7.16475353733386	3.75918318219128e-12\\
7.19516424786523	4.8256702221921e-12\\
7.21949270607963	5.50552302436204e-12\\
7.249903416611	6.03895214392343e-12\\
7.27423187482541	6.17017342552422e-12\\
7.30464258535678	5.95471829859854e-12\\
7.33505329588814	5.35950628608905e-12\\
7.35938175410255	4.67072516351246e-12\\
7.38979246463392	3.64882941111097e-12\\
7.41412106061169	2.79059573612302e-12\\
7.4445316333797	1.78448781679542e-12\\
7.46886022935746	1.10994826534329e-12\\
7.49927093988883	5.08162764491563e-13\\
7.52359939810324	2.53945836920162e-13\\
7.55401010863461	2.30103443379261e-13\\
7.57833856684901	4.27502434111143e-13\\
7.60874927738038	8.89685451982559e-13\\
7.63307787335815	1.37428988416105e-12\\
7.66348844612616	2.03440314894708e-12\\
7.68781704210392	2.53927037125694e-12\\
7.71822775263529	3.06125934192327e-12\\
7.7425562108497	3.34514069597088e-12\\
7.77296692138107	3.49411711386908e-12\\
7.80337763191244	3.40275639332598e-12\\
7.82770609012684	3.16938105673884e-12\\
7.85811680065821	2.71744469708589e-12\\
7.88244525887262	2.27018160067047e-12\\
7.91285596940399	1.67048719286222e-12\\
7.93718456538175	1.20879152406527e-12\\
7.96759513814976	7.15990753995829e-13\\
7.99192373412753	4.25673036233438e-13\\
8.0223344446589	2.23801093371317e-13\\
8.0466629028733	1.98690884382586e-13\\
8.07707361340468	3.27074496899237e-13\\
8.10140207161908	5.35941228427813e-13\\
8.13181278215045	8.86586543195685e-13\\
8.15614137812822	1.20038494323323e-12\\
8.18655195089623	1.58058898963079e-12\\
8.21088054687399	1.83844654405911e-12\\
8.24129125740536	2.06334135369605e-12\\
8.27170183017337	2.1523136265049e-12\\
8.29603042615114	2.11858894889985e-12\\
8.3264411366825	1.95353342462791e-12\\
8.35076959489691	1.73993032018257e-12\\
8.38118030542828	1.40448849474281e-12\\
8.40550876364269	1.11114629256572e-12\\
8.43591947417405	7.5478726914726e-13\\
8.46024807015182	5.06430118317809e-13\\
8.49065864291983	2.72709184380514e-13\\
8.5149872388976	1.62142293523988e-13\\
8.54539794942897	1.27335378763495e-13\\
8.56972640764337	1.78744364055649e-13\\
8.60013711817474	3.26100210512114e-13\\
8.62446557638915	4.91984977046686e-13\\
8.65487628692052	7.28911731043427e-13\\
8.67920488289828	9.18158485674603e-13\\
8.70961545566629	1.12433834522764e-12\\
8.74002616619766	1.26977228509398e-12\\
8.76435476217543	1.32921378691371e-12\\
8.79476533494344	1.32569281998667e-12\\
8.8190939309212	1.26268596764261e-12\\
8.84950450368921	1.12007095982465e-12\\
8.87383309966698	9.68462412738729e-13\\
8.90424381019835	7.54695667468769e-13\\
8.92857226841275	5.82314788768697e-13\\
8.95898297894412	3.88164849737826e-13\\
8.98331157492189	2.64280704527562e-13\\
9.0137221476899	1.62302518747371e-13\\
9.03805074366766	1.27857319318495e-13\\
9.06846131643567	1.42851360063438e-13\\
9.09278991241344	1.95543389407855e-13\\
9.12320062294481	2.99000461484757e-13\\
9.14752908115922	3.99197323356586e-13\\
9.17793979169058	5.27702363333369e-13\\
9.20835050222195	6.40162901799377e-13\\
9.23267896043636	7.06695884353409e-13\\
9.26308967096773	7.5040661927081e-13\\
9.28741812918214	7.50293337301418e-13\\
9.3178288397135	7.07230001248181e-13\\
9.34215743569127	6.43045404973327e-13\\
9.37256800845928	5.36092022089852e-13\\
9.39689660443705	4.39006843752379e-13\\
9.42730731496841	3.17614293074038e-13\\
9.45163577318282	2.30711848915595e-13\\
9.48204648371419	1.46448736935274e-13\\
9.5063749419286	1.04630524670139e-13\\
9.53678565245997	8.83834440440473e-14\\
9.56111424843773	1.03914456681934e-13\\
9.59152482120574	1.54435120320934e-13\\
9.62193553173711	2.30465988515149e-13\\
9.64626412771488	3.01321235359735e-13\\
9.67667470048288	3.90978457949048e-13\\
9.70100329646065	4.55391873287332e-13\\
9.73141400699202	5.17485442429448e-13\\
9.75574246520643	5.47429207042602e-13\\
9.78615317573779	5.56615446078959e-13\\
9.8104816339522	5.41240577131948e-13\\
9.84089234448357	4.96669447189673e-13\\
9.86522094046134	4.44994158769677e-13\\
9.89563151322935	3.68000109862162e-13\\
9.91996010920711	3.02853443924197e-13\\
9.95037081973848	2.25472260520177e-13\\
9.97469927795289	1.72396377173904e-13\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0121642674054175	9.45399877113744e-11\\
0.0243285353618884	3.40043275137148e-10\\
0.0364928016651991	6.91469471709972e-10\\
0.0486570693461433	1.11733036031973e-09\\
0.0608213370270875	1.59450573190376e-09\\
0.085149872388976	2.63120173410782e-09\\
0.115560540213703	3.93401284761905e-09\\
0.139889075575591	4.87268343703042e-09\\
0.170299744777952	5.80919632870578e-09\\
0.194628285650375	6.30628477959788e-09\\
0.225038941076399	6.54985898370941e-09\\
0.249367481948822	6.4257299360271e-09\\
0.279778151151183	5.90735646392872e-09\\
0.304106692023606	5.26684503993024e-09\\
0.334517361225966	4.29641793583445e-09\\
0.358845888322053	3.46890005072452e-09\\
0.389256557524414	2.47093254481151e-09\\
0.413585098396836	1.7610289614093e-09\\
0.443995767599197	1.04084823949357e-09\\
0.474406436801558	5.41566866887231e-10\\
0.498734963897644	3.07940924493309e-10\\
0.529145633100005	2.08851591950873e-10\\
0.553474173972428	2.60308479893426e-10\\
0.583884843174788	4.43916419121061e-10\\
0.608213370270875	6.49316306624744e-10\\
0.638624039473236	9.2974276842624e-10\\
0.662952580345659	1.14022397019906e-09\\
0.693363249548019	1.35102324077669e-09\\
0.717691776644106	1.46020748471954e-09\\
0.748102445846467	1.51057979217181e-09\\
0.772430986718889	1.48164260604025e-09\\
0.80284165592125	1.36814310410898e-09\\
0.827170183017337	1.22784760638431e-09\\
0.857580852219697	1.01190141803964e-09\\
0.88190939309212	8.23885712160512e-10\\
0.912320062294481	5.92103573220788e-10\\
0.942730731496841	3.85100779994118e-10\\
0.967059258592928	2.48864162112052e-10\\
0.997469927795289	1.23878730453001e-10\\
1.02179846866771	6.23406347194539e-11\\
1.05220913787007	3.12900342364895e-11\\
1.07653766496616	3.83436897494347e-11\\
1.10694833416852	7.74728006662734e-11\\
1.13127687504094	1.24637219389291e-10\\
1.1616875442433	1.91814931783215e-10\\
1.18601607133939	2.4417881186356e-10\\
1.21642674054175	2.99080922325428e-10\\
1.24075528141417	3.29857977777654e-10\\
1.27116595061653	3.48361574465394e-10\\
1.29549447771262	3.46610059252657e-10\\
1.32590514691498	3.25378227851283e-10\\
1.3502336877874	2.95809915016778e-10\\
1.38064441209511	2.47945643006305e-10\\
1.41105498486312	1.9397849124608e-10\\
1.43538358084088	1.50658150080635e-10\\
1.46579429137225	1.00946912796308e-10\\
1.49012274958666	6.73819654167853e-11\\
1.52053346011803	3.54735036103464e-11\\
1.54486191833244	1.86969973100004e-11\\
1.5752726288638	8.37943417858481e-12\\
1.59960122484157	7.66264607054332e-12\\
1.63001179760958	1.41118370627438e-11\\
1.65434039358735	2.32848007770085e-11\\
1.68475110411871	3.71628755382049e-11\\
1.70907956233312	4.83886400413293e-11\\
1.73949027286449	6.05380256009126e-11\\
1.7638187310789	6.76374672858639e-11\\
1.79422944161027	7.23478598955582e-11\\
1.81855803758803	7.25779072634122e-11\\
1.84896861035604	6.87100682747125e-11\\
1.87937932088741	6.10308319686689e-11\\
1.90370791686518	5.29573623630536e-11\\
1.93411848963318	4.16196904005508e-11\\
1.95844708561095	3.24173377558951e-11\\
1.98885779614232	2.17868382239988e-11\\
2.01318625435673	1.45918672470641e-11\\
2.0435969648881	7.78651538737771e-12\\
2.0679254231025	4.28659400327933e-12\\
2.09833613363387	2.32109225705132e-12\\
2.12266472961164	2.47757301346029e-12\\
2.15307530237965	4.38187053752447e-12\\
2.17740389835741	6.85086939013163e-12\\
2.20781460888878	1.05120297841616e-11\\
2.23214306710319	1.34694068863294e-11\\
2.26255377763456	1.67035172298633e-11\\
2.28688223584896	1.86407390757853e-11\\
2.31729294638033	2.00160119165575e-11\\
2.3477036569117	2.01408646070617e-11\\
2.37203211512611	1.93841092295598e-11\\
2.40244282565748	1.75362843526573e-11\\
2.42677142163524	1.55178571855884e-11\\
2.45718199440325	1.26024881766425e-11\\
2.48151059038102	1.01701652831747e-11\\
2.51192116314903	7.26686620930091e-12\\
2.53624975912679	5.21274406403821e-12\\
2.56666046965816	3.13110838394822e-12\\
2.59098892787257	1.91467845118716e-12\\
2.62139963840394	9.68612082722002e-13\\
2.6457282343817	6.37382687866038e-13\\
2.67613880714971	6.64312436979162e-13\\
2.70046740312748	9.48991558558202e-13\\
2.73087797589549	1.50057228919784e-12\\
2.76128868642686	2.12589525717279e-12\\
2.78561728240462	2.58911665977871e-12\\
2.81602785517263	3.03636340312885e-12\\
2.8403564511504	3.24819419813967e-12\\
2.87076716168177	3.30781151804305e-12\\
2.89509561989618	3.19630072942902e-12\\
2.92550633042754	2.88854051266475e-12\\
2.94983478864195	2.54311227922263e-12\\
2.98024549917332	2.0442183284936e-12\\
3.00457409515109	1.634947018836e-12\\
3.03498466791909	1.16408427499521e-12\\
3.05931326389686	8.52028135260096e-13\\
3.08972397442823	5.72139911091594e-13\\
3.11405243264264	4.46846204766178e-13\\
3.14446314317401	4.1265359014625e-13\\
3.16879160138841	4.7292233935072e-13\\
3.19920231191978	6.33950178119113e-13\\
3.22961302245115	8.56437417185352e-13\\
3.25394148066556	1.05256687795937e-12\\
3.28435219119692	1.28924361118006e-12\\
3.30868078717469	1.45194206888651e-12\\
3.3390913599427	1.6018630855099e-12\\
3.36341995592047	1.66980065042513e-12\\
3.39383066645184	1.68523258623283e-12\\
3.41815912466624	1.64411623420744e-12\\
3.44856983519761	1.53483975549872e-12\\
3.47289829341202	1.41105160561361e-12\\
3.50330900394339	1.22673745722139e-12\\
3.52763759992115	1.06791793912304e-12\\
3.55804817268916	8.70700881788981e-13\\
3.58237676866693	7.23769125906178e-13\\
3.6127874791983	5.63595028607646e-13\\
3.6371159374127	4.5889624749438e-13\\
3.66752664794407	3.59889408962008e-13\\
3.69793735847544	2.95258471655396e-13\\
3.72226581668985	2.65440996238656e-13\\
3.75267652722122	2.5003268553085e-13\\
3.77700498543562	2.50427133974599e-13\\
3.80741569596699	2.6031602759247e-13\\
3.83174429194476	2.7135616453177e-13\\
3.86215486471277	2.84288488979647e-13\\
3.88648346069053	2.91456128406766e-13\\
3.9168941712219	2.94642667761316e-13\\
3.94122262943631	2.92321700858536e-13\\
3.97163333996768	2.84218630034112e-13\\
3.99596179818209	2.74900592192353e-13\\
4.02637250871345	2.62001173247289e-13\\
4.05070110469122	2.52480064740212e-13\\
4.08111167745923	2.43776751597424e-13\\
4.105440273437	2.40646006094236e-13\\
4.13585098396836	2.42567050952651e-13\\
4.16626155673637	2.5125498465065e-13\\
4.19059015271414	2.62699774522982e-13\\
4.22100086324551	2.81492342190152e-13\\
4.24532932145992	2.98932227859788e-13\\
4.27574003199128	3.21883420275462e-13\\
4.30006849020569	3.39738936546871e-13\\
4.33047920073706	3.59635001848413e-13\\
4.35480779671483	3.7249223622558e-13\\
4.38521836948283	3.83628531486156e-13\\
4.4095469654606	3.88105946275166e-13\\
4.43995767599197	3.8798555413306e-13\\
4.46428613420638	3.83511333396286e-13\\
4.49469684473774	3.73080599581281e-13\\
4.51902530295215	3.61544087268349e-13\\
4.54943601348352	3.44216518954015e-13\\
4.57376460946129	3.28881311723667e-13\\
4.6041751822293	3.08982356500938e-13\\
4.63458589276066	2.8936931700344e-13\\
4.65891448873843	2.74533467979408e-13\\
4.68932506150644	2.57647201298241e-13\\
4.71365365748421	2.45742233063349e-13\\
4.74406436801558	2.33035777760471e-13\\
4.76839282622998	2.24606689737562e-13\\
4.79880353676135	2.16101369592098e-13\\
4.82313199497576	2.10751303853491e-13\\
4.85354270550713	2.05605887843501e-13\\
4.87787130148489	2.02512642838374e-13\\
4.9082818742529	1.99664785689437e-13\\
4.93261047023067	1.9804062970009e-13\\
4.96302118076204	1.96665922156764e-13\\
4.98734963897644	1.96011157147542e-13\\
5.01776034950781	1.95690260916301e-13\\
5.04817092227582	1.95898239794664e-13\\
5.07249951825359	1.96443600431432e-13\\
5.10291022878496	1.97599719989391e-13\\
5.12723868699936	1.98895922018342e-13\\
5.15764939753073	2.0094641748231e-13\\
5.1819779935085	2.02884247537716e-13\\
5.21238856627651	2.05584718045911e-13\\
5.23671716225427	2.07877425550733e-13\\
5.26712787278564	2.10766288673293e-13\\
5.29145633100005	2.12981174103466e-13\\
5.32186704153142	2.15474545191587e-13\\
5.34619549974582	2.17141385071627e-13\\
5.37660621027719	2.18690459401007e-13\\
5.40093480625496	2.19430471403962e-13\\
5.43134537902297	2.19668770074202e-13\\
5.45567397500074	2.1929053133282e-13\\
5.4860846855321	2.18116477508222e-13\\
5.51649525830011	2.16212949189984e-13\\
5.54082385427788	2.14222996255123e-13\\
5.57123442704589	2.11246497958113e-13\\
5.59556302302366	2.08554646141147e-13\\
5.62597373355502	2.04916044867249e-13\\
5.65030219176943	2.01870677229819e-13\\
5.6807129023008	1.98003001693365e-13\\
5.70504149827857	1.94931415533375e-13\\
5.73545207104658	1.9120181823143e-13\\
5.75978066702434	1.88354947484284e-13\\
5.79019123979235	1.85016983371117e-13\\
5.81451983577012	1.82548496897871e-13\\
5.84493054630149	1.79735595040889e-13\\
5.86925900451589	1.77709811199264e-13\\
5.89966971504726	1.75457427493213e-13\\
5.92399831102503	1.73873413365237e-13\\
5.95440888379304	1.7215259020176e-13\\
5.9848195943244	1.70701064427027e-13\\
6.00914805253881	1.69718490828773e-13\\
6.03955876307018	1.68693038404924e-13\\
6.06388735904795	1.68018912610796e-13\\
6.09429793181596	1.67336697390829e-13\\
6.11862652779372	1.6690208450326e-13\\
6.14903723832509	1.66473703399546e-13\\
6.1733656965395	1.6620437888323e-13\\
6.20377640707087	1.65933744208641e-13\\
6.22810486528527	1.65750546548963e-13\\
6.25851557581664	1.65536858374269e-13\\
6.28284417179441	1.65358960932877e-13\\
6.31325474456242	1.65103271243016e-13\\
6.33758334054018	1.64855198354653e-13\\
6.36799405107155	1.6447069208003e-13\\
6.39232250928596	1.64091193666436e-13\\
6.42273321981733	1.63514184020556e-13\\
6.4531439303487	1.62813969537726e-13\\
6.4774723885631	1.62162021925283e-13\\
6.50788309909447	1.61233139836584e-13\\
6.53221155730888	1.60402489388227e-13\\
6.56262226784025	1.59263246428846e-13\\
6.58695086381801	1.5827967269034e-13\\
6.61736143658602	1.56973883626856e-13\\
6.64169003256379	1.5587974999994e-13\\
6.67210074309516	1.54466622490889e-13\\
6.69642920130957	1.53312134076083e-13\\
6.72683991184093	1.51855196863448e-13\\
6.75116837005534	1.50689941962904e-13\\
6.78157908058671	1.49247611254077e-13\\
6.80590767656448	1.48114198126431e-13\\
6.83631824933248	1.46733323733938e-13\\
6.86064684531025	1.45663531726851e-13\\
6.89105755584162	1.44376323189159e-13\\
6.92146812860963	1.43149547661635e-13\\
6.9457967245874	1.42213709655093e-13\\
6.97620743511876	1.41101726872908e-13\\
7.00053589333317	1.40257972698365e-13\\
7.03094660386454	1.39258676957219e-13\\
7.05527506207895	1.38501375073626e-13\\
7.08568577261031	1.37603532726036e-13\\
7.11001436858808	1.36920868796735e-13\\
7.14042494135609	1.36106845957387e-13\\
7.16475353733386	1.35482895714925e-13\\
7.19516424786523	1.34731148213924e-13\\
7.21949270607963	1.34147807455644e-13\\
7.249903416611	1.33435195783118e-13\\
7.27423187482541	1.32873974808428e-13\\
7.30464258535678	1.32177919101917e-13\\
7.33505329588814	1.31482196873631e-13\\
7.35938175410255	1.30922098717956e-13\\
7.38979246463392	1.30213557478157e-13\\
7.41412106061169	1.29637487705084e-13\\
7.4445316333797	1.28903241235885e-13\\
7.46886022935746	1.28303124030448e-13\\
7.49927093988883	1.27536000740161e-13\\
7.52359939810324	1.26908473945915e-13\\
7.55401010863461	1.26107136079227e-13\\
7.57833856684901	1.2545327902356e-13\\
7.60874927738038	1.24621542395863e-13\\
7.63307787335815	1.23946139451956e-13\\
7.66348844612616	1.2309178911995e-13\\
7.68781704210392	1.2240220961643e-13\\
7.71822775263529	1.21535455849834e-13\\
7.7425562108497	1.20840366059953e-13\\
7.77296692138107	1.19972260274191e-13\\
7.80337763191244	1.19108011440676e-13\\
7.82770609012684	1.18421425818895e-13\\
7.85811680065821	1.17571455985393e-13\\
7.88244525887262	1.16899561201556e-13\\
7.91285596940399	1.16071427433821e-13\\
7.93718456538175	1.15419291403916e-13\\
7.96759513814976	1.1461803825322e-13\\
7.99192373412753	1.13988624398142e-13\\
8.0223344446589	1.13216631740247e-13\\
8.0466629028733	1.12610854577432e-13\\
8.07707361340468	1.11868116748166e-13\\
8.10140207161908	1.11285113557136e-13\\
8.13181278215045	1.10569608229281e-13\\
8.15614137812822	1.10007099087646e-13\\
8.18655195089623	1.09315288051496e-13\\
8.21088054687399	1.08770039979364e-13\\
8.24129125740536	1.08097506283693e-13\\
8.27170183017337	1.07433630429344e-13\\
8.29603042615114	1.06907762535863e-13\\
8.3264411366825	1.06255783857661e-13\\
8.35076959489691	1.05737643719469e-13\\
8.38118030542828	1.05093255233494e-13\\
8.40550876364269	1.04579672575731e-13\\
8.43591947417405	1.03939335644879e-13\\
8.46024807015182	1.03427884442892e-13\\
8.49065864291983	1.02789092853077e-13\\
8.5149872388976	1.02278203645357e-13\\
8.54539794942897	1.01639571821847e-13\\
8.56972640764337	1.01128595551316e-13\\
8.60013711817474	1.00489826642064e-13\\
8.62446557638915	9.99789149367534e-14\\
8.65487628692052	9.93406647051547e-14\\
8.67920488289828	9.88306576289147e-14\\
8.70961545566629	9.81942944821636e-14\\
8.74002616619766	9.75597507286061e-14\\
8.76435476217543	9.70538214838465e-14\\
8.79476533494344	9.64240624697947e-14\\
8.8190939309212	9.59227599404466e-14\\
8.84950450368921	9.52997550244685e-14\\
8.87383309966698	9.4804584409122e-14\\
8.90424381019835	9.41900712277853e-14\\
8.92857226841275	9.37022977852045e-14\\
8.95898297894412	9.30976777363351e-14\\
8.98331157492189	9.26182385452619e-14\\
9.0137221476899	9.20244170057282e-14\\
9.03805074366766	9.15538410379758e-14\\
9.06846131643567	9.09712509511556e-14\\
9.09278991241344	9.05096828500024e-14\\
9.12320062294481	8.99382847894252e-14\\
9.14752908115922	8.94855168976555e-14\\
9.17793979169058	8.89248551439174e-14\\
9.20835050222195	8.83698574768093e-14\\
9.23267896043636	8.79297537715087e-14\\
9.26308967096773	8.73842440734004e-14\\
9.28741812918214	8.69513560804551e-14\\
9.3178288397135	8.64143657139266e-14\\
9.34215743569127	8.59878929073323e-14\\
9.37256800845928	8.545843714139e-14\\
9.39689660443705	8.50376109436299e-14\\
9.42730731496841	8.45147770427522e-14\\
9.45163577318282	8.40989328282248e-14\\
9.48204648371419	8.35819840122321e-14\\
9.5063749419286	8.31706012337876e-14\\
9.53678565245997	8.26589849274894e-14\\
9.56111424843773	8.22517111653044e-14\\
9.59152482120574	8.17450909549424e-14\\
9.62193553173711	8.1241180455258e-14\\
9.64626412771488	8.08399975895439e-14\\
9.67667470048288	8.03409709046808e-14\\
9.70100329646065	7.99437438599994e-14\\
9.73141400699202	7.94497450127225e-14\\
9.75574246520643	7.90566251307155e-14\\
9.78615317573779	7.85678967576978e-14\\
9.8104816339522	7.81791098654878e-14\\
9.84089234448357	7.76959531225948e-14\\
9.86522094046134	7.73117483324695e-14\\
9.89563151322935	7.68344700397407e-14\\
9.91996010920711	7.64550829081557e-14\\
9.95037081973848	7.59839555028207e-14\\
9.97469927795289	7.56095783809929e-14\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0121642674054175	9.87416436351121e-11\\
0.0243285353618884	3.81518051483696e-10\\
0.0364928016651991	8.16790899359494e-10\\
0.0486570693461433	1.37114248409444e-09\\
0.0608213370270875	2.0176145510343e-09\\
0.085149872388976	3.50725949858283e-09\\
0.115560540213703	5.57947078676629e-09\\
0.139889075575591	7.25093488580637e-09\\
0.170299744777952	9.19085049056753e-09\\
0.194628285650375	1.05531871736932e-08\\
0.225038941076399	1.18497682363998e-08\\
0.249367481948822	1.22543188197815e-08\\
0.279778151151183	1.16980220902569e-08\\
0.304106692023606	1.06150927876308e-08\\
0.334517361225966	8.79737289418502e-09\\
0.358845888322053	7.12597470009923e-09\\
0.389256557524414	5.07885390069454e-09\\
0.413585098396836	3.61450410053371e-09\\
0.443995767599197	1.98141186167871e-09\\
0.474406436801558	7.06012254806811e-10\\
0.498734963897644	2.20252143237967e-10\\
0.529145633100005	4.87974235640524e-10\\
0.553474173972428	1.32164045457601e-09\\
0.583884843174788	2.92529299023719e-09\\
0.608213370270875	4.42063435116186e-09\\
0.638624039473236	6.12743765954784e-09\\
0.662952580345659	7.25748262129059e-09\\
0.693363249548019	8.41192994916646e-09\\
0.717691776644106	9.06276743588104e-09\\
0.748102445846467	9.2607799883741e-09\\
0.772430986718889	8.82787391546086e-09\\
0.80284165592125	7.6124803276641e-09\\
0.827170183017337	6.18241163792126e-09\\
0.857580852219697	4.15465979476661e-09\\
0.88190939309212	2.73963461234017e-09\\
0.912320062294481	1.425658268368e-09\\
0.942730731496841	6.22833690369305e-10\\
0.967059258592928	4.07116321740032e-10\\
0.997469927795289	7.36016981884081e-10\\
1.02179846866771	1.49927234390456e-09\\
1.05220913787007	3.10524393094826e-09\\
1.07653766496616	4.85519796041026e-09\\
1.10694833416852	7.2465421042231e-09\\
1.13127687504094	8.91116596614756e-09\\
1.1616875442433	1.04621713914179e-08\\
1.18601607133939	1.12355503786882e-08\\
1.21642674054175	1.15049731143062e-08\\
1.24075528141417	1.12037855217111e-08\\
1.27116595061653	1.02735929038704e-08\\
1.29549447771262	9.04639958769487e-09\\
1.32590514691498	6.91483417084867e-09\\
1.3502336877874	4.98544766401065e-09\\
1.38064441209511	2.81679309342468e-09\\
1.41105498486312	1.22943799548636e-09\\
1.43538358084088	5.02770640581597e-10\\
1.46579429137225	3.95624532412034e-10\\
1.49012274958666	7.97586574501741e-10\\
1.52053346011803	1.79888535540069e-09\\
1.54486191833244	3.08740465894522e-09\\
1.5752726288638	5.2682368052558e-09\\
1.59960122484157	7.23488317853104e-09\\
1.63001179760958	9.58801664922081e-09\\
1.65434039358735	1.11172073899559e-08\\
1.68475110411871	1.22531277334789e-08\\
1.70907956233312	1.24130059328029e-08\\
1.73949027286449	1.19192331213623e-08\\
1.7638187310789	1.11338097631879e-08\\
1.79422944161027	9.64972649710813e-09\\
1.81855803758803	8.05453421197962e-09\\
1.84896861035604	5.76920159446426e-09\\
1.87937932088741	3.50304371421159e-09\\
1.90370791686518	1.9376031767107e-09\\
1.93411848963318	6.87639904816395e-10\\
1.95844708561095	4.10362931993851e-10\\
1.98885779614232	6.9948302127733e-10\\
2.01318625435673	1.27944694168407e-09\\
2.0435969648881	2.45360586504315e-09\\
2.0679254231025	3.68594746833117e-09\\
2.09833613363387	5.44444700507388e-09\\
2.12266472961164	6.91725205490764e-09\\
2.15307530237965	8.53463771051319e-09\\
2.17740389835741	9.30311744340434e-09\\
2.20781460888878	9.37947497492708e-09\\
2.23214306710319	8.90319850390824e-09\\
2.26255377763456	7.87398729791275e-09\\
2.28688223584896	6.73897414726399e-09\\
2.31729294638033	5.14234641169534e-09\\
2.3477036569117	3.47896179268169e-09\\
2.37203211512611	2.12983986684302e-09\\
2.40244282565748	7.03940367443219e-10\\
2.42677142163524	1.11089935766747e-10\\
2.45718199440325	2.57491377262162e-10\\
2.48151059038102	9.71803234605129e-10\\
2.51192116314903	2.39658119474335e-09\\
2.53624975912679	3.8182255598e-09\\
2.56666046965816	5.63920830556311e-09\\
2.59098892787257	7.07383253461881e-09\\
2.62139963840394	8.84782865209433e-09\\
2.6457282343817	1.00384924407206e-08\\
2.67613880714971	1.08477734740039e-08\\
2.70046740312748	1.08198673068079e-08\\
2.73087797589549	9.95352738196279e-09\\
2.76128868642686	8.3582466015599e-09\\
2.78561728240462	6.8117493279208e-09\\
2.81602785517263	4.92311911120424e-09\\
2.8403564511504	3.53038465002056e-09\\
2.87076716168177	1.91987678489049e-09\\
2.89509561989618	8.92890901241242e-10\\
2.92550633042754	2.18962151075547e-10\\
2.94983478864195	3.10317378220376e-10\\
2.98024549917332	1.3008802904017e-09\\
3.00457409515109	2.7412869718062e-09\\
3.03498466791909	4.98302695142208e-09\\
3.05931326389686	6.78811797323315e-09\\
3.08972397442823	8.9070181115286e-09\\
3.11405243264264	1.04362591220639e-08\\
3.14446314317401	1.18722072602205e-08\\
3.16879160138841	1.25510157174296e-08\\
3.19920231191978	1.26907223773442e-08\\
3.22961302245115	1.18016675165456e-08\\
3.25394148066556	1.03704534361418e-08\\
3.28435219119692	8.10094814698846e-09\\
3.30868078717469	6.24597835132484e-09\\
3.3390913599427	4.0970465275863e-09\\
3.36341995592047	2.59667278518039e-09\\
3.39383066645184	1.21188572835495e-09\\
3.41815912466624	5.25615914929622e-10\\
3.44856983519761	2.66914711066767e-10\\
3.47289829341202	7.14453801792883e-10\\
3.50330900394339	2.09436186877962e-09\\
3.52763759992115	3.60512023556806e-09\\
3.55804817268916	5.59438257495332e-09\\
3.58237676866693	7.0386323441086e-09\\
3.6127874791983	8.43444045324739e-09\\
3.6371159374127	9.0891429285576e-09\\
3.66752664794407	9.44379113495226e-09\\
3.69793735847544	9.33040762940724e-09\\
3.72226581668985	8.69519186651569e-09\\
3.75267652722122	7.19950585967969e-09\\
3.77700498543562	5.66681270773519e-09\\
3.80741569596699	3.66300499212952e-09\\
3.83174429194476	2.22930819954997e-09\\
3.86215486471277	9.89317164296652e-10\\
3.88648346069053	5.44480016441821e-10\\
3.9168941712219	4.9572216825499e-10\\
3.94122262943631	7.93212179528587e-10\\
3.97163333996768	1.7617798808852e-09\\
3.99596179818209	3.0070829882104e-09\\
4.02637250871345	4.97505825204255e-09\\
4.05070110469122	6.7104006844324e-09\\
4.08111167745923	8.68502544424711e-09\\
4.105440273437	9.73256485575597e-09\\
4.13585098396836	1.02205998529249e-08\\
4.16626155673637	1.00513919198693e-08\\
4.19059015271414	9.52873964379079e-09\\
4.22100086324551	8.32447988766712e-09\\
4.24532932145992	7.02138905400194e-09\\
4.27574003199128	5.07701267647224e-09\\
4.30006849020569	3.37433204975059e-09\\
4.33047920073706	1.50231772853307e-09\\
4.35480779671483	5.722840098955e-10\\
4.38521836948283	2.78762433749e-10\\
4.4095469654606	6.48751935474017e-10\\
4.43995767599197	1.68777974871446e-09\\
4.46428613420638	2.91778187589967e-09\\
4.49469684473774	4.80864524855525e-09\\
4.51902530295215	6.56053446885638e-09\\
4.54943601348352	8.98481014639958e-09\\
4.57376460946129	1.07805002449381e-08\\
4.6041751822293	1.23514651462514e-08\\
4.63458589276066	1.29715099403739e-08\\
4.65891448873843	1.27989749138757e-08\\
4.68932506150644	1.18710890541543e-08\\
4.71365365748421	1.06904796261145e-08\\
4.74406436801558	8.88612283470705e-09\\
4.76839282622998	7.21084907526087e-09\\
4.79880353676135	4.82003393392667e-09\\
4.82313199497576	2.96430412887235e-09\\
4.85354270550713	1.16856394945575e-09\\
4.87787130148489	3.40024466610185e-10\\
4.9082818742529	2.04315521247764e-10\\
4.93261047023067	7.71943276595795e-10\\
4.96302118076204	2.01677911410264e-09\\
4.98734963897644	3.24093153097195e-09\\
5.01776034950781	4.99075183495307e-09\\
5.04817092227582	6.93560153941395e-09\\
5.07249951825359	8.38979172836863e-09\\
5.10291022878496	9.78428526357139e-09\\
5.12723868699936	1.03796476394998e-08\\
5.15764939753073	1.02355777098059e-08\\
5.1819779935085	9.43967464862155e-09\\
5.21238856627651	7.95973785855545e-09\\
5.23671716225427	6.62849679577592e-09\\
5.26712787278564	4.86590079654839e-09\\
5.29145633100005	3.4184830962661e-09\\
5.32186704153142	1.80495842653994e-09\\
5.34619549974582	7.9108982632318e-10\\
5.37660621027719	6.65912264354848e-11\\
5.40093480625496	1.71609839563574e-10\\
5.43134537902297	1.17587202779746e-09\\
5.45567397500074	2.41020051531203e-09\\
5.4860846855321	4.15631985948509e-09\\
5.51649525830011	5.92893512285208e-09\\
5.54082385427788	7.22997217950788e-09\\
5.57123442704589	8.54294660417998e-09\\
5.59556302302366	9.32449050789949e-09\\
5.62597373355502	9.82264325256276e-09\\
5.65030219176943	9.5434733412195e-09\\
5.6807129023008	8.34174560998565e-09\\
5.70504149827857	6.96582282832165e-09\\
5.73545207104658	5.02664136923146e-09\\
5.75978066702434	3.50928533114344e-09\\
5.79019123979235	1.96132414715461e-09\\
5.81451983577012	1.1019825774243e-09\\
5.84493054630149	4.65178208082627e-10\\
5.86925900451589	3.53404564476766e-10\\
5.89966971504726	1.02847742180143e-09\\
5.92399831102503	2.24761397223922e-09\\
5.95440888379304	4.36306557157696e-09\\
5.9848195943244	6.82183438383617e-09\\
6.00914805253881	8.69513133726831e-09\\
6.03955876307018	1.05087569543707e-08\\
6.06388735904795	1.14868793658181e-08\\
6.09429793181596	1.21902727010715e-08\\
6.11862652779372	1.22956327386711e-08\\
6.14903723832509	1.16777530736877e-08\\
6.1733656965395	1.05769081432128e-08\\
6.20377640707087	8.5741238140673e-09\\
6.22810486528527	6.62033003200563e-09\\
6.25851557581664	4.18804302344572e-09\\
6.28284417179441	2.61788481705755e-09\\
6.31325474456242	1.28431536409196e-09\\
6.33758334054018	6.6403608879521e-10\\
6.36799405107155	4.34404073382132e-10\\
6.39232250928596	7.7188571706089e-10\\
6.42273321981733	1.86461252425993e-09\\
6.4531439303487	3.63937815771146e-09\\
6.4774723885631	5.44240783994212e-09\\
6.50788309909447	7.66784817271049e-09\\
6.53221155730888	9.06781860965732e-09\\
6.56262226784025	1.0198049471495e-08\\
6.58695086381801	1.06004840652007e-08\\
6.61736143658602	1.0486063982864e-08\\
6.64169003256379	9.94948683788591e-09\\
6.67210074309516	8.78076538966353e-09\\
6.69642920130957	7.42987976365603e-09\\
6.72683991184093	5.25008930363466e-09\\
6.75116837005534	3.46677534366229e-09\\
6.78157908058671	1.68843926235399e-09\\
6.80590767656448	7.66765126522716e-10\\
6.83631824933248	3.24867103778475e-10\\
6.86064684531025	5.06761389771756e-10\\
6.89105755584162	1.22157340705215e-09\\
6.92146812860963	2.38739470933194e-09\\
6.9457967245874	3.65755646634917e-09\\
6.97620743511876	5.61019427010312e-09\\
7.00053589333317	7.16936103491198e-09\\
7.03094660386454	8.71821521725918e-09\\
7.05527506207895	9.48439826960359e-09\\
7.08568577261031	9.6526794625564e-09\\
7.11001436858808	9.17943323297717e-09\\
7.14042494135609	8.15444338889348e-09\\
7.16475353733386	7.11211206089386e-09\\
7.19516424786523	5.48026442241528e-09\\
7.21949270607963	3.97514608721579e-09\\
7.249903416611	2.16235043545574e-09\\
7.27423187482541	1.00116890508573e-09\\
7.30464258535678	1.57711743704553e-10\\
7.33505329588814	2.95071995760596e-10\\
7.35938175410255	1.09254511155999e-09\\
7.38979246463392	2.61074775397132e-09\\
7.41412106061169	4.09291720301621e-09\\
7.4445316333797	6.20564927152752e-09\\
7.46886022935746	7.96053395901503e-09\\
7.49927093988883	1.00117922457431e-08\\
7.52359939810324	1.13952379226506e-08\\
7.55401010863461	1.25117827913274e-08\\
7.57833856684901	1.26085496066916e-08\\
7.60874927738038	1.17613310002033e-08\\
7.63307787335815	1.05831230472651e-08\\
7.66348844612616	8.69991355473745e-09\\
7.68781704210392	6.97965975076073e-09\\
7.71822775263529	4.81278118201336e-09\\
7.7425562108497	3.18625729614144e-09\\
7.77296692138107	1.42201993257694e-09\\
7.80337763191244	2.4422669880812e-10\\
7.82770609012684	2.92799695047323e-11\\
7.85811680065821	7.16820452636762e-10\\
7.88244525887262	1.83515584186125e-09\\
7.91285596940399	3.71822237614539e-09\\
7.93718456538175	5.39100490124131e-09\\
7.96759513814976	7.39180282515458e-09\\
7.99192373412753	8.86049167937432e-09\\
8.0223344446589	1.04584835588397e-08\\
8.0466629028733	1.13701405667761e-08\\
8.07707361340468	1.16895401453142e-08\\
8.10140207161908	1.11939025748623e-08\\
8.13181278215045	9.83127449426813e-09\\
8.15614137812822	8.27459202414139e-09\\
8.18655195089623	6.08472690578233e-09\\
8.21088054687399	4.46205879552296e-09\\
8.24129125740536	2.7019942373658e-09\\
8.27170183017337	1.23727283377628e-09\\
8.29603042615114	4.46875200506832e-10\\
8.3264411366825	1.74566761676414e-10\\
8.35076959489691	5.997790216468e-10\\
8.38118030542828	1.86939306080644e-09\\
8.40550876364269	3.33647177545289e-09\\
8.43591947417405	5.28327483682571e-09\\
8.46024807015182	6.6327727988756e-09\\
8.49065864291983	7.98042824667943e-09\\
8.5149872388976	8.77728953297894e-09\\
8.54539794942897	9.29740836001607e-09\\
8.56972640764337	9.26830524078728e-09\\
8.60013711817474	8.5930746744088e-09\\
8.62446557638915	7.5117940017689e-09\\
8.65487628692052	5.60261799219951e-09\\
8.67920488289828	3.98430521913915e-09\\
8.70961545566629	2.30921080571737e-09\\
8.74002616619766	1.14062236231066e-09\\
8.76435476217543	6.21114945573638e-10\\
8.79476533494344	5.42775588599663e-10\\
8.8190939309212	8.97761982067023e-10\\
8.84950450368921	1.92773433017151e-09\\
8.87383309966698	3.30257766980174e-09\\
8.90424381019835	5.56205754350069e-09\\
8.92857226841275	7.44046805790321e-09\\
8.95898297894412	9.43508380530456e-09\\
8.98331157492189	1.06177986984302e-08\\
9.0137221476899	1.14018731364145e-08\\
9.03805074366766	1.1459921083734e-08\\
9.06846131643567	1.10069911511465e-08\\
9.09278991241344	1.02068536059787e-08\\
9.12320062294481	8.51848993435946e-09\\
9.14752908115922	6.71906983683596e-09\\
9.17793979169058	4.32625102405483e-09\\
9.20835050222195	2.25270622038185e-09\\
9.23267896043636	1.03589169613747e-09\\
9.26308967096773	3.31959186076056e-10\\
9.28741812918214	4.16208800400807e-10\\
9.3178288397135	1.05866859064934e-09\\
9.34215743569127	1.97364893953503e-09\\
9.37256800845928	3.71696241645292e-09\\
9.39689660443705	5.45395790637804e-09\\
9.42730731496841	7.76756505305321e-09\\
9.45163577318282	9.49250669340848e-09\\
9.48204648371419	1.11174328429045e-08\\
9.5063749419286	1.17615513041909e-08\\
9.53678565245997	1.17605828820201e-08\\
9.56111424843773	1.12900224437722e-08\\
9.59152482120574	1.01849960363591e-08\\
9.62193553173711	8.47923156908886e-09\\
9.64626412771488	6.81372686565549e-09\\
9.67667470048288	4.56961327529576e-09\\
9.70100329646065	2.83057207056346e-09\\
9.73141400699202	1.09621289399988e-09\\
9.75574246520643	3.5926114940369e-10\\
9.78615317573779	3.08721666504382e-10\\
9.8104816339522	7.49546442249742e-10\\
9.84089234448357	1.79384097407903e-09\\
9.86522094046134	2.96512971216865e-09\\
9.89563151322935	4.64583736848273e-09\\
9.91996010920711	6.09666406586974e-09\\
9.95037081973848	7.90240960733755e-09\\
9.97469927795289	9.04650774386786e-09\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0121642674054175	9.72658400407488e-11\\
0.0243285353618884	3.66135747960395e-10\\
0.0364928016651991	7.68288365248936e-10\\
0.0486570693461433	1.27054777518761e-09\\
0.0608213370270875	1.84796165880638e-09\\
0.085149872388976	3.15308922376944e-09\\
0.115560540213703	4.90454928892362e-09\\
0.139889075575591	6.26276001797944e-09\\
0.170299744777952	7.76868087511891e-09\\
0.194628285650375	8.73350091758074e-09\\
0.225038941076399	9.47823198488523e-09\\
0.249367481948822	9.56263116095133e-09\\
0.279778151151183	8.97815156907978e-09\\
0.304106692023606	8.06822955630741e-09\\
0.334517361225966	6.58396149501948e-09\\
0.358845888322053	5.26680656287697e-09\\
0.389256557524414	3.64295341439312e-09\\
0.413585098396836	2.46783531188976e-09\\
0.443995767599197	1.26334063732305e-09\\
0.474406436801558	4.67815934228831e-10\\
0.498734963897644	1.93748901839917e-10\\
0.529145633100005	3.25728965141265e-10\\
0.553474173972428	7.69841397500248e-10\\
0.583884843174788	1.63144854226233e-09\\
0.608213370270875	2.45333965038269e-09\\
0.638624039473236	3.49302241490862e-09\\
0.662952580345659	4.23804129331683e-09\\
0.693363249548019	4.95887839960389e-09\\
0.717691776644106	5.30859701740695e-09\\
0.748102445846467	5.41115924186074e-09\\
0.772430986718889	5.21683121860242e-09\\
0.80284165592125	4.66111085229839e-09\\
0.827170183017337	4.02104896003345e-09\\
0.857580852219697	3.07979227302791e-09\\
0.88190939309212	2.2990698490302e-09\\
0.912320062294481	1.39651691283242e-09\\
0.942730731496841	6.74346137335778e-10\\
0.967059258592928	2.78833141158974e-10\\
0.997469927795289	4.94329296796068e-11\\
1.02179846866771	8.38402060399926e-11\\
1.05220913787007	3.76257262125778e-10\\
1.07653766496616	7.70190694075649e-10\\
1.10694833416852	1.38584536681338e-09\\
1.13127687504094	1.91094185740879e-09\\
1.1616875442433	2.52042090573037e-09\\
1.18601607133939	2.91436210414171e-09\\
1.21642674054175	3.23372148799187e-09\\
1.24075528141417	3.32638129661804e-09\\
1.27116595061653	3.23065964628235e-09\\
1.29549447771262	2.99720029144977e-09\\
1.32590514691498	2.54811596772799e-09\\
1.3502336877874	2.10481943205411e-09\\
1.38064441209511	1.51175752846473e-09\\
1.41105498486312	9.49880639841531e-10\\
1.43538358084088	5.70291616870076e-10\\
1.46579429137225	2.27469553930615e-10\\
1.49012274958666	7.79013064195468e-11\\
1.52053346011803	5.32954560153683e-11\\
1.54486191833244	1.5422068121794e-10\\
1.5752726288638	4.02088338754576e-10\\
1.59960122484157	6.66852153727437e-10\\
1.63001179760958	1.03203765282162e-09\\
1.65434039358735	1.31422016156035e-09\\
1.68475110411871	1.60895507792627e-09\\
1.70907956233312	1.77171996246382e-09\\
1.73949027286449	1.86137318245663e-09\\
1.7638187310789	1.83644145840125e-09\\
1.79422944161027	1.69162480394188e-09\\
1.81855803758803	1.49983145271529e-09\\
1.84896861035604	1.19537393014183e-09\\
1.87937932088741	8.59763617981109e-10\\
1.90370791686518	5.99491772706857e-10\\
1.93411848963318	3.19615558775332e-10\\
1.95844708561095	1.53035593939013e-10\\
1.98885779614232	3.47490174840888e-11\\
2.01318625435673	1.7197134475434e-11\\
2.0435969648881	8.69097206813241e-11\\
2.0679254231025	2.04645414248951e-10\\
2.09833613363387	4.05675899112141e-10\\
2.12266472961164	5.88153437269843e-10\\
2.15307530237965	8.12828189001597e-10\\
2.17740389835741	9.6857565965092e-10\\
2.20781460888878	1.10984870399983e-09\\
2.23214306710319	1.16834813133126e-09\\
2.26255377763456	1.16643844986562e-09\\
2.28688223584896	1.10667506993286e-09\\
2.31729294638033	9.70033014069618e-10\\
2.3477036569117	7.84415472905423e-10\\
2.37203211512611	6.18309342181288e-10\\
2.40244282565748	4.12195704761671e-10\\
2.42677142163524	2.64937345384496e-10\\
2.45718199440325	1.21067364995433e-10\\
2.48151059038102	4.7342756074677e-11\\
2.51192116314903	1.24219336389691e-11\\
2.53624975912679	2.91080163970655e-11\\
2.56666046965816	9.77199962658003e-11\\
2.59098892787257	1.81057326419149e-10\\
2.62139963840394	3.04453472854887e-10\\
2.6457282343817	4.05493388656379e-10\\
2.67613880714971	5.17977918879491e-10\\
2.70046740312748	5.86452921422129e-10\\
2.73087797589549	6.35164342016593e-10\\
2.76128868642686	6.37680431891904e-10\\
2.78561728240462	6.06902193604084e-10\\
2.81602785517263	5.33168726553801e-10\\
2.8403564511504	4.53157917819718e-10\\
2.87076716168177	3.39141195534254e-10\\
2.89509561989618	2.46666495415927e-10\\
2.92550633042754	1.42374977208109e-10\\
2.94983478864195	7.61303450469875e-11\\
2.98024549917332	2.2700381949201e-11\\
3.00457409515109	6.49934753129172e-12\\
3.03498466791909	1.94202372377719e-11\\
3.05931326389686	5.33572600771392e-11\\
3.08972397442823	1.18034749023907e-10\\
3.11405243264264	1.80486930439477e-10\\
3.14446314317401	2.61329342945435e-10\\
3.16879160138841	3.20475589420654e-10\\
3.19920231191978	3.78461396894307e-10\\
3.22961302245115	4.11463044444135e-10\\
3.25394148066556	4.17048038635263e-10\\
3.28435219119692	3.97911839918296e-10\\
3.30868078717469	3.63936013378854e-10\\
3.3390913599427	3.03689730577374e-10\\
3.36341995592047	2.46738342949924e-10\\
3.39383066645184	1.72809066025748e-10\\
3.41815912466624	1.1747744496052e-10\\
3.44856983519761	6.01050711693663e-11\\
3.47289829341202	2.75366691097275e-11\\
3.50330900394339	6.44169239265449e-12\\
3.52763759992115	5.60308852686615e-12\\
3.55804817268916	2.26767851228973e-11\\
3.58237676866693	4.78997163789938e-11\\
3.6127874791983	8.85258760853167e-11\\
3.6371159374127	1.23790962645023e-10\\
3.66752664794407	1.65272793326742e-10\\
3.69793735847544	1.9798128798789e-10\\
3.72226581668985	2.14618550561451e-10\\
3.75267652722122	2.21249598243031e-10\\
3.77700498543562	2.14918042631336e-10\\
3.80741569596699	1.93824872910568e-10\\
3.83174429194476	1.6855335179858e-10\\
3.86215486471277	1.30458341075803e-10\\
3.88648346069053	9.818791962278e-11\\
3.9168941712219	6.02318286462581e-11\\
3.94122262943631	3.48480993734744e-11\\
3.97163333996768	1.2544216932406e-11\\
3.99596179818209	3.69084933782276e-12\\
4.02637250871345	4.39242988876536e-12\\
4.05070110469122	1.37020715965186e-11\\
4.08111167745923	3.41248026216767e-11\\
4.105440273437	5.5189244572733e-11\\
4.13585098396836	8.3793964445817e-11\\
4.16626155673637	1.10792294523885e-10\\
4.19059015271414	1.28544863241732e-10\\
4.22100086324551	1.43339780445692e-10\\
4.24532932145992	1.48078264679101e-10\\
4.27574003199128	1.44672332598903e-10\\
4.30006849020569	1.34979213725379e-10\\
4.33047920073706	1.15796329926147e-10\\
4.35480779671483	9.65687733770406e-11\\
4.38521836948283	7.0491478155445e-11\\
4.4095469654606	5.01462056581643e-11\\
4.43995767599197	2.80012510523817e-11\\
4.46428613420638	1.44788774856412e-11\\
4.49469684473774	4.17433741825373e-12\\
4.51902530295215	1.57971683567088e-12\\
4.54943601348352	5.03339872372159e-12\\
4.57376460946129	1.23118128601098e-11\\
4.6041751822293	2.53369332872565e-11\\
4.63458589276066	4.04238336153739e-11\\
4.65891448873843	5.22612764457795e-11\\
4.68932506150644	6.48105993702295e-11\\
4.71365365748421	7.18901159344496e-11\\
4.74406436801558	7.60255460652783e-11\\
4.76839282622998	7.52802795337037e-11\\
4.79880353676135	6.95404257976546e-11\\
4.82313199497576	6.17192953399878e-11\\
4.85354270550713	4.91797685462736e-11\\
4.87787130148489	3.808889948177e-11\\
4.9082818742529	2.45322342600451e-11\\
4.93261047023067	1.50656567082085e-11\\
4.96302118076204	6.20298842365241e-12\\
4.98734963897644	2.11597200095527e-12\\
5.01776034950781	1.12017545346028e-12\\
5.04817092227582	4.49916830293281e-12\\
5.07249951825359	9.84179729800897e-12\\
5.10291022878496	1.87978918914103e-11\\
5.12723868699936	2.68588843086876e-11\\
5.15764939753073	3.67404069660138e-11\\
5.1819779935085	4.3573896161019e-11\\
5.21238856627651	4.97659259332919e-11\\
5.23671716225427	5.23302931968719e-11\\
5.26712787278564	5.22504882821745e-11\\
5.29145633100005	4.96342333759258e-11\\
5.32186704153142	4.36405042204658e-11\\
5.34619549974582	3.72312458433755e-11\\
5.37660621027719	2.81503043722833e-11\\
5.40093480625496	2.0788662105597e-11\\
5.43134537902297	1.24369621849856e-11\\
5.45567397500074	7.0423914882527e-12\\
5.4860846855321	2.48325335300298e-12\\
5.51649525830011	6.4779464673036e-13\\
5.54082385427788	1.1097528714313e-12\\
5.57123442704589	3.76507659882049e-12\\
5.59556302302366	7.13634630539387e-12\\
5.62597373355502	1.22077139547527e-11\\
5.65030219176943	1.63902794611774e-11\\
5.6807129023008	2.10590295726505e-11\\
5.70504149827857	2.38996991614199e-11\\
5.73545207104658	2.59079857529199e-11\\
5.75978066702434	2.61246204031011e-11\\
5.79019123979235	2.46741600427166e-11\\
5.81451983577012	2.23054021759555e-11\\
5.84493054630149	1.82328449098203e-11\\
5.86925900451589	1.44691684664789e-11\\
5.89966971504726	9.69973450576963e-12\\
5.92399831102503	6.24222713521691e-12\\
5.95440888379304	2.84041965453149e-12\\
5.9848195943244	8.3362412373747e-13\\
6.00914805253881	3.69289512868079e-13\\
6.03955876307018	1.19808368938446e-12\\
6.06388735904795	2.85067609169302e-12\\
6.09429793181596	5.82957847359473e-12\\
6.11862652779372	8.63220602114891e-12\\
6.14903723832509	1.22000313763569e-11\\
6.1733656965395	1.47731729562708e-11\\
6.20377640707087	1.72543494320817e-11\\
6.22810486528527	1.8443175271543e-11\\
6.25851557581664	1.87849388435196e-11\\
6.28284417179441	1.81368259052929e-11\\
6.31325474456242	1.63003807674552e-11\\
6.33758334054018	1.41869170235198e-11\\
6.36799405107155	1.10562399690127e-11\\
6.39232250928596	8.42491100290542e-12\\
6.42273321981733	5.32889077419718e-12\\
6.4531439303487	2.7861007960113e-12\\
6.4774723885631	1.33218212947838e-12\\
6.50788309909447	3.63365616760588e-13\\
6.53221155730888	2.78944838464065e-13\\
6.56262226784025	9.50267578758469e-13\\
6.58695086381801	1.98064565504766e-12\\
6.61736143658602	3.65289520877745e-12\\
6.64169003256379	5.1034756678004e-12\\
6.67210074309516	6.79947576819579e-12\\
6.69642920130957	7.894691347015e-12\\
6.72683991184093	8.76689132086537e-12\\
6.75116837005534	8.99437336842558e-12\\
6.78157908058671	8.67196995345456e-12\\
6.80590767656448	7.97131487277627e-12\\
6.83631824933248	6.66455922278998e-12\\
6.86064684531025	5.40082123523583e-12\\
6.89105755584162	3.74335123956916e-12\\
6.92146812860963	2.21699404508804e-12\\
6.9457967245874	1.22902893464314e-12\\
6.97620743511876	4.15050567309677e-13\\
7.00053589333317	1.55466001394558e-13\\
7.03094660386454	3.32031075324803e-13\\
7.05527506207895	8.3754940596064e-13\\
7.08568577261031	1.82348597029744e-12\\
7.11001436858808	2.7919088630776e-12\\
7.14042494135609	4.06771000539685e-12\\
7.16475353733386	5.02124983134844e-12\\
7.19516424786523	5.98633397336069e-12\\
7.21949270607963	6.49514760470656e-12\\
7.249903416611	6.73579947951906e-12\\
7.27423187482541	6.5991856064192e-12\\
7.30464258535678	6.04805474937826e-12\\
7.33505329588814	5.15774989343928e-12\\
7.35938175410255	4.28604271545172e-12\\
7.38979246463392	3.12076355462985e-12\\
7.41412106061169	2.22110053388547e-12\\
7.4445316333797	1.24961050568487e-12\\
7.46886022935746	6.60083383219445e-13\\
7.49927093988883	2.12243761902561e-13\\
7.52359939810324	9.79989717826123e-14\\
7.55401010863461	2.40561314651306e-13\\
7.57833856684901	5.44287618456808e-13\\
7.60874927738038	1.08509407477101e-12\\
7.63307787335815	1.57996947892807e-12\\
7.66348844612616	2.18428774637739e-12\\
7.68781704210392	2.59433734129952e-12\\
7.71822775263529	2.94933158068329e-12\\
7.7425562108497	3.07605867498129e-12\\
7.77296692138107	3.02322834510367e-12\\
7.80337763191244	2.75137694349012e-12\\
7.82770609012684	2.40661830451434e-12\\
7.85811680065821	1.87361889174138e-12\\
7.88244525887262	1.41562608679811e-12\\
7.91285596940399	8.72787173445464e-13\\
7.93718456538175	5.0907828215992e-13\\
7.96759513814976	1.92410158805317e-13\\
7.99192373412753	7.25725995972888e-14\\
8.0223344446589	9.92676936670629e-14\\
8.0466629028733	2.52852151305574e-13\\
8.07707361340468	5.78796726123496e-13\\
8.10140207161908	9.12449011666153e-13\\
8.13181278215045	1.36579606774605e-12\\
8.15614137812822	1.71512785194114e-12\\
8.18655195089623	2.08267383326951e-12\\
8.21088054687399	2.29008289079543e-12\\
8.24129125740536	2.41345025949265e-12\\
8.27170183017337	2.37502809241277e-12\\
8.29603042615114	2.2337998841555e-12\\
8.3264411366825	1.94282415119959e-12\\
8.35076959489691	1.64484496661535e-12\\
8.38118030542828	1.23342097248443e-12\\
8.40550876364269	9.06203261195299e-13\\
8.43591947417405	5.40871778796051e-13\\
8.46024807015182	3.08577039529685e-13\\
8.49065864291983	1.15829329451167e-13\\
8.5149872388976	4.70156098899788e-14\\
8.54539794942897	6.44061013261418e-14\\
8.56972640764337	1.4972083347255e-13\\
8.60013711817474	3.21065268932744e-13\\
8.62446557638915	4.87288056712096e-13\\
8.65487628692052	6.99129823324012e-13\\
8.67920488289828	8.49215754533762e-13\\
8.70961545566629	9.87613570687539e-13\\
8.74002616619766	1.05291994287487e-12\\
8.76435476217543	1.04680561377259e-12\\
8.79476533494344	9.69256588327772e-13\\
8.8190939309212	8.60036928636304e-13\\
8.84950450368921	6.83108572286831e-13\\
8.87383309966698	5.26259890417872e-13\\
8.90424381019835	3.35359979294047e-13\\
8.92857226841275	2.03745781364929e-13\\
8.95898297894412	8.42752202851515e-14\\
8.98331157492189	3.4014188589642e-14\\
9.0137221476899	3.29365178613904e-14\\
9.03805074366766	7.95658526790694e-14\\
9.06846131643567	1.87628692756528e-13\\
9.09278991241344	3.0259758280989e-13\\
9.12320062294481	4.63157980025613e-13\\
9.14752908115922	5.90144721230953e-13\\
9.17793979169058	7.28035428910641e-13\\
9.20835050222195	8.25440078712527e-13\\
9.23267896043636	8.65640820476904e-13\\
9.26308967096773	8.64208700763601e-13\\
9.28741812918214	8.22887862015056e-13\\
9.3178288397135	7.28172554765801e-13\\
9.34215743569127	6.26603666308972e-13\\
9.37256800845928	4.81962912497149e-13\\
9.39689660443705	3.6378189828405e-13\\
9.42730731496841	2.27971147705305e-13\\
9.45163577318282	1.38274913645657e-13\\
9.48204648371419	5.88981276023643e-14\\
9.5063749419286	2.50495523257201e-14\\
9.53678565245997	1.98197986444238e-14\\
9.56111424843773	4.20888901458199e-14\\
9.59152482120574	9.51347708248809e-14\\
9.62193553173711	1.64721881967813e-13\\
9.64626412771488	2.23279528690644e-13\\
9.67667470048288	2.89271419422879e-13\\
9.70100329646065	3.29537591110601e-13\\
9.73141400699202	3.57808996428804e-13\\
9.75574246520643	3.60440983146065e-13\\
9.78615317573779	3.39020383047372e-13\\
9.8104816339522	3.04677750863364e-13\\
9.84089234448357	2.46257899275109e-13\\
9.86522094046134	1.92890701661114e-13\\
9.89563151322935	1.26382825126117e-13\\
9.91996010920711	7.94147508503974e-14\\
9.95037081973848	3.53857735524032e-14\\
9.97469927795289	1.55080534599853e-14\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0121642674054175	9.44124407966131e-11\\
0.0243285353618884	3.39714589412434e-10\\
0.0364928016651991	6.91270446142446e-10\\
0.0486570693461433	1.1180585046586e-09\\
0.0608213370270875	1.59713107659846e-09\\
0.085149872388976	2.64017440966737e-09\\
0.115560540213703	3.9540063304414e-09\\
0.139889075575591	4.90093162223967e-09\\
0.170299744777952	5.84217095768089e-09\\
0.194628285650375	6.33642552652944e-09\\
0.225038941076399	6.56850398053474e-09\\
0.249367481948822	6.43233651164184e-09\\
0.279778151151183	5.90162794786602e-09\\
0.304106692023606	5.25503409521349e-09\\
0.334517361225966	4.28002144480845e-09\\
0.358845888322053	3.44968638756595e-09\\
0.389256557524414	2.44842647007674e-09\\
0.413585098396836	1.7363975063017e-09\\
0.443995767599197	1.01543840522669e-09\\
0.474406436801558	5.18799253359758e-10\\
0.498734963897644	2.90013854459397e-10\\
0.529145633100005	1.99576472597615e-10\\
0.553474173972428	2.58837246776922e-10\\
0.583884843174788	4.51434673401213e-10\\
0.608213370270875	6.62213638643526e-10\\
0.638624039473236	9.46179900922472e-10\\
0.662952580345659	1.15673833887853e-09\\
0.693363249548019	1.36436729002141e-09\\
0.717691776644106	1.46879021920078e-09\\
0.748102445846467	1.5112511870058e-09\\
0.772430986718889	1.47519456587733e-09\\
0.80284165592125	1.3529486050367e-09\\
0.827170183017337	1.20657857170701e-09\\
0.857580852219697	9.85057117763861e-10\\
0.88190939309212	7.94610567043586e-10\\
0.912320062294481	5.62546805161116e-10\\
0.942730731496841	3.58200783900299e-10\\
0.967059258592928	2.25903246220551e-10\\
0.997469927795289	1.07521174934464e-10\\
1.02179846866771	5.20783332940871e-11\\
1.05220913787007	2.88967858868592e-11\\
1.07653766496616	4.18834424139478e-11\\
1.10694833416852	8.73094333470032e-11\\
1.13127687504094	1.38245246625416e-10\\
1.1616875442433	2.08264224770927e-10\\
1.18601607133939	2.61350739760146e-10\\
1.21642674054175	3.15356632461769e-10\\
1.24075528141417	3.44209416517485e-10\\
1.27116595061653	3.59233497066682e-10\\
1.29549447771262	3.54209950741589e-10\\
1.32590514691498	3.28780802407718e-10\\
1.3502336877874	2.96106199902039e-10\\
1.38064441209511	2.4503627724697e-10\\
1.41105498486312	1.88879821967002e-10\\
1.43538358084088	1.44625943749599e-10\\
1.46579429137225	9.47456733071291e-11\\
1.49012274958666	6.17453550009821e-11\\
1.52053346011803	3.12046065650819e-11\\
1.54486191833244	1.58573149247008e-11\\
1.5752726288638	7.46864481045464e-12\\
1.59960122484157	8.21601341563127e-12\\
1.63001179760958	1.61816120969962e-11\\
1.65434039358735	2.62025813388108e-11\\
1.68475110411871	4.06011119103522e-11\\
1.70907956233312	5.18028738235026e-11\\
1.73949027286449	6.34247252521707e-11\\
1.7638187310789	6.97821348146294e-11\\
1.79422944161027	7.33050426045624e-11\\
1.81855803758803	7.24936553121307e-11\\
1.84896861035604	6.73647865443524e-11\\
1.87937932088741	5.86210536724665e-11\\
1.90370791686518	4.99218943181926e-11\\
1.93411848963318	3.81492199473343e-11\\
1.95844708561095	2.88935991818772e-11\\
1.98885779614232	1.8547835379887e-11\\
2.01318625435673	1.18233988664336e-11\\
2.0435969648881	5.83306386108711e-12\\
2.0679254231025	3.09676911865457e-12\\
2.09833613363387	2.12405998519041e-12\\
2.12266472961164	3.03452173133424e-12\\
2.15307530237965	5.75079192307925e-12\\
2.17740389835741	8.72127172940335e-12\\
2.20781460888878	1.2790071388471e-11\\
2.23214306710319	1.58915717108936e-11\\
2.26255377763456	1.90926431351067e-11\\
2.28688223584896	2.08576002240212e-11\\
2.31729294638033	2.18816496278791e-11\\
2.3477036569117	2.15636107984238e-11\\
2.37203211512611	2.04295046356307e-11\\
2.40244282565748	1.81294717373403e-11\\
2.42677142163524	1.5793775499505e-11\\
2.45718199440325	1.25643714311058e-11\\
2.48151059038102	9.95720832091976e-12\\
2.51192116314903	6.93222245610786e-12\\
2.53624975912679	4.8511883013268e-12\\
2.56666046965816	2.80618261726938e-12\\
2.59098892787257	1.65826344313389e-12\\
2.62139963840394	8.2215753748972e-13\\
2.6457282343817	5.80825794499169e-13\\
2.67613880714971	7.02632525330053e-13\\
2.70046740312748	1.03839997013583e-12\\
2.73087797589549	1.61478235833908e-12\\
2.76128868642686	2.22013122918447e-12\\
2.78561728240462	2.63859337416203e-12\\
2.81602785517263	3.00301736386342e-12\\
2.8403564511504	3.13602194643333e-12\\
2.87076716168177	3.09457685821984e-12\\
2.89509561989618	2.90969362244577e-12\\
2.92550633042754	2.53052756359026e-12\\
2.94983478864195	2.15024874487291e-12\\
2.98024549917332	1.64026345652402e-12\\
3.00457409515109	1.24881391994107e-12\\
3.03498466791909	8.31112587746933e-13\\
3.05931326389686	5.82276951593605e-13\\
3.08972397442823	3.99738708966575e-13\\
3.11405243264264	3.60507298469027e-13\\
3.14446314317401	4.35186573859097e-13\\
3.16879160138841	5.77392475194783e-13\\
3.19920231191978	8.27381828062298e-13\\
3.22961302245115	1.11825340393289e-12\\
3.25394148066556	1.35191327897584e-12\\
3.28435219119692	1.61331653222214e-12\\
3.30868078717469	1.77894623173464e-12\\
3.3390913599427	1.91423905669263e-12\\
3.36341995592047	1.95872046038898e-12\\
3.39383066645184	1.93461063909679e-12\\
3.41815912466624	1.85708716380912e-12\\
3.44856983519761	1.70058862559506e-12\\
3.47289829341202	1.54032365624494e-12\\
3.50330900394339	1.31475263043883e-12\\
3.52763759992115	1.12768608350468e-12\\
3.55804817268916	9.01874739871733e-13\\
3.58237676866693	7.37372773123443e-13\\
3.6127874791983	5.61107456094119e-13\\
3.6371159374127	4.47332659890928e-13\\
3.66752664794407	3.40303374692657e-13\\
3.69793735847544	2.69773219781546e-13\\
3.72226581668985	2.35792835714128e-13\\
3.75267652722122	2.15003784414617e-13\\
3.77700498543562	2.10594333441525e-13\\
3.80741569596699	2.13775513832671e-13\\
3.83174429194476	2.1909353560473e-13\\
3.86215486471277	2.2498132430248e-13\\
3.88648346069053	2.27136412192607e-13\\
3.9168941712219	2.25605441105341e-13\\
3.94122262943631	2.21275409003759e-13\\
3.97163333996768	2.13418927516016e-13\\
3.99596179818209	2.06748134064913e-13\\
4.02637250871345	2.00286019462319e-13\\
4.05070110469122	1.98266424846815e-13\\
4.08111167745923	2.01431797836143e-13\\
4.105440273437	2.09308994602251e-13\\
4.13585098396836	2.26100762284631e-13\\
4.16626155673637	2.49957258724934e-13\\
4.19059015271414	2.7308833102444e-13\\
4.22100086324551	3.05183879334663e-13\\
4.24532932145992	3.31768562218154e-13\\
4.27574003199128	3.63837003483944e-13\\
4.30006849020569	3.869447907828e-13\\
4.33047920073706	4.10782333954218e-13\\
4.35480779671483	4.2476543093297e-13\\
4.38521836948283	4.35011390317351e-13\\
4.4095469654606	4.37191726361903e-13\\
4.43995767599197	4.32624008630545e-13\\
4.46428613420638	4.23651345662668e-13\\
4.49469684473774	4.06843301694049e-13\\
4.51902530295215	3.89887086227007e-13\\
4.54943601348352	3.6571469903752e-13\\
4.57376460946129	3.45039810542967e-13\\
4.6041751822293	3.18824476036174e-13\\
4.63458589276066	2.93424175659999e-13\\
4.65891448873843	2.74388906558492e-13\\
4.68932506150644	2.5280807913104e-13\\
4.71365365748421	2.37582802569052e-13\\
4.74406436801558	2.21244735302546e-13\\
4.76839282622998	2.10304394316162e-13\\
4.79880353676135	1.99129908041518e-13\\
4.82313199497576	1.92011305593418e-13\\
4.85354270550713	1.85112907408754e-13\\
4.87787130148489	1.80990036465499e-13\\
4.9082818742529	1.77335319585834e-13\\
4.93261047023067	1.75460217937003e-13\\
4.96302118076204	1.74272694301627e-13\\
4.98734963897644	1.74165151062784e-13\\
5.01776034950781	1.75004526167645e-13\\
5.04817092227582	1.76856878513906e-13\\
5.07249951825359	1.79018259401155e-13\\
5.10291022878496	1.82491285247844e-13\\
5.12723868699936	1.85809359998543e-13\\
5.15764939753073	1.90495211585907e-13\\
5.1819779935085	1.94548884639168e-13\\
5.21238856627651	1.99799759622671e-13\\
5.23671716225427	2.03985994058823e-13\\
5.26712787278564	2.08975249631332e-13\\
5.29145633100005	2.12607908904184e-13\\
5.32186704153142	2.16498059821784e-13\\
5.34619549974582	2.18961780513764e-13\\
5.37660621027719	2.21098823991942e-13\\
5.40093480625496	2.21990684105638e-13\\
5.43134537902297	2.22046977475445e-13\\
5.45567397500074	2.21254525352227e-13\\
5.4860846855321	2.19274693388836e-13\\
5.51649525830011	2.16304686379421e-13\\
5.54082385427788	2.13318133381256e-13\\
5.57123442704589	2.08971104840744e-13\\
5.59556302302366	2.05121145925888e-13\\
5.62597373355502	2.00004396734922e-13\\
5.65030219176943	1.957825570035e-13\\
5.6807129023008	1.90486770256342e-13\\
5.70504149827857	1.86328098533711e-13\\
5.73545207104658	1.81332184773619e-13\\
5.75978066702434	1.77559771590605e-13\\
5.79019123979235	1.73187915883202e-13\\
5.81451983577012	1.69998013482006e-13\\
5.84493054630149	1.66421883089546e-13\\
5.86925900451589	1.63898897363582e-13\\
5.89966971504726	1.61167426769076e-13\\
5.92399831102503	1.59312669865546e-13\\
5.95440888379304	1.57389590457968e-13\\
5.9848195943244	1.55879139898408e-13\\
6.00914805253881	1.54944874781985e-13\\
6.03955876307018	1.54086837987767e-13\\
6.06388735904795	1.53621461760941e-13\\
6.09429793181596	1.53277233378912e-13\\
6.11862652779372	1.53161233886142e-13\\
6.14903723832509	1.53172365737604e-13\\
6.1733656965395	1.5327315923106e-13\\
6.20377640707087	1.53469025163887e-13\\
6.22810486528527	1.53648451707669e-13\\
6.25851557581664	1.53857891371331e-13\\
6.28284417179441	1.53983321951951e-13\\
6.31325474456242	1.54050387200368e-13\\
6.33758334054018	1.54008232383227e-13\\
6.36799405107155	1.53809079161282e-13\\
6.39232250928596	1.53517457667461e-13\\
6.42273321981733	1.52973960393425e-13\\
6.4531439303487	1.5222463142299e-13\\
6.4774723885631	1.51477361761545e-13\\
6.50788309909447	1.50365636810637e-13\\
6.53221155730888	1.4934364480855e-13\\
6.56262226784025	1.47917811958169e-13\\
6.58695086381801	1.46674218023768e-13\\
6.61736143658602	1.45014893834523e-13\\
6.64169003256379	1.43622428697634e-13\\
6.67210074309516	1.41826510005581e-13\\
6.69642920130957	1.40364472581459e-13\\
6.72683991184093	1.38529642047265e-13\\
6.75116837005534	1.37072628236465e-13\\
6.78157908058671	1.35285032220957e-13\\
6.80590767656448	1.33894800296096e-13\\
6.83631824933248	1.3222127295154e-13\\
6.86064684531025	1.3094233918459e-13\\
6.89105755584162	1.29426980959385e-13\\
6.92146812860963	1.2801016273761e-13\\
6.9457967245874	1.26949795608435e-13\\
6.97620743511876	1.25715754478735e-13\\
7.00053589333317	1.24800012728481e-13\\
7.03094660386454	1.23740564277438e-13\\
7.05527506207895	1.22956826901009e-13\\
7.08568577261031	1.22049674568534e-13\\
7.11001436858808	1.21375726070356e-13\\
7.14042494135609	1.20588739430886e-13\\
7.16475353733386	1.19996208742319e-13\\
7.19516424786523	1.19291702104217e-13\\
7.21949270607963	1.18749453641877e-13\\
7.249903416611	1.18088353065794e-13\\
7.27423187482541	1.17565741292824e-13\\
7.30464258535678	1.16911438624656e-13\\
7.33505329588814	1.16247113017378e-13\\
7.35938175410255	1.15702881242873e-13\\
7.38979246463392	1.15000892632477e-13\\
7.41412106061169	1.14418606827955e-13\\
7.4445316333797	1.13661692633431e-13\\
7.46886022935746	1.13031492307025e-13\\
7.49927093988883	1.12212247686698e-13\\
7.52359939810324	1.11532050975976e-13\\
7.55401010863461	1.10652407930321e-13\\
7.57833856684901	1.09927063264927e-13\\
7.60874927738038	1.0899669111198e-13\\
7.63307787335815	1.08236385970509e-13\\
7.66348844612616	1.07270420584818e-13\\
7.68781704210392	1.06488691308372e-13\\
7.71822775263529	1.0550512904533e-13\\
7.7425562108497	1.04716732687713e-13\\
7.77296692138107	1.03733936639525e-13\\
7.80337763191244	1.02758919897593e-13\\
7.82770609012684	1.01987652942658e-13\\
7.85811680065821	1.01037903630115e-13\\
7.88244525887262	1.00291729788006e-13\\
7.91285596940399	9.93783584776544e-14\\
7.93718456538175	9.86644393254732e-14\\
7.96759513814976	9.77941913650931e-14\\
7.99192373412753	9.71161706456698e-14\\
8.0223344446589	9.62914342883354e-14\\
8.0466629028733	9.56495901667383e-14\\
8.07707361340468	9.48688762436722e-14\\
8.10140207161908	9.42606647895338e-14\\
8.13181278215045	9.35193424959313e-14\\
8.15614137812822	9.29400933586439e-14\\
8.18655195089623	9.22313337126421e-14\\
8.21088054687399	9.16750177999868e-14\\
8.24129125740536	9.09908249838468e-14\\
8.27170183017337	9.03167135711237e-14\\
8.29603042615114	8.97830169271312e-14\\
8.3264411366825	8.9120935982576e-14\\
8.35076959489691	8.85939584975109e-14\\
8.38118030542828	8.79369928913018e-14\\
8.40550876364269	8.74118021828392e-14\\
8.43591947417405	8.67546599212075e-14\\
8.46024807015182	8.62277548771168e-14\\
8.49065864291983	8.55670230641689e-14\\
8.5149872388976	8.50364775866543e-14\\
8.54539794942897	8.43707180073179e-14\\
8.56972640764337	8.3836125039518e-14\\
8.60013711817474	8.31657220939562e-14\\
8.62446557638915	8.2628025460783e-14\\
8.65487628692052	8.1954818518096e-14\\
8.67920488289828	8.14159612541819e-14\\
8.70961545566629	8.07428525912883e-14\\
8.74002616619766	8.00712747033985e-14\\
8.76435476217543	7.95358492292188e-14\\
8.79476533494344	7.88697819547353e-14\\
8.8190939309212	7.83401567305748e-14\\
8.84950450368921	7.76829894733861e-14\\
8.87383309966698	7.71617040701072e-14\\
8.90424381019835	7.65163184313037e-14\\
8.92857226841275	7.60054006552304e-14\\
8.95898297894412	7.53739370086508e-14\\
8.98331157492189	7.48747590617645e-14\\
9.0137221476899	7.4258492713819e-14\\
9.03805074366766	7.37717216083647e-14\\
9.06846131643567	7.31710532357632e-14\\
9.09278991241344	7.26966788764632e-14\\
9.12320062294481	7.21112177227568e-14\\
9.14752908115922	7.16486528174416e-14\\
9.17793979169058	7.10773654014714e-14\\
9.20835050222195	7.05133337295073e-14\\
9.23267896043636	7.00669906622263e-14\\
9.26308967096773	6.95147144754823e-14\\
9.28741812918214	6.90770740465134e-14\\
9.3178288397135	6.85347996492985e-14\\
9.34215743569127	6.81044633540206e-14\\
9.37256800845928	6.75704855431081e-14\\
9.39689660443705	6.71461725570242e-14\\
9.42730731496841	6.66190257093882e-14\\
9.45163577318282	6.61996830687228e-14\\
9.48204648371419	6.56782254871489e-14\\
9.5063749419286	6.52630904932311e-14\\
9.53678565245997	6.47465674820825e-14\\
9.56111424843773	6.43351964279421e-14\\
9.59152482120574	6.38232490360362e-14\\
9.62193553173711	6.33138232203015e-14\\
9.64626412771488	6.29081350282051e-14\\
9.67667470048288	6.24034199127415e-14\\
9.70100329646065	6.20016467316079e-14\\
9.73141400699202	6.15020635735233e-14\\
9.75574246520643	6.11046146479544e-14\\
9.78615317573779	6.06107357675868e-14\\
9.8104816339522	6.0218101876075e-14\\
9.84089234448357	5.97305578822604e-14\\
9.86522094046134	5.93432385541302e-14\\
9.89563151322935	5.8862628878876e-14\\
9.91996010920711	5.84810708441124e-14\\
9.95037081973848	5.80078973078701e-14\\
9.97469927795289	5.76324457470279e-14\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/floating_droplet3d_r1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_{\sigma,\mtext{3D}}(4)$},
ymode=log,
ymin=1e-18,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0631780451542488	1.25983332967782e-06\\
0.126356088799225	2.36583701221923e-06\\
0.189534127916383	2.34944236395205e-06\\
0.252712180616995	2.52001505814243e-06\\
0.31589021822488	2.58862496003632e-06\\
0.379068270925493	1.93128471874673e-06\\
0.442246308533378	1.49779691964868e-06\\
0.50542436123399	3.18890230092084e-06\\
0.568602398841875	3.50387776702095e-06\\
0.631780451542488	1.44368120425608e-06\\
0.694958489150373	4.17785894110972e-06\\
0.758136526758258	6.48036192578804e-06\\
0.821314579458871	2.09138652210972e-06\\
0.884492617066756	2.73578226972714e-06\\
0.947670669767368	5.52663373964688e-06\\
1.01084870737525	5.67419271911244e-06\\
1.07402676007587	1.1530208619964e-05\\
1.13720479768375	9.43807954666706e-06\\
1.20038285038436	6.65646840763869e-06\\
1.26356088799225	1.33143100747399e-05\\
1.32673894069286	1.06517049603294e-05\\
1.38991697830075	1.26090069755824e-05\\
1.45309501590863	2.99495294592583e-05\\
1.51627308370197	2.00724914369239e-05\\
1.5794510911244	1.36091334798062e-05\\
1.64262909854683	4.12435244421288e-05\\
1.70580725689654	3.09224519150639e-05\\
1.76898526431897	5.87639153995265e-06\\
1.8321632717414	4.10449979696697e-05\\
1.89534127916383	4.47781221484418e-05\\
1.95851943751353	1.08826421250012e-05\\
2.02169744493596	3.57185025123561e-05\\
2.08487545235839	4.04358439287027e-05\\
2.14805345978082	3.9020299410332e-06\\
2.21123161813053	3.52837631768524e-05\\
2.27440962555296	4.56003615282887e-05\\
2.33758763297539	1.35345610595552e-05\\
2.40076564039782	4.29388601206285e-05\\
2.46394379874752	5.76095548737593e-05\\
2.52712180616995	1.75120314893004e-05\\
2.59029981359238	5.30544619392198e-05\\
2.65347782101481	8.12471973858195e-05\\
2.71665597936452	2.62848794390822e-05\\
2.77983398678695	3.97073814132417e-05\\
2.84301199420938	9.91794727951367e-05\\
2.90619000163181	4.57170227934123e-05\\
2.96936815998151	3.55070513428139e-05\\
3.03254616740394	0.000102181579651945\\
3.09572417482637	5.88856680058227e-05\\
3.1589021822488	6.22948216070521e-05\\
3.22208034059851	0.000141927057267185\\
3.28525834802094	8.11129448343088e-05\\
3.34843635544337	8.62625353437804e-05\\
3.4116143628658	0.000179306591300218\\
3.47479237028823	0.000142817748773512\\
3.53797052863793	0.000260441194633455\\
3.60114853606036	0.000423035608424404\\
3.66432654348279	0.000332120003799094\\
3.72750455090522	0.000566939800643804\\
3.79068270925493	0.000842291497410065\\
3.85386071667736	0.000967000699585743\\
3.91703872409979	0.00198571377658463\\
3.98021673152222	0.00321064871824852\\
4.04339488987192	0.00465150896292182\\
4.10657289729435	0.00589360628000769\\
4.16975090471678	0.00780516023909127\\
4.23292891213921	0.00913816394538867\\
4.29610707048892	0.0112713534156709\\
4.35928507791135	0.0128711217029478\\
4.42246308533378	0.014604580818314\\
4.48564109275621	0.0182429555971722\\
4.53828950773854	0.0214298571721818\\
4.58567312650082	0.0243406337550691\\
4.63305659433582	0.0274454245865307\\
4.68438877253132	0.0301684626378873\\
4.73177224036632	0.0319648115656416\\
4.7791558591286	0.0342096753435002\\
4.81469349773667	0.0346437947542665\\
4.86207696557168	0.0380144052890484\\
4.90946058433395	0.0392181318991703\\
4.95684405216896	0.0405903506254006\\
5.00422767093124	0.043439090013502\\
5.05161113876624	0.0452578958268094\\
5.08714877737431	0.0462464729381921\\
5.13453239613659	0.0478362931520561\\
5.18191586397159	0.0521338312817405\\
5.2292993318066	0.0532979443888305\\
5.27668295056888	0.0542053470934101\\
5.32406641840388	0.0544987649453682\\
5.35960405701195	0.0543838554540262\\
5.40698767577423	0.0537739840438592\\
5.45140964857068	0.0521008364012557\\
5.49583177229441	0.0533450981026794\\
5.54025389601814	0.0552905862355604\\
5.58467586881459	0.0552621469932902\\
5.6379823267267	0.0540182561601067\\
5.68240445045042	0.0540105459235433\\
5.72682642324687	0.0537551928539327\\
5.7712485469706	0.0521873322790224\\
5.81567067069433	0.0527503009874142\\
5.86231384023333	0.0505253371052993\\
5.90229357047196	0.0509195057347439\\
5.94893674001096	0.0508854242642864\\
5.99557990954996	0.0510173910404906\\
6.04222307908897	0.0517498222584444\\
6.08812595033197	0.0517860637858961\\
6.13550941816697	0.0503056974460117\\
6.17697004685215	0.0503323823010091\\
6.22139217057588	0.0508250274886139\\
6.26581414337233	0.0483129351033107\\
6.31023626709606	0.0464206133385712\\
6.35465823989251	0.0455413276507571\\
6.40574365198934	0.0453340647699758\\
6.44572353315524	0.0449739807105046\\
6.49236670269424	0.0452860801095837\\
6.53900987223324	0.0449292868558995\\
6.58565304177225	0.0454351052382036\\
6.63229621131125	0.0446285668414265\\
6.67227609247715	0.0440987035581004\\
6.71891926201615	0.0433913639857515\\
6.76556243155516	0.0428828651357247\\
6.81220560109416	0.0422717584440718\\
6.85218533133278	0.041807552281646\\
6.89882850087179	0.0407357841951887\\
6.94547167041079	0.040208115865271\\
6.99211483994979	0.038547683463787\\
7.0387580094888	0.0360600311931224\\
7.0787378906547	0.0357876351386342\\
7.1253810601937	0.0361975547469727\\
7.1720242297327	0.0362228051951743\\
7.21866739927171	0.0360281557256962\\
7.26531056881071	0.034446181571672\\
7.30529044997661	0.0338725620660255\\
7.35193361951561	0.0328504623076594\\
7.39857678905462	0.032504000361997\\
7.44521995859362	0.0319718748980606\\
7.49186312813262	0.0319516814441954\\
7.53184300929852	0.0321378061427767\\
7.57848617883753	0.0322941478988401\\
7.62512934837653	0.0315305522266751\\
7.67177251791553	0.0315050835122459\\
7.71841568745454	0.0307186568618651\\
7.75839541769316	0.0307735924794436\\
7.80503858723216	0.0300003343341851\\
7.85168175677116	0.0293337763222677\\
7.89832492631017	0.0290727078527226\\
7.94496809584917	0.0286973629459758\\
7.98494797701507	0.0280800724209111\\
8.03159114655408	0.0274045582000275\\
8.07823431609308	0.0269901362776855\\
8.12487748563208	0.0260696762759811\\
8.17152065517109	0.0258590682540631\\
8.21150053633698	0.0257106976745021\\
8.25814370587599	0.0254647280970725\\
8.30312109105354	0.0250615139170144\\
8.34809832530381	0.0250939949221404\\
8.39307571048135	0.024327274800936\\
8.4380530956589	0.0234959820966066\\
8.48303032990917	0.0226691314007608\\
8.52800771508672	0.0224046826753232\\
8.57298510026426	0.0221140757868937\\
8.61796233451453	0.0224063861418137\\
8.66793722370373	0.0220691359324084\\
8.71291460888127	0.0216342882044269\\
8.75789184313154	0.0212034597044705\\
8.80286922830909	0.0209724775550698\\
8.84784661348663	0.0201076107252372\\
8.8928238477369	0.0198630879450134\\
8.93780123291445	0.0192067628515347\\
8.982778618092	0.0193611751379844\\
9.02775585234227	0.0194364838299521\\
9.07273323751981	0.0184373123640439\\
9.11771062269736	0.0182358746039304\\
9.16268785694763	0.0177500820751889\\
9.20766524212518	0.0173945556084504\\
9.25264262730273	0.0174097932233853\\
9.29762001248027	0.0171236522967371\\
9.34259724673054	0.0168571460232908\\
9.39257213591974	0.0164811508254583\\
9.43754937017	0.0162740016194571\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0842373930359075	7.3665954447833e-07\\
0.168474792108906	1.76309667743597e-06\\
0.252712180616995	1.91841188030439e-06\\
0.336949569125084	2.69999025966058e-06\\
0.421186957633174	1.79383350478779e-06\\
0.50542436123399	1.87535679850683e-06\\
0.58966174974208	1.25608181287783e-06\\
0.673899138250169	1.82132403078875e-06\\
0.758136526758258	3.0407491899573e-06\\
0.842373930359075	2.58034188962807e-06\\
0.926611318867164	1.94731669256311e-06\\
1.01084870737525	2.16602709489016e-06\\
1.09508611097607	3.60991315946792e-06\\
1.17932349948416	2.28100698755206e-06\\
1.26356088799225	1.50514052014521e-06\\
1.34779827650034	1.92824399726222e-06\\
1.43203568010115	2.08406100765019e-06\\
1.51627308370197	2.18836490563635e-06\\
1.60051042693188	1.39471502894051e-06\\
1.68474792108906	1.30682492462242e-06\\
1.76898526431897	1.39956478286111e-06\\
1.85322260754887	1.47208958901833e-06\\
1.93746010170606	1.02531051166276e-06\\
2.02169744493596	1.10597029678797e-06\\
2.10593478816587	8.1744029678229e-07\\
2.19017228232305	5.38042374584444e-07\\
2.27440962555296	7.68604034656056e-07\\
2.35864696878286	6.49426427124137e-07\\
2.44288431201277	5.23169777534535e-07\\
2.52712180616995	4.69220977432873e-07\\
2.61135914939986	4.06142876147626e-07\\
2.69559649262976	3.1447395839727e-07\\
2.77983398678695	2.90686398645603e-07\\
2.86407133001685	3.16633284417387e-07\\
2.94830867324676	2.86883240758604e-07\\
3.03254616740394	2.42227931487024e-07\\
3.11678351063385	2.52674661291102e-07\\
3.20102085386375	2.50539412902908e-07\\
3.28525834802094	2.2753043388778e-07\\
3.36949569125084	2.00865896327734e-07\\
3.45373303448075	1.64339371616095e-07\\
3.53797052863793	1.65316038415074e-07\\
3.62220787186784	1.48227340132293e-07\\
3.70644521509774	1.31233071261269e-07\\
3.79068270925493	1.17646019882487e-07\\
3.87492005248483	1.0995156587729e-07\\
3.95915739571474	1.11552649195813e-07\\
4.04339488987192	1.08489742679392e-07\\
4.12763223310183	1.54097978814315e-07\\
4.21186957633174	1.35584305261505e-07\\
4.29610707048892	1.3594911374887e-07\\
4.38034441371882	1.57027379059799e-07\\
4.46458175694873	1.64990885422192e-07\\
4.54881925110591	1.59772878220576e-07\\
4.63305659433582	1.58288742042325e-07\\
4.71729393756573	1.50634571801231e-07\\
4.80153143172291	1.49166211294236e-07\\
4.88576877495282	1.40869970088692e-07\\
4.97000611818272	1.78189505237571e-07\\
5.0542436123399	1.28770189946774e-07\\
5.13848095556981	1.69617974763408e-07\\
5.22271829879972	1.40955023529778e-07\\
5.3069557929569	1.22342151784045e-07\\
5.39119313618681	1.3265098342525e-07\\
5.47543047941671	1.11286613082382e-07\\
5.55966797357389	1.70883440496058e-07\\
5.6439053168038	1.15617337410356e-07\\
5.72814266003371	1.7494571253456e-07\\
5.81238015419089	1.88507805984326e-07\\
5.8966174974208	2.04213717805818e-07\\
5.9808548406507	2.66625509159416e-07\\
6.06509233480789	2.21513078273725e-07\\
6.14932967803779	2.37799758748084e-07\\
6.2335670212677	2.09927766058361e-07\\
6.31780451542488	2.14352181663129e-07\\
6.40204185865479	1.97802919919352e-07\\
6.48627920188469	1.80321721518019e-07\\
6.57051669604188	1.97759718428233e-07\\
6.65475403927178	1.96149273741648e-07\\
6.73899138250169	1.98329414030391e-07\\
6.82322872573159	2.13503347062145e-07\\
6.90746621988878	2.2852825488475e-07\\
6.99170356311868	2.03247390719933e-07\\
7.07594090634859	2.2498511515693e-07\\
7.16017840050577	2.51505308303028e-07\\
7.24441574373568	2.34383130573525e-07\\
7.32865308696558	2.6873773063813e-07\\
7.41289058112277	2.72167470059797e-07\\
7.49712792435267	2.56755398115164e-07\\
7.58136526758258	2.81486414087307e-07\\
7.66560276173976	3.06253522224618e-07\\
7.74984010496967	2.5532445670811e-07\\
7.83407744819957	3.03444951818732e-07\\
7.91831494235676	3.11500744307327e-07\\
8.00255228558666	3.18166983320208e-07\\
8.08678962881657	2.86963666487936e-07\\
8.17102712297375	2.86215643609566e-07\\
8.25526446620366	2.60567834174224e-07\\
8.33950180943357	2.87592786981919e-07\\
8.42373930359075	3.11988484764111e-07\\
8.50797664682065	3.13933096276004e-07\\
8.59221399005056	3.4120318927532e-07\\
8.67645148420774	2.99500773616408e-07\\
8.76068882743765	3.05426775994857e-07\\
8.84492617066756	3.3802874608006e-07\\
8.92916366482474	2.83018824629708e-07\\
9.01340100805464	3.14962138794157e-07\\
9.09763835128455	3.11022013636417e-07\\
9.18187584544173	3.25068464101847e-07\\
9.26611318867164	3.21806635128468e-07\\
9.35035053190155	3.27828380746306e-07\\
9.43458802605873	3.5638156763602e-07\\
9.51882536928864	3.12163660773329e-07\\
9.60306271251854	2.71296295246918e-07\\
9.68730020667572	2.88006768940059e-07\\
9.77153754990563	2.64731734848717e-07\\
9.85577489313554	3.22060934633139e-07\\
9.94001238729272	4.10567247387506e-07\\
10.0242497305226	4.20241731224468e-07\\
10.1084870737525	4.32403065758204e-07\\
10.1927245679097	4.95125908345847e-07\\
10.2769619111396	4.48360339425858e-07\\
10.3611992543695	4.62920925451943e-07\\
10.4454367485267	4.96174895508449e-07\\
10.5296740917566	4.36480374317753e-07\\
10.6139114349865	4.58469558530727e-07\\
10.6981489291437	4.94957500192558e-07\\
10.7823862723736	5.66176177553059e-07\\
10.8666236156035	5.97643844099088e-07\\
10.9508611097607	5.56485124004775e-07\\
11.0350984529906	5.17921410409694e-07\\
11.1193357962205	4.85364098116088e-07\\
11.2035732903777	5.17579161816065e-07\\
11.2878106336076	4.18845086517264e-07\\
11.3720479768375	3.84038417229235e-07\\
11.4562853200674	3.83496423267298e-07\\
11.5405228142246	3.56386172415515e-07\\
11.6247601574545	3.88153879743305e-07\\
11.7089975006844	3.86775620362639e-07\\
11.7932349948416	3.52254720893512e-07\\
11.8774723380715	4.01661903450179e-07\\
11.9617096813014	4.57278820137495e-07\\
12.0459471754586	4.89486641892072e-07\\
12.1301845186885	5.14591262534235e-07\\
12.2144218619184	5.00552205938152e-07\\
12.2986593560756	4.89337665939455e-07\\
12.3828966993055	6.46495495396019e-07\\
12.4671340425354	6.83429163181224e-07\\
12.5513715366926	5.98048576675797e-07\\
12.6356088799225	6.84505676421195e-07\\
12.7198462231524	5.85667421137846e-07\\
12.8040837173096	7.53792060189008e-07\\
12.8883210605395	6.62319117876776e-07\\
12.9725584037694	6.83581714087164e-07\\
13.0567958979266	6.60788083989232e-07\\
13.1410332411565	5.9533219330659e-07\\
13.2252705843864	6.62959132230714e-07\\
13.3095080785436	5.88009007862319e-07\\
13.3937454217735	5.55904079096712e-07\\
13.4779827650034	6.24403770073361e-07\\
13.5622202591606	6.37970877566582e-07\\
13.6464576023905	6.27967477238051e-07\\
13.7306949456204	5.60452457962606e-07\\
13.8149324397776	6.138073950619e-07\\
13.8991697830075	5.23006138007149e-07\\
13.9834071262374	5.90438752204393e-07\\
14.0676446203945	6.240619464392e-07\\
14.1518819636245	7.38924196672236e-07\\
14.2361193068544	6.27749759294814e-07\\
14.3203568010115	7.03638689271161e-07\\
14.4045941442415	5.28521976850524e-07\\
14.4888314874714	5.23510337593607e-07\\
14.5730689816285	5.94250001699707e-07\\
14.6573063248584	6.44533114709529e-07\\
14.7415436680884	7.05661737748798e-07\\
14.8257811622455	5.89980871736933e-07\\
14.9100185054754	6.62991255078829e-07\\
14.9942558487053	7.88019978570816e-07\\
15.0784933428625	7.13102431212118e-07\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0842373930359075	5.9064546403901e-07\\
0.168474792108906	1.23935157974102e-06\\
0.252712180616995	1.27039908373898e-06\\
0.336949569125084	1.33863280086051e-06\\
0.421186957633174	8.96803930884367e-07\\
0.50542436123399	6.86589353322139e-07\\
0.58966174974208	4.51485014042098e-07\\
0.673899138250169	4.86867069739871e-07\\
0.758136526758258	6.00224266973653e-07\\
0.842373930359075	5.37866665123178e-07\\
0.926611318867164	4.56023242022986e-07\\
1.01084870737525	5.38206539646562e-07\\
1.09508611097607	6.23741037259714e-07\\
1.17932349948416	5.07588809371159e-07\\
1.26356088799225	3.10156670119181e-07\\
1.34779827650034	2.6765172704459e-07\\
1.43203568010115	3.03178506569607e-07\\
1.51627308370197	3.09678026960257e-07\\
1.60051042693188	3.66687809106494e-07\\
1.68474792108906	3.94536628664245e-07\\
1.76898526431897	3.48534085116948e-07\\
1.85322260754887	3.2667538377992e-07\\
1.93746010170606	3.0375896664674e-07\\
2.02169744493596	3.20223667663024e-07\\
2.10593478816587	2.85184609938357e-07\\
2.19017228232305	2.53220827504514e-07\\
2.27440962555296	2.04039386755599e-07\\
2.35864696878286	2.00105233381822e-07\\
2.44288431201277	1.87266601852699e-07\\
2.52712180616995	1.73408878634959e-07\\
2.61135914939986	1.86104664243309e-07\\
2.69559649262976	1.85966843669651e-07\\
2.77983398678695	2.0057383882871e-07\\
2.86407133001685	2.62442224651828e-07\\
2.94830867324676	2.33820739999145e-07\\
3.03254616740394	2.29213778781545e-07\\
3.11678351063385	2.23576040824843e-07\\
3.20102085386375	1.93941463627026e-07\\
3.28525834802094	1.93940681012443e-07\\
3.36949569125084	2.02859550803283e-07\\
3.45373303448075	1.9123897717567e-07\\
3.53797052863793	1.70876108572154e-07\\
3.62220787186784	1.65901399612479e-07\\
3.70644521509774	1.58621335447674e-07\\
3.79068270925493	1.36703605063975e-07\\
3.87492005248483	1.08306347240378e-07\\
3.95915739571474	1.25558947116935e-07\\
4.04339488987192	1.34759635200446e-07\\
4.12763223310183	1.52507673877802e-07\\
4.21186957633174	1.14685998395733e-07\\
4.29610707048892	1.19482796109415e-07\\
4.38034441371882	1.23950358720591e-07\\
4.46458175694873	9.87636288911269e-08\\
4.54881925110591	1.11190219878452e-07\\
4.63305659433582	9.90317294548397e-08\\
4.71729393756573	9.28142731089013e-08\\
4.80153143172291	9.27188209039095e-08\\
4.88576877495282	9.03904130466224e-08\\
4.97000611818272	1.05380089764605e-07\\
5.0542436123399	8.81298013178833e-08\\
5.13848095556981	6.56962264303999e-08\\
5.22271829879972	6.21177957678354e-08\\
5.3069557929569	6.80539518974361e-08\\
5.39119313618681	6.33244738201107e-08\\
5.47543047941671	5.50662381023828e-08\\
5.55966797357389	6.59184000215151e-08\\
5.6439053168038	7.30832583657934e-08\\
5.72814266003371	6.75281956733332e-08\\
5.81238015419089	8.00572103255788e-08\\
5.8966174974208	8.83850948706256e-08\\
5.9808548406507	8.50546746671648e-08\\
6.06509233480789	9.13047200883642e-08\\
6.14932967803779	9.96810685288454e-08\\
6.2335670212677	8.19561742026295e-08\\
6.31780451542488	8.8035089150386e-08\\
6.40204185865479	7.59017654008314e-08\\
6.48627920188469	8.05615211889948e-08\\
6.57051669604188	8.76546038434967e-08\\
6.65475403927178	7.90502041204235e-08\\
6.73899138250169	8.01180723820588e-08\\
6.82322872573159	7.56490724002146e-08\\
6.90746621988878	7.85893898454715e-08\\
6.99170356311868	9.09525755233851e-08\\
7.07594090634859	8.305429264876e-08\\
7.16017840050577	9.01532388062413e-08\\
7.24441574373568	8.2961409166271e-08\\
7.32865308696558	8.88831797271763e-08\\
7.41289058112277	1.15113568793992e-07\\
7.49712792435267	1.32990527901047e-07\\
7.58136526758258	1.0276873483041e-07\\
7.66560276173976	1.15110118792458e-07\\
7.74984010496967	1.07033401365174e-07\\
7.83407744819957	1.04018744250704e-07\\
7.91831494235676	1.02051653556687e-07\\
8.00255228558666	1.11976933290364e-07\\
8.08678962881657	9.97589063777608e-08\\
8.17102712297375	9.78601074511048e-08\\
8.25526446620366	9.38072132879091e-08\\
8.33950180943357	9.34147385179164e-08\\
8.42373930359075	1.00732757302901e-07\\
8.50797664682065	9.83753627500519e-08\\
8.59221399005056	1.00329484180371e-07\\
8.67645148420774	1.08701912922529e-07\\
8.76068882743765	1.28895487476598e-07\\
8.84492617066756	1.34492186448766e-07\\
8.92916366482474	1.21718951669471e-07\\
9.01340100805464	1.23148107067942e-07\\
9.09763835128455	1.3029942319089e-07\\
9.18187584544173	1.41170206576385e-07\\
9.26611318867164	1.61527007306653e-07\\
9.35035053190155	1.74066344498538e-07\\
9.43458802605873	1.80964216611107e-07\\
9.51882536928864	1.86883567919035e-07\\
9.60306271251854	1.71410977534652e-07\\
9.68730020667572	1.73715752614076e-07\\
9.77153754990563	1.60981749748436e-07\\
9.85577489313554	1.69326313042694e-07\\
9.94001238729272	1.79521459023237e-07\\
10.0242497305226	1.6304457038566e-07\\
10.1084870737525	1.44972384159212e-07\\
10.1927245679097	1.37131684354338e-07\\
10.2769619111396	1.40915463363797e-07\\
10.3611992543695	1.46770895817552e-07\\
10.4454367485267	1.3346794383722e-07\\
10.5296740917566	1.2881577667396e-07\\
10.6139114349865	1.54929278113289e-07\\
10.6981489291437	1.93187929170178e-07\\
10.7823862723736	1.78759747044703e-07\\
10.8666236156035	1.65152307898282e-07\\
10.9508611097607	1.66680610387768e-07\\
11.0350984529906	1.57263963055389e-07\\
11.1193357962205	1.43665546881097e-07\\
11.2035732903777	1.48717778439581e-07\\
11.2878106336076	1.62757636793845e-07\\
11.3720479768375	1.79909636669623e-07\\
11.4562853200674	1.77846372727859e-07\\
11.5405228142246	2.06515947616071e-07\\
11.6247601574545	2.06031272141269e-07\\
11.7089975006844	1.9209965639821e-07\\
11.7932349948416	2.28205786181063e-07\\
11.8774723380715	2.52637881435159e-07\\
11.9617096813014	2.3833505541738e-07\\
12.0459471754586	2.37085810102499e-07\\
12.1301845186885	2.45786717630867e-07\\
12.2144218619184	2.55308542691883e-07\\
12.2986593560756	2.67926473581288e-07\\
12.3828966993055	2.45125942685185e-07\\
12.4671340425354	2.50015554024673e-07\\
12.5513715366926	2.34645813276944e-07\\
12.6356088799225	1.97899805049013e-07\\
12.7198462231524	1.92323040149045e-07\\
12.8040837173096	1.70139166243966e-07\\
12.8883210605395	1.87594008272145e-07\\
12.9725584037694	1.98610304729467e-07\\
13.0567958979266	2.0195284010796e-07\\
13.1410332411565	1.9529876196788e-07\\
13.2252705843864	2.11529403559308e-07\\
13.3095080785436	2.16761006014916e-07\\
13.3937454217735	2.01796302172876e-07\\
13.4779827650034	1.8998602950185e-07\\
13.5622202591606	1.58324790275206e-07\\
13.6464576023905	1.36765920227583e-07\\
13.7306949456204	1.2163496299746e-07\\
13.8149324397776	1.21560548153587e-07\\
13.8991697830075	1.40921175795594e-07\\
13.9834071262374	1.90141819686074e-07\\
14.0676446203945	1.64183574270891e-07\\
14.1518819636245	1.70996404344319e-07\\
14.2361193068544	1.34590436047173e-07\\
14.3203568010115	1.27836692369859e-07\\
14.4045941442415	1.71721638021567e-07\\
14.4888314874714	1.83201942870412e-07\\
14.5730689816285	2.2344648468325e-07\\
14.6573063248584	2.02167510222708e-07\\
14.7415436680884	1.94273306353607e-07\\
14.8257811622455	1.82022391946779e-07\\
14.9100185054754	1.73843111749414e-07\\
14.9942558487053	1.69136276713295e-07\\
15.0784933428625	2.04379922274745e-07\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/floating_droplet3d_r2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.035in,
height=10.014in,
at={(1.012in,1.352in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_{\sigma,\mtext{3D}}(4)$},
ymode=log,
ymin=1e-14,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0266532380116902	1.99554148921956e-09\\
0.0533064745141076	5.69315335636453e-09\\
0.0932863315316429	1.11038593653195e-08\\
0.153256115548673	1.83839062184071e-08\\
0.213225907112067	2.21812969935596e-08\\
0.273195683582733	2.04830836939811e-08\\
0.333165475146127	1.79657525303525e-08\\
0.393135251616794	1.38061706880299e-08\\
0.453105043180188	8.01236376160678e-09\\
0.519738138209413	3.7397765788778e-09\\
0.57970791468008	4.54877038902346e-09\\
0.639677706243474	1.60596099460553e-08\\
0.69964748271414	2.36435630032683e-08\\
0.759617274277534	2.29646879758043e-08\\
0.8195870507482	1.73612290985097e-08\\
0.879556842311594	1.08747262065578e-08\\
0.939526618782261	8.20300575389242e-09\\
0.999496410345655	6.06204560982969e-09\\
1.05946618681632	7.08484049216079e-09\\
1.11943597837971	1.16186879821775e-08\\
1.17940575485038	1.76230155522225e-08\\
1.23937554641378	2.57810524280039e-08\\
1.29934532288444	2.30884098183997e-08\\
1.35931511444784	1.48113378797247e-08\\
1.4192848909185	6.67954688884578e-09\\
1.4792546824819	4.45146627589249e-09\\
1.54588773223294	7.91735127656868e-09\\
1.60585762944543	1.15109016269067e-08\\
1.66582737573064	1.59878481126805e-08\\
1.72579712201585	1.96087587619803e-08\\
1.78576686830106	2.30954136763194e-08\\
1.84573676551355	2.02166855519241e-08\\
1.90570651179876	9.21219114472096e-09\\
1.96567625808397	2.48229008760475e-09\\
2.02564600436918	3.48729026483747e-09\\
2.08561590158167	1.17461853182968e-08\\
2.14558564786688	1.81806087409144e-08\\
2.20555539415209	2.08289745682249e-08\\
2.2655251404373	2.17992581815674e-08\\
2.32549503764979	1.78174073795177e-08\\
2.385464783935	1.46609842491205e-08\\
2.44543453022021	7.68171730017241e-09\\
2.50540427650542	1.83264278514713e-09\\
2.57203746209101	5.6606377667897e-09\\
2.63200720837622	1.46427609379559e-08\\
2.69197695466143	2.33250057595172e-08\\
2.75194670094665	2.28457405179028e-08\\
2.81191659815913	1.77416635270845e-08\\
2.87188634444434	1.2930513599951e-08\\
2.93185609072956	8.461081129024e-09\\
2.99182583701477	7.03394722010431e-09\\
3.05179573422725	4.54966557115527e-09\\
3.11176548051247	9.27548596177376e-09\\
3.17173522679768	1.89627386127957e-08\\
3.23170497308289	2.61779799044878e-08\\
3.29167487029538	2.37236353486659e-08\\
3.35164461658059	1.48409169181342e-08\\
3.4116143628658	7.70944962637487e-09\\
3.47158410915101	4.83694342437667e-09\\
3.5382172947366	7.38834491484563e-09\\
3.59818704102181	1.17142888164727e-08\\
3.65815678730702	1.42112023214352e-08\\
3.71812668451951	2.06619555204318e-08\\
3.77809643080472	2.33434012191542e-08\\
3.83806617708993	2.04227180175474e-08\\
3.89803592337514	9.85199067959814e-09\\
3.95800582058763	2.57195556781228e-09\\
4.01797556687284	4.42967706850477e-09\\
4.07794531315805	9.70851095022009e-09\\
4.13791505944326	1.68711770087057e-08\\
4.19788495665575	2.0151332600953e-08\\
4.25785470294096	2.06340303133599e-08\\
4.31782444922617	2.19166839362104e-08\\
4.37779419551138	1.64200251946342e-08\\
4.43776409272387	8.70760932051261e-09\\
4.49773383900908	1.34899392730934e-09\\
4.5643668736674	5.39729171949268e-09\\
4.62433677087988	1.52339752570193e-08\\
4.6843065171651	2.15649236880266e-08\\
4.74427626345031	2.38513445636464e-08\\
4.80424600973552	1.83700654968155e-08\\
4.86421590694801	1.35326953386394e-08\\
4.92418565323322	1.02327508979123e-08\\
4.98415539951843	6.14645562734732e-09\\
5.04412514580364	4.446601789086e-09\\
5.10409504301613	8.5527801496925e-09\\
5.16406478930134	1.94057561788772e-08\\
5.22403453558655	2.58442379970285e-08\\
5.28400428187176	2.28534392515035e-08\\
5.34397417908425	1.6153704195089e-08\\
5.40394392536946	8.52528126811895e-09\\
5.46391367165467	6.71009705963136e-09\\
5.53054670631298	7.05068181028233e-09\\
5.59051660352547	9.69087359991429e-09\\
5.65048634981068	1.37037276734339e-08\\
5.71045609609589	2.09182656108312e-08\\
5.77042599330838	2.48906546351458e-08\\
5.83039573959359	1.96381627214457e-08\\
5.8903654858788	1.06604746174277e-08\\
5.95033523216401	4.28728660633048e-09\\
6.0103051293765	3.91370545922398e-09\\
6.07027487566171	1.18250963406153e-08\\
6.13024462194692	1.55812418148961e-08\\
6.19021436823213	1.93818795821026e-08\\
6.25018426544462	2.05959105785619e-08\\
6.31015401172983	2.16246832010229e-08\\
6.37012375801504	1.71867915454919e-08\\
6.43009350430026	6.66986005290608e-09\\
6.49006340151274	2.1172969793747e-09\\
6.55669643617106	5.70646652778565e-09\\
6.61666618245627	1.43248689505133e-08\\
6.67663592874148	2.12280529861815e-08\\
6.73660582595397	2.17064271830799e-08\\
6.79657557223918	1.9292757524291e-08\\
6.85654531852439	1.56057300381866e-08\\
6.9165150648096	1.13290801612727e-08\\
6.97648496202209	5.38078323157184e-09\\
7.0364547083073	2.54109374000193e-09\\
7.09642445459251	9.36732789485034e-09\\
7.15639420087772	1.87412273369517e-08\\
7.21636409809021	2.6755901973853e-08\\
7.27633384437542	2.35341627678451e-08\\
7.33630359066063	1.59017677997658e-08\\
7.39627333694584	9.09442062911191e-09\\
7.45624323415833	6.77504764053585e-09\\
7.51621298044354	7.36550054521563e-09\\
7.58284601510186	7.29280209763486e-09\\
7.64281591231434	1.36218535496486e-08\\
7.70278565859955	2.22397931618037e-08\\
7.76275540488476	2.42586523365194e-08\\
7.82272515116998	2.03178670685034e-08\\
7.88269504838246	1.00182298018668e-08\\
7.94266479466768	4.91673230993097e-09\\
8.00263454095289	4.6546965552852e-09\\
8.0626042872381	9.78788990576679e-09\\
8.12257418445058	1.50406466811388e-08\\
8.1825439307358	1.73101610901108e-08\\
8.24251367702101	2.21397678930797e-08\\
8.30248342330622	2.37482406796281e-08\\
8.36245332051871	1.75379766575348e-08\\
8.42242306680392	8.38519040374192e-09\\
8.48239281308913	1.34483743995071e-09\\
8.54902599867472	6.58987992089985e-09\\
8.60899574495993	1.45584187040352e-08\\
8.66896549124514	2.08407665965404e-08\\
8.72893523753035	2.07068489064889e-08\\
8.78890513474284	1.86742633960741e-08\\
8.84887488102805	1.72553789217372e-08\\
8.90884462731326	1.11795297964074e-08\\
8.96881437359847	5.17561206150859e-09\\
9.02878427081096	2.75512541705917e-09\\
9.08875401709617	9.07776059611139e-09\\
9.14872376338138	1.92167319477259e-08\\
9.20869350966659	2.45950572601444e-08\\
9.26866340687908	2.40372805319102e-08\\
9.32863315316429	1.64362841216189e-08\\
9.3886028994495	1.13052215271197e-08\\
9.44857264573471	9.35030996055416e-09\\
9.5085425429472	5.57279220118653e-09\\
9.57517557760552	6.77271445941679e-09\\
9.63514532389073	1.22061732927797e-08\\
9.69511507017594	2.31473407978316e-08\\
9.75508496738843	2.60922219646556e-08\\
9.81505471367364	2.05392906980469e-08\\
9.87502445995885	1.12670278620614e-08\\
9.93499420624406	4.20716454225829e-09\\
9.99496410345655	6.27247099416548e-09\\
10.0549338497418	1.00399194842865e-08\\
10.114903596027	1.27885052801495e-08\\
10.1748733423122	1.8406408208068e-08\\
10.2348432395247	2.24311631365715e-08\\
10.2948129858099	2.41291602478069e-08\\
10.3547827320951	1.70005327442451e-08\\
10.4147524783803	7.79485408615032e-09\\
10.4747223755928	2.21196768927839e-09\\
10.5413554102511	5.97298616804195e-09\\
10.6013251565363	1.48487674000561e-08\\
10.6612950537488	1.88390863078416e-08\\
10.721264800034	1.99258386858029e-08\\
10.7812345463192	2.01879265007891e-08\\
10.8412042926044	1.90424750923849e-08\\
10.9011741898169	1.34678598143959e-08\\
10.9611439361021	4.08803309634175e-09\\
11.0211136823873	3.48161959452667e-09\\
11.0810834286726	8.16170759031565e-09\\
11.141053325885	1.89470560846378e-08\\
11.2010230721703	2.5277386117954e-08\\
11.2609928184555	2.22315229980781e-08\\
11.3209625647407	1.7450878080178e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399798555082625	3.36655490171066e-09\\
0.0932863315316429	9.2990184719255e-09\\
0.186572663063286	1.59932496582008e-08\\
0.273195683582733	1.45113714393022e-08\\
0.36648202266074	9.79973402527062e-09\\
0.453105043180188	4.05313026512308e-09\\
0.546391367165467	9.5775924228528e-10\\
0.639677706243474	5.3847442863836e-09\\
0.726300726762921	9.07550640114231e-09\\
0.8195870507482	7.13799027764281e-09\\
0.906210071267648	3.27570820549519e-09\\
0.999496410345655	7.68748086765205e-10\\
1.09278273433093	1.15832947858825e-09\\
1.17940575485038	3.48796253045357e-09\\
1.27269209392839	5.07984704211286e-09\\
1.35931511444784	3.70021241815704e-09\\
1.45260143843311	1.14461329725179e-09\\
1.54588773223294	2.24935453744725e-10\\
1.63251078293784	1.06431989102519e-09\\
1.72579712201585	2.43874195106688e-09\\
1.81242017272075	2.74910704593103e-09\\
1.90570651179876	1.59056185166205e-09\\
1.99232956250366	3.19030724579134e-10\\
2.08561590158167	1.29791208661195e-10\\
2.17890224065967	9.60458474472417e-10\\
2.2655251404373	1.60018095792947e-09\\
2.35881147951531	1.43960558681668e-09\\
2.44543453022021	6.96289762175744e-10\\
2.53872086929822	6.7841903686061e-11\\
2.63200720837622	1.78442872852146e-10\\
2.71863025908113	6.67394109189731e-10\\
2.81191659815913	9.32719801623105e-10\\
2.89853964886404	6.9444385339881e-10\\
2.99182583701477	2.22307562393352e-10\\
3.08511217609277	1.38700194062362e-11\\
3.17173522679768	1.95814918619779e-10\\
3.26502156587568	5.03758522378165e-10\\
3.35164461658059	5.59323549379851e-10\\
3.44493095565859	3.26558743605607e-10\\
3.5382172947366	6.46215000529125e-11\\
3.6248403454415	1.92179802820196e-11\\
3.71812668451951	1.67768988997216e-10\\
3.80474958429713	3.00056166524191e-10\\
3.89803592337514	2.73641809328681e-10\\
3.98465897408004	1.28774091776541e-10\\
4.07794531315805	1.16914447531705e-11\\
4.17123165223606	3.88832753327002e-11\\
4.25785470294096	1.39959706998602e-10\\
4.35114104201897	1.99020292342416e-10\\
4.43776409272387	1.52310791085434e-10\\
4.53105043180188	5.19602375985198e-11\\
4.62433677087988	3.36781095723992e-12\\
4.71095967065751	3.37799149211879e-11\\
4.80424600973552	9.08115356751147e-11\\
4.89086906044042	1.0251427922258e-10\\
4.98415539951843	5.99339125336582e-11\\
5.07744173859643	1.11500588390919e-11\\
5.16406478930134	5.10519118792608e-12\\
5.25735112837934	3.82562676929378e-11\\
5.34397417908425	6.70354877866013e-11\\
5.43726051816225	6.23846214222999e-11\\
5.53054670631298	2.92998136707555e-11\\
5.61716975701789	4.78736113991043e-12\\
5.71045609609589	6.30450861541616e-12\\
5.7970791468008	2.40962203513118e-11\\
5.8903654858788	3.51419326308368e-11\\
5.97698853658371	2.67005503937062e-11\\
6.07027487566171	8.69849103447793e-12\\
6.16356121473972	1.24534358962816e-12\\
6.25018426544462	9.19374891038168e-12\\
6.34347045359535	2.21481996994027e-11\\
6.43009350430026	2.5071454126359e-11\\
6.52337984337826	1.59107678586196e-11\\
6.61666618245627	4.43328041152545e-12\\
6.70328923316117	1.28641885899551e-12\\
6.79657557223918	6.20197282606556e-12\\
6.88319862294408	1.11876877954357e-11\\
6.97648496202209	1.04216019715038e-11\\
7.0697713011001	4.73298572843066e-12\\
7.15639420087772	1.02226443837505e-12\\
7.24968053995573	2.61618666013661e-12\\
7.33630359066063	7.11888026964114e-12\\
7.42958992973864	9.82218460348759e-12\\
7.51621298044354	7.97271353690838e-12\\
7.60949931952155	3.58702230150817e-12\\
7.70278565859955	9.76999445720861e-13\\
7.78940870930446	1.59210687038687e-12\\
7.88269504838246	3.52632060134406e-12\\
7.96931794816009	3.99933955158648e-12\\
8.0626042872381	2.53325981858538e-12\\
8.1558906263161	9.19159606807188e-13\\
8.24251367702101	1.00354653001062e-12\\
8.33580001609901	2.64641578397752e-12\\
8.42242306680392	4.00495675240572e-12\\
8.51570940588192	3.86758817199488e-12\\
8.60899574495993	2.37023778327468e-12\\
8.69561879566483	1.07952063134415e-12\\
8.78890513474284	7.77031691624407e-13\\
8.87552803452047	1.24724557293497e-12\\
8.96881437359847	1.60333460673381e-12\\
9.06210071267648	1.29791741576378e-12\\
9.14872376338138	7.9340920372264e-13\\
9.24201010245939	7.11205917450759e-13\\
9.32863315316429	1.21949983974123e-12\\
9.4219194922423	1.88819326958523e-12\\
9.5085425429472	2.05610300652761e-12\\
9.60182888202521	1.62660763939684e-12\\
9.69511507017594	1.00210042620142e-12\\
9.78173812088084	6.86024597945765e-13\\
9.87502445995885	7.10920219967409e-13\\
9.96164751066375	8.27672399938438e-13\\
10.0549338497418	8.0275773370101e-13\\
10.1482201888198	6.58500394905285e-13\\
10.2348432395247	6.24623043797104e-13\\
10.3281295786027	8.15907459253917e-13\\
10.4147524783803	1.08973851861083e-12\\
10.5080388174583	1.24642421808205e-12\\
10.6013251565363	1.14126489318398e-12\\
10.6879482072412	9.02914963786727e-13\\
10.7812345463192	6.86097172869831e-13\\
10.8678575970241	6.10609309635755e-13\\
10.9611439361021	6.17529686737493e-13\\
11.0544302751801	6.18443575449521e-13\\
11.141053325885	5.9208774163442e-13\\
11.2343396649631	5.92367503922905e-13\\
11.3209625647407	6.66236678955393e-13\\
11.4142489038187	7.97642479737291e-13\\
11.5008719545236	8.87648991300292e-13\\
11.5941582936016	8.83306264755137e-13\\
11.6874446326796	7.8687730477008e-13\\
11.7740676833845	6.78951582282766e-13\\
11.8673540224625	6.01963178281433e-13\\
11.9539770731674	5.74427317548826e-13\\
12.0472634122454	5.6625709012129e-13\\
12.1405497513234	5.62368871033707e-13\\
12.2271726511011	5.71371190118157e-13\\
12.3204589901791	6.1081548655596e-13\\
12.407082040884	6.693254703032e-13\\
12.500368379962	7.23916636322985e-13\\
12.59365471904	7.36622841455156e-13\\
12.6802777697449	7.05716698380719e-13\\
12.7735641088229	6.49042250793315e-13\\
12.8601871595278	6.01020370731789e-13\\
12.9534734986058	5.68942353009368e-13\\
13.0467596867565	5.54910465339054e-13\\
13.1333827374614	5.52104478628125e-13\\
13.2266690765394	5.59754480793542e-13\\
13.3132921272443	5.79592888554335e-13\\
13.4065784663223	6.11746011764361e-13\\
13.4932015170272	6.40240232684743e-13\\
13.5864878561053	6.5446117712729e-13\\
13.6797741951833	6.44952486286982e-13\\
13.7663970949609	6.20469254919211e-13\\
13.8596834340389	5.9003597456404e-13\\
13.9463064847438	5.67415247299129e-13\\
14.0395928238218	5.52889568957243e-13\\
14.1328791628998	5.47922605791432e-13\\
14.2195022136047	5.51041018296624e-13\\
14.3127885526827	5.6237131577769e-13\\
14.3994116033876	5.78296303745604e-13\\
14.4926979424656	5.95593132162531e-13\\
14.5859842815436	6.05627829170708e-13\\
14.6726071813213	6.04372840000977e-13\\
14.7658935203993	5.92704849970567e-13\\
14.8525165711042	5.77057087942518e-13\\
14.9458029101822	5.60940861113596e-13\\
15.0324259608871	5.5013138936632e-13\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0333165475146128	2.13440323710653e-09\\
0.0666330935199527	5.047987968511e-09\\
0.139929496542828	9.86529810521827e-09\\
0.213225907112067	1.10171038268078e-08\\
0.293185609072956	8.83318849215704e-09\\
0.36648202266074	5.64276847237217e-09\\
0.439778421155797	2.50654417761485e-09\\
0.519738138209413	5.33973671258404e-10\\
0.59303453670447	5.76262040132609e-10\\
0.666330935199527	1.55204759171593e-09\\
0.739627333694584	2.22999423628431e-09\\
0.8195870507482	2.02174016212812e-09\\
0.892883449243257	1.25924211713566e-09\\
0.966179862831042	4.98083291496386e-10\\
1.04613956479193	7.4595801574835e-11\\
1.11943597837971	9.70062149620537e-11\\
1.19273237687477	3.1619527959538e-10\\
1.27269209392839	5.01462764284612e-10\\
1.34598849242345	4.88305781871294e-10\\
1.4192848909185	3.31813172352583e-10\\
1.49924460797212	1.32776523396493e-10\\
1.57254103665263	2.64109875295299e-11\\
1.64583735968405	1.50931565425715e-11\\
1.72579712201585	6.32928624013071e-11\\
1.79909359597454	1.03092101002647e-10\\
1.87238991900596	1.05974150974566e-10\\
1.95234968133776	7.15609894508074e-11\\
2.02564600436918	3.1685700425665e-11\\
2.09894247832788	6.87200821435738e-12\\
2.17890224065967	4.5127699566934e-12\\
2.25219856369109	1.60498092889663e-11\\
2.32549503764979	2.71333012132733e-11\\
2.40545464905431	2.91202953246582e-11\\
2.47875112301301	2.18184290670179e-11\\
2.55204744604442	1.14749668108185e-11\\
2.63200720837622	3.34033887027216e-12\\
2.70530353140764	1.14992184226984e-12\\
2.77860000536634	2.56423098600982e-12\\
2.85855976769814	4.82680123056285e-12\\
2.93185609072956	5.36145945190981e-12\\
3.00515256468825	4.17128708668968e-12\\
3.08511217609277	2.16430160590431e-12\\
3.15840865005147	9.68386644820518e-13\\
3.23170497308289	8.95138630708265e-13\\
3.31166473541469	1.69099016690654e-12\\
3.38496120937338	2.46435440018957e-12\\
3.4582575324048	2.73643642236065e-12\\
3.5382172947366	2.37108021677264e-12\\
3.61151361776802	1.71992843536192e-12\\
3.68481009172671	1.12318760449294e-12\\
3.75810641475813	7.79701795250314e-13\\
3.83806617708993	6.85804089716465e-13\\
3.91136265104863	7.21177110959711e-13\\
3.98465897408004	7.47808745190118e-13\\
4.06461873641184	7.19147699311985e-13\\
4.13791505944326	6.74104225157693e-13\\
4.21121153340196	6.63889198130111e-13\\
4.29117129573376	7.18141519752507e-13\\
4.36446761876518	8.06132717731033e-13\\
4.43776409272387	8.86780483112141e-13\\
4.51772370412839	9.25460508358272e-13\\
4.59102017808709	9.06090719521312e-13\\
4.66431650111851	8.50014178032437e-13\\
4.74427626345031	7.76592695205351e-13\\
4.817572737409	7.19649378741215e-13\\
4.89086906044042	6.8112042268202e-13\\
4.97082882277222	6.58193128599402e-13\\
5.04412514580364	6.49220235740466e-13\\
5.11742161976233	6.47974928572458e-13\\
5.19738138209413	6.54528423364464e-13\\
5.27067770512555	6.66455301654146e-13\\
5.34397417908425	6.81997886717075e-13\\
5.42393379048877	6.99446900222098e-13\\
5.49723026444746	7.1134346775097e-13\\
5.57052658747888	7.16183778462697e-13\\
5.65048634981068	7.12727889236596e-13\\
5.72378282376938	7.0332368757001e-13\\
5.7970791468008	6.90822697571367e-13\\
5.8770389091326	6.76885300522029e-13\\
5.95033523216401	6.65939904282465e-13\\
6.02363170612271	6.57771322766666e-13\\
6.10359131752723	6.52300952474656e-13\\
6.17688779148593	6.50191891796124e-13\\
6.25018426544462	6.50325666201741e-13\\
6.33014387684914	6.52194701894918e-13\\
6.40344035080784	6.54585766953743e-13\\
6.47673667383926	6.56737785374887e-13\\
6.55669643617106	6.57969848204444e-13\\
6.62999275920248	6.57613515291992e-13\\
6.70328923316117	6.55757053771818e-13\\
6.78324899549297	6.52311058178617e-13\\
6.85654531852439	6.48331577056249e-13\\
6.92984179248309	6.44088915116522e-13\\
7.0031381155145	6.40029883713554e-13\\
7.0830978778463	6.36181611151807e-13\\
7.15639420087772	6.33358766687978e-13\\
7.22969067483642	6.31227994612657e-13\\
7.30965043716822	6.29576539204675e-13\\
7.38294676019963	6.28491116696486e-13\\
7.45624323415833	6.27598424536435e-13\\
7.53620284556285	6.26603118109778e-13\\
7.60949931952155	6.25493801887069e-13\\
7.68279564255297	6.24092792137071e-13\\
7.76275540488476	6.22201396614563e-13\\
7.83605187884346	6.20176939577833e-13\\
7.90934820187488	6.17961569635056e-13\\
7.98930796420668	6.15450655031698e-13\\
8.0626042872381	6.13171783113487e-13\\
8.13590076119679	6.10996737413474e-13\\
8.21586052352859	6.08798047327698e-13\\
8.28915684656001	6.06956870990219e-13\\
8.36245332051871	6.05266174089538e-13\\
8.44241293192323	6.03549774364787e-13\\
8.51570940588192	6.02042423289536e-13\\
8.58900572891334	6.00548910801503e-13\\
8.66896549124514	5.98889305935032e-13\\
8.74226196520384	5.97313049700376e-13\\
8.81555828823525	5.95674718577369e-13\\
8.89551805056706	5.9382353541571e-13\\
8.96881437359847	5.92085949533376e-13\\
9.04211084755717	5.90332577265543e-13\\
9.12207060988897	5.88428660948525e-13\\
9.19536693292039	5.86714727388477e-13\\
9.26866340687908	5.85041749326473e-13\\
9.3486230182836	5.83269048561572e-13\\
9.4219194922423	5.81688545029133e-13\\
9.49521581527372	5.80142954698985e-13\\
9.57517557760552	5.78484756722164e-13\\
9.64847190063693	5.76979638723947e-13\\
9.72176837459563	5.75478528205238e-13\\
9.80172813692743	5.73837854266723e-13\\
9.87502445995885	5.72327295555024e-13\\
9.94832093391754	5.70811235776677e-13\\
10.021617256949	5.69293147316881e-13\\
10.1015770192808	5.67640786557101e-13\\
10.1748733423122	5.6613524220557e-13\\
10.2481698162709	5.64643277367386e-13\\
10.3281295786027	5.63034926165522e-13\\
10.4014259016341	5.61580022103993e-13\\
10.4747223755928	5.60143420757268e-13\\
10.5546819869973	5.58595378037994e-13\\
10.627978460956	5.57191415346143e-13\\
10.7012747839874	5.55799277521039e-13\\
10.7812345463192	5.54291398621301e-13\\
10.8545310202779	5.52917265661971e-13\\
10.9278273433093	5.51550018731187e-13\\
11.0077871056411	5.50065798920909e-13\\
11.0810834286726	5.48712878526066e-13\\
11.1543799026313	5.47368433814286e-13\\
11.2343396649631	5.4591317261763e-13\\
11.3076359879945	5.44590897716982e-13\\
11.3809324619532	5.43280706505383e-13\\
11.4608920733577	5.41865716735654e-13\\
11.5341885473164	5.40581586380033e-13\\
11.6074848703478	5.39309372698309e-13\\
11.6874446326796	5.37934825947801e-13\\
11.7607411066383	5.36686452732515e-13\\
11.8340374296697	5.35448840266103e-13\\
11.9139971920015	5.34110442959179e-13\\
11.9872935150329	5.32894122459573e-13\\
12.0605899889916	5.31687868223431e-13\\
12.1405497513234	5.30383556041585e-13\\
12.2138460743548	5.29198881982741e-13\\
12.2871425483135	5.28024937235608e-13\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399798555082625	3.75543157319907e-09\\
0.0932863315316429	1.08172617307193e-08\\
0.186572663063286	2.02818411827005e-08\\
0.273195683582733	1.91609010228122e-08\\
0.36648202266074	1.43759276072374e-08\\
0.453105043180188	6.0767288852896e-09\\
0.546391367165467	2.46537323383125e-09\\
0.639677706243474	1.79064389236783e-08\\
0.726300726762921	2.31585811821354e-08\\
0.8195870507482	1.50156300070934e-08\\
0.906210071267648	8.72714836050516e-09\\
0.999496410345655	5.07893611562516e-09\\
1.09278273433093	8.30749028524417e-09\\
1.17940575485038	2.20532887872964e-08\\
1.27269209392839	2.20469721155736e-08\\
1.35931511444784	9.57493998006057e-09\\
1.45260143843311	5.46250177268473e-09\\
1.54588773223294	7.57166804565553e-09\\
1.63251078293784	1.39784439903975e-08\\
1.72579712201585	2.44335940597466e-08\\
1.81242017272075	1.7992566072482e-08\\
1.90570651179876	3.560899235478e-09\\
1.99232956250366	5.41617006046956e-09\\
2.08561590158167	1.2958982423282e-08\\
2.17890224065967	1.8692303367406e-08\\
2.2655251404373	2.14008866766482e-08\\
2.35881147951531	1.12612052814412e-08\\
2.44543453022021	6.97113080347975e-10\\
2.53872086929822	9.96536950961828e-09\\
2.63200720837622	1.85297701945713e-08\\
2.71863025908113	2.0056787739725e-08\\
2.81191659815913	1.70802278789469e-08\\
2.89853964886404	7.01481007169548e-09\\
2.99182583701477	1.76583559495916e-09\\
3.08511217609277	1.57137949357895e-08\\
3.17173522679768	2.2168278168236e-08\\
3.26502156587568	1.65255530991171e-08\\
3.35164461658059	1.05408497815645e-08\\
3.44493095565859	4.66547578734703e-09\\
3.5382172947366	6.70493632245861e-09\\
3.6248403454415	2.13112447338104e-08\\
3.71812668451951	2.16756201927757e-08\\
3.80474958429713	1.17096400667978e-08\\
3.89803592337514	6.64893532063629e-09\\
3.98465897408004	6.00247719093125e-09\\
4.07794531315805	1.24887225583201e-08\\
4.17123165223606	2.36050304832158e-08\\
4.25785470294096	1.87175029168907e-08\\
4.35114104201897	5.5842786089981e-09\\
4.43776409272387	5.48468165789476e-09\\
4.53105043180188	1.14659893886862e-08\\
4.62433677087988	1.77662322699146e-08\\
4.71095967065751	2.2569954246327e-08\\
4.80424600973552	1.25690247338356e-08\\
4.89086906044042	2.02006772246745e-09\\
4.98415539951843	8.85550468099054e-09\\
5.07744173859643	1.71090002230036e-08\\
5.16406478930134	2.0370688516446e-08\\
5.25735112837934	1.83356096124634e-08\\
5.34397417908425	8.09713126329077e-09\\
5.43726051816225	1.97795257092092e-09\\
5.53054670631298	1.5347950810341e-08\\
5.61716975701789	2.18972921571758e-08\\
5.71045609609589	1.84110559582921e-08\\
5.7970791468008	1.26269419352812e-08\\
5.8903654858788	5.00670745070378e-09\\
5.97698853658371	5.06876996333108e-09\\
6.07027487566171	1.9415835990515e-08\\
6.16356121473972	2.16030275819885e-08\\
6.25018426544462	1.38110007132504e-08\\
6.34347045359535	7.10380006560828e-09\\
6.43009350430026	5.54897133645637e-09\\
6.52337984337826	1.16469191854616e-08\\
6.61666618245627	2.48303199684371e-08\\
6.70328923316117	2.09582793654932e-08\\
6.79657557223918	7.84092736220065e-09\\
6.88319862294408	5.00921146621494e-09\\
6.97648496202209	9.3891426090662e-09\\
7.0697713011001	1.64679818149211e-08\\
7.15639420087772	2.23734171731856e-08\\
7.24968053995573	1.32211880515915e-08\\
7.33630359066063	3.16977787022089e-09\\
7.42958992973864	7.62488322796314e-09\\
7.51621298044354	1.60012291411728e-08\\
7.60949931952155	2.16919700297203e-08\\
7.70278565859955	2.18222220494531e-08\\
7.78940870930446	1.09060718256873e-08\\
7.88269504838246	2.24641303275834e-09\\
7.96931794816009	1.07816032704905e-08\\
8.0626042872381	1.93164288891275e-08\\
8.1558906263161	1.82360862730261e-08\\
8.24251367702101	1.36687459905616e-08\\
8.33580001609901	5.77939013752164e-09\\
8.42242306680392	5.34055777618923e-09\\
8.51570940588192	1.96907606727301e-08\\
8.60899574495993	2.43753533534653e-08\\
8.69561879566483	1.79218896934634e-08\\
8.78890513474284	1.09172951009267e-08\\
8.87552803452047	7.22241296552073e-09\\
8.96881437359847	9.77632879347096e-09\\
9.06210071267648	2.17299648782845e-08\\
9.14872376338138	2.00725169743448e-08\\
9.24201010245939	9.8231893882728e-09\\
9.32863315316429	7.69318012535834e-09\\
9.4219194922423	1.31778401165226e-08\\
9.5085425429472	1.90143489368095e-08\\
9.60182888202521	2.73645043493618e-08\\
9.69511507017594	1.97908704454975e-08\\
9.78173812088084	8.10942967174106e-09\\
9.87502445995885	9.12899068023418e-09\\
9.96164751066375	1.59588690257912e-08\\
10.0549338497418	1.95280190245312e-08\\
10.1482201888198	2.04295105077514e-08\\
10.2348432395247	1.1739131442524e-08\\
10.3281295786027	5.77459493823847e-09\\
10.4147524783803	1.70451257595569e-08\\
10.5080388174583	2.87069893436023e-08\\
10.6013251565363	2.71987695960697e-08\\
10.6879482072412	2.18448159283115e-08\\
10.7812345463192	1.10002030820088e-08\\
10.8678575970241	6.85032700103994e-09\\
10.9611439361021	1.91653421152505e-08\\
11.0544302751801	2.45405509162096e-08\\
11.141053325885	1.81945954979907e-08\\
11.2343396649631	1.20664384518074e-08\\
11.3209625647407	1.06863823875614e-08\\
11.4142489038187	1.69500701783619e-08\\
11.5008719545236	3.3403304020998e-08\\
11.5941582936016	3.52116952522163e-08\\
11.6874446326796	2.02093164210592e-08\\
11.7740676833845	1.24347640110797e-08\\
11.8673540224625	1.23632447214415e-08\\
11.9539770731674	1.66223717946411e-08\\
12.0472634122454	2.6820050057311e-08\\
12.1405497513234	2.11693995860531e-08\\
12.2271726511011	1.02763657496011e-08\\
12.3204589901791	1.22148863361097e-08\\
12.407082040884	2.25522617798586e-08\\
12.500368379962	3.06140543203145e-08\\
12.59365471904	3.5810703443069e-08\\
12.6802777697449	2.45581693814553e-08\\
12.7735641088229	9.32865648203869e-09\\
12.8601871595278	1.2254427532675e-08\\
12.9534734986058	2.03965547647045e-08\\
13.0467596867565	2.21293890754606e-08\\
13.1333827374614	2.20444828114607e-08\\
13.2266690765394	1.49255250574755e-08\\
13.3132921272443	1.24472622938303e-08\\
13.4065784663223	2.70705495720173e-08\\
13.4932015170272	3.7321341895066e-08\\
13.5864878561053	3.41541901282124e-08\\
13.6797741951833	2.89842570082918e-08\\
13.7663970949609	2.18653652265611e-08\\
13.8596834340389	1.73031386316392e-08\\
13.9463064847438	2.83782490281572e-08\\
14.0395928238218	3.2083688417028e-08\\
14.1328791628998	2.7053638732067e-08\\
14.2195022136047	2.85207429927755e-08\\
14.3127885526827	3.58178583885893e-08\\
14.3994116033876	4.31438689180242e-08\\
14.4926979424656	5.63989449477002e-08\\
14.5859842815436	5.37956395762337e-08\\
14.6726071813213	4.27688021485916e-08\\
14.7658935203993	4.19147703695527e-08\\
14.8525165711042	4.67040016123464e-08\\
14.9458029101822	4.80912366670223e-08\\
15.0324259608871	5.34688110701486e-08\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399798555082625	3.23905188346951e-09\\
0.0932863315316429	9.05914974382689e-09\\
0.186572663063286	1.53586286841605e-08\\
0.273195683582733	1.36160943960876e-08\\
0.36648202266074	8.95272587030981e-09\\
0.453105043180188	3.38375810398371e-09\\
0.546391367165467	8.59809612507902e-10\\
0.639677706243474	5.37317200271206e-09\\
0.726300726762921	8.52548670309836e-09\\
0.8195870507482	6.60782405332232e-09\\
0.906210071267648	3.00088955463363e-09\\
0.999496410345655	5.6794037911928e-10\\
1.09278273433093	1.01399258102696e-09\\
1.17940575485038	3.27487443059585e-09\\
1.27269209392839	4.5309452869311e-09\\
1.35931511444784	3.15826451712988e-09\\
1.45260143843311	9.26743189473262e-10\\
1.54588773223294	1.69520068610921e-10\\
1.63251078293784	9.95130448407141e-10\\
1.72579712201585	2.2616516414621e-09\\
1.81242017272075	2.42741757546491e-09\\
1.90570651179876	1.31724036197556e-09\\
1.99232956250366	2.46484185884004e-10\\
2.08561590158167	1.23966933841915e-10\\
2.17890224065967	8.34402875888163e-10\\
2.2655251404373	1.35933278289406e-09\\
2.35881147951531	1.17208537829145e-09\\
2.44543453022021	5.17254344066269e-10\\
2.53872086929822	3.49152827402496e-11\\
2.63200720837622	1.84898786058631e-10\\
2.71863025908113	5.97981446198162e-10\\
2.81191659815913	7.88571330433115e-10\\
2.89853964886404	5.59811232210295e-10\\
2.99182583701477	1.60856165199321e-10\\
3.08511217609277	1.0757986899952e-11\\
3.17173522679768	1.72219254728853e-10\\
3.26502156587568	4.05026891798451e-10\\
3.35164461658059	4.24699485957005e-10\\
3.44493095565859	2.2877391489158e-10\\
3.5382172947366	3.46044223894691e-11\\
3.6248403454415	2.16530615418093e-11\\
3.71812668451951	1.51539581232054e-10\\
3.80474958429713	2.46932537948365e-10\\
3.89803592337514	2.09701813510795e-10\\
3.98465897408004	9.1230062250351e-11\\
4.07794531315805	6.40648005258373e-12\\
4.17123165223606	3.39147561699865e-11\\
4.25785470294096	1.08656706632452e-10\\
4.35114104201897	1.42605338895247e-10\\
4.43776409272387	9.98444036920595e-11\\
4.53105043180188	2.77217537191701e-11\\
4.62433677087988	2.24571444458002e-12\\
4.71095967065751	3.21337985598817e-11\\
4.80424600973552	7.34742640566422e-11\\
4.89086906044042	7.63279751190972e-11\\
4.98415539951843	4.07226481741298e-11\\
5.07744173859643	6.09858397348203e-12\\
5.16406478930134	4.41218027625406e-12\\
5.25735112837934	2.82762228881188e-11\\
5.34397417908425	4.53485701608287e-11\\
5.43726051816225	3.81082452243347e-11\\
5.53054670631298	1.47496847507375e-11\\
5.61716975701789	1.18827213027445e-12\\
5.71045609609589	6.46953493159273e-12\\
5.7970791468008	1.98759114170476e-11\\
5.8903654858788	2.56217330637042e-11\\
5.97698853658371	1.7730361729185e-11\\
6.07027487566171	4.88433636037574e-12\\
6.16356121473972	6.32150686085263e-13\\
6.25018426544462	6.27681177068854e-12\\
6.34347045359535	1.38012775502695e-11\\
6.43009350430026	1.41522627706255e-11\\
6.52337984337826	7.51230395716392e-12\\
6.61666618245627	1.19678478432662e-12\\
6.70328923316117	9.57786648068999e-13\\
6.79657557223918	5.24724304219177e-12\\
6.88319862294408	8.20660392955297e-12\\
6.97648496202209	6.80236137504515e-12\\
7.0697713011001	2.62425649170884e-12\\
7.15639420087772	3.37692413346713e-13\\
7.24968053995573	1.44055700740047e-12\\
7.33630359066063	3.93751793610183e-12\\
7.42958992973864	4.93715701342567e-12\\
7.51621298044354	3.41179738065866e-12\\
7.60949931952155	1.00940389999493e-12\\
7.70278565859955	2.16156154620405e-13\\
7.78940870930446	1.2272796248613e-12\\
7.88269504838246	2.55378258497119e-12\\
7.96931794816009	2.58643854226153e-12\\
8.0626042872381	1.35931586296136e-12\\
8.1558906263161	2.8109462588975e-13\\
8.24251367702101	3.14117105385594e-13\\
8.33580001609901	1.15051833256656e-12\\
8.42242306680392	1.69043804275799e-12\\
8.51570940588192	1.39479223274757e-12\\
8.60899574495993	5.91655094981045e-13\\
8.69561879566483	1.48406641821548e-13\\
8.78890513474284	3.37199849476295e-13\\
8.87552803452047	7.82445658599038e-13\\
8.96881437359847	9.65981392735979e-13\\
9.06210071267648	6.142635535072e-13\\
9.14872376338138	2.41540804841664e-13\\
9.24201010245939	1.48079857565511e-13\\
9.32863315316429	3.48812242504901e-13\\
9.4219194922423	5.9715739654707e-13\\
9.5085425429472	5.88242616212238e-13\\
9.60182888202521	3.46064933735381e-13\\
9.69511507017594	1.29360430193146e-13\\
9.78173812088084	1.22082515509884e-13\\
9.87502445995885	2.61238299807469e-13\\
9.96164751066375	3.49452063783094e-13\\
10.0549338497418	3.01207465107171e-13\\
10.1482201888198	1.79210773820683e-13\\
10.2348432395247	9.64969287253241e-14\\
10.3281295786027	1.45866173254959e-13\\
10.4147524783803	2.34504547356677e-13\\
10.5080388174583	2.61637480280205e-13\\
10.6013251565363	1.93472690025065e-13\\
10.6879482072412	1.109181268181e-13\\
10.7812345463192	8.01624428067922e-14\\
10.8678575970241	1.11199167520938e-13\\
10.9611439361021	1.51228576808225e-13\\
11.0544302751801	1.46298911225197e-13\\
11.141053325885	1.07836209437405e-13\\
11.2343396649631	7.60668337755113e-14\\
11.3209625647407	8.29550332799991e-14\\
11.4142489038187	1.14806521194738e-13\\
11.5008719545236	1.32148881857894e-13\\
11.5941582936016	1.3017334681581e-13\\
11.6874446326796	8.89356663489439e-14\\
11.7740676833845	8.22976920706774e-14\\
11.8673540224625	9.15439458998303e-14\\
11.9539770731674	8.78317452110085e-14\\
12.0472634122454	1.06136950552621e-13\\
12.1405497513234	8.13480785221272e-14\\
12.2271726511011	6.96171623094968e-14\\
12.3204589901791	8.09476957224646e-14\\
12.407082040884	7.48230371903723e-14\\
12.500368379962	8.76279824344632e-14\\
12.59365471904	9.1666607695242e-14\\
12.6802777697449	7.14027929304297e-14\\
12.7735641088229	6.09013257766185e-14\\
12.8601871595278	5.77767303434174e-14\\
12.9534734986058	5.97897303132635e-14\\
13.0467596867565	6.0412617333994e-14\\
13.1333827374614	5.68878110378209e-14\\
13.2266690765394	5.26936703006769e-14\\
13.3132921272443	4.98694274901545e-14\\
13.4065784663223	5.16189769522319e-14\\
13.4932015170272	5.44101747746499e-14\\
13.5864878561053	5.46959549317115e-14\\
13.6797741951833	5.34430886981559e-14\\
13.7663970949609	6.00575991228535e-14\\
13.8596834340389	5.43257691236416e-14\\
13.9463064847438	5.02032505408595e-14\\
14.0395928238218	6.08788992138287e-14\\
14.1328791628998	5.31893230471755e-14\\
14.2195022136047	4.82868362982691e-14\\
14.3127885526827	5.31960300788068e-14\\
14.3994116033876	5.11575545552339e-14\\
14.4926979424656	4.81762842645221e-14\\
14.5859842815436	5.84935024710951e-14\\
14.6726071813213	5.29244784661286e-14\\
14.7658935203993	4.58603693861711e-14\\
14.8525165711042	4.15985179844383e-14\\
14.9458029101822	4.20785580306739e-14\\
15.0324259608871	4.88924291555811e-14\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399798555082625	2.61877553833926e-09\\
0.0932863315316429	6.97500150429249e-09\\
0.186572663063286	1.06740721897317e-08\\
0.273195683582733	9.09954222333763e-09\\
0.36648202266074	5.28317425461009e-09\\
0.453105043180188	1.86257721823203e-09\\
0.546391367165467	3.42344983664257e-10\\
0.639677706243474	1.13322178778829e-09\\
0.726300726762921	2.05367114871651e-09\\
0.8195870507482	1.92300605023692e-09\\
0.906210071267648	1.07436639310693e-09\\
0.999496410345655	2.70981269786814e-10\\
1.09278273433093	4.84151999717494e-11\\
1.17940575485038	2.26102146937527e-10\\
1.27269209392839	4.27476348978688e-10\\
1.35931511444784	4.05746751859035e-10\\
1.45260143843311	2.16436219130974e-10\\
1.54588773223294	4.96354430476144e-11\\
1.63251078293784	9.6797563334912e-12\\
1.72579712201585	5.30369039523142e-11\\
1.81242017272075	9.24525189334681e-11\\
1.90570651179876	8.56887176324176e-11\\
1.99232956250366	4.72706450345364e-11\\
2.08561590158167	1.11445673444241e-11\\
2.17890224065967	2.35246012107187e-12\\
2.2655251404373	1.13018068707504e-11\\
2.35881147951531	2.01884923650177e-11\\
2.44543453022021	1.85453328418953e-11\\
2.53872086929822	9.58609630843444e-12\\
2.63200720837622	2.09648253060108e-12\\
2.71863025908113	5.18198269469232e-13\\
2.81191659815913	2.59925999330011e-12\\
2.89853964886404	4.30881623051694e-12\\
2.99182583701477	3.86342273181787e-12\\
3.08511217609277	1.96165745679601e-12\\
3.17173522679768	4.98950482799638e-13\\
3.26502156587568	1.92002631847581e-13\\
3.35164461658059	6.35742859985593e-13\\
3.44493095565859	1.02223736171434e-12\\
3.5382172947366	8.85856831375104e-13\\
3.6248403454415	4.79560953144638e-13\\
3.71812668451951	1.38537447142007e-13\\
3.80474958429713	7.26733002812457e-14\\
3.89803592337514	1.77740224083009e-13\\
3.98465897408004	2.44951112714843e-13\\
4.07794531315805	2.54151483378225e-13\\
4.17123165223606	1.31054293549838e-13\\
4.25785470294096	7.19391646987988e-14\\
4.35114104201897	6.42308443492528e-14\\
4.43776409272387	8.84333772200331e-14\\
4.53105043180188	1.05325576392202e-13\\
4.62433677087988	9.56741094445045e-14\\
4.71095967065751	7.44141949950815e-14\\
4.80424600973552	5.71052011383467e-14\\
4.89086906044042	5.47230934734481e-14\\
4.98415539951843	5.87013947357543e-14\\
5.07744173859643	6.10802756468108e-14\\
5.16406478930134	5.8491450556969e-14\\
5.25735112837934	5.27286213830042e-14\\
5.34397417908425	4.99783266227445e-14\\
5.43726051816225	4.98144226097295e-14\\
5.53054670631298	6.75099229638759e-14\\
5.61716975701789	5.82595966840803e-14\\
5.71045609609589	5.43947957506949e-14\\
5.7970791468008	5.23498769014816e-14\\
5.8903654858788	4.80991514047468e-14\\
5.97698853658371	4.64264932358063e-14\\
6.07027487566171	5.26468326467651e-14\\
6.16356121473972	4.92998242407614e-14\\
6.25018426544462	4.72985098278653e-14\\
6.34347045359535	4.53440746713497e-14\\
6.43009350430026	6.11096260960382e-14\\
6.52337984337826	4.8814912531924e-14\\
6.61666618245627	4.66861422133149e-14\\
6.70328923316117	4.5086705241848e-14\\
6.79657557223918	6.03503628435828e-14\\
6.88319862294408	4.80780182970481e-14\\
6.97648496202209	4.62987922000193e-14\\
7.0697713011001	4.35464241089368e-14\\
7.15639420087772	8.40895616401233e-14\\
7.24968053995573	4.68136555289636e-14\\
7.33630359066063	4.59577269239827e-14\\
7.42958992973864	4.31125166819231e-14\\
7.51621298044354	4.2017801186987e-14\\
7.60949931952155	4.8358659170936e-14\\
7.70278565859955	4.4986950915056e-14\\
7.78940870930446	4.29649026267478e-14\\
7.88269504838246	4.09250779905942e-14\\
7.96931794816009	5.66128602887046e-14\\
8.0626042872381	4.40449898851583e-14\\
8.1558906263161	4.16815899987064e-14\\
8.24251367702101	3.99833640196408e-14\\
8.33580001609901	5.53194652127485e-14\\
8.42242306680392	4.31222501551843e-14\\
8.51570940588192	4.14990995336519e-14\\
8.60899574495993	3.8867983866414e-14\\
8.69561879566483	7.92907624939455e-14\\
8.78890513474284	4.2005332347101e-14\\
8.87552803452047	4.11910249788826e-14\\
8.96881437359847	3.83857033550918e-14\\
9.06210071267648	7.82116958279952e-14\\
9.14872376338138	4.34247703471728e-14\\
9.24201010245939	4.01573477501448e-14\\
9.32863315316429	3.82256038436606e-14\\
9.4219194922423	3.63101465503899e-14\\
9.5085425429472	5.19043196465476e-14\\
9.60182888202521	3.95070721598466e-14\\
9.69511507017594	3.73065612509625e-14\\
9.78173812088084	3.57134849170708e-14\\
9.87502445995885	5.10122642282229e-14\\
9.96164751066375	3.8914098209535e-14\\
10.0549338497418	3.74023038707218e-14\\
10.1482201888198	3.48366080679297e-14\\
10.2348432395247	7.52784705256309e-14\\
10.3281295786027	3.80414953324172e-14\\
10.4147524783803	3.72927608765794e-14\\
10.5080388174583	3.45369541627595e-14\\
10.6013251565363	7.4391343516119e-14\\
10.6879482072412	3.96244995257911e-14\\
10.7812345463192	3.64084060633662e-14\\
10.8678575970241	3.45018747668896e-14\\
10.9611439361021	3.25954222599151e-14\\
11.0544302751801	3.87121415626194e-14\\
11.141053325885	3.57873589652558e-14\\
11.2343396649631	3.36108424986149e-14\\
11.3209625647407	3.20254507521946e-14\\
11.4142489038187	4.72349318062446e-14\\
11.5008719545236	3.51638334761594e-14\\
11.5941582936016	3.36990874067508e-14\\
11.6874446326796	3.11684990150704e-14\\
11.7740676833845	7.14604992324759e-14\\
11.8673540224625	3.42994714755583e-14\\
11.9539770731674	3.36033705614426e-14\\
12.0472634122454	3.09111922493296e-14\\
12.1405497513234	7.06095303891103e-14\\
12.2271726511011	3.59269838084858e-14\\
12.3204589901791	3.28072564583491e-14\\
12.407082040884	3.09643956924553e-14\\
12.500368379962	2.91241696129163e-14\\
12.59365471904	3.5153440865361e-14\\
12.6802777697449	3.23112592868708e-14\\
12.7735641088229	3.02231442655475e-14\\
12.8601871595278	2.86929810556489e-14\\
12.9534734986058	4.38205865442926e-14\\
13.0467596867565	3.15860231360352e-14\\
13.1333827374614	3.04565854381966e-14\\
13.2266690765394	2.79835944677555e-14\\
13.3132921272443	6.81572774185113e-14\\
13.4065784663223	3.11256766014976e-14\\
13.4932015170272	3.04837051761064e-14\\
13.5864878561053	2.78416029871478e-14\\
13.6797741951833	6.74202241222942e-14\\
13.7663970949609	3.28420408828392e-14\\
13.8596834340389	2.97828260450566e-14\\
13.9463064847438	2.79737037315611e-14\\
14.0395928238218	2.6159485620241e-14\\
14.1328791628998	3.21314766311079e-14\\
14.2195022136047	2.93320914371442e-14\\
14.3127885526827	2.72876795150938e-14\\
14.3994116033876	2.57807240612696e-14\\
14.4926979424656	4.07986201636652e-14\\
14.5859842815436	2.86461381847148e-14\\
14.6726071813213	2.75535704212496e-14\\
14.7658935203993	2.51209172762058e-14\\
14.8525165711042	6.50877555273183e-14\\
14.9458029101822	2.82136993245722e-14\\
15.0324259608871	2.76177458144761e-14\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/floating_droplet_legend <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.99,
  ymax=1,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
  ]
  \addlegendimage{empty legend}
  \addlegendentry{La : }
  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$\infty$}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$10^3$}
  \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$10^2$}
\end{axis}
\end{tikzpicture}%


==> tikz/gravity_balance_exchange_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_g$},
ymin=-1e-06,
ymax=2.5e-06,
ylabel style={font=\color{white!15!black}},
ylabel={$(E - E(0)) / (\rho^l \abs{\+g}_2 \lambda^3)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_exchange_N32-1.tsv};
\addlegendentry{Kinetic}

\addplot [color=gray, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_exchange_N32-2.tsv};
\addlegendentry{Potential}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_exchange_N32-3.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_exchange_N32-4.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/gravity_balance_kinetic_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_g$},
ymode=log,
ymin=1e-18,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_k / (\rho^l \abs{\+g}_2 \lambda^3)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_kinetic_N32-1.tsv};
\addlegendentry{$\galilei = \infty$}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_kinetic_N32-2.tsv};
\addlegendentry{$\galilei = 10^5$}

\addplot [color=mycolor3, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_kinetic_N32-3.tsv};
\addlegendentry{$\galilei = 10^3$}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_kinetic_N32-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_kinetic_N32-5.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/gravity_balance_kinetic_N32-6.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_convergence_Dr1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / \lambda$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\waveamplitude} - \waveamplitude\|_{L^2([0, T])}/(\waveamplitude_0 \sqrt{T})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.125	nan\\
0.0625	nan\\
0.03125	nan\\
0.015625	nan\\
0.0078125	nan\\
};
\addlegendentry{We$ = 0.05$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.125	nan\\
0.0625	nan\\
0.03125	nan\\
0.015625	nan\\
0.0078125	nan\\
};
\addlegendentry{We$ = 0.5$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.125	nan\\
0.0625	nan\\
0.03125	nan\\
0.015625	nan\\
0.0078125	nan\\
};
\addlegendentry{We$ = 5$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00892857142857143	nan\\
0.02734375	nan\\
0.00892857142857143	nan\\
0.00892857142857143	nan\\
0.02734375	nan\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_convergence_Dr1e-03 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0078125,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / \lambda$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\waveamplitude} - \waveamplitude\|_{L^2([0, T])}/(\waveamplitude_0 \sqrt{T})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.125	0.199774254670094\\
0.0625	0.153921178847362\\
0.03125	0.0809338035228954\\
0.015625	0.0395400143813175\\
0.0078125	0.0190700949172379\\
};
\addlegendentry{We$ = 0.05$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.125	0.427123559269869\\
0.0625	0.22592363126177\\
0.03125	0.113827147251291\\
0.015625	0.0489784996545971\\
0.0078125	0.0206235945524988\\
};
\addlegendentry{We$ = 0.5$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.125	0.292202635147702\\
0.0625	0.248448822005083\\
0.03125	0.137604016271374\\
0.015625	0.0593790216445405\\
0.0078125	0.0241815121865965\\
};
\addlegendentry{We$ = 5$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00892857142857143	0.0512986528541309\\
0.02734375	0.274928717640108\\
0.00892857142857143	0.274928717640108\\
0.00892857142857143	0.0512986528541309\\
0.02734375	0.274928717640108\\
};
\node[above, align=center]
at (axis cs:1.562e-02,2.749e-01) {$\mathcal{O}(h^{1.5})$};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_dispersion_Dr1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={We},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\aleph T_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	5.96075295947766\\
0.100462042134681	5.95922269692767\\
0.100926219098705	5.95768496813568\\
0.101392540755881	5.95613973462929\\
0.101861017015598	5.95458695771681\\
0.102331657833024	5.95302659848577\\
0.102804473209331	5.95145861780148\\
0.103279473191895	5.94988297630548\\
0.103756667874519	5.94829963441407\\
0.10423606739764	5.94670855231677\\
0.104717681948552	5.9451096899748\\
0.105201521761616	5.94350300711949\\
0.10568759711848	5.9418884632508\\
0.1061759183483	5.94026601763567\\
0.106666495827954	5.93863562930645\\
0.107159339982267	5.93699725705934\\
0.107654461284232	5.93535085945274\\
0.108151870255229	5.93369639480562\\
0.108651577465254	5.93203382119589\\
0.109153593533139	5.93036309645876\\
0.109657929126781	5.92868417818502\\
0.110164594963366	5.92699702371941\\
0.110673601809597	5.92530159015892\\
0.111184960481927	5.92359783435101\\
0.111698681846782	5.92188571289196\\
0.112214776820798	5.92016518212509\\
0.112733256371049	5.91843619813901\\
0.113254131515281	5.91669871676582\\
0.113777413322149	5.91495269357939\\
0.114303112911448	5.91319808389346\\
0.114831241454351	5.9114348427599\\
0.115361810173648	5.90966292496683\\
0.115894830343981	5.90788228503679\\
0.116430313292088	5.90609287722486\\
0.116968270397039	5.90429465551676\\
0.117508713090481	5.90248757362697\\
0.118051652856881	5.90067158499682\\
0.118597101233767	5.89884664279251\\
0.119145069811978	5.89701269990322\\
0.119695570235904	5.89516970893907\\
0.120248614203741	5.89331762222917\\
0.120804213467733	5.89145639181963\\
0.121362379834424	5.88958596947149\\
0.121923125164911	5.88770630665871\\
0.122486461375093	5.8858173545661\\
0.123052400435926	5.88391906408724\\
0.123620954373677	5.88201138582239\\
0.124192135270178	5.88009427007633\\
0.124765955263087	5.87816766685629\\
0.12534242654614	5.87623152586974\\
0.125921561369415	5.87428579652224\\
0.12650337203959	5.87233042791523\\
0.127087870920206	5.87036536884382\\
0.127675070431927	5.86839056779455\\
0.128264983052806	5.86640597294314\\
0.128857621318552	5.86441153215218\\
0.129452997822792	5.86240719296888\\
0.130051125217341	5.86039290262271\\
0.130652016212472	5.85836860802307\\
0.131255683577184	5.85633425575692\\
0.131862140139475	5.85428979208639\\
0.132471398786612	5.85223516294639\\
0.133083472465407	5.85017031394216\\
0.133698374182495	5.84809519034679\\
0.134316117004602	5.8460097370988\\
0.134936714058831	5.8439138987996\\
0.135560178532937	5.84180761971095\\
0.136186523675608	5.83969084375244\\
0.136815762796747	5.8375635144989\\
0.137447909267754	5.8354255751778\\
0.138082976521809	5.83327696866665\\
0.138720978054162	5.83111763749029\\
0.139361927422414	5.82894752381828\\
0.14000583824681	5.82676656946215\\
0.140652724210524	5.82457471587273\\
0.141302599059953	5.82237190413731\\
0.14195547660501	5.82015807497694\\
0.142611370719413	5.81793316874357\\
0.143270295340983	5.81569712541725\\
0.143932264471941	5.81344988460323\\
0.144597292179202	5.8111913855291\\
0.145265392594678	5.80892156704184\\
0.145936579915576	5.80664036760489\\
0.146610868404698	5.80434772529517\\
0.14728827239075	5.80204357780007\\
0.14796880626864	5.79972786241439\\
0.148652484499786	5.79740051603731\\
0.149339321612425	5.79506147516924\\
0.150029332201922	5.79271067590874\\
0.150722530931076	5.79034805394933\\
0.151418932530435	5.78797354457628\\
0.15211855179861	5.78558708266342\\
0.152821403602587	5.78318860266985\\
0.153527502878042	5.78077803863666\\
0.154236864629663	5.77835532418359\\
0.154949503931463	5.77592039250569\\
0.155665435927106	5.7734731763699\\
0.156384675830225	5.77101360811164\\
0.157107238924745	5.76854161963133\\
0.157833140565212	5.76605714239087\\
0.158562396177114	5.76356010741016\\
0.159295021257212	5.76105044526345\\
0.16003103137387	5.7585280860758\\
0.160770442167382	5.75599295951935\\
0.161513269350309	5.75344499480971\\
0.162259528707809	5.75088412070217\\
0.163009236097974	5.74831026548796\\
0.163762407452169	5.74572335699047\\
0.164519058775366	5.74312332256131\\
0.165279206146489	5.74051008907655\\
0.166042865718753	5.73788358293267\\
0.166810053720006	5.73524373004267\\
0.167580786453077	5.73259045583201\\
0.16835508029612	5.72992368523457\\
0.169132951702965	5.72724334268854\\
0.169914417203463	5.72454935213228\\
0.170699493403841	5.72184163700013\\
0.171488196987054	5.71912012021816\\
0.172280544713139	5.7163847241999\\
0.173076553419573	5.71363537084199\\
0.173876240021625	5.71087198151983\\
0.174679621512725	5.70809447708314\\
0.175486714964815	5.70530277785146\\
0.176297537528721	5.70249680360969\\
0.177112106434509	5.69967647360344\\
0.177930438991858	5.69684170653444\\
0.178752552590423	5.69399242055588\\
0.17957846470021	5.69112853326765\\
0.180408192871938	5.68824996171156\\
0.181241754737424	5.68535662236652\\
0.182079168009946	5.68244843114364\\
0.182920450484629	5.67952530338126\\
0.183765620038817	5.67658715384\\
0.184614694632455	5.67363389669764\\
0.18546769230847	5.67066544554404\\
0.186324631193156	5.66768171337595\\
0.187185529496558	5.66468261259177\\
0.188050405512858	5.66166805498627\\
0.188919277620767	5.65863795174521\\
0.18979216428391	5.65559221343994\\
0.190669084051225	5.65253075002187\\
0.191550055557353	5.64945347081701\\
0.192435097523033	5.64636028452028\\
0.193324228755505	5.64325109918984\\
0.194217468148903	5.64012582224139\\
0.195114834684662	5.63698436044231\\
0.196016347431919	5.63382661990581\\
0.196922025547917	5.63065250608496\\
0.197831888278416	5.62746192376666\\
0.198745954958098	5.62425477706556\\
0.199664245010979	5.62103096941791\\
0.200586777950823	5.61779040357526\\
0.201513573381556	5.61453298159821\\
0.20244465099768	5.61125860484995\\
0.203380030584698	5.60796717398985\\
0.204319732019527	5.60465858896687\\
0.205263775270925	5.60133274901294\\
0.206212180399914	5.59798955263624\\
0.207164967560207	5.59462889761443\\
0.208122156998634	5.59125068098773\\
0.209083769055575	5.58785479905199\\
0.210049824165392	5.58444114735165\\
0.21102034285686	5.58100962067256\\
0.211995345753607	5.57756011303477\\
0.212974853574552	5.57409251768522\\
0.213958887134342	5.57060672709035\\
0.214947467343798	5.56710263292855\\
0.215940615210357	5.56358012608259\\
0.216938351838518	5.56003909663191\\
0.217940698430295	5.55647943384486\\
0.218947676285662	5.55290102617077\\
0.219959306803007	5.54930376123197\\
0.22097561147959	5.54568752581571\\
0.221996611911995	5.54205220586591\\
0.223022329796594	5.53839768647492\\
0.224052786930002	5.53472385187506\\
0.225088005209546	5.5310305854301\\
0.226128006633728	5.52731776962662\\
0.227172813302691	5.5235852860653\\
0.22822244741869	5.519833015452\\
0.229276931286565	5.5160608375888\\
0.230336287314213	5.51226863136492\\
0.231400538013065	5.50845627474746\\
0.232469705998565	5.50462364477208\\
0.233543813990648	5.50077061753353\\
0.234622884814226	5.49689706817604\\
0.235706941399673	5.49300287088359\\
0.236796006783308	5.48908789887006\\
0.237890104107889	5.48515202436925\\
0.238989256623105	5.48119511862473\\
0.240093487686065	5.47721705187957\\
0.241202820761801	5.47321769336595\\
0.24231727942376	5.46919691129461\\
0.243436887354311	5.46515457284412\\
0.244561668345245	5.46109054415009\\
0.245691646298279	5.45700469029411\\
0.246826845225569	5.45289687529265\\
0.247967289250216	5.44876696208573\\
0.249113002606779	5.44461481252546\\
0.250264009641792	5.44044028736442\\
0.25142033481428	5.43624324624386\\
0.252582002696278	5.43202354768173\\
0.253749037973357	5.42778104906059\\
0.254921465445142	5.42351560661526\\
0.256099310025846	5.41922707542038\\
0.257282596744793	5.4149153093777\\
0.258471350746956	5.4105801612033\\
0.259665597293487	5.40622148241452\\
0.260865361762255	5.40183912331674\\
0.262070669648385	5.39743293298999\\
0.263281546564802	5.39300275927531\\
0.264498018242772	5.38854844876098\\
0.265720110532451	5.38406984676846\\
0.266947849403432	5.3795667973382\\
0.268181260945301	5.37503914321521\\
0.269420371368188	5.37048672583436\\
0.270665207003324	5.36590938530557\\
0.271915794303602	5.36130696039868\\
0.273172159844138	5.35667928852813\\
0.274434330322836	5.35202620573744\\
0.275702332560958	5.34734754668335\\
0.276976193503689	5.34264314461985\\
0.278255940220712	5.33791283138185\\
0.279541599906786	5.33315643736869\\
0.280833199882317	5.32837379152733\\
0.282130767593947	5.32356472133529\\
0.283434330615131	5.31872905278336\\
0.284743916646725	5.31386661035801\\
0.286059553517574	5.3089772170235\\
0.287381269185107	5.30406069420378\\
0.288709091735924	5.29911686176403\\
0.290043049386399	5.29414553799193\\
0.291383170483279	5.28914653957866\\
0.292729483504282	5.28411968159953\\
0.294082017058706	5.27906477749441\\
0.295440799888038	5.27398163904768\\
0.29680586086656	5.26887007636804\\
0.298177229001967	5.26372989786783\\
0.299554933435981	5.2585609102421\\
0.300939003444972	5.25336291844735\\
0.302329468440578	5.24813572567982\\
0.303726357970331	5.24287913335356\\
0.305129701718287	5.23759294107798\\
0.306539529505653	5.23227694663519\\
0.307955871291423	5.2269309459568\\
0.309378757173014	5.22155473310049\\
0.310808217386906	5.21614810022599\\
0.312244282309286	5.21071083757088\\
0.313686982456688	5.20524273342575\\
0.315136348486648	5.19974357410913\\
0.316592411198352	5.19421314394187\\
0.318055201533292	5.18865122522107\\
0.319524750575921	5.18305759819366\\
0.321001089554317	5.17743204102945\\
0.322484249840844	5.17177432979366\\
0.32397426295282	5.16608423841909\\
0.325471160553185	5.16036153867769\\
0.326974974451177	5.15460600015169\\
0.328485736603004	5.14881739020419\\
0.330003479112528	5.14299547394922\\
0.331528234231942	5.1371400142213\\
0.333060034362459	5.13125077154436\\
0.334598912054997	5.12532750410026\\
0.336144900010877	5.11936996769652\\
0.337698031082509	5.11337791573368\\
0.339258338274099	5.10735109917188\\
0.340825854742345	5.10128926649696\\
0.342400613797142	5.09519216368583\\
0.343982648902293	5.08905953417129\\
0.345571993676214	5.08289111880606\\
0.347168681892656	5.0766866558263\\
0.348772747481418	5.07044588081432\\
0.350384224529067	5.06416852666062\\
0.352003147279668	5.0578543235252\\
0.353629550135504	5.05150299879817\\
0.355263467657814	5.04511427705955\\
0.356904934567523	5.0386878800383\\
0.358553985745982	5.03222352657061\\
0.360210656235707	5.02572093255729\\
0.361874981241128	5.01917981092042\\
0.363546996129332	5.01259987155906\\
0.365226736430818	5.00598082130416\\
0.366914237840249	4.99932236387248\\
0.368609536217216	4.99262419981974\\
0.370312667586993	4.98588602649264\\
0.372023668141307	4.97910753798008\\
0.373742574239106	4.9722884250633\\
0.375469422407334	4.96542837516501\\
0.3772042493417	4.95852707229754\\
0.378947091907467	4.95158419700985\\
0.380697987140229	4.94459942633346\\
0.3824569722467	4.93757243372733\\
0.384224084605506	4.93050288902149\\
0.385999361767977	4.92339045835954\\
0.387782841458946	4.91623480413994\\
0.38957456157755	4.90903558495602\\
0.391374560198038	4.90179245553477\\
0.393182875570577	4.89450506667427\\
0.394999546122064	4.8871730651798\\
0.396824610456948	4.87979609379855\\
0.398658107358044	4.87237379115291\\
0.400500075787361	4.86490579167235\\
0.402350554886929	4.85739172552372\\
0.404209583979631	4.84983121854008\\
0.406077202570037	4.84222389214793\\
0.407953450345245	4.8345693632928\\
0.409838367175726	4.82686724436317\\
0.411731993116168	4.81911714311272\\
0.413634368406327	4.81131866258075\\
0.415545533471887	4.80347140101081\\
0.417465528925314	4.79557495176751\\
0.419394395566719	4.78762890325132\\
0.421332174384729	4.77963283881149\\
0.423278906557355	4.77158633665685\\
0.425234633452868	4.76348896976462\\
0.427199396630678	4.75534030578696\\
0.429173237842216	4.74713990695537\\
0.431156199031823	4.73888732998282\\
0.43314832233764	4.73058212596349\\
0.435149650092505	4.72222384027012\\
0.43716022482485	4.71381201244886\\
0.439180089259609	4.70534617611156\\
0.441209286319119	4.69682585882538\\
0.44324785912404	4.68825058199977\\
0.445295850994266	4.67961986077054\\
0.447353305449847	4.67093320388108\\
0.449420266211914	4.66219011356058\\
0.45149677720361	4.65339008539922\\
0.453582882551019	4.64453260822013\\
0.455678626584106	4.63561716394808\\
0.457784053837662	4.62664322747481\\
0.459899209052244	4.61761026652091\\
0.462024137175131	4.60851774149397\\
0.464158883361278	4.5993651053432\\
0.466303492974273	4.59015180341005\\
0.468458011587305	4.58087727327494\\
0.470622484984128	4.57154094459993\\
0.472796959160039	4.56214223896703\\
0.47498148032285	4.55268056971232\\
0.477176094893875	4.54315534175539\\
0.479380849508911	4.53356595142422\\
0.481595791019235	4.52391178627515\\
0.483820966492596	4.5141922249079\\
0.486056423214213	4.50440663677542\\
0.488302208687788	4.49455438198837\\
0.490558370636505	4.48463481111409\\
0.492824957004051	4.47464726496983\\
0.495102015955635	4.46459107441002\\
0.497389595879006	4.45446556010746\\
0.499687745385488	4.44427003232806\\
0.501996513311008	4.43400379069911\\
0.504315948717136	4.42366612397055\\
0.506646100892127	4.41325630976931\\
0.508987019351968	4.40277361434622\\
0.511338753841433	4.39221729231531\\
0.513701354335134	4.38158658638524\\
0.516074871038591	4.37088072708248\\
0.518459354389291	4.36009893246603\\
0.520854855057766	4.34924040783329\\
0.523261423948666	4.33830434541668\\
0.525679112201842	4.32728992407087\\
0.528107971193433	4.31619630894994\\
0.530548052536957	4.30502265117442\\
0.532999408084409	4.29376808748747\\
0.535462089927361	4.28243173990002\\
0.53793615039807	4.27101271532432\\
0.540421642070592	4.25951010519544\\
0.542918617761894	4.24792298508022\\
0.545427130532983	4.23625041427321\\
0.547947233690029	4.22449143537894\\
0.550478980785497	4.21264507388013\\
0.55302242561929	4.20071033769104\\
0.555577622239888	4.18868621669554\\
0.558144624945496	4.17657168226904\\
0.560723488285203	4.16436568678378\\
0.563314267060135	4.15206716309658\\
0.565917016324624	4.13967502401843\\
0.568531791387375	4.12718816176501\\
0.571158647812643	4.11460544738737\\
0.573797641421413	4.1019257301818\\
0.576448828292588	4.08914783707805\\
0.579112264764176	4.07627057200477\\
0.581788007434493	4.06329271523127\\
0.584476113163363	4.05021302268442\\
0.587176639073326	4.03703022523954\\
0.58988964255085	4.023743027984\\
0.592615181247555	4.01035010945235\\
0.595353313081437	3.99685012083149\\
0.598104096238094	3.9832416851345\\
0.600867589171969	3.96952339634155\\
0.603643850607587	3.95569381850628\\
0.606432939540806	3.94175148482593\\
0.609234915240071	3.92769489667344\\
0.61204983724767	3.91352252258945\\
0.614877765381002	3.89923279723231\\
0.617718759733849	3.8848241202838\\
0.62057288067765	3.87029485530832\\
0.623440188862786	3.85564332856307\\
0.626320745219869	3.84086782775652\\
0.629214610961034	3.8259666007526\\
0.632121847581245	3.81093785421739\\
0.635042516859596	3.79577975220535\\
0.637976680860628	3.78049041468163\\
0.640924401935645	3.76506791597695\\
0.643885742724042	3.7495102831711\\
0.646860766154633	3.73381549440117\\
0.649849535446989	3.71798147708989\\
0.652852114112785	3.70200610608968\\
0.655868565957143	3.68588720173723\\
0.658898955079995	3.66962252781327\\
0.661943345877439	3.65320978940195\\
0.665001803043112	3.63664663064351\\
0.668074391569561	3.61993063237368\\
0.671161176749628	3.6030593096428\\
0.674262224177834	3.58603010910701\\
0.677377599751775	3.56884040628319\\
0.680507369673521	3.55148750265904\\
0.683651600451024	3.53396862264857\\
0.68681035889953	3.5162809103829\\
0.689983712143002	3.4984214263252\\
0.693171727615541	3.48038714369784\\
0.696374473062822	3.46217494470874\\
0.699592016543537	3.44378161656298\\
0.702824426430835	3.42520384724441\\
0.706071771413777	3.40643822105083\\
0.7093341204988	3.3874812138647\\
0.712611543011175	3.36832918814013\\
0.715904108596489	3.34897838758479\\
0.719211887222119	3.32942493151364\\
0.722534949178721	3.30966480884948\\
0.725873365081725	3.28969387174261\\
0.729227205872832	3.26950782877959\\
0.732596542821523	3.24910223774827\\
0.735981447526577	3.22847249792278\\
0.739381991917587	3.20761384182905\\
0.742798248256492	3.18652132644715\\
0.746230289139111	3.16518982380255\\
0.749678187496688	3.14361401089342\\
0.753142016597437	3.12178835889557\\
0.756621850048105	3.09970712158049\\
0.760117761795533	3.077364322875\\
0.763629826128224	3.05475374348318\\
0.76715811767793	3.03186890648249\\
0.77070271142123	3.00870306179582\\
0.774263682681127	2.98524916943029\\
0.777841107128649	2.96149988136027\\
0.781435060784454	2.93744752191802\\
0.785045620020451	2.91308406653814\\
0.788672861561415	2.88840111868354\\
0.792316862486625	2.86338988475831\\
0.795977700231498	2.8380411467881\\
0.799655452589235	2.8123452326196\\
0.803350197712474	2.78629198335732\\
0.80706201411495	2.75987071771734\\
0.810790980673169	2.73307019293241\\
0.814537176628074	2.70587856179099\\
0.818300681586739	2.67828332533095\\
0.822081575524054	2.65027128063727\\
0.825879938784427	2.62182846310827\\
0.829695852083491	2.59294008245509\\
0.833529396509819	2.56359045158051\\
0.837380653526649	2.53376290734209\\
0.841249704973612	2.5034397220358\\
0.845136633068472	2.47260200423354\\
0.849041520408875	2.44122958736316\\
0.852964449974102	2.40930090412318\\
0.856905505126835	2.37679284446234\\
0.860864769614925	2.34368059441138\\
0.864842327573172	2.30993745250802\\
0.868838263525119	2.27553461987904\\
0.872852662384838	2.24044095919835\\
0.876885609458743	2.20462271667823\\
0.880937190447399	2.16804319990762\\
0.885007491447343	2.13066240263783\\
0.889096598952916	2.09243656541371\\
0.893204599858097	2.05331765809056\\
0.897331581458352	2.01325276653631\\
0.901477631452492	1.9721833608691\\
0.905642837944529	1.93004441596247\\
0.909827289445556	1.88676334599366\\
0.914031074875623	1.84225870253281\\
0.918254283565628	1.79643856860275\\
0.922497005259217	1.74919855704404\\
0.926759330114688	1.70041928692756\\
0.931041348706908	1.64996316115905\\
0.935343152029238	1.59767019286559\\
0.93966483149547	1.54335251269797\\
0.94400647894176	1.48678700810693\\
0.948368186628592	1.42770525317612\\
0.952750047242729	1.36577939900179\\
0.957152153899186	1.30060184599868\\
0.96157460014321	1.23165497691552\\
0.966017479952265	1.15826426936729\\
0.97048088773803	1.0795220429375\\
0.974964918348409	0.994155625745134\\
0.979469667069539	0.900280543489206\\
0.983995229627823	0.794885531642542\\
0.988541702191957	0.67257376242387\\
0.99310918137498	0.521573211845125\\
0.99769776423632	0.301477403634549\\
};
\addlegendentry{Stable ($\Re\aleph_+$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.00230754828387	0.301825040035882\\
1.00693863147603	0.523379585973082\\
1.01159111222383	0.676460471033836\\
1.01626508939299	0.801323899199851\\
1.02096066230605	0.909666850985579\\
1.02567793074442	1.00683865298471\\
1.03041699495059	1.09581696871738\\
1.03517795563018	1.17846087030315\\
1.03996091395412	1.25602294920616\\
1.0447659715608	1.32939449364822\\
1.04959323055823	1.3992363153974\\
1.05444279352617	1.46605434359505\\
1.05931476351837	1.53024606004456\\
1.06420924406472	1.59213044416822\\
1.06912633917348	1.65196806426484\\
1.07406615333343	1.7099750090705\\
1.07902879151618	1.76633282091559\\
1.08401435917833	1.82119574906286\\
1.08902296226373	1.87469615688103\\
1.09405470720574	1.92694862638418\\
1.0991097009295	1.97805312414446\\
1.10418805085416	2.02809747818111\\
1.10928986489522	2.07715934060375\\
1.11441525146679	2.12530776070512\\
1.11956431948388	2.17260445897668\\
1.12473717836475	2.21910486869659\\
1.12993393803322	2.26485899487236\\
1.135154708921	2.30991212819418\\
1.14039960197003	2.35430544281291\\
1.14566872863487	2.39807650022748\\
1.15096220088503	2.44125967668583\\
1.15628013120738	2.48388652781655\\
1.1616226326085	2.52598610139369\\
1.16698981861715	2.56758520696853\\
1.1723818032866	2.60870864941652\\
1.17779870119712	2.64937943212599\\
1.18324062745838	2.68961893451217\\
1.1887076977119	2.72944706770939\\
1.19420002813353	2.76888241162992\\
1.19971773543589	2.80794233604154\\
1.20526093687084	2.84664310788142\\
1.21082975023204	2.88499998666947\\
1.21642429385737	2.92302730959349\\
1.22204468663149	2.96073856759873\\
1.22769104798836	2.99814647361637\\
1.23336349791378	3.03526302389985\\
1.23906215694792	3.07209955330036\\
1.24478714618791	3.10866678519668\\
1.25053858729039	3.14497487669708\\
1.25631660247412	3.18103345964852\\
1.26212131452255	3.21685167791806\\
1.26795284678643	3.25243822135198\\
1.27381132318648	3.28780135676678\\
1.27969686821594	3.32294895628263\\
1.2856096069433	3.3578885232723\\
1.29154966501488	3.39262721616568\\
1.29751716865759	3.42717187032257\\
1.30351224468151	3.46152901816127\\
1.30953502048267	3.49570490771004\\
1.3155856240457	3.52970551972938\\
1.32166418394661	3.56353658353733\\
1.32777082935543	3.59720359165564\\
1.33390569003906	3.6307118133822\\
1.34006889636395	3.66406630738432\\
1.34626057929891	3.69727193339753\\
1.35248087041788	3.73033336310634\\
1.35872990190271	3.76325509027562\\
1.36500780654601	3.79604144019451\\
1.37131471775394	3.82869657848913\\
1.37765076954905	3.86122451935452\\
1.38401609657313	3.89362913325208\\
1.39041083409007	3.92591415411408\\
1.39683511798874	3.95808318609323\\
1.40328908478587	3.99013970989185\\
1.40977287162897	4.02208708870222\\
1.4162866162992	4.05392857378675\\
1.42283045721435	4.08566730972428\\
1.42940453343176	4.11730633934656\\
1.43600898465126	4.14884860838695\\
1.44264395121816	4.1802969698615\\
1.44930957412622	4.21165418820097\\
1.45600599502065	4.24292294315083\\
1.46273335620113	4.274105833455\\
1.46949180062482	4.30520538033765\\
1.47628147190939	4.33622403079649\\
1.4831025143361	4.36716416071984\\
1.48995507285285	4.39802807783879\\
1.49683929307726	4.42881802452501\\
1.50375532129974	4.45953618044391\\
1.51070330448665	4.49018466507219\\
1.51768339028341	4.52076554008808\\
1.52469572701757	4.55128081164211\\
1.53174046370208	4.58173243251561\\
1.53881775003835	4.61212230417344\\
1.54592773641948	4.64245227871754\\
1.55307057393346	4.67272416074679\\
1.56024641436637	4.70293970912868\\
1.5674554102056	4.73310063868797\\
1.57469771464309	4.76320862181677\\
1.5819734815786	4.79326529001075\\
1.58928286562298	4.8232722353353\\
1.59662602210143	4.8532310118257\\
1.60400310705682	4.88314313682474\\
1.61141427725302	4.91301009226127\\
1.6188596901782	4.94283332587274\\
1.62633950404819	4.97261425237477\\
1.63385387780986	5.00235425458044\\
1.64140297114447	5.03205468447203\\
1.64898694447106	5.06171686422746\\
1.65660595894991	5.09134208720395\\
1.6642601764859	5.12093161888095\\
1.67194975973199	5.15048669776431\\
1.67967487209265	5.18000853625378\\
1.68743567772738	5.20949832147548\\
1.69523234155412	5.23895721608116\\
1.70306502925284	5.26838635901578\\
1.71093390726901	5.29778686625497\\
1.71883914281715	5.32715983151375\\
1.72678090388436	5.35650632692793\\
1.73475935923393	5.38582740370941\\
1.74277467840892	5.4151240927766\\
1.75082703173572	5.44439740536113\\
1.75891659032773	5.47364833359189\\
1.76704352608895	5.50287785105741\\
1.77520801171763	5.53208691334766\\
1.78341022071001	5.56127645857599\\
1.7916503273639	5.59044740788234\\
1.79992850678248	5.61960066591823\\
1.80824493487795	5.64873712131468\\
1.81659978837533	5.67785764713339\\
1.82499324481615	5.7069631013023\\
1.83342548256229	5.73605432703589\\
1.84189668079971	5.76513215324102\\
1.8504070195423	5.79419739490881\\
1.85895667963569	5.82325085349326\\
1.86754584276108	5.85229331727708\\
1.87617469143912	5.88132556172523\\
1.8848434090338	5.91034834982672\\
1.8935521797563	5.93936243242512\\
1.90230118866894	5.96836854853826\\
1.91109062168914	5.99736742566748\\
1.91992066559328	6.02635978009695\\
1.92879150802078	6.05534631718328\\
1.93770333747799	6.08432773163607\\
1.94665634334226	6.11330470778938\\
1.95565071586595	6.14227791986483\\
1.96468664618045	6.17124803222643\\
1.97376432630026	6.20021569962749\\
1.98288394912707	6.22918156744997\\
1.99204570845387	6.25814627193648\\
2.00124979896904	6.28711044041526\\
2.0104964162605	6.31607469151834\\
2.01978575681988	6.34503963539321\\
2.02911801804668	6.37400587390813\\
2.03849339825246	6.4029740008514\\
2.04791209666509	6.43194460212477\\
2.05737431343291	6.46091825593122\\
2.06688024962908	6.48989553295722\\
2.07643010725577	6.51887699654985\\
2.0860240892485	6.54786320288874\\
2.09566239948043	6.57685470115319\\
2.10534524276671	6.60585203368451\\
2.1150728248688	6.63485573614384\\
2.12484535249888	6.66386633766551\\
2.13466303332424	6.69288436100621\\
2.14452607597167	6.72191032268997\\
2.15443469003188	6.75094473314925\\
2.16438908606402	6.77998809686208\\
2.17438947560008	6.80904091248557\\
2.18443607114943	6.83810367298577\\
2.19452908620331	6.86717686576412\\
2.20466873523941	6.89626097278043\\
2.21485523372636	6.92535647067272\\
2.22508879812837	6.95446383087382\\
2.2353696459098	6.98358351972496\\
2.24569799553977	7.01271599858644\\
2.25607406649686	7.04186172394534\\
2.26649807927369	7.07102114752059\\
2.27697025538168	7.10019471636524\\
2.2874908173557	7.12938287296621\\
2.29805998875885	7.15858605534148\\
2.30867799418717	7.18780469713486\\
2.31934505927443	7.21703922770838\\
2.33006141069692	7.24629007223241\\
2.34082727617829	7.27555765177349\\
2.35164288449435	7.30484238338009\\
2.36250846547795	7.33414468016623\\
2.37342425002387	7.36346495139304\\
2.38439047009372	7.3928036025484\\
2.39540735872088	7.42216103542467\\
2.40647515001542	7.45153764819451\\
2.41759407916913	7.48093383548494\\
2.42876438246045	7.51034998844965\\
2.43998629725955	7.53978649483955\\
2.45126006203334	7.56924373907181\\
2.46258591635055	7.59872210229711\\
2.47396410088681	7.62822196246549\\
2.4853948574298	7.65774369439057\\
2.49687842888433	7.68728766981241\\
2.50841505927754	7.71685425745882\\
2.52000499376409	7.74644382310538\\
2.53164847863135	7.77605672963407\\
2.54334576130465	7.80569333709056\\
2.55509709035251	7.83535400274023\\
2.56690271549195	7.86503908112305\\
2.5787628875938	7.89474892410704\\
2.59067785868801	7.92448388094078\\
2.60264788196901	7.95424429830461\\
2.61467321180109	7.98403052036079\\
2.62675410372384	8.01384288880259\\
2.63889081445751	8.04368174290225\\
2.65108360190854	8.07354741955801\\
2.66333272517498	8.10344025334005\\
2.67563844455205	8.13336057653548\\
2.68800102153761	8.16330871919245\\
2.70042071883777	8.19328500916325\\
2.71289780037247	8.22328977214652\\
2.72543253128103	8.25332333172862\\
2.73802517792786	8.28338600942414\\
2.75067600790807	8.31347812471555\\
2.76338529005317	8.34359999509205\\
2.7761532944368	8.37375193608763\\
2.78898029238044	8.40393426131836\\
2.8018665564592	8.43414728251894\\
2.81481236050758	8.46439130957849\\
2.82781797962534	8.49466665057565\\
2.8408836901833	8.52497361181294\\
2.85400976982924	8.55531249785052\\
2.86719649749377	8.58568361153919\\
2.8804441533963	8.61608725405281\\
2.89375301905095	8.6465237249201\\
2.90712337727258	8.67699332205571\\
2.92055551218275	8.70749634179085\\
2.93404970921579	8.73803307890322\\
2.94760625512486	8.7686038266464\\
2.96122543798803	8.79920887677866\\
2.97490754721444	8.82984851959132\\
2.98865287355038	8.86052304393637\\
3.00246170908555	8.89123273725385\\
3.0163343472592	8.92197788559846\\
3.0302710828664	8.95275877366583\\
3.0442722120643	8.98357568481827\\
3.05833803237843	9.01442890111\\
3.072468842709	9.04531870331197\\
3.08666494333727	9.07624537093625\\
3.10092663593193	9.10720918225987\\
3.11525422355549	9.13821041434834\\
3.12964801067075	9.16924934307869\\
3.14410830314726	9.20032624316214\\
3.15863540826782	9.23144138816629\\
3.17322963473498	9.262595050537\\
3.18789129267765	9.29378750161986\\
3.20262069365765	9.32501901168122\\
3.21741815067637	9.35628984992896\\
3.23228397818138	9.38760028453283\\
3.24721849207313	9.4189505826444\\
3.26222200971167	9.45034101041682\\
3.27729484992338	9.48177183302403\\
3.29243733300777	9.51324331467981\\
3.30764978074424	9.54475571865645\\
3.32293251639897	9.57630930730307\\
3.33828586473176	9.6079043420637\\
3.35371015200293	9.63954108349497\\
3.36920570598027	9.67121979128359\\
3.38477285594598	9.70294072426352\\
3.40041193270371	9.73470414043281\\
3.41612326858553	9.76651029697018\\
3.43190719745904	9.79835945025139\\
3.44776405473446	9.83025185586526\\
3.46369417737173	9.86218776862949\\
3.47969790388769	9.89416744260618\\
3.49577557436328	9.92619113111713\\
3.51192753045073	9.9582590867589\\
3.52815411538088	9.99037156141759\\
3.54445567397043	10.0225288062834\\
3.56083255262928	10.0547310718652\\
3.57728509936787	10.0869786080041\\
3.59381366380463	10.119271663888\\
3.61041859717334	10.1516104880649\\
3.62710025233065	10.1839953284564\\
3.64385898376354	10.216426432371\\
3.6606951475969	10.2489040465173\\
3.67760910160103	10.2814284170165\\
3.6946012051993	10.3139997894155\\
3.71167181947576	10.3466184086991\\
3.72882130718284	10.3792845193025\\
3.74605003274899	10.411998365123\\
3.76335836228653	10.4447601895324\\
3.78074666359935	10.4775702353885\\
3.79821530619073	10.5104287450466\\
3.81576466127125	10.5433359603713\\
3.8333951017666	10.5762921227471\\
3.85110700232557	10.6092974730901\\
3.86890073932798	10.6423522518586\\
3.88677669089267	10.6754566990638\\
3.90473523688556	10.7086110542806\\
3.92277675892772	10.741815556658\\
3.94090164040345	10.7750704449292\\
3.95911026646846	10.8083759574222\\
3.97740302405803	10.8417323320694\\
3.99578030189527	10.8751398064176\\
4.01424249049932	10.9085986176379\\
4.03278998219371	10.9421090025349\\
4.05142317111465	10.9756711975567\\
4.07014245321944	11.0092854388041\\
4.08894822629486	11.0429519620393\\
4.10784088996565	11.0766710026958\\
4.12682084570295	11.1104427958867\\
4.14588849683291	11.1442675764141\\
4.16504424854518	11.1781455787772\\
4.18428850790158	11.2120770371816\\
4.20362168384471	11.2460621855473\\
4.22304418720667	11.2801012575172\\
4.24255643071778	11.3141944864657\\
4.26215882901532	11.3483421055064\\
4.28185179865241	11.3825443475003\\
4.3016357581068	11.4168014450642\\
4.32151112778976	11.4511136305778\\
4.34147833005509	11.4854811361922\\
4.361537789208	11.5199041938369\\
4.38168993151419	11.5543830352282\\
4.40193518520887	11.5889178918755\\
4.4222739805059	11.62350899509\\
4.44270674960688	11.6581565759909\\
4.4632339267104	11.6928608655133\\
4.48385594802119	11.7276220944148\\
4.50457325175946	11.7624404932829\\
4.52538627817017	11.7973162925418\\
4.5462954695324	11.8322497224594\\
4.56730127016874	11.8672410131537\\
4.58840412645476	11.9022903945997\\
4.60960448682843	11.9373980966363\\
4.63090280179974	11.9725643489723\\
4.65229952396019	12.0077893811932\\
4.67379510799246	12.0430734227676\\
4.69539001068006	12.0784167030534\\
4.71708469091702	12.1138194513038\\
4.73887960971765	12.149281896674\\
4.76077523022637	12.1848042682269\\
4.78277201772748	12.2203867949392\\
4.80487043965513	12.2560297057073\\
4.82707096560318	12.2917332293535\\
4.84937406733524	12.3274975946315\\
4.87178021879463	12.363323030232\\
4.89428989611453	12.399209764789\\
4.91690357762803	12.4351580268849\\
4.93962174387832	12.4711680450564\\
4.96244487762892	12.5072400477996\\
4.98537346387389	12.5433742635759\\
5.00840798984821	12.5795709208172\\
5.03154894503805	12.6158302479313\\
5.05479682119124	12.652152473307\\
5.07815211232767	12.6885378253195\\
5.10161531474983	12.7249865323356\\
5.12518692705333	12.7614988227186\\
5.14886745013749	12.7980749248336\\
5.17265738721602	12.8347150670524\\
5.19655724382766	12.8714194777585\\
5.22056752784697	12.9081883853519\\
5.24468874949512	12.9450220182542\\
5.26892142135067	12.9819206049132\\
5.29326605836056	13.0188843738076\\
5.31772317785097	13.0559135534521\\
5.34229329953835	13.0930083724016\\
5.36697694554048	13.1301690592562\\
5.3917746403875	13.1673958426655\\
5.41668691103315	13.2046889513334\\
5.44171428686589	13.2420486140224\\
5.46685729972018	13.2794750595581\\
5.49211648388779	13.3169685168337\\
5.51749237612913	13.3545292148142\\
5.54298551568467	13.392157382541\\
5.56859644428641	13.4298532491357\\
5.59432570616938	13.4676170438051\\
5.62017384808319	13.5054489958446\\
5.64614141930367	13.5433493346429\\
5.67222897164454	13.581318289686\\
5.69843705946914	13.6193560905614\\
5.72476623970218	13.6574629669618\\
5.75121707184161	13.6956391486895\\
5.7777901179705	13.7338848656603\\
5.80448594276898	13.7722003479073\\
5.83130511352622	13.8105858255852\\
5.85824820015254	13.8490415289738\\
5.88531577519145	13.8875676884818\\
5.91250841383188	13.9261645346511\\
5.93982669392036	13.9648322981603\\
5.96727119597331	14.0035712098282\\
5.99484250318941	14.0423815006182\\
6.02254120146193	14.0812634016414\\
6.05036787939122	14.1202171441603\\
6.07832312829723	14.159242959593\\
6.10640754223204	14.1983410795162\\
6.13462171799251	14.237511735669\\
6.16296625513294	14.2767551599565\\
6.19144175597784	14.3160715844533\\
6.22004882563471	14.3554612414071\\
6.24878807200689	14.394924363242\\
6.2776601058065	14.4344611825619\\
6.30666554056741	14.4740719321542\\
6.33580499265825	14.5137568449929\\
6.36507908129557	14.5535161542422\\
6.39448842855694	14.5933500932598\\
6.42403365939419	14.6332588955999\\
6.4537154016467	14.6732427950172\\
6.48353428605472	14.7133020254693\\
6.5134909462728	14.7534368211208\\
6.54358601888323	14.7936474163456\\
6.57382014340959	14.8339340457312\\
6.6041939623303	14.8742969440809\\
6.63470812109235	14.9147363464175\\
6.66536326812491	14.9552524879864\\
6.69616005485322	14.9958456042584\\
6.72709913571234	15.0365159309331\\
6.75818116816111	15.0772637039421\\
6.78940681269611	15.1180891594516\\
6.82077673286568	15.1589925338658\\
6.85229159528406	15.1999740638297\\
6.8839520696455	15.2410339862323\\
6.91575882873853	15.2821725382095\\
6.94771254846024	15.3233899571469\\
6.97981390783066	15.364686480683\\
7.01206358900718	15.406062346712\\
7.04446227729904	15.4475177933866\\
7.07701066118189	15.4890530591212\\
7.10970943231244	15.5306683825942\\
7.14255928554313	15.5723640027516\\
7.17556091893692	15.6141401588093\\
7.20871503378214	15.655997090256\\
7.24202233460732	15.6979350368561\\
7.27548352919623	15.7399542386525\\
7.30909932860291	15.7820549359694\\
7.34287044716676	15.8242373694149\\
7.37679760252773	15.8665017798838\\
7.41088151564157	15.9088484085604\\
7.44512291079514	15.9512774969211\\
7.47952251562182	15.9937892867374\\
7.51408106111697	16.0363840200779\\
7.54879928165344	16.079061939312\\
7.58367791499719	16.1218232871113\\
7.618717702323	16.1646683064534\\
7.65391938823015	16.2075972406239\\
7.68928372075831	16.2506103332191\\
7.7248114514034	16.2937078281485\\
7.76050333513357	16.3368899696379\\
7.79636013040523	16.3801570022312\\
7.8323825991792	16.4235091707936\\
7.86857150693685	16.4669467205139\\
7.90492762269642	16.510469896907\\
7.94145171902934	16.5540789458165\\
7.97814457207662	16.5977741134172\\
8.0150069615654	16.6415556462175\\
8.05203967082547	16.6854237910622\\
8.08924348680594	16.7293787951345\\
8.12661920009194	16.773420905959\\
8.16416760492147	16.8175503714036\\
8.2018894992022	16.8617674396826\\
8.23978568452852	16.9060723593585\\
8.27785696619848	16.9504653793448\\
8.31610415323096	16.9949467489082\\
8.35452805838287	17.0395167176714\\
8.39312949816637	17.084175535615\\
8.43190929286625	17.1289234530801\\
8.47086826655741	17.173760720771\\
8.51000724712225	17.2186875897567\\
8.54932706626838	17.2637043114745\\
8.58882855954625	17.308811137731\\
8.62851256636689	17.3540083207056\\
8.66837993001978	17.3992961129522\\
8.70843149769072	17.4446747674016\\
8.74866812047991	17.4901445373638\\
8.78909065341995	17.5357056765307\\
8.82969995549409	17.5813584389778\\
8.87049688965441	17.6271030791668\\
8.9114823228402	17.6729398519482\\
8.9526571259964	17.7188690125627\\
8.99402217409204	17.7648908166445\\
9.03557834613893	17.8110055202227\\
9.07732652521023	17.8572133797242\\
9.1192675984593	17.9035146519756\\
9.16140245713852	17.9499095942053\\
9.20373199661822	17.9963984640462\\
9.24625711640574	18.0429815195375\\
9.2889787201645	18.0896590191271\\
9.33189771573324	18.1364312216739\\
9.37501501514529	18.1832983864498\\
9.41833153464795	18.2302607731421\\
9.461848194722	18.2773186418554\\
9.5055659201012	18.324472253114\\
9.54948563979197	18.3717218678643\\
9.59360828709314	18.4190677474765\\
9.63793479961579	18.4665101537471\\
9.68246611930312	18.5140493489008\\
9.72720319245054	18.561685595593\\
9.77214696972572	18.6094191569117\\
9.81729840618884	18.6572502963796\\
9.86265846131282	18.7051792779567\\
9.9082280990038	18.7532063660416\\
9.95400828762152	18.8013318254745\\
10	18.8495559215388\\
};
\addlegendentry{Unstable ($\Im\aleph_+$)}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	6.11597572365653\\
0.116015530173997	6.09768595094515\\
0.134596032415536	6.04340989882992\\
0.15615230060005	5.68379583961939\\
0.181160919420041	5.59912513778883\\
0.210174801133249	5.49993809600292\\
0.243835409826883	5.38282291840864\\
0.282886943462597	5.24369955540822\\
0.328192787251147	5.0784829389031\\
0.380754602122237	5.20449032874845\\
0.441734470314007	4.59349201259003\\
0.512480587696093	4.34632955999884\\
0.594557070854439	4.36210598579424\\
0.689778537938766	3.3977348699856\\
0.800250227816105	2.71070157757293\\
0.928414544519474	1.66243063606578\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.07710505603677	1.59835081899191\\
1.24960914129199	2.95001829057995\\
1.44974067037263	3.99516754072237\\
1.68192432488087	4.94188025723531\\
1.95129342263596	5.85368745330972\\
2.26380340952145	6.76029936453658\\
2.62636352765333	7.67929346308855\\
3.04698957090351	8.6237180630252\\
3.53498110503011	9.60105699253233\\
4.1011270705513	10.6202552475739\\
4.75794431400941	11.6834558657619\\
5.51995432128157	12.7983245396687\\
6.40400427119728	13.9683744257624\\
7.42963950759495	15.0620067581508\\
8.61953566475303	16.4051315991319\\
10	17.8410798803912\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_dispersion_Dr1e-03 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={We},
ymin=-350,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega T_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	-25.4237576498844\\
0.100462042134681	-25.4977091860309\\
0.100926219098705	-25.5718353040051\\
0.101392540755881	-25.6461364279066\\
0.101861017015598	-25.7206129829442\\
0.102331657833024	-25.7952653954394\\
0.102804473209331	-25.8700940928299\\
0.103279473191895	-25.9450995036732\\
0.103756667874519	-26.0202820576502\\
0.10423606739764	-26.0956421855686\\
0.104717681948552	-26.1711803193668\\
0.105201521761616	-26.2468968921173\\
0.10568759711848	-26.3227923380304\\
0.1061759183483	-26.398867092458\\
0.106666495827954	-26.4751215918971\\
0.107159339982267	-26.5515562739936\\
0.107654461284232	-26.6281715775461\\
0.108151870255229	-26.7049679425093\\
0.108651577465254	-26.7819458099982\\
0.109153593533139	-26.8591056222917\\
0.109657929126781	-26.9364478228363\\
0.110164594963366	-27.0139728562498\\
0.110673601809597	-27.0916811683257\\
0.111184960481927	-27.1695732060364\\
0.111698681846782	-27.2476494175373\\
0.112214776820798	-27.325910252171\\
0.112733256371049	-27.4043561604708\\
0.113254131515281	-27.4829875941647\\
0.113777413322149	-27.5618050061795\\
0.114303112911448	-27.6408088506449\\
0.114831241454351	-27.7199995828971\\
0.115361810173648	-27.799377659483\\
0.115894830343981	-27.8789435381644\\
0.116430313292088	-27.9586976779219\\
0.116968270397039	-28.038640538959\\
0.117508713090481	-28.1187725827061\\
0.118051652856881	-28.199094271825\\
0.118597101233767	-28.2796060702124\\
0.119145069811978	-28.3603084430048\\
0.119695570235904	-28.441201856582\\
0.120248614203741	-28.5222867785721\\
0.120804213467733	-28.6035636778549\\
0.121362379834424	-28.6850330245667\\
0.121923125164911	-28.7666952901045\\
0.122486461375093	-28.8485509471301\\
0.123052400435926	-28.9306004695747\\
0.123620954373677	-29.012844332643\\
0.124192135270178	-29.0952830128179\\
0.124765955263087	-29.1779169878646\\
0.12534242654614	-29.2607467368352\\
0.125921561369415	-29.343772740073\\
0.12650337203959	-29.4269954792172\\
0.127087870920206	-29.5104154372072\\
0.127675070431927	-29.5940330982873\\
0.128264983052806	-29.6778489480111\\
0.128857621318552	-29.7618634732462\\
0.129452997822792	-29.8460771621787\\
0.130051125217341	-29.930490504318\\
0.130652016212472	-30.0151039905014\\
0.131255683577184	-30.0999181128985\\
0.131862140139475	-30.1849333650166\\
0.132471398786612	-30.2701502417046\\
0.133083472465407	-30.3555692391584\\
0.133698374182495	-30.4411908549256\\
0.134316117004602	-30.5270155879101\\
0.134936714058831	-30.613043938377\\
0.135560178532937	-30.6992764079578\\
0.136186523675608	-30.7857134996549\\
0.136815762796747	-30.8723557178469\\
0.137447909267754	-30.9592035682935\\
0.138082976521809	-31.0462575581401\\
0.138720978054162	-31.1335181959235\\
0.139361927422414	-31.2209859915766\\
0.14000583824681	-31.3086614564335\\
0.140652724210524	-31.3965451032347\\
0.141302599059953	-31.4846374461322\\
0.14195547660501	-31.572939000695\\
0.142611370719413	-31.6614502839137\\
0.143270295340983	-31.7501718142065\\
0.143932264471941	-31.8391041114241\\
0.144597292179202	-31.9282476968549\\
0.145265392594678	-32.0176030932307\\
0.145936579915576	-32.1071708247321\\
0.146610868404698	-32.1969514169935\\
0.14728827239075	-32.286945397109\\
0.14796880626864	-32.3771532936379\\
0.148652484499786	-32.46757563661\\
0.149339321612425	-32.5582129575312\\
0.150029332201922	-32.6490657893895\\
0.150722530931076	-32.7401346666601\\
0.151418932530435	-32.8314201253116\\
0.15211855179861	-32.9229227028113\\
0.152821403602587	-33.0146429381314\\
0.153527502878042	-33.1065813717542\\
0.154236864629663	-33.1987385456788\\
0.154949503931463	-33.2911150034261\\
0.155665435927106	-33.3837112900455\\
0.156384675830225	-33.4765279521202\\
0.157107238924745	-33.5695655377738\\
0.157833140565212	-33.6628245966758\\
0.158562396177114	-33.7563056800482\\
0.159295021257212	-33.8500093406714\\
0.16003103137387	-33.9439361328902\\
0.160770442167382	-34.0380866126203\\
0.161513269350309	-34.1324613373546\\
0.162259528707809	-34.2270608661694\\
0.163009236097974	-34.3218857597305\\
0.163762407452169	-34.4169365803001\\
0.164519058775366	-34.512213891743\\
0.165279206146489	-34.6077182595331\\
0.166042865718753	-34.7034502507598\\
0.166810053720006	-34.7994104341349\\
0.167580786453077	-34.8955993799992\\
0.16835508029612	-34.9920176603289\\
0.169132951702965	-35.0886658487425\\
0.169914417203463	-35.1855445205079\\
0.170699493403841	-35.2826542525486\\
0.171488196987054	-35.3799956234512\\
0.172280544713139	-35.4775692134722\\
0.173076553419573	-35.5753756045446\\
0.173876240021625	-35.6734153802855\\
0.174679621512725	-35.7716891260029\\
0.175486714964815	-35.870197428703\\
0.176297537528721	-35.9689408770972\\
0.177112106434509	-36.0679200616098\\
0.177930438991858	-36.1671355743848\\
0.178752552590423	-36.2665880092937\\
0.17957846470021	-36.3662779619428\\
0.180408192871938	-36.4662060296807\\
0.181241754737424	-36.566372811606\\
0.182079168009946	-36.6667789085746\\
0.182920450484629	-36.7674249232077\\
0.183765620038817	-36.8683114598997\\
0.184614694632455	-36.9694391248254\\
0.18546769230847	-37.0708085259485\\
0.186324631193156	-37.1724202730294\\
0.187185529496558	-37.2742749776329\\
0.188050405512858	-37.3763732531367\\
0.188919277620767	-37.4787157147393\\
0.18979216428391	-37.5813029794681\\
0.190669084051225	-37.6841356661882\\
0.191550055557353	-37.7872143956103\\
0.192435097523033	-37.890539790299\\
0.193324228755505	-37.9941124746819\\
0.194217468148903	-38.0979330750576\\
0.195114834684662	-38.2020022196048\\
0.196016347431919	-38.3063205383904\\
0.196922025547917	-38.4108886633792\\
0.197831888278416	-38.5157072284419\\
0.198745954958098	-38.6207768693645\\
0.199664245010979	-38.7260982238575\\
0.200586777950823	-38.8316719315644\\
0.201513573381556	-38.9374986340716\\
0.20244465099768	-39.0435789749173\\
0.203380030584698	-39.1499135996009\\
0.204319732019527	-39.2565031555924\\
0.205263775270925	-39.3633482923422\\
0.206212180399914	-39.4704496612904\\
0.207164967560207	-39.5778079158768\\
0.208122156998634	-39.6854237115505\\
0.209083769055575	-39.7932977057799\\
0.210049824165392	-39.9014305580626\\
0.21102034285686	-40.0098229299356\\
0.211995345753607	-40.1184754849855\\
0.212974853574552	-40.2273888888587\\
0.213958887134342	-40.3365638092717\\
0.214947467343798	-40.4460009160218\\
0.215940615210357	-40.5557008809975\\
0.216938351838518	-40.6656643781891\\
0.217940698430295	-40.7758920837\\
0.218947676285662	-40.8863846757568\\
0.219959306803007	-40.997142834721\\
0.22097561147959	-41.1081672430998\\
0.221996611911995	-41.2194585855573\\
0.223022329796594	-41.331017548926\\
0.224052786930002	-41.442844822218\\
0.225088005209546	-41.5549410966371\\
0.226128006633728	-41.6673070655896\\
0.227172813302691	-41.7799434246971\\
0.22822244741869	-41.8928508718077\\
0.229276931286565	-42.0060301070084\\
0.230336287314213	-42.1194818326372\\
0.231400538013065	-42.2332067532953\\
0.232469705998565	-42.3472055758599\\
0.233543813990648	-42.4614790094964\\
0.234622884814226	-42.576027765671\\
0.235706941399673	-42.6908525581642\\
0.236796006783308	-42.805954103083\\
0.237890104107889	-42.9213331188746\\
0.238989256623105	-43.0369903263394\\
0.240093487686065	-43.1529264486443\\
0.241202820761801	-43.2691422113367\\
0.24231727942376	-43.3856383423577\\
0.243436887354311	-43.5024155720562\\
0.244561668345245	-43.6194746332032\\
0.245691646298279	-43.7368162610053\\
0.246826845225569	-43.8544411931197\\
0.247967289250216	-43.9723501696684\\
0.249113002606779	-44.0905439332527\\
0.250264009641792	-44.2090232289686\\
0.25142033481428	-44.3277888044211\\
0.252582002696278	-44.4468414097399\\
0.253749037973357	-44.5661817975947\\
0.254921465445142	-44.6858107232104\\
0.256099310025846	-44.8057289443834\\
0.257282596744793	-44.9259372214967\\
0.258471350746956	-45.0464363175371\\
0.259665597293487	-45.1672269981103\\
0.260865361762255	-45.2883100314585\\
0.262070669648385	-45.4096861884762\\
0.263281546564802	-45.5313562427278\\
0.264498018242772	-45.6533209704641\\
0.265720110532451	-45.7755811506402\\
0.266947849403432	-45.8981375649327\\
0.268181260945301	-46.0209909977574\\
0.269420371368188	-46.1441422362875\\
0.270665207003324	-46.2675920704718\\
0.271915794303602	-46.3913412930529\\
0.273172159844138	-46.5153906995862\\
0.274434330322836	-46.6397410884585\\
0.275702332560958	-46.7643932609074\\
0.276976193503689	-46.8893480210407\\
0.278255940220712	-47.0146061758559\\
0.279541599906786	-47.1401685352602\\
0.280833199882317	-47.2660359120909\\
0.282130767593947	-47.3922091221354\\
0.283434330615131	-47.5186889841525\\
0.284743916646725	-47.6454763198928\\
0.286059553517574	-47.7725719541206\\
0.287381269185107	-47.8999767146351\\
0.288709091735924	-48.0276914322924\\
0.290043049386399	-48.1557169410274\\
0.291383170483279	-48.284054077877\\
0.292729483504282	-48.4127036830021\\
0.294082017058706	-48.5416665997112\\
0.295440799888038	-48.6709436744838\\
0.29680586086656	-48.8005357569939\\
0.298177229001967	-48.9304437001345\\
0.299554933435981	-49.0606683600418\\
0.300939003444972	-49.1912105961201\\
0.302329468440578	-49.3220712710669\\
0.303726357970331	-49.4532512508987\\
0.305129701718287	-49.5847514049765\\
0.306539529505653	-49.7165726060325\\
0.307955871291423	-49.8487157301965\\
0.309378757173014	-49.9811816570231\\
0.310808217386906	-50.1139712695193\\
0.312244282309286	-50.2470854541722\\
0.313686982456688	-50.3805251009772\\
0.315136348486648	-50.5142911034675\\
0.316592411198352	-50.6483843587422\\
0.318055201533292	-50.7828057674969\\
0.319524750575921	-50.9175562340533\\
0.321001089554317	-51.0526366663899\\
0.322484249840844	-51.1880479761731\\
0.32397426295282	-51.3237910787887\\
0.325471160553185	-51.4598668933741\\
0.326974974451177	-51.5962763428505\\
0.328485736603004	-51.7330203539565\\
0.330003479112528	-51.8700998572811\\
0.331528234231942	-52.0075157872984\\
0.333060034362459	-52.1452690824022\\
0.334598912054997	-52.2833606849411\\
0.336144900010877	-52.4217915412544\\
0.337698031082509	-52.5605626017088\\
0.339258338274099	-52.6996748207354\\
0.340825854742345	-52.8391291568671\\
0.342400613797142	-52.9789265727775\\
0.343982648902293	-53.1190680353194\\
0.345571993676214	-53.2595545155646\\
0.347168681892656	-53.4003869888444\\
0.348772747481418	-53.5415664347906\\
0.350384224529067	-53.6830938373771\\
0.352003147279668	-53.8249701849624\\
0.353629550135504	-53.9671964703331\\
0.355263467657814	-54.1097736907477\\
0.356904934567523	-54.2527028479813\\
0.358553985745982	-54.3959849483714\\
0.360210656235707	-54.5396210028643\\
0.361874981241128	-54.6836120270621\\
0.363546996129332	-54.8279590412711\\
0.365226736430818	-54.9726630705509\\
0.366914237840249	-55.1177251447638\\
0.368609536217216	-55.2631462986261\\
0.370312667586993	-55.4089275717599\\
0.372023668141307	-55.5550700087454\\
0.373742574239106	-55.7015746591753\\
0.375469422407334	-55.8484425777091\\
0.3772042493417	-55.9956748241291\\
0.378947091907467	-56.1432724633973\\
0.380697987140229	-56.2912365657134\\
0.3824569722467	-56.439568206574\\
0.384224084605506	-56.5882684668329\\
0.385999361767977	-56.7373384327626\\
0.387782841458946	-56.8867791961168\\
0.38957456157755	-57.0365918541947\\
0.391374560198038	-57.1867775099061\\
0.393182875570577	-57.337337271838\\
0.394999546122064	-57.4882722543224\\
0.396824610456948	-57.639583577506\\
0.398658107358044	-57.7912723674205\\
0.400500075787361	-57.943339756055\\
0.402350554886929	-58.0957868814299\\
0.404209583979631	-58.2486148876719\\
0.406077202570037	-58.401824925091\\
0.407953450345245	-58.555418150259\\
0.409838367175726	-58.7093957260898\\
0.411731993116168	-58.8637588219209\\
0.413634368406327	-59.0185086135976\\
0.415545533471887	-59.1736462835581\\
0.417465528925314	-59.329173020921\\
0.419394395566719	-59.4850900215749\\
0.421332174384729	-59.6413984882691\\
0.423278906557355	-59.7980996307073\\
0.425234633452868	-59.9551946656433\\
0.427199396630678	-60.1126848169778\\
0.429173237842216	-60.2705713158592\\
0.431156199031823	-60.4288554007848\\
0.43314832233764	-60.5875383177059\\
0.435149650092505	-60.7466213201343\\
0.43716022482485	-60.9061056692521\\
0.439180089259609	-61.0659926340232\\
0.441209286319119	-61.2262834913082\\
0.44324785912404	-61.3869795259818\\
0.445295850994266	-61.5480820310527\\
0.447353305449847	-61.709592307787\\
0.449420266211914	-61.871511665834\\
0.45149677720361	-62.0338414233556\\
0.453582882551019	-62.1965829071584\\
0.455678626584106	-62.3597374528296\\
0.457784053837662	-62.5233064048757\\
0.459899209052244	-62.6872911168654\\
0.462024137175131	-62.8516929515753\\
0.464158883361278	-63.0165132811401\\
0.466303492974273	-63.181753487206\\
0.468458011587305	-63.3474149610887\\
0.470622484984128	-63.513499103935\\
0.472796959160039	-63.6800073268888\\
0.47498148032285	-63.8469410512615\\
0.477176094893875	-64.0143017087069\\
0.479380849508911	-64.182090741401\\
0.481595791019235	-64.3503096022263\\
0.483820966492596	-64.5189597549612\\
0.486056423214213	-64.6880426744746\\
0.488302208687788	-64.8575598469262\\
0.490558370636505	-65.0275127699719\\
0.492824957004051	-65.1979029529746\\
0.495102015955635	-65.3687319172224\\
0.497389595879006	-65.5400011961509\\
0.499687745385488	-65.7117123355738\\
0.501996513311008	-65.8838668939186\\
0.504315948717136	-66.0564664424706\\
0.506646100892127	-66.2295125656221\\
0.508987019351968	-66.403006861131\\
0.511338753841433	-66.5769509403859\\
0.513701354335134	-66.7513464286787\\
0.516074871038591	-66.9261949654866\\
0.518459354389291	-67.1014982047621\\
0.520854855057766	-67.2772578152311\\
0.523261423948666	-67.4534754807016\\
0.525679112201842	-67.6301529003808\\
0.528107971193433	-67.8072917892026\\
0.530548052536957	-67.9848938781654\\
0.532999408084409	-68.1629609146804\\
0.535462089927361	-68.3414946629313\\
0.53793615039807	-68.5204969042454\\
0.540421642070592	-68.6999694374769\\
0.542918617761894	-68.8799140794025\\
0.545427130532983	-69.0603326651304\\
0.547947233690029	-69.2412270485227\\
0.550478980785497	-69.422599102632\\
0.55302242561929	-69.6044507201526\\
0.555577622239888	-69.7867838138875\\
0.558144624945496	-69.9696003172312\\
0.560723488285203	-70.1529021846691\\
0.563314267060135	-70.3366913922946\\
0.565917016324624	-70.5209699383445\\
0.568531791387375	-70.7057398437531\\
0.571158647812643	-70.8910031527265\\
0.573797641421413	-71.0767619333375\\
0.576448828292588	-71.2630182781424\\
0.579112264764176	-71.4497743048204\\
0.581788007434493	-71.6370321568365\\
0.584476113163363	-71.82479400413\\
0.587176639073326	-72.0130620438278\\
0.58988964255085	-72.2018385009867\\
0.592615181247555	-72.3911256293621\\
0.595353313081437	-72.5809257122088\\
0.598104096238094	-72.7712410631116\\
0.600867589171969	-72.9620740268492\\
0.603643850607587	-73.1534269802934\\
0.606432939540806	-73.3453023333433\\
0.609234915240071	-73.5377025298989\\
0.61204983724767	-73.7306300488735\\
0.614877765381002	-73.9240874052491\\
0.617718759733849	-74.1180771511756\\
0.62057288067765	-74.3126018771165\\
0.623440188862786	-74.5076642130443\\
0.626320745219869	-74.7032668296865\\
0.629214610961034	-74.8994124398268\\
0.632121847581245	-75.0961037996638\\
0.635042516859596	-75.2933437102291\\
0.637976680860628	-75.491135018871\\
0.640924401935645	-75.6894806208041\\
0.643885742724042	-75.8883834607312\\
0.646860766154633	-76.0878465345405\\
0.649849535446989	-76.287872891082\\
0.652852114112785	-76.4884656340286\\
0.655868565957143	-76.6896279238273\\
0.658898955079995	-76.8913629797441\\
0.661943345877439	-77.0936740820098\\
0.665001803043112	-77.2965645740732\\
0.668074391569561	-77.5000378649662\\
0.671161176749628	-77.7040974317903\\
0.674262224177834	-77.9087468223307\\
0.677377599751775	-78.1139896578067\\
0.680507369673521	-78.3198296357665\\
0.683651600451024	-78.5262705331375\\
0.68681035889953	-78.7333162094407\\
0.689983712143002	-78.9409706101808\\
0.693171727615541	-79.1492377704249\\
0.696374473062822	-79.358121818581\\
0.699592016543537	-79.5676269803921\\
0.702824426430835	-79.7777575831598\\
0.706071771413777	-79.9885180602146\\
0.7093341204988	-80.1999129556506\\
0.712611543011175	-80.4119469293438\\
0.715904108596489	-80.6246247622758\\
0.719211887222119	-80.8379513621854\\
0.722534949178721	-81.0519317695735\\
0.725873365081725	-81.266571164089\\
0.729227205872832	-81.4818748713255\\
0.732596542821523	-81.6978483700617\\
0.735981447526577	-81.9144972999818\\
0.739381991917587	-82.1318274699159\\
0.742798248256492	-82.3498448666427\\
0.746230289139111	-82.5685556643042\\
0.749678187496688	-82.7879662344838\\
0.753142016597437	-83.0080831570067\\
0.756621850048105	-83.2289132315278\\
0.760117761795533	-83.4504634899776\\
0.763629826128224	-83.6727412099455\\
0.76715811767793	-83.8957539290899\\
0.77070271142123	-84.1195094606713\\
0.774263682681127	-84.3440159103193\\
0.777841107128649	-84.5692816941553\\
0.781435060784454	-84.7953155584075\\
0.785045620020451	-85.0221266006722\\
0.788672861561415	-85.2497242929932\\
0.792316862486625	-85.4781185069552\\
0.795977700231498	-85.7073195410088\\
0.799655452589235	-85.9373381502766\\
0.803350197712474	-86.1681855791227\\
0.80706201411495	-86.3998735968041\\
0.810790980673169	-86.6324145365719\\
0.814537176628074	-86.8658213386376\\
0.818300681586739	-87.1001075974858\\
0.822081575524054	-87.3352876140816\\
0.825879938784427	-87.5713764536108\\
0.829695852083491	-87.8083900094858\\
0.833529396509819	-88.0463450744732\\
0.837380653526649	-88.2852594199359\\
0.841249704973612	-88.5251518843558\\
0.845136633068472	-88.7660424725021\\
0.849041520408875	-89.0079524668569\\
0.852964449974102	-89.250904553207\\
0.856905505126835	-89.4949229626696\\
0.860864769614925	-89.7400336328671\\
0.864842327573172	-89.9862643915075\\
0.868838263525119	-90.2336451663089\\
0.872852662384838	-90.482208226047\\
0.876885609458743	-90.73198845857\\
0.880937190447399	-90.9830236929663\\
0.885007491447343	-91.2353550747849\\
0.889096598952916	-91.4890275054104\\
0.893204599858097	-91.7440901595518\\
0.897331581458352	-92.0005970985466\\
0.901477631452492	-92.2586080021296\\
0.905642837944529	-92.5181890479331\\
0.909827289445556	-92.7794139769457\\
0.914031074875623	-93.0423653954281\\
0.918254283565628	-93.3071363808607\\
0.922497005259217	-93.5738324835834\\
0.926759330114688	-93.8425742503905\\
0.931041348706908	-94.1135004469315\\
0.935343152029238	-94.3867722313307\\
0.93966483149547	-94.6625786468921\\
0.94400647894176	-94.9411439828281\\
0.948368186628592	-95.2227378444337\\
0.952750047242729	-95.5076892627127\\
0.957152153899186	-95.7964070220782\\
0.96157460014321	-96.0894099273434\\
0.966017479952265	-96.3873736911954\\
0.97048088773803	-96.6912071870996\\
0.974964918348409	-97.002184282739\\
0.979469667069539	-97.3221906509758\\
0.983995229627823	-97.6542387576642\\
0.988541702191957	-98.0037266346847\\
0.99310918137498	-98.382427512903\\
0.99769776423632	-98.8307490782533\\
1.00230754828387	-99.3609788809819\\
1.00693863147603	-99.5902591372819\\
1.01159111222383	-99.8200684688438\\
1.01626508939299	-100.050408096534\\
1.02096066230605	-100.281279244038\\
1.02567793074442	-100.512683137861\\
1.03041699495059	-100.744621007342\\
1.03517795563018	-100.977094084657\\
1.03996091395412	-101.210103604821\\
1.0447659715608	-101.443650805704\\
1.04959323055823	-101.67773692803\\
1.05444279352617	-101.912363215386\\
1.05931476351837	-102.147530914228\\
1.06420924406472	-102.38324127389\\
1.06912633917348	-102.619495546588\\
1.07406615333343	-102.856294987428\\
1.07902879151618	-103.093640854411\\
1.08401435917833	-103.331534408442\\
1.08902296226373	-103.569976913335\\
1.09405470720574	-103.808969635822\\
1.0991097009295	-104.048513845555\\
1.10418805085416	-104.288610815118\\
1.10928986489522	-104.529261820031\\
1.11441525146679	-104.770468138757\\
1.11956431948388	-105.012231052711\\
1.12473717836475	-105.254551846261\\
1.12993393803322	-105.497431806743\\
1.135154708921	-105.740872224461\\
1.14039960197003	-105.984874392697\\
1.14566872863487	-106.229439607717\\
1.15096220088503	-106.47456916878\\
1.15628013120738	-106.720264378141\\
1.1616226326085	-106.96652654106\\
1.16698981861715	-107.213356965811\\
1.1723818032866	-107.460756963685\\
1.17779870119712	-107.708727848999\\
1.18324062745838	-107.957270939105\\
1.1887076977119	-108.206387554391\\
1.19420002813353	-108.456079018295\\
1.19971773543589	-108.706346657309\\
1.20526093687084	-108.957191800983\\
1.21082975023204	-109.208615781938\\
1.21642429385737	-109.460619935869\\
1.22204468663149	-109.713205601553\\
1.22769104798836	-109.966374120856\\
1.23336349791378	-110.220126838742\\
1.23906215694792	-110.474465103276\\
1.24478714618791	-110.729390265636\\
1.25053858729039	-110.984903680117\\
1.25631660247412	-111.241006704139\\
1.26212131452255	-111.497700698254\\
1.26795284678643	-111.754987026155\\
1.27381132318648	-112.012867054681\\
1.27969686821594	-112.271342153824\\
1.2856096069433	-112.530413696738\\
1.29154966501488	-112.790083059747\\
1.29751716865759	-113.050351622348\\
1.30351224468151	-113.311220767225\\
1.30953502048267	-113.572691880249\\
1.3155856240457	-113.834766350491\\
1.32166418394661	-114.097445570227\\
1.32777082935543	-114.360730934946\\
1.33390569003906	-114.624623843357\\
1.34006889636395	-114.889125697395\\
1.34626057929891	-115.154237902233\\
1.35248087041788	-115.419961866284\\
1.35872990190271	-115.686299001212\\
1.36500780654601	-115.953250721939\\
1.37131471775394	-116.220818446651\\
1.37765076954905	-116.489003596807\\
1.38401609657313	-116.757807597146\\
1.39041083409007	-117.027231875695\\
1.39683511798874	-117.297277863775\\
1.40328908478587	-117.567946996012\\
1.40977287162897	-117.83924071034\\
1.4162866162992	-118.111160448013\\
1.42283045721435	-118.38370765361\\
1.42940453343176	-118.656883775044\\
1.43600898465126	-118.930690263568\\
1.44264395121816	-119.205128573784\\
1.44930957412622	-119.480200163653\\
1.45600599502065	-119.755906494496\\
1.46273335620113	-120.03224903101\\
1.46949180062482	-120.30922924127\\
1.47628147190939	-120.586848596739\\
1.4831025143361	-120.865108572275\\
1.48995507285285	-121.14401064614\\
1.49683929307726	-121.423556300007\\
1.50375532129974	-121.703747018968\\
1.51070330448665	-121.984584291542\\
1.51768339028341	-122.266069609682\\
1.52469572701757	-122.548204468785\\
1.53174046370208	-122.830990367697\\
1.53881775003835	-123.114428808726\\
1.54592773641948	-123.398521297642\\
1.55307057393346	-123.683269343694\\
1.56024641436637	-123.968674459611\\
1.5674554102056	-124.254738161613\\
1.57469771464309	-124.54146196942\\
1.5819734815786	-124.828847406258\\
1.58928286562298	-125.116895998867\\
1.59662602210143	-125.405609277512\\
1.60400310705682	-125.694988775987\\
1.61141427725302	-125.985036031628\\
1.6188596901782	-126.275752585315\\
1.62633950404819	-126.567139981487\\
1.63385387780986	-126.859199768145\\
1.64140297114447	-127.151933496863\\
1.64898694447106	-127.445342722794\\
1.65660595894991	-127.73942900468\\
1.6642601764859	-128.034193904862\\
1.67194975973199	-128.329638989283\\
1.67967487209265	-128.625765827502\\
1.68743567772738	-128.922575992698\\
1.69523234155412	-129.220071061681\\
1.70306502925284	-129.518252614901\\
1.71093390726901	-129.817122236451\\
1.71883914281715	-130.116681514085\\
1.72678090388436	-130.416932039215\\
1.73475935923393	-130.717875406929\\
1.74277467840892	-131.019513215994\\
1.75082703173572	-131.321847068869\\
1.75891659032773	-131.624878571707\\
1.76704352608895	-131.928609334369\\
1.77520801171763	-132.233040970431\\
1.78341022071001	-132.538175097193\\
1.7916503273639	-132.844013335685\\
1.79992850678248	-133.150557310679\\
1.80824493487795	-133.457808650697\\
1.81659978837533	-133.765768988017\\
1.82499324481615	-134.074439958686\\
1.83342548256229	-134.383823202523\\
1.84189668079971	-134.693920363133\\
1.8504070195423	-135.004733087914\\
1.85895667963569	-135.316263028064\\
1.86754584276108	-135.628511838594\\
1.87617469143912	-135.94148117833\\
1.8848434090338	-136.255172709929\\
1.8935521797563	-136.569588099884\\
1.90230118866894	-136.884729018532\\
1.91109062168914	-137.200597140066\\
1.91992066559328	-137.517194142542\\
1.92879150802078	-137.834521707887\\
1.93770333747799	-138.152581521912\\
1.94665634334226	-138.471375274314\\
1.95565071586595	-138.790904658693\\
1.96468664618045	-139.111171372554\\
1.97376432630026	-139.432177117322\\
1.98288394912707	-139.753923598344\\
1.99204570845387	-140.076412524907\\
2.00124979896904	-140.399645610239\\
2.0104964162605	-140.723624571522\\
2.01978575681988	-141.048351129901\\
2.02911801804668	-141.373827010493\\
2.03849339825246	-141.700053942395\\
2.04791209666509	-142.027033658693\\
2.05737431343291	-142.354767896475\\
2.06688024962908	-142.683258396834\\
2.07643010725577	-143.012506904884\\
2.0860240892485	-143.342515169764\\
2.09566239948043	-143.673284944649\\
2.10534524276671	-144.00481798676\\
2.1150728248688	-144.337116057374\\
2.12484535249888	-144.67018092183\\
2.13466303332424	-145.004014349542\\
2.14452607597167	-145.338618114008\\
2.15443469003188	-145.673993992817\\
2.16438908606402	-146.010143767659\\
2.17438947560008	-146.347069224337\\
2.18443607114943	-146.684772152774\\
2.19452908620331	-147.023254347024\\
2.20466873523941	-147.362517605281\\
2.21485523372636	-147.702563729887\\
2.22508879812837	-148.043394527344\\
2.2353696459098	-148.385011808323\\
2.24569799553977	-148.727417387673\\
2.25607406649686	-149.07061308443\\
2.26649807927369	-149.414600721827\\
2.27697025538168	-149.759382127308\\
2.2874908173557	-150.104959132528\\
2.29805998875885	-150.451333573374\\
2.30867799418717	-150.798507289966\\
2.31934505927443	-151.146482126673\\
2.33006141069692	-151.495259932117\\
2.34082727617829	-151.844842559187\\
2.35164288449435	-152.195231865048\\
2.36250846547795	-152.54642971115\\
2.37342425002387	-152.89843796324\\
2.38439047009372	-153.251258491368\\
2.39540735872088	-153.6048931699\\
2.40647515001542	-153.959343877527\\
2.41759407916913	-154.314612497277\\
2.42876438246045	-154.67070091652\\
2.43998629725955	-155.027611026985\\
2.45126006203334	-155.385344724762\\
2.46258591635055	-155.743903910319\\
2.47396410088681	-156.10329048851\\
2.4853948574298	-156.463506368582\\
2.49687842888433	-156.824553464191\\
2.50841505927754	-157.186433693405\\
2.52000499376409	-157.549148978721\\
2.53164847863135	-157.912701247071\\
2.54334576130465	-158.277092429834\\
2.55509709035251	-158.642324462846\\
2.56690271549195	-159.008399286409\\
2.5787628875938	-159.375318845302\\
2.59067785868801	-159.743085088794\\
2.60264788196901	-160.11169997065\\
2.61467321180109	-160.481165449144\\
2.62675410372384	-160.851483487069\\
2.63889081445751	-161.222656051747\\
2.65108360190854	-161.594685115039\\
2.66333272517498	-161.967572653358\\
2.67563844455205	-162.341320647676\\
2.68800102153761	-162.715931083537\\
2.70042071883777	-163.091405951066\\
2.71289780037247	-163.467747244982\\
2.72543253128103	-163.844956964604\\
2.73802517792786	-164.223037113868\\
2.75067600790807	-164.601989701331\\
2.76338529005317	-164.981816740187\\
2.7761532944368	-165.362520248275\\
2.78898029238044	-165.74410224809\\
2.8018665564592	-166.126564766793\\
2.81481236050758	-166.509909836225\\
2.82781797962534	-166.894139492914\\
2.8408836901833	-167.279255778088\\
2.85400976982924	-167.665260737685\\
2.86719649749377	-168.052156422364\\
2.8804441533963	-168.439944887516\\
2.89375301905095	-168.828628193276\\
2.90712337727258	-169.218208404531\\
2.92055551218275	-169.608687590933\\
2.93404970921579	-170.000067826912\\
2.94760625512486	-170.392351191683\\
2.96122543798803	-170.785539769259\\
2.97490754721444	-171.179635648463\\
2.98865287355038	-171.574640922936\\
3.00246170908555	-171.970557691153\\
3.0163343472592	-172.367388056428\\
3.0302710828664	-172.765134126932\\
3.0442722120643	-173.163798015699\\
3.05833803237843	-173.563381840637\\
3.072468842709	-173.963887724546\\
3.08666494333727	-174.365317795119\\
3.10092663593193	-174.767674184963\\
3.11525422355549	-175.170959031603\\
3.12964801067075	-175.5751744775\\
3.14410830314726	-175.980322670055\\
3.15863540826782	-176.386405761626\\
3.17322963473498	-176.793425909538\\
3.18789129267765	-177.201385276094\\
3.20262069365765	-177.610286028587\\
3.21741815067637	-178.020130339309\\
3.23228397818138	-178.430920385567\\
3.24721849207313	-178.842658349691\\
3.26222200971167	-179.255346419048\\
3.27729484992338	-179.668986786051\\
3.29243733300777	-180.083581648173\\
3.30764978074424	-180.499133207957\\
3.32293251639897	-180.91564367303\\
3.33828586473176	-181.333115256112\\
3.35371015200293	-181.75155017503\\
3.36920570598027	-182.170950652726\\
3.38477285594598	-182.591318917275\\
3.40041193270371	-183.012657201891\\
3.41612326858553	-183.434967744943\\
3.43190719745904	-183.858252789963\\
3.44776405473446	-184.282514585663\\
3.46369417737173	-184.707755385942\\
3.47969790388769	-185.133977449899\\
3.49577557436328	-185.561183041849\\
3.51192753045073	-185.989374431329\\
3.52815411538088	-186.418553893115\\
3.54445567397043	-186.848723707232\\
3.56083255262928	-187.279886158965\\
3.57728509936787	-187.712043538874\\
3.59381366380463	-188.145198142802\\
3.61041859717334	-188.579352271894\\
3.62710025233065	-189.014508232602\\
3.64385898376354	-189.4506683367\\
3.6606951475969	-189.887834901297\\
3.67760910160103	-190.32601024885\\
3.6946012051993	-190.765196707175\\
3.71167181947576	-191.205396609458\\
3.72882130718284	-191.64661229427\\
3.74605003274899	-192.088846105578\\
3.76335836228653	-192.532100392759\\
3.78074666359935	-192.976377510609\\
3.79821530619073	-193.42167981936\\
3.81576466127125	-193.868009684689\\
3.8333951017666	-194.315369477734\\
3.85110700232557	-194.763761575101\\
3.86890073932798	-195.213188358882\\
3.88677669089267	-195.663652216668\\
3.90473523688556	-196.115155541555\\
3.92277675892772	-196.567700732165\\
3.94090164040345	-197.021290192653\\
3.95911026646846	-197.475926332722\\
3.97740302405803	-197.931611567636\\
3.99578030189527	-198.388348318231\\
4.01424249049932	-198.846139010932\\
4.03278998219371	-199.30498607776\\
4.05142317111465	-199.764891956349\\
4.07014245321944	-200.22585908996\\
4.08894822629486	-200.687889927488\\
4.10784088996565	-201.150986923483\\
4.12682084570295	-201.615152538156\\
4.14588849683291	-202.080389237396\\
4.16504424854518	-202.546699492784\\
4.18428850790158	-203.014085781601\\
4.20362168384471	-203.482550586847\\
4.22304418720667	-203.95209639725\\
4.24255643071778	-204.422725707282\\
4.26215882901532	-204.894441017171\\
4.28185179865241	-205.367244832914\\
4.3016357581068	-205.84113966629\\
4.32151112778976	-206.316128034876\\
4.34147833005509	-206.792212462057\\
4.361537789208	-207.26939547704\\
4.38168993151419	-207.747679614871\\
4.40193518520887	-208.227067416443\\
4.4222739805059	-208.707561428514\\
4.44270674960688	-209.189164203718\\
4.4632339267104	-209.67187830058\\
4.48385594802119	-210.155706283527\\
4.50457325175946	-210.640650722906\\
4.52538627817017	-211.126714194994\\
4.5462954695324	-211.613899282013\\
4.56730127016874	-212.102208572143\\
4.58840412645476	-212.591644659538\\
4.60960448682843	-213.082210144336\\
4.63090280179974	-213.573907632677\\
4.65229952396019	-214.066739736713\\
4.67379510799246	-214.560709074625\\
4.69539001068006	-215.055818270635\\
4.71708469091702	-215.552069955021\\
4.73887960971765	-216.049466764129\\
4.76077523022637	-216.54801134039\\
4.78277201772748	-217.047706332333\\
4.80487043965513	-217.548554394597\\
4.82707096560318	-218.050558187948\\
4.84937406733524	-218.55372037929\\
4.87178021879463	-219.058043641684\\
4.89428989611453	-219.563530654356\\
4.91690357762803	-220.070184102717\\
4.93962174387832	-220.578006678373\\
4.96244487762892	-221.087001079142\\
4.98537346387389	-221.597170009067\\
5.00840798984821	-222.108516178431\\
5.03154894503805	-222.621042303771\\
5.05479682119124	-223.134751107891\\
5.07815211232767	-223.649645319881\\
5.10161531474983	-224.165727675126\\
5.12518692705333	-224.683000915324\\
5.14886745013749	-225.2014677885\\
5.17265738721602	-225.721131049019\\
5.19655724382766	-226.241993457603\\
5.22056752784697	-226.764057781344\\
5.24468874949512	-227.28732679372\\
5.26892142135067	-227.811803274607\\
5.29326605836056	-228.337490010298\\
5.31772317785097	-228.864389793513\\
5.34229329953835	-229.392505423419\\
5.36697694554048	-229.92183970564\\
5.3917746403875	-230.452395452276\\
5.41668691103315	-230.984175481915\\
5.44171428686589	-231.517182619648\\
5.46685729972018	-232.051419697087\\
5.49211648388779	-232.586889552378\\
5.51749237612913	-233.123595030214\\
5.54298551568467	-233.661538981854\\
5.56859644428641	-234.200724265137\\
5.59432570616938	-234.741153744495\\
5.62017384808319	-235.282830290971\\
5.64614141930367	-235.825756782232\\
5.67222897164454	-236.369936102586\\
5.69843705946914	-236.915371142997\\
5.72476623970218	-237.462064801099\\
5.75121707184161	-238.010019981214\\
5.7777901179705	-238.559239594364\\
5.80448594276898	-239.10972655829\\
5.83130511352622	-239.661483797465\\
5.85824820015254	-240.214514243111\\
5.88531577519145	-240.768820833212\\
5.91250841383188	-241.324406512534\\
5.93982669392036	-241.881274232637\\
5.96727119597331	-242.439426951891\\
5.99484250318941	-242.998867635495\\
6.02254120146193	-243.559599255489\\
6.05036787939122	-244.12162479077\\
6.07832312829723	-244.68494722711\\
6.10640754223204	-245.249569557172\\
6.13462171799251	-245.815494780522\\
6.16296625513294	-246.38272590365\\
6.19144175597784	-246.951265939983\\
6.22004882563471	-247.521117909901\\
6.24878807200689	-248.092284840755\\
6.2776601058065	-248.664769766879\\
6.30666554056741	-249.238575729613\\
6.33580499265825	-249.813705777311\\
6.36507908129557	-250.390162965363\\
6.39448842855694	-250.96795035621\\
6.42403365939419	-251.54707101936\\
6.4537154016467	-252.127528031402\\
6.48353428605472	-252.709324476026\\
6.5134909462728	-253.292463444037\\
6.54358601888323	-253.876948033374\\
6.57382014340959	-254.462781349121\\
6.6041939623303	-255.049966503531\\
6.63470812109235	-255.638506616036\\
6.66536326812491	-256.228404813268\\
6.69616005485322	-256.819664229072\\
6.72709913571234	-257.412288004527\\
6.75818116816111	-258.006279287957\\
6.78940681269611	-258.601641234955\\
6.82077673286568	-259.198377008391\\
6.85229159528406	-259.796489778437\\
6.8839520696455	-260.39598272258\\
6.91575882873853	-260.996859025637\\
6.94771254846024	-261.599121879776\\
6.97981390783066	-262.20277448453\\
7.01206358900718	-262.807820046816\\
7.04446227729904	-263.414261780952\\
7.07701066118189	-264.02210290867\\
7.10970943231244	-264.631346659139\\
7.14255928554313	-265.24199626898\\
7.17556091893692	-265.854054982279\\
7.20871503378214	-266.467526050612\\
7.24202233460732	-267.082412733056\\
7.27548352919623	-267.698718296209\\
7.30909932860291	-268.316446014206\\
7.34287044716676	-268.935599168739\\
7.37679760252773	-269.556181049071\\
7.41088151564157	-270.178194952056\\
7.44512291079514	-270.801644182155\\
7.47952251562182	-271.426532051456\\
7.51408106111697	-272.052861879687\\
7.54879928165344	-272.680636994238\\
7.58367791499719	-273.309860730177\\
7.618717702323	-273.940536430268\\
7.65391938823015	-274.572667444989\\
7.68928372075831	-275.206257132548\\
7.7248114514034	-275.841308858903\\
7.76050333513357	-276.47782599778\\
7.79636013040523	-277.115811930688\\
7.8323825991792	-277.75527004694\\
7.86857150693685	-278.396203743672\\
7.90492762269642	-279.038616425855\\
7.94145171902934	-279.682511506321\\
7.97814457207662	-280.327892405774\\
8.0150069615654	-280.974762552814\\
8.05203967082547	-281.623125383953\\
8.08924348680594	-282.272984343629\\
8.12661920009194	-282.924342884233\\
8.16416760492147	-283.577204466119\\
8.2018894992022	-284.231572557628\\
8.23978568452852	-284.887450635104\\
8.27785696619848	-285.544842182912\\
8.31610415323096	-286.203750693457\\
8.35452805838287	-286.864179667206\\
8.39312949816637	-287.526132612699\\
8.43190929286625	-288.189613046576\\
8.47086826655741	-288.854624493589\\
8.51000724712225	-289.521170486626\\
8.54932706626838	-290.189254566725\\
8.58882855954625	-290.858880283097\\
8.62851256636689	-291.530051193141\\
8.66837993001978	-292.202770862467\\
8.70843149769072	-292.877042864911\\
8.74866812047991	-293.552870782558\\
8.78909065341995	-294.230258205756\\
8.82969995549409	-294.90920873314\\
8.87049688965441	-295.589725971648\\
8.9114823228402	-296.271813536542\\
8.9526571259964	-296.955475051426\\
8.99402217409204	-297.640714148265\\
9.03557834613893	-298.327534467406\\
9.07732652521023	-299.015939657596\\
9.1192675984593	-299.705933376001\\
9.16140245713852	-300.397519288227\\
9.20373199661822	-301.090701068338\\
9.24625711640574	-301.785482398876\\
9.2889787201645	-302.481866970881\\
9.33189771573324	-303.17985848391\\
9.37501501514529	-303.879460646057\\
9.41833153464795	-304.580677173973\\
9.461848194722	-305.283511792884\\
9.5055659201012	-305.987968236614\\
9.54948563979197	-306.694050247602\\
9.59360828709314	-307.401761576923\\
9.63793479961579	-308.111105984307\\
9.68246611930312	-308.82208723816\\
9.72720319245054	-309.534709115587\\
9.77214696972572	-310.248975402403\\
9.81729840618884	-310.964889893164\\
9.86265846131282	-311.682456391179\\
9.9082280990038	-312.401678708535\\
9.95400828762152	-313.122560666116\\
10	-313.84510609362\\
};
\addlegendentry{Stable ($\Re\omega$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.00230754828387	0.301825040035882\\
1.00693863147603	0.523379585973082\\
1.01159111222383	0.676460471033836\\
1.01626508939299	0.801323899199851\\
1.02096066230605	0.909666850985579\\
1.02567793074442	1.00683865298471\\
1.03041699495059	1.09581696871738\\
1.03517795563018	1.17846087030315\\
1.03996091395412	1.25602294920616\\
1.0447659715608	1.32939449364822\\
1.04959323055823	1.3992363153974\\
1.05444279352617	1.46605434359505\\
1.05931476351837	1.53024606004457\\
1.06420924406472	1.59213044416822\\
1.06912633917348	1.65196806426484\\
1.07406615333343	1.7099750090705\\
1.07902879151618	1.76633282091559\\
1.08401435917833	1.82119574906286\\
1.08902296226373	1.87469615688103\\
1.09405470720574	1.92694862638418\\
1.0991097009295	1.97805312414446\\
1.10418805085416	2.02809747818111\\
1.10928986489522	2.07715934060375\\
1.11441525146679	2.12530776070512\\
1.11956431948388	2.17260445897668\\
1.12473717836475	2.21910486869659\\
1.12993393803322	2.26485899487236\\
1.135154708921	2.30991212819418\\
1.14039960197003	2.35430544281291\\
1.14566872863487	2.39807650022748\\
1.15096220088503	2.44125967668583\\
1.15628013120738	2.48388652781655\\
1.1616226326085	2.52598610139369\\
1.16698981861715	2.56758520696853\\
1.1723818032866	2.60870864941652\\
1.17779870119712	2.64937943212599\\
1.18324062745838	2.68961893451217\\
1.1887076977119	2.72944706770939\\
1.19420002813353	2.76888241162992\\
1.19971773543589	2.80794233604154\\
1.20526093687084	2.84664310788142\\
1.21082975023204	2.88499998666947\\
1.21642429385737	2.92302730959349\\
1.22204468663149	2.96073856759873\\
1.22769104798836	2.99814647361637\\
1.23336349791378	3.03526302389985\\
1.23906215694792	3.07209955330036\\
1.24478714618791	3.10866678519668\\
1.25053858729039	3.14497487669708\\
1.25631660247412	3.18103345964852\\
1.26212131452255	3.21685167791806\\
1.26795284678643	3.25243822135198\\
1.27381132318648	3.28780135676678\\
1.27969686821594	3.32294895628263\\
1.2856096069433	3.3578885232723\\
1.29154966501488	3.39262721616568\\
1.29751716865759	3.42717187032257\\
1.30351224468151	3.46152901816127\\
1.30953502048267	3.49570490771004\\
1.3155856240457	3.52970551972938\\
1.32166418394661	3.56353658353733\\
1.32777082935543	3.59720359165564\\
1.33390569003906	3.6307118133822\\
1.34006889636395	3.66406630738432\\
1.34626057929891	3.69727193339753\\
1.35248087041788	3.73033336310634\\
1.35872990190271	3.76325509027562\\
1.36500780654601	3.79604144019451\\
1.37131471775394	3.82869657848913\\
1.37765076954905	3.86122451935452\\
1.38401609657313	3.89362913325208\\
1.39041083409007	3.92591415411408\\
1.39683511798874	3.95808318609323\\
1.40328908478587	3.99013970989185\\
1.40977287162897	4.02208708870222\\
1.4162866162992	4.05392857378675\\
1.42283045721435	4.08566730972428\\
1.42940453343176	4.11730633934655\\
1.43600898465126	4.14884860838695\\
1.44264395121816	4.1802969698615\\
1.44930957412622	4.21165418820097\\
1.45600599502065	4.24292294315083\\
1.46273335620113	4.274105833455\\
1.46949180062482	4.30520538033765\\
1.47628147190939	4.33622403079649\\
1.4831025143361	4.36716416071984\\
1.48995507285285	4.39802807783879\\
1.49683929307726	4.42881802452501\\
1.50375532129974	4.45953618044391\\
1.51070330448665	4.49018466507219\\
1.51768339028341	4.52076554008808\\
1.52469572701757	4.55128081164211\\
1.53174046370208	4.58173243251561\\
1.53881775003835	4.61212230417344\\
1.54592773641948	4.64245227871754\\
1.55307057393346	4.67272416074679\\
1.56024641436637	4.70293970912868\\
1.5674554102056	4.73310063868797\\
1.57469771464309	4.76320862181677\\
1.5819734815786	4.79326529001075\\
1.58928286562298	4.8232722353353\\
1.59662602210143	4.8532310118257\\
1.60400310705682	4.88314313682474\\
1.61141427725302	4.91301009226127\\
1.6188596901782	4.94283332587274\\
1.62633950404819	4.97261425237477\\
1.63385387780986	5.00235425458044\\
1.64140297114447	5.03205468447203\\
1.64898694447106	5.06171686422746\\
1.65660595894991	5.09134208720395\\
1.6642601764859	5.12093161888095\\
1.67194975973199	5.15048669776431\\
1.67967487209265	5.18000853625377\\
1.68743567772738	5.20949832147548\\
1.69523234155412	5.23895721608116\\
1.70306502925284	5.26838635901578\\
1.71093390726901	5.29778686625497\\
1.71883914281715	5.32715983151375\\
1.72678090388436	5.35650632692793\\
1.73475935923393	5.38582740370941\\
1.74277467840892	5.4151240927766\\
1.75082703173572	5.44439740536113\\
1.75891659032773	5.47364833359189\\
1.76704352608895	5.50287785105741\\
1.77520801171763	5.53208691334766\\
1.78341022071001	5.56127645857599\\
1.7916503273639	5.59044740788234\\
1.79992850678248	5.61960066591823\\
1.80824493487795	5.64873712131468\\
1.81659978837533	5.67785764713339\\
1.82499324481615	5.7069631013023\\
1.83342548256229	5.73605432703589\\
1.84189668079971	5.76513215324102\\
1.8504070195423	5.7941973949088\\
1.85895667963569	5.82325085349326\\
1.86754584276108	5.85229331727708\\
1.87617469143912	5.88132556172523\\
1.8848434090338	5.91034834982672\\
1.8935521797563	5.93936243242512\\
1.90230118866894	5.96836854853826\\
1.91109062168914	5.99736742566748\\
1.91992066559328	6.02635978009694\\
1.92879150802078	6.05534631718328\\
1.93770333747799	6.08432773163607\\
1.94665634334226	6.11330470778938\\
1.95565071586595	6.14227791986483\\
1.96468664618045	6.17124803222643\\
1.97376432630026	6.20021569962749\\
1.98288394912707	6.22918156744998\\
1.99204570845387	6.25814627193648\\
2.00124979896904	6.28711044041526\\
2.0104964162605	6.31607469151834\\
2.01978575681988	6.34503963539322\\
2.02911801804668	6.37400587390813\\
2.03849339825246	6.4029740008514\\
2.04791209666509	6.43194460212477\\
2.05737431343291	6.46091825593122\\
2.06688024962908	6.48989553295722\\
2.07643010725577	6.51887699654984\\
2.0860240892485	6.54786320288874\\
2.09566239948043	6.57685470115319\\
2.10534524276671	6.60585203368451\\
2.1150728248688	6.63485573614384\\
2.12484535249888	6.66386633766551\\
2.13466303332424	6.69288436100621\\
2.14452607597167	6.72191032268997\\
2.15443469003188	6.75094473314925\\
2.16438908606402	6.77998809686208\\
2.17438947560008	6.80904091248557\\
2.18443607114943	6.83810367298577\\
2.19452908620331	6.86717686576412\\
2.20466873523941	6.89626097278043\\
2.21485523372636	6.92535647067272\\
2.22508879812837	6.95446383087382\\
2.2353696459098	6.98358351972496\\
2.24569799553977	7.01271599858644\\
2.25607406649686	7.04186172394534\\
2.26649807927369	7.07102114752059\\
2.27697025538168	7.10019471636524\\
2.2874908173557	7.12938287296621\\
2.29805998875885	7.15858605534148\\
2.30867799418717	7.18780469713485\\
2.31934505927443	7.21703922770838\\
2.33006141069692	7.24629007223241\\
2.34082727617829	7.27555765177349\\
2.35164288449435	7.30484238338009\\
2.36250846547795	7.33414468016623\\
2.37342425002387	7.36346495139304\\
2.38439047009372	7.3928036025484\\
2.39540735872088	7.42216103542467\\
2.40647515001542	7.45153764819451\\
2.41759407916913	7.48093383548494\\
2.42876438246045	7.51034998844964\\
2.43998629725955	7.53978649483955\\
2.45126006203334	7.56924373907181\\
2.46258591635055	7.59872210229711\\
2.47396410088681	7.62822196246549\\
2.4853948574298	7.65774369439057\\
2.49687842888433	7.68728766981241\\
2.50841505927754	7.71685425745882\\
2.52000499376409	7.74644382310538\\
2.53164847863135	7.77605672963407\\
2.54334576130465	7.80569333709056\\
2.55509709035251	7.83535400274023\\
2.56690271549195	7.86503908112305\\
2.5787628875938	7.89474892410704\\
2.59067785868801	7.92448388094078\\
2.60264788196901	7.95424429830461\\
2.61467321180109	7.98403052036079\\
2.62675410372384	8.01384288880259\\
2.63889081445751	8.04368174290225\\
2.65108360190854	8.07354741955801\\
2.66333272517498	8.10344025334005\\
2.67563844455205	8.13336057653548\\
2.68800102153761	8.16330871919245\\
2.70042071883777	8.19328500916325\\
2.71289780037247	8.22328977214652\\
2.72543253128103	8.25332333172862\\
2.73802517792786	8.28338600942414\\
2.75067600790807	8.31347812471555\\
2.76338529005317	8.34359999509205\\
2.7761532944368	8.37375193608763\\
2.78898029238044	8.40393426131835\\
2.8018665564592	8.43414728251894\\
2.81481236050758	8.46439130957849\\
2.82781797962534	8.49466665057565\\
2.8408836901833	8.52497361181294\\
2.85400976982924	8.55531249785052\\
2.86719649749377	8.58568361153919\\
2.8804441533963	8.61608725405281\\
2.89375301905095	8.6465237249201\\
2.90712337727258	8.67699332205571\\
2.92055551218275	8.70749634179085\\
2.93404970921579	8.73803307890322\\
2.94760625512486	8.7686038266464\\
2.96122543798803	8.79920887677866\\
2.97490754721444	8.82984851959131\\
2.98865287355038	8.86052304393637\\
3.00246170908555	8.89123273725385\\
3.0163343472592	8.92197788559846\\
3.0302710828664	8.95275877366583\\
3.0442722120643	8.98357568481827\\
3.05833803237843	9.01442890111\\
3.072468842709	9.04531870331197\\
3.08666494333727	9.07624537093625\\
3.10092663593193	9.10720918225987\\
3.11525422355549	9.13821041434834\\
3.12964801067075	9.16924934307869\\
3.14410830314726	9.20032624316214\\
3.15863540826782	9.23144138816629\\
3.17322963473498	9.262595050537\\
3.18789129267765	9.29378750161986\\
3.20262069365765	9.32501901168122\\
3.21741815067637	9.35628984992896\\
3.23228397818138	9.38760028453283\\
3.24721849207313	9.4189505826444\\
3.26222200971167	9.45034101041682\\
3.27729484992338	9.48177183302403\\
3.29243733300777	9.51324331467981\\
3.30764978074424	9.54475571865645\\
3.32293251639897	9.57630930730307\\
3.33828586473176	9.6079043420637\\
3.35371015200293	9.63954108349497\\
3.36920570598027	9.67121979128359\\
3.38477285594598	9.70294072426353\\
3.40041193270371	9.73470414043281\\
3.41612326858553	9.76651029697018\\
3.43190719745904	9.79835945025139\\
3.44776405473446	9.83025185586526\\
3.46369417737173	9.86218776862949\\
3.47969790388769	9.89416744260618\\
3.49577557436328	9.92619113111713\\
3.51192753045073	9.9582590867589\\
3.52815411538088	9.99037156141759\\
3.54445567397043	10.0225288062834\\
3.56083255262928	10.0547310718652\\
3.57728509936787	10.0869786080041\\
3.59381366380463	10.119271663888\\
3.61041859717334	10.1516104880649\\
3.62710025233065	10.1839953284564\\
3.64385898376354	10.216426432371\\
3.6606951475969	10.2489040465173\\
3.67760910160103	10.2814284170165\\
3.6946012051993	10.3139997894155\\
3.71167181947576	10.3466184086991\\
3.72882130718284	10.3792845193025\\
3.74605003274899	10.411998365123\\
3.76335836228653	10.4447601895324\\
3.78074666359935	10.4775702353885\\
3.79821530619073	10.5104287450466\\
3.81576466127125	10.5433359603713\\
3.8333951017666	10.5762921227471\\
3.85110700232557	10.6092974730901\\
3.86890073932798	10.6423522518586\\
3.88677669089267	10.6754566990638\\
3.90473523688556	10.7086110542806\\
3.92277675892772	10.741815556658\\
3.94090164040345	10.7750704449292\\
3.95911026646846	10.8083759574222\\
3.97740302405803	10.8417323320694\\
3.99578030189527	10.8751398064176\\
4.01424249049932	10.9085986176379\\
4.03278998219371	10.9421090025349\\
4.05142317111465	10.9756711975567\\
4.07014245321944	11.0092854388041\\
4.08894822629486	11.0429519620393\\
4.10784088996565	11.0766710026958\\
4.12682084570295	11.1104427958867\\
4.14588849683291	11.1442675764141\\
4.16504424854518	11.1781455787772\\
4.18428850790158	11.2120770371816\\
4.20362168384471	11.2460621855473\\
4.22304418720667	11.2801012575172\\
4.24255643071778	11.3141944864657\\
4.26215882901532	11.3483421055064\\
4.28185179865241	11.3825443475003\\
4.3016357581068	11.4168014450642\\
4.32151112778976	11.4511136305778\\
4.34147833005509	11.4854811361922\\
4.361537789208	11.5199041938369\\
4.38168993151419	11.5543830352282\\
4.40193518520887	11.5889178918755\\
4.4222739805059	11.62350899509\\
4.44270674960688	11.6581565759909\\
4.4632339267104	11.6928608655133\\
4.48385594802119	11.7276220944148\\
4.50457325175946	11.7624404932829\\
4.52538627817017	11.7973162925418\\
4.5462954695324	11.8322497224594\\
4.56730127016874	11.8672410131537\\
4.58840412645476	11.9022903945997\\
4.60960448682843	11.9373980966363\\
4.63090280179974	11.9725643489723\\
4.65229952396019	12.0077893811932\\
4.67379510799246	12.0430734227676\\
4.69539001068006	12.0784167030534\\
4.71708469091702	12.1138194513038\\
4.73887960971765	12.149281896674\\
4.76077523022637	12.1848042682269\\
4.78277201772748	12.2203867949392\\
4.80487043965513	12.2560297057073\\
4.82707096560318	12.2917332293535\\
4.84937406733524	12.3274975946315\\
4.87178021879463	12.363323030232\\
4.89428989611453	12.399209764789\\
4.91690357762803	12.4351580268849\\
4.93962174387832	12.4711680450564\\
4.96244487762892	12.5072400477996\\
4.98537346387389	12.5433742635759\\
5.00840798984821	12.5795709208172\\
5.03154894503805	12.6158302479313\\
5.05479682119124	12.652152473307\\
5.07815211232767	12.6885378253195\\
5.10161531474983	12.7249865323356\\
5.12518692705333	12.7614988227186\\
5.14886745013749	12.7980749248336\\
5.17265738721602	12.8347150670524\\
5.19655724382766	12.8714194777585\\
5.22056752784697	12.9081883853519\\
5.24468874949512	12.9450220182542\\
5.26892142135067	12.9819206049132\\
5.29326605836056	13.0188843738076\\
5.31772317785097	13.0559135534521\\
5.34229329953835	13.0930083724016\\
5.36697694554048	13.1301690592562\\
5.3917746403875	13.1673958426655\\
5.41668691103315	13.2046889513334\\
5.44171428686589	13.2420486140224\\
5.46685729972018	13.2794750595581\\
5.49211648388779	13.3169685168337\\
5.51749237612913	13.3545292148142\\
5.54298551568467	13.392157382541\\
5.56859644428641	13.4298532491357\\
5.59432570616938	13.4676170438051\\
5.62017384808319	13.5054489958446\\
5.64614141930367	13.5433493346429\\
5.67222897164454	13.581318289686\\
5.69843705946914	13.6193560905614\\
5.72476623970218	13.6574629669618\\
5.75121707184161	13.6956391486895\\
5.7777901179705	13.7338848656603\\
5.80448594276898	13.7722003479073\\
5.83130511352622	13.8105858255852\\
5.85824820015254	13.8490415289738\\
5.88531577519145	13.8875676884818\\
5.91250841383188	13.9261645346511\\
5.93982669392036	13.9648322981603\\
5.96727119597331	14.0035712098282\\
5.99484250318941	14.0423815006182\\
6.02254120146193	14.0812634016414\\
6.05036787939122	14.1202171441603\\
6.07832312829723	14.159242959593\\
6.10640754223204	14.1983410795162\\
6.13462171799251	14.237511735669\\
6.16296625513294	14.2767551599565\\
6.19144175597784	14.3160715844533\\
6.22004882563471	14.3554612414071\\
6.24878807200689	14.394924363242\\
6.2776601058065	14.4344611825619\\
6.30666554056741	14.4740719321542\\
6.33580499265825	14.5137568449929\\
6.36507908129557	14.5535161542422\\
6.39448842855694	14.5933500932598\\
6.42403365939419	14.6332588955999\\
6.4537154016467	14.6732427950172\\
6.48353428605472	14.7133020254693\\
6.5134909462728	14.7534368211207\\
6.54358601888323	14.7936474163456\\
6.57382014340959	14.8339340457312\\
6.6041939623303	14.8742969440809\\
6.63470812109235	14.9147363464175\\
6.66536326812491	14.9552524879864\\
6.69616005485322	14.9958456042584\\
6.72709913571234	15.0365159309331\\
6.75818116816111	15.0772637039421\\
6.78940681269611	15.1180891594516\\
6.82077673286568	15.1589925338658\\
6.85229159528406	15.1999740638297\\
6.8839520696455	15.2410339862323\\
6.91575882873853	15.2821725382095\\
6.94771254846024	15.3233899571469\\
6.97981390783066	15.364686480683\\
7.01206358900718	15.406062346712\\
7.04446227729904	15.4475177933866\\
7.07701066118189	15.4890530591212\\
7.10970943231244	15.5306683825942\\
7.14255928554313	15.5723640027516\\
7.17556091893692	15.6141401588093\\
7.20871503378214	15.655997090256\\
7.24202233460732	15.6979350368561\\
7.27548352919623	15.7399542386525\\
7.30909932860291	15.7820549359694\\
7.34287044716676	15.8242373694149\\
7.37679760252773	15.8665017798838\\
7.41088151564157	15.9088484085604\\
7.44512291079514	15.9512774969211\\
7.47952251562182	15.9937892867374\\
7.51408106111697	16.0363840200779\\
7.54879928165344	16.079061939312\\
7.58367791499719	16.1218232871113\\
7.618717702323	16.1646683064534\\
7.65391938823015	16.2075972406239\\
7.68928372075831	16.2506103332191\\
7.7248114514034	16.2937078281485\\
7.76050333513357	16.3368899696379\\
7.79636013040523	16.3801570022312\\
7.8323825991792	16.4235091707936\\
7.86857150693685	16.4669467205139\\
7.90492762269642	16.510469896907\\
7.94145171902934	16.5540789458165\\
7.97814457207662	16.5977741134172\\
8.0150069615654	16.6415556462175\\
8.05203967082547	16.6854237910622\\
8.08924348680594	16.7293787951345\\
8.12661920009194	16.773420905959\\
8.16416760492147	16.8175503714036\\
8.2018894992022	16.8617674396826\\
8.23978568452852	16.9060723593585\\
8.27785696619848	16.9504653793448\\
8.31610415323096	16.9949467489082\\
8.35452805838287	17.0395167176714\\
8.39312949816637	17.084175535615\\
8.43190929286625	17.1289234530801\\
8.47086826655741	17.173760720771\\
8.51000724712225	17.2186875897567\\
8.54932706626838	17.2637043114745\\
8.58882855954625	17.308811137731\\
8.62851256636689	17.3540083207056\\
8.66837993001978	17.3992961129522\\
8.70843149769072	17.4446747674016\\
8.74866812047991	17.4901445373638\\
8.78909065341995	17.5357056765307\\
8.82969995549409	17.5813584389778\\
8.87049688965441	17.6271030791668\\
8.9114823228402	17.6729398519482\\
8.9526571259964	17.7188690125627\\
8.99402217409204	17.7648908166445\\
9.03557834613893	17.8110055202227\\
9.07732652521023	17.8572133797243\\
9.1192675984593	17.9035146519756\\
9.16140245713852	17.9499095942053\\
9.20373199661822	17.9963984640462\\
9.24625711640574	18.0429815195375\\
9.2889787201645	18.0896590191271\\
9.33189771573324	18.1364312216739\\
9.37501501514529	18.1832983864498\\
9.41833153464795	18.2302607731421\\
9.461848194722	18.2773186418554\\
9.5055659201012	18.324472253114\\
9.54948563979197	18.3717218678643\\
9.59360828709314	18.4190677474765\\
9.63793479961579	18.4665101537471\\
9.68246611930312	18.5140493489008\\
9.72720319245054	18.561685595593\\
9.77214696972572	18.6094191569117\\
9.81729840618884	18.6572502963796\\
9.86265846131282	18.7051792779567\\
9.9082280990038	18.7532063660416\\
9.95400828762152	18.8013318254745\\
10	18.8495559215388\\
};
\addlegendentry{Unstable ($\Im\omega$)}

\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_example_Dr1_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma$},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\waveamplitude / \waveamplitude_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	0.999981210249652\\
0.002002002002002	0.999924841704718\\
0.003003003003003	0.999830896483499\\
0.004004004004004	0.99969937811641\\
0.005005005005005	0.999530291545846\\
0.00600600600600601	0.999323643125995\\
0.00700700700700701	0.999079440622602\\
0.00800800800800801	0.998797693212674\\
0.00900900900900901	0.99847841148414\\
0.01001001001001	0.998121607435447\\
0.011011011011011	0.997727294475112\\
0.012012012012012	0.997295487421221\\
0.013013013013013	0.996826202500866\\
0.014014014014014	0.996319457349541\\
0.015015015015015	0.995775271010475\\
0.016016016016016	0.995193663933919\\
0.017017017017017	0.994574657976377\\
0.018018018018018	0.993918276399784\\
0.019019019019019	0.993224543870631\\
0.02002002002002	0.99249348645904\\
0.021021021021021	0.991725131637785\\
0.022022022022022	0.990919508281255\\
0.023023023023023	0.990076646664374\\
0.024024024024024	0.989196578461461\\
0.025025025025025	0.98827933674504\\
0.026026026026026	0.987324955984596\\
0.027027027027027	0.986333472045281\\
0.028028028028028	0.985304922186567\\
0.029029029029029	0.984239345060844\\
0.03003003003003	0.983136780711969\\
0.031031031031031	0.981997270573759\\
0.032032032032032	0.980820857468437\\
0.033033033033033	0.979607585605018\\
0.034034034034034	0.978357500577655\\
0.035035035035035	0.977070649363918\\
0.036036036036036	0.975747080323033\\
0.037037037037037	0.974386843194065\\
0.038038038038038	0.972989989094045\\
0.039039039039039	0.971556570516052\\
0.04004004004004	0.970086641327242\\
0.041041041041041	0.968580256766819\\
0.042042042042042	0.967037473443963\\
0.043043043043043	0.965458349335701\\
0.044044044044044	0.963842943784728\\
0.045045045045045	0.962191317497179\\
0.0460460460460461	0.960503532540344\\
0.0470470470470471	0.95877965234034\\
0.0480480480480481	0.957019741679724\\
0.0490490490490491	0.95522386669506\\
0.0500500500500501	0.953392094874432\\
0.0510510510510511	0.951524495054911\\
0.0520520520520521	0.949621137419967\\
0.0530530530530531	0.947682093496828\\
0.0540540540540541	0.945707436153797\\
0.055055055055055	0.943697239597512\\
0.056056056056056	0.941651579370154\\
0.0570570570570571	0.939570532346614\\
0.0580580580580581	0.9374541767316\\
0.0590590590590591	0.935302592056699\\
0.0600600600600601	0.93311585917739\\
0.0610610610610611	0.930894060270001\\
0.0620620620620621	0.928637278828626\\
0.0630630630630631	0.926345599661986\\
0.0640640640640641	0.924019108890238\\
0.0650650650650651	0.921657893941745\\
0.0660660660660661	0.919262043549786\\
0.0670670670670671	0.916831647749221\\
0.0680680680680681	0.914366797873112\\
0.0690690690690691	0.911867586549286\\
0.0700700700700701	0.909334107696856\\
0.0710710710710711	0.906766456522694\\
0.0720720720720721	0.904164729517848\\
0.0730730730730731	0.90152902445392\\
0.0740740740740741	0.89885944037939\\
0.0750750750750751	0.896156077615895\\
0.0760760760760761	0.893419037754458\\
0.0770770770770771	0.89064842365167\\
0.0780780780780781	0.887844339425825\\
0.0790790790790791	0.88500689045301\\
0.0800800800800801	0.882136183363138\\
0.0810810810810811	0.879232326035951\\
0.0820820820820821	0.876295427596955\\
0.0830830830830831	0.873325598413328\\
0.0840840840840841	0.870322950089768\\
0.0850850850850851	0.867287595464299\\
0.0860860860860861	0.864219648604034\\
0.0870870870870871	0.861119224800882\\
0.0880880880880881	0.857986440567222\\
0.0890890890890891	0.854821413631523\\
0.0900900900900901	0.851624262933915\\
0.0910910910910911	0.848395108621726\\
0.0920920920920921	0.845134072044961\\
0.0930930930930931	0.841841275751749\\
0.0940940940940941	0.838516843483728\\
0.0950950950950951	0.835160900171405\\
0.0960960960960961	0.831773571929452\\
0.0970970970970971	0.828354986051974\\
0.0980980980980981	0.824905271007722\\
0.0990990990990991	0.821424556435263\\
0.1001001001001	0.817912973138115\\
0.101101101101101	0.814370653079824\\
0.102102102102102	0.810797729379008\\
0.103103103103103	0.807194336304357\\
0.104104104104104	0.803560609269584\\
0.105105105105105	0.799896684828335\\
0.106106106106106	0.796202700669062\\
0.107107107107107	0.792478795609845\\
0.108108108108108	0.788725109593178\\
0.109109109109109	0.784941783680705\\
0.11011011011011	0.781128960047927\\
0.111111111111111	0.777286781978851\\
0.112112112112112	0.773415393860611\\
0.113113113113113	0.769514941178039\\
0.114114114114114	0.765585570508199\\
0.115115115115115	0.76162742951488\\
0.116116116116116	0.757640666943044\\
0.117117117117117	0.753625432613237\\
0.118118118118118	0.749581877415961\\
0.119119119119119	0.745510153306001\\
0.12012012012012	0.741410413296716\\
0.121121121121121	0.737282811454289\\
0.122122122122122	0.733127502891935\\
0.123123123123123	0.728944643764077\\
0.124124124124124	0.724734391260471\\
0.125125125125125	0.720496903600305\\
0.126126126126126	0.716232340026248\\
0.127127127127127	0.711940860798471\\
0.128128128128128	0.70762262718862\\
0.129129129129129	0.703277801473759\\
0.13013013013013	0.698906546930267\\
0.131131131131131	0.694509027827709\\
0.132132132132132	0.690085409422657\\
0.133133133133133	0.685635857952481\\
0.134134134134134	0.681160540629104\\
0.135135135135135	0.676659625632716\\
0.136136136136136	0.672133282105456\\
0.137137137137137	0.667581680145054\\
0.138138138138138	0.663004990798438\\
0.139139139139139	0.658403386055309\\
0.14014014014014	0.653777038841676\\
0.141141141141141	0.649126123013357\\
0.142142142142142	0.644450813349446\\
0.143143143143143	0.639751285545747\\
0.144144144144144	0.635027716208167\\
0.145145145145145	0.630280282846084\\
0.146146146146146	0.625509163865673\\
0.147147147147147	0.620714538563204\\
0.148148148148148	0.615896587118301\\
0.149149149149149	0.611055490587174\\
0.15015015015015	0.606191430895813\\
0.151151151151151	0.601304590833153\\
0.152152152152152	0.596395154044203\\
0.153153153153153	0.591463305023147\\
0.154154154154154	0.586509229106409\\
0.155155155155155	0.581533112465687\\
0.156156156156156	0.57653514210096\\
0.157157157157157	0.57151550583346\\
0.158158158158158	0.566474392298611\\
0.159159159159159	0.561411990938942\\
0.16016016016016	0.556328491996969\\
0.161161161161161	0.551224086508044\\
0.162162162162162	0.546098966293176\\
0.163163163163163	0.540953323951825\\
0.164164164164164	0.53578735285466\\
0.165165165165165	0.530601247136295\\
0.166166166166166	0.525395201687995\\
0.167167167167167	0.520169412150347\\
0.168168168168168	0.514924074905913\\
0.169169169169169	0.509659387071848\\
0.17017017017017	0.504375546492492\\
0.171171171171171	0.499072751731936\\
0.172172172172172	0.493751202066559\\
0.173173173173173	0.48841109747754\\
0.174174174174174	0.483052638643343\\
0.175175175175175	0.477676026932177\\
0.176176176176176	0.472281464394424\\
0.177177177177177	0.466869153755051\\
0.178178178178178	0.46143929840599\\
0.179179179179179	0.455992102398494\\
0.18018018018018	0.450527770435468\\
0.181181181181181	0.445046507863779\\
0.182182182182182	0.439548520666539\\
0.183183183183183	0.43403401545536\\
0.184184184184184	0.428503199462596\\
0.185185185185185	0.422956280533549\\
0.186186186186186	0.417393467118664\\
0.187187187187187	0.41181496826569\\
0.188188188188188	0.40622099361183\\
0.189189189189189	0.400611753375858\\
0.19019019019019	0.394987458350222\\
0.191191191191191	0.389348319893119\\
0.192192192192192	0.383694549920558\\
0.193193193193193	0.378026360898392\\
0.194194194194194	0.372343965834332\\
0.195195195195195	0.36664757826995\\
0.196196196196196	0.360937412272645\\
0.197197197197197	0.355213682427605\\
0.198198198198198	0.349476603829739\\
0.199199199199199	0.343726392075595\\
0.2002002002002	0.337963263255262\\
0.201201201201201	0.332187433944242\\
0.202202202202202	0.326399121195317\\
0.203203203203203	0.32059854253039\\
0.204204204204204	0.31478591593231\\
0.205205205205205	0.308961459836684\\
0.206206206206206	0.303125393123663\\
0.207207207207207	0.297277935109721\\
0.208208208208208	0.291419305539409\\
0.209209209209209	0.285549724577101\\
0.21021021021021	0.279669412798721\\
0.211211211211211	0.273778591183447\\
0.212212212212212	0.267877481105416\\
0.213213213213213	0.261966304325396\\
0.214214214214214	0.256045282982462\\
0.215215215215215	0.250114639585637\\
0.216216216216216	0.24417459700554\\
0.217217217217217	0.238225378466005\\
0.218218218218218	0.232267207535694\\
0.219219219219219	0.226300308119696\\
0.22022022022022	0.220324904451111\\
0.221221221221221	0.214341221082626\\
0.222222222222222	0.208349482878075\\
0.223223223223223	0.202349915003987\\
0.224224224224224	0.196342742921127\\
0.225225225225225	0.190328192376022\\
0.226226226226226	0.18430648939248\\
0.227227227227227	0.178277860263092\\
0.228228228228228	0.17224253154073\\
0.229229229229229	0.166200730030034\\
0.23023023023023	0.160152682778888\\
0.231231231231231	0.154098617069888\\
0.232232232232232	0.148038760411801\\
0.233233233233233	0.141973340531014\\
0.234234234234234	0.135902585362977\\
0.235235235235235	0.12982672304364\\
0.236236236236236	0.123745981900873\\
0.237237237237237	0.117660590445894\\
0.238238238238238	0.111570777364674\\
0.239239239239239	0.105476771509348\\
0.24024024024024	0.0993788018896143\\
0.241241241241241	0.0932770976641257\\
0.242242242242242	0.0871718881318803\\
0.243243243243243	0.0810634027236044\\
0.244244244244244	0.0749518709931295\\
0.245245245245245	0.0688375226087662\\
0.246246246246246	0.0627205873446744\\
0.247247247247247	0.0566012950722267\\
0.248248248248248	0.0504798757513714\\
0.249249249249249	0.0443565594219903\\
0.25025025025025	0.0382315761952534\\
0.251251251251251	0.0321051562449726\\
0.252252252252252	0.02597752979895\\
0.253253253253253	0.0198489271303284\\
0.254254254254254	0.0137195785489357\\
0.255255255255255	0.00758971439263185\\
0.256256256256256	0.00145956501865024\\
0.257257257257257	-0.00467063920505624\\
0.258258258258258	-0.0108006679084728\\
0.259259259259259	-0.0169302907281826\\
0.26026026026026	-0.0230592773160198\\
0.261261261261261	-0.0291873973477297\\
0.262262262262262	-0.0353144205316199\\
0.263263263263263	-0.0414401166172197\\
0.264264264264264	-0.0475642554039281\\
0.265265265265265	-0.0536866067496676\\
0.266266266266266	-0.0598069405795311\\
0.267267267267267	-0.0659250268944296\\
0.268268268268268	-0.072040635779734\\
0.269269269269269	-0.0781535374139162\\
0.27027027027027	-0.0842635020771846\\
0.271271271271271	-0.0903703001601182\\
0.272272272272272	-0.0964737021722939\\
0.273273273273273	-0.102573478750912\\
0.274274274274274	-0.108669400669413\\
0.275275275275275	-0.114761238846097\\
0.276276276276276	-0.120848764352726\\
0.277277277277277	-0.12693174842313\\
0.278278278278278	-0.133009962461806\\
0.279279279279279	-0.139083178052506\\
0.28028028028028	-0.145151166966819\\
0.281281281281281	-0.151213701172752\\
0.282282282282282	-0.157270552843297\\
0.283283283283283	-0.163321494364991\\
0.284284284284284	-0.169366298346475\\
0.285285285285285	-0.175404737627032\\
0.286286286286286	-0.181436585285129\\
0.287287287287287	-0.187461614646944\\
0.288288288288288	-0.19347959929488\\
0.289289289289289	-0.19949031307608\\
0.29029029029029	-0.205493530110921\\
0.291291291291291	-0.211489024801504\\
0.292292292292292	-0.217476571840132\\
0.293293293293293	-0.223455946217778\\
0.294294294294294	-0.229426923232537\\
0.295295295295295	-0.235389278498075\\
0.296296296296296	-0.241342787952058\\
0.297297297297297	-0.247287227864573\\
0.298298298298298	-0.253222374846536\\
0.299299299299299	-0.259148005858088\\
0.3003003003003	-0.265063898216974\\
0.301301301301301	-0.270969829606911\\
0.302302302302302	-0.276865578085949\\
0.303303303303303	-0.282750922094802\\
0.304304304304304	-0.288625640465182\\
0.305305305305305	-0.294489512428105\\
0.306306306306306	-0.300342317622191\\
0.307307307307307	-0.306183836101943\\
0.308308308308308	-0.312013848346013\\
0.309309309309309	-0.317832135265452\\
0.31031031031031	-0.323638478211942\\
0.311311311311311	-0.329432658986016\\
0.312312312312312	-0.335214459845251\\
0.313313313313313	-0.34098366351246\\
0.314314314314314	-0.346740053183849\\
0.315315315315315	-0.352483412537168\\
0.316316316316316	-0.35821352573984\\
0.317317317317317	-0.363930177457072\\
0.318318318318318	-0.369633152859947\\
0.319319319319319	-0.375322237633497\\
0.32032032032032	-0.380997217984757\\
0.321321321321321	-0.386657880650799\\
0.322322322322322	-0.392304012906745\\
0.323323323323323	-0.397935402573766\\
0.324324324324324	-0.403551838027049\\
0.325325325325325	-0.409153108203754\\
0.326326326326326	-0.414739002610944\\
0.327327327327327	-0.420309311333497\\
0.328328328328328	-0.425863825041992\\
0.329329329329329	-0.431402335000579\\
0.33033033033033	-0.436924633074816\\
0.331331331331331	-0.442430511739501\\
0.332332332332332	-0.447919764086463\\
0.333333333333333	-0.453392183832338\\
0.334334334334334	-0.458847565326325\\
0.335335335335335	-0.464285703557912\\
0.336336336336336	-0.469706394164579\\
0.337337337337337	-0.47510943343948\\
0.338338338338338	-0.480494618339096\\
0.339339339339339	-0.485861746490868\\
0.34034034034034	-0.4912106162008\\
0.341341341341341	-0.496541026461038\\
0.342342342342342	-0.501852776957427\\
0.343343343343343	-0.507145668077035\\
0.344344344344344	-0.512419500915657\\
0.345345345345345	-0.517674077285287\\
0.346346346346346	-0.522909199721571\\
0.347347347347347	-0.528124671491219\\
0.348348348348348	-0.533320296599407\\
0.349349349349349	-0.538495879797139\\
0.35035035035035	-0.543651226588581\\
0.351351351351351	-0.548786143238374\\
0.352352352352352	-0.553900436778917\\
0.353353353353353	-0.55899391501761\\
0.354354354354354	-0.564066386544085\\
0.355355355355355	-0.569117660737394\\
0.356356356356356	-0.574147547773175\\
0.357357357357357	-0.579155858630786\\
0.358358358358358	-0.584142405100403\\
0.359359359359359	-0.589106999790103\\
0.36036036036036	-0.594049456132893\\
0.361361361361361	-0.598969588393734\\
0.362362362362362	-0.60386721167651\\
0.363363363363363	-0.608742141930986\\
0.364364364364364	-0.613594195959715\\
0.365365365365365	-0.61842319142493\\
0.366366366366366	-0.623228946855392\\
0.367367367367367	-0.628011281653213\\
0.368368368368368	-0.632770016100638\\
0.369369369369369	-0.637504971366803\\
0.37037037037037	-0.642215969514452\\
0.371371371371371	-0.646902833506628\\
0.372372372372372	-0.651565387213322\\
0.373373373373373	-0.656203455418094\\
0.374374374374374	-0.660816863824657\\
0.375375375375375	-0.665405439063426\\
0.376376376376376	-0.669969008698035\\
0.377377377377377	-0.674507401231815\\
0.378378378378378	-0.679020446114241\\
0.379379379379379	-0.68350797374734\\
0.38038038038038	-0.687969815492064\\
0.381381381381381	-0.692405803674628\\
0.382382382382382	-0.696815771592811\\
0.383383383383383	-0.70119955352222\\
0.384384384384384	-0.705556984722521\\
0.385385385385385	-0.709887901443623\\
0.386386386386386	-0.714192140931838\\
0.387387387387387	-0.718469541435997\\
0.388388388388388	-0.722719942213523\\
0.389389389389389	-0.726943183536478\\
0.39039039039039	-0.731139106697561\\
0.391391391391391	-0.735307554016076\\
0.392392392392392	-0.739448368843853\\
0.393393393393393	-0.743561395571138\\
0.394394394394394	-0.747646479632441\\
0.395395395395395	-0.751703467512343\\
0.396396396396396	-0.755732206751264\\
0.397397397397397	-0.759732545951196\\
0.398398398398398	-0.763704334781388\\
0.399399399399399	-0.767647423984001\\
0.4004004004004	-0.771561665379709\\
0.401401401401401	-0.775446911873277\\
0.402402402402402	-0.77930301745908\\
0.403403403403403	-0.783129837226596\\
0.404404404404404	-0.78692722736585\\
0.405405405405405	-0.790695045172815\\
0.406406406406406	-0.79443314905478\\
0.407407407407407	-0.798141398535667\\
0.408408408408408	-0.801819654261313\\
0.409409409409409	-0.805467778004703\\
0.41041041041041	-0.80908563267117\\
0.411411411411411	-0.81267308230354\\
0.412412412412412	-0.816229992087249\\
0.413413413413413	-0.819756228355402\\
0.414414414414414	-0.823251658593801\\
0.415415415415415	-0.826716151445924\\
0.416416416416416	-0.830149576717858\\
0.417417417417417	-0.833551805383196\\
0.418418418418418	-0.836922709587883\\
0.419419419419419	-0.840262162655023\\
0.42042042042042	-0.843570039089638\\
0.421421421421421	-0.846846214583381\\
0.422422422422422	-0.850090566019214\\
0.423423423423423	-0.85330297147603\\
0.424424424424424	-0.856483310233236\\
0.425425425425425	-0.859631462775288\\
0.426426426426426	-0.862747310796188\\
0.427427427427427	-0.86583073720392\\
0.428428428428428	-0.868881626124862\\
0.429429429429429	-0.87189986290813\\
0.43043043043043	-0.874885334129894\\
0.431431431431431	-0.877837927597635\\
0.432432432432432	-0.880757532354364\\
0.433433433433433	-0.883644038682794\\
0.434434434434434	-0.886497338109458\\
0.435435435435435	-0.889317323408787\\
0.436436436436436	-0.892103888607142\\
0.437437437437438	-0.894856928986795\\
0.438438438438438	-0.897576341089862\\
0.439439439439439	-0.900262022722194\\
0.44044044044044	-0.902913872957218\\
0.441441441441441	-0.905531792139724\\
0.442442442442442	-0.908115681889617\\
0.443443443443443	-0.910665445105611\\
0.444444444444444	-0.913180985968878\\
0.445445445445446	-0.915662209946646\\
0.446446446446446	-0.918109023795759\\
0.447447447447447	-0.920521335566173\\
0.448448448448448	-0.922899054604417\\
0.449449449449449	-0.925242091556996\\
0.45045045045045	-0.927550358373752\\
0.451451451451451	-0.929823768311169\\
0.452452452452452	-0.932062235935639\\
0.453453453453454	-0.934265677126665\\
0.454454454454454	-0.936434009080027\\
0.455455455455455	-0.938567150310893\\
0.456456456456456	-0.940665020656881\\
0.457457457457457	-0.942727541281071\\
0.458458458458458	-0.944754634674968\\
0.459459459459459	-0.946746224661413\\
0.46046046046046	-0.94870223639745\\
0.461461461461461	-0.950622596377134\\
0.462462462462462	-0.952507232434296\\
0.463463463463463	-0.954356073745254\\
0.464464464464464	-0.956169050831475\\
0.465465465465465	-0.957946095562185\\
0.466466466466466	-0.95968714115693\\
0.467467467467467	-0.961392122188086\\
0.468468468468469	-0.963060974583317\\
0.469469469469469	-0.964693635627984\\
0.47047047047047	-0.9662900439675\\
0.471471471471471	-0.967850139609636\\
0.472472472472472	-0.969373863926777\\
0.473473473473473	-0.970861159658125\\
0.474474474474474	-0.972311970911847\\
0.475475475475475	-0.973726243167182\\
0.476476476476477	-0.975103923276485\\
0.477477477477477	-0.976444959467224\\
0.478478478478478	-0.977749301343929\\
0.479479479479479	-0.979016899890085\\
0.48048048048048	-0.98024770746997\\
0.481481481481481	-0.981441677830449\\
0.482482482482482	-0.982598766102714\\
0.483483483483483	-0.983718928803965\\
0.484484484484485	-0.984802123839046\\
0.485485485485485	-0.985848310502029\\
0.486486486486486	-0.986857449477741\\
0.487487487487487	-0.987829502843245\\
0.488488488488488	-0.988764434069259\\
0.489489489489489	-0.989662208021534\\
0.49049049049049	-0.990522790962175\\
0.491491491491492	-0.991346150550904\\
0.492492492492493	-0.992132255846278\\
0.493493493493493	-0.992881077306853\\
0.494494494494494	-0.993592586792293\\
0.495495495495496	-0.994266757564427\\
0.496496496496496	-0.994903564288252\\
0.497497497497497	-0.995502983032891\\
0.498498498498499	-0.996064991272487\\
0.4994994994995	-0.99658956788705\\
0.500500500500501	-0.997076693163253\\
0.501501501501502	-0.997526348795172\\
0.502502502502503	-0.997938517884972\\
0.503503503503503	-0.998313184943545\\
0.504504504504504	-0.998650335891089\\
0.505505505505505	-0.998949958057642\\
0.506506506506507	-0.99921204018355\\
0.507507507507508	-0.999436572419899\\
0.508508508508508	-0.999623546328879\\
0.509509509509509	-0.999772954884105\\
0.51051051051051	-0.999884792470877\\
0.511511511511512	-0.999959054886394\\
0.512512512512513	-0.999995739339913\\
0.513513513513513	-0.999994844452849\\
0.514514514514515	-0.999956370258832\\
0.515515515515516	-0.999880318203704\\
0.516516516516517	-0.999766691145462\\
0.517517517517518	-0.999615493354154\\
0.518518518518518	-0.999426730511718\\
0.519519519519519	-0.999200409711768\\
0.52052052052052	-0.998936539459326\\
0.521521521521522	-0.998635129670504\\
0.522522522522523	-0.998296191672131\\
0.523523523523524	-0.99791973820133\\
0.524524524524524	-0.997505783405032\\
0.525525525525525	-0.997054342839452\\
0.526526526526527	-0.996565433469502\\
0.527527527527528	-0.996039073668152\\
0.528528528528528	-0.99547528321574\\
0.52952952952953	-0.994874083299229\\
0.530530530530531	-0.994235496511413\\
0.531531531531532	-0.993559546850064\\
0.532532532532533	-0.992846259717033\\
0.533533533533533	-0.992095661917294\\
0.534534534534535	-0.991307781657937\\
0.535535535535535	-0.990482648547111\\
0.536536536536536	-0.989620293592903\\
0.537537537537538	-0.988720749202185\\
0.538538538538539	-0.987784049179383\\
0.53953953953954	-0.986810228725218\\
0.540540540540541	-0.985799324435377\\
0.541541541541542	-0.984751374299136\\
0.542542542542543	-0.98366641769794\\
0.543543543543544	-0.982544495403916\\
0.544544544544545	-0.981385649578343\\
0.545545545545546	-0.980189923770069\\
0.546546546546547	-0.978957362913872\\
0.547547547547548	-0.977688013328775\\
0.548548548548549	-0.976381922716301\\
0.54954954954955	-0.975039140158683\\
0.550550550550551	-0.973659716117018\\
0.551551551551552	-0.972243702429374\\
0.552552552552553	-0.970791152308839\\
0.553553553553554	-0.969302120341519\\
0.554554554554555	-0.967776662484494\\
0.555555555555556	-0.966214836063708\\
0.556556556556557	-0.964616699771818\\
0.557557557557558	-0.962982313665987\\
0.558558558558559	-0.96131173916563\\
0.559559559559559	-0.959605039050102\\
0.560560560560561	-0.957862277456341\\
0.561561561561562	-0.956083519876458\\
0.562562562562563	-0.954268833155275\\
0.563563563563564	-0.952418285487812\\
0.564564564564565	-0.950531946416727\\
0.565565565565566	-0.948609886829701\\
0.566566566566567	-0.946652178956772\\
0.567567567567568	-0.944658896367626\\
0.568568568568569	-0.942630113968825\\
0.56956956956957	-0.940565908001002\\
0.570570570570571	-0.938466356035984\\
0.571571571571572	-0.936331536973887\\
0.572572572572573	-0.934161531040144\\
0.573573573573574	-0.931956419782496\\
0.574574574574575	-0.929716286067922\\
0.575575575575576	-0.927441214079529\\
0.576576576576577	-0.925131289313385\\
0.577577577577578	-0.922786598575312\\
0.578578578578579	-0.920407229977615\\
0.57957957957958	-0.917993272935779\\
0.580580580580581	-0.915544818165104\\
0.581581581581582	-0.913061957677298\\
0.582582582582583	-0.910544784777018\\
0.583583583583584	-0.907993394058365\\
0.584584584584585	-0.905407881401328\\
0.585585585585586	-0.902788343968182\\
0.586586586586587	-0.900134880199835\\
0.587587587587588	-0.897447589812132\\
0.588588588588589	-0.894726573792103\\
0.58958958958959	-0.891971934394172\\
0.59059059059059	-0.889183775136312\\
0.591591591591592	-0.886362200796154\\
0.592592592592593	-0.883507317407056\\
0.593593593593594	-0.880619232254108\\
0.594594594594595	-0.87769805387011\\
0.595595595595596	-0.874743892031485\\
0.596596596596597	-0.87175685775416\\
0.597597597597598	-0.868737063289394\\
0.598598598598599	-0.865684622119553\\
0.5995995995996	-0.862599648953852\\
0.600600600600601	-0.859482259724044\\
0.601601601601602	-0.856332571580058\\
0.602602602602603	-0.853150702885603\\
0.603603603603604	-0.849936773213715\\
0.604604604604605	-0.846690903342267\\
0.605605605605606	-0.843413215249427\\
0.606606606606607	-0.840103832109078\\
0.607607607607608	-0.836762878286186\\
0.608608608608609	-0.833390479332127\\
0.60960960960961	-0.82998676197997\\
0.610610610610611	-0.826551854139714\\
0.611611611611612	-0.82308588489348\\
0.612612612612613	-0.819588984490662\\
0.613613613613614	-0.816061284343031\\
0.614614614614615	-0.812502917019797\\
0.615615615615616	-0.808914016242628\\
0.616616616616617	-0.805294716880623\\
0.617617617617618	-0.801645154945244\\
0.618618618618619	-0.797965467585207\\
0.61961961961962	-0.794255793081326\\
0.620620620620621	-0.790516270841317\\
0.621621621621622	-0.786747041394557\\
0.622622622622623	-0.782948246386807\\
0.623623623623624	-0.779120028574888\\
0.624624624624625	-0.775262531821313\\
0.625625625625626	-0.771375901088884\\
0.626626626626627	-0.767460282435243\\
0.627627627627628	-0.763515823007384\\
0.628628628628629	-0.759542671036124\\
0.62962962962963	-0.755540975830528\\
0.630630630630631	-0.751510887772306\\
0.631631631631632	-0.747452558310154\\
0.632632632632633	-0.743366139954067\\
0.633633633633634	-0.739251786269606\\
0.634634634634635	-0.735109651872128\\
0.635635635635636	-0.730939892420977\\
0.636636636636637	-0.72674266461363\\
0.637637637637638	-0.722518126179812\\
0.638638638638639	-0.718266435875569\\
0.63963963963964	-0.713987753477299\\
0.640640640640641	-0.709682239775751\\
0.641641641641642	-0.705350056569979\\
0.642642642642643	-0.700991366661265\\
0.643643643643644	-0.696606333847001\\
0.644644644644645	-0.692195122914529\\
0.645645645645646	-0.687757899634953\\
0.646646646646647	-0.683294830756909\\
0.647647647647648	-0.678806084000298\\
0.648648648648649	-0.674291828049981\\
0.64964964964965	-0.669752232549443\\
0.650650650650651	-0.665187468094415\\
0.651651651651652	-0.660597706226468\\
0.652652652652653	-0.655983119426559\\
0.653653653653654	-0.651343881108557\\
0.654654654654655	-0.646680165612722\\
0.655655655655656	-0.641992148199154\\
0.656656656656657	-0.637280005041207\\
0.657657657657658	-0.632543913218865\\
0.658658658658659	-0.627784050712097\\
0.65965965965966	-0.623000596394158\\
0.660660660660661	-0.618193730024874\\
0.661661661661662	-0.613363632243882\\
0.662662662662663	-0.608510484563846\\
0.663663663663664	-0.603634469363631\\
0.664664664664665	-0.598735769881455\\
0.665665665665666	-0.593814570207999\\
0.666666666666667	-0.588871055279487\\
0.667667667667668	-0.583905410870745\\
0.668668668668669	-0.578917823588207\\
0.66966966966967	-0.573908480862916\\
0.670670670670671	-0.568877570943469\\
0.671671671671672	-0.563825282888949\\
0.672672672672673	-0.558751806561818\\
0.673673673673674	-0.553657332620784\\
0.674674674674675	-0.548542052513633\\
0.675675675675676	-0.543406158470038\\
0.676676676676677	-0.538249843494332\\
0.677677677677678	-0.533073301358259\\
0.678678678678679	-0.527876726593687\\
0.67967967967968	-0.522660314485301\\
0.680680680680681	-0.517424261063261\\
0.681681681681682	-0.512168763095844\\
0.682682682682683	-0.506894018082037\\
0.683683683683684	-0.501600224244126\\
0.684684684684685	-0.496287580520238\\
0.685685685685686	-0.490956286556873\\
0.686686686686687	-0.485606542701395\\
0.687687687687688	-0.480238549994509\\
0.688688688688689	-0.474852510162698\\
0.68968968968969	-0.469448625610652\\
0.690690690690691	-0.464027099413653\\
0.691691691691692	-0.458588135309947\\
0.692692692692693	-0.453131937693093\\
0.693693693693694	-0.447658711604271\\
0.694694694694695	-0.442168662724584\\
0.695695695695696	-0.436661997367329\\
0.696696696696697	-0.43113892247024\\
0.697697697697698	-0.425599645587714\\
0.698698698698699	-0.420044374883011\\
0.6996996996997	-0.414473319120429\\
0.700700700700701	-0.408886687657463\\
0.701701701701702	-0.403284690436934\\
0.702702702702703	-0.397667537979101\\
0.703703703703704	-0.392035441373746\\
0.704704704704705	-0.38638861227225\\
0.705705705705706	-0.38072726287963\\
0.706706706706707	-0.37505160594657\\
0.707707707707708	-0.369361854761423\\
0.708708708708709	-0.363658223142199\\
0.70970970970971	-0.357940925428524\\
0.710710710710711	-0.352210176473594\\
0.711711711711712	-0.346466191636091\\
0.712712712712713	-0.340709186772099\\
0.713713713713714	-0.334939378226986\\
0.714714714714715	-0.329156982827275\\
0.715715715715716	-0.323362217872499\\
0.716716716716717	-0.317555301127033\\
0.717717717717718	-0.311736450811905\\
0.718718718718719	-0.305905885596608\\
0.71971971971972	-0.30006382459087\\
0.720720720720721	-0.294210487336428\\
0.721721721721722	-0.288346093798772\\
0.722722722722723	-0.282470864358882\\
0.723723723723724	-0.27658501980495\\
0.724724724724725	-0.270688781324073\\
0.725725725725726	-0.264782370493951\\
0.726726726726727	-0.258866009274551\\
0.727727727727728	-0.252939919999776\\
0.728728728728729	-0.247004325369102\\
0.72972972972973	-0.24105944843921\\
0.730730730730731	-0.235105512615609\\
0.731731731731732	-0.229142741644233\\
0.732732732732733	-0.223171359603037\\
0.733733733733734	-0.217191590893578\\
0.734734734734735	-0.211203660232578\\
0.735735735735736	-0.205207792643481\\
0.736736736736737	-0.199204213447996\\
0.737737737737738	-0.193193148257635\\
0.738738738738739	-0.187174822965225\\
0.73973973973974	-0.181149463736425\\
0.740740740740741	-0.175117297001225\\
0.741741741741742	-0.169078549445442\\
0.742742742742743	-0.163033448002192\\
0.743743743743744	-0.156982219843368\\
0.744744744744745	-0.150925092371107\\
0.745745745745746	-0.14486229320923\\
0.746746746746747	-0.138794050194706\\
0.747747747747748	-0.132720591369075\\
0.748748748748749	-0.126642144969889\\
0.74974974974975	-0.120558939422128\\
0.750750750750751	-0.114471203329618\\
0.751751751751752	-0.108379165466444\\
0.752752752752753	-0.102283054768344\\
0.753753753753754	-0.096183100324119\\
0.754754754754755	-0.0900795313670072\\
0.755755755755756	-0.0839725772660838\\
0.756756756756757	-0.0778624675176346\\
0.757757757757758	-0.0717494317365322\\
0.758758758758759	-0.0656336996476117\\
0.75975975975976	-0.0595155010770279\\
0.760760760760761	-0.0533950659436308\\
0.761761761761762	-0.047272624250316\\
0.762762762762763	-0.0411484060753861\\
0.763763763763764	-0.0350226415638997\\
0.764764764764765	-0.0288955609190312\\
0.765765765765766	-0.022767394393411\\
0.766766766766767	-0.0166383722804774\\
0.767767767767768	-0.0105087249058211\\
0.768768768768769	-0.00437868261852898\\
0.76976976976977	0.00175152421746787\\
0.770770770770771	0.00788166523206094\\
0.771771771771772	0.0140115100576082\\
0.772772772772773	0.0201408283376043\\
0.773773773773774	0.0262693897353288\\
0.774774774774775	0.0323969639425026\\
0.775775775775776	0.0385233206879483\\
0.776776776776777	0.0446482297462356\\
0.777777777777778	0.0507714609463429\\
0.778778778778779	0.0568927841802983\\
0.77977977977978	0.0630119694118311\\
0.780780780780781	0.0691287866850163\\
0.781781781781782	0.0752430061329124\\
0.782782782782783	0.081354397986209\\
0.783783783783784	0.087462732581849\\
0.784784784784785	0.0935677803716691\\
0.785785785785786	0.0996693119310207\\
0.786786786786787	0.105767097967397\\
0.787787787787788	0.111860909329041\\
0.788788788788789	0.117950517013565\\
0.78978978978979	0.124035692176552\\
0.790790790790791	0.130116206140159\\
0.791791791791792	0.136191830401708\\
0.792792792792793	0.14226233664227\\
0.793793793793794	0.148327496735255\\
0.794794794794795	0.154387082754971\\
0.795795795795796	0.160440866985204\\
0.796796796796797	0.166488621927766\\
0.797797797797798	0.172530120311043\\
0.798798798798799	0.178565135098545\\
0.7997997997998	0.184593439497426\\
0.800800800800801	0.19061480696702\\
0.801801801801802	0.196629011227343\\
0.802802802802803	0.202635826267602\\
0.803803803803804	0.208635026354688\\
0.804804804804805	0.214626386041654\\
0.805805805805806	0.220609680176197\\
0.806806806806807	0.226584683909111\\
0.807807807807808	0.232551172702738\\
0.808808808808809	0.238508922339407\\
0.80980980980981	0.244457708929865\\
0.810810810810811	0.250397308921679\\
0.811811811811812	0.256327499107649\\
0.812812812812813	0.262248056634188\\
0.813813813813814	0.2681587590097\\
0.814814814814815	0.274059384112942\\
0.815815815815816	0.279949710201366\\
0.816816816816817	0.285829515919463\\
0.817817817817818	0.291698580307065\\
0.818818818818819	0.297556682807667\\
0.81981981981982	0.303403603276701\\
0.820820820820821	0.309239121989814\\
0.821821821821822	0.315063019651128\\
0.822822822822823	0.320875077401474\\
0.823823823823824	0.326675076826626\\
0.824824824824825	0.332462799965501\\
0.825825825825826	0.338238029318354\\
0.826826826826827	0.344000547854949\\
0.827827827827828	0.349750139022715\\
0.828828828828829	0.35548658675489\\
0.82982982982983	0.36120967547863\\
0.830830830830831	0.366919190123119\\
0.831831831831832	0.372614916127647\\
0.832832832832833	0.378296639449676\\
0.833833833833834	0.383964146572879\\
0.834834834834835	0.389617224515169\\
0.835835835835836	0.395255660836699\\
0.836836836836837	0.400879243647848\\
0.837837837837838	0.406487761617182\\
0.838838838838839	0.412081003979394\\
0.83983983983984	0.417658760543232\\
0.840840840840841	0.423220821699385\\
0.841841841841842	0.428766978428376\\
0.842842842842843	0.434297022308404\\
0.843843843843844	0.439810745523177\\
0.844844844844845	0.445307940869736\\
0.845845845845846	0.450788401766219\\
0.846846846846847	0.456251922259645\\
0.847847847847848	0.46169829703364\\
0.848848848848849	0.467127321416161\\
0.84984984984985	0.472538791387183\\
0.850850850850851	0.477932503586363\\
0.851851851851852	0.483308255320694\\
0.852852852852853	0.488665844572107\\
0.853853853853854	0.494005070005074\\
0.854854854854855	0.499325730974168\\
0.855855855855856	0.50462762753161\\
0.856856856856857	0.509910560434769\\
0.857857857857858	0.51517433115367\\
0.858858858858859	0.520418741878433\\
0.85985985985986	0.525643595526725\\
0.860860860860861	0.530848695751153\\
0.861861861861862	0.536033846946648\\
0.862862862862863	0.54119885425782\\
0.863863863863864	0.546343523586271\\
0.864864864864865	0.551467661597898\\
0.865865865865866	0.556571075730153\\
0.866866866866867	0.561653574199279\\
0.867867867867868	0.566714966007524\\
0.868868868868869	0.571755060950308\\
0.86986986986987	0.576773669623382\\
0.870870870870871	0.581770603429937\\
0.871871871871872	0.586745674587695\\
0.872872872872873	0.591698696135968\\
0.873873873873874	0.596629481942677\\
0.874874874874875	0.601537846711354\\
0.875875875875876	0.606423605988103\\
0.876876876876877	0.611286576168528\\
0.877877877877878	0.616126574504637\\
0.878878878878879	0.620943419111713\\
0.87987987987988	0.625736928975137\\
0.880880880880881	0.630506923957205\\
0.881881881881882	0.635253224803884\\
0.882882882882883	0.63997565315156\\
0.883883883883884	0.644674031533734\\
0.884884884884885	0.649348183387689\\
0.885885885885886	0.653997933061137\\
0.886886886886887	0.658623105818803\\
0.887887887887888	0.663223527849006\\
0.888888888888889	0.667799026270183\\
0.88988988988989	0.672349429137387\\
0.890890890890891	0.676874565448752\\
0.891891891891892	0.681374265151913\\
0.892892892892893	0.685848359150403\\
0.893893893893894	0.690296679310002\\
0.894894894894895	0.694719058465062\\
0.895895895895896	0.699115330424781\\
0.896896896896897	0.703485329979452\\
0.897897897897898	0.707828892906678\\
0.898898898898899	0.712145855977529\\
0.8998998998999	0.71643605696269\\
0.900900900900901	0.72069933463855\\
0.901901901901902	0.724935528793263\\
0.902902902902903	0.729144480232766\\
0.903903903903904	0.733326030786768\\
0.904904904904905	0.737480023314686\\
0.905905905905906	0.741606301711554\\
0.906906906906907	0.745704710913892\\
0.907907907907908	0.749775096905525\\
0.908908908908909	0.753817306723384\\
0.90990990990991	0.75783118846324\\
0.910910910910911	0.761816591285421\\
0.911911911911912	0.765773365420482\\
0.912912912912913	0.769701362174822\\
0.913913913913914	0.773600433936289\\
0.914914914914915	0.777470434179708\\
0.915915915915916	0.781311217472406\\
0.916916916916917	0.785122639479663\\
0.917917917917918	0.788904556970144\\
0.918918918918919	0.792656827821277\\
0.91991991991992	0.796379311024598\\
0.920920920920921	0.800071866691045\\
0.921921921921922	0.803734356056223\\
0.922922922922923	0.807366641485607\\
0.923923923923924	0.810968586479725\\
0.924924924924925	0.814540055679284\\
0.925925925925926	0.818080914870253\\
0.926926926926927	0.821591030988914\\
0.927927927927928	0.825070272126853\\
0.928928928928929	0.828518507535927\\
0.92992992992993	0.831935607633171\\
0.930930930930931	0.835321444005668\\
0.931931931931932	0.83867588941538\\
0.932932932932933	0.841998817803921\\
0.933933933933934	0.845290104297303\\
0.934934934934935	0.848549625210623\\
0.935935935935936	0.851777258052711\\
0.936936936936937	0.854972881530738\\
0.937937937937938	0.858136375554768\\
0.938938938938939	0.861267621242277\\
0.93993993993994	0.864366500922613\\
0.940940940940941	0.867432898141426\\
0.941941941941942	0.87046669766504\\
0.942942942942943	0.873467785484785\\
0.943943943943944	0.876436048821276\\
0.944944944944945	0.879371376128661\\
0.945945945945946	0.882273657098805\\
0.946946946946947	0.885142782665438\\
0.947947947947948	0.887978645008254\\
0.948948948948949	0.890781137556962\\
0.94994994994995	0.893550154995291\\
0.950950950950951	0.896285593264949\\
0.951951951951952	0.898987349569532\\
0.952952952952953	0.901655322378386\\
0.953953953953954	0.904289411430424\\
0.954954954954955	0.906889517737898\\
0.955955955955956	0.909455543590107\\
0.956956956956957	0.911987392557084\\
0.957957957957958	0.914484969493208\\
0.958958958958959	0.916948180540785\\
0.95995995995996	0.919376933133573\\
0.960960960960961	0.921771136000262\\
0.961961961961962	0.924130699167905\\
0.962962962962963	0.926455533965295\\
0.963963963963964	0.928745553026302\\
0.964964964964965	0.931000670293153\\
0.965965965965966	0.933220801019667\\
0.966966966966967	0.93540586177444\\
0.967967967967968	0.937555770443979\\
0.968968968968969	0.939670446235791\\
0.96996996996997	0.941749809681414\\
0.970970970970971	0.94379378263941\\
0.971971971971972	0.945802288298293\\
0.972972972972973	0.947775251179426\\
0.973973973973974	0.949712597139848\\
0.974974974974975	0.951614253375064\\
0.975975975975976	0.953480148421784\\
0.976976976976977	0.955310212160602\\
0.977977977977978	0.957104375818639\\
0.978978978978979	0.958862571972117\\
0.97997997997998	0.960584734548906\\
0.980980980980981	0.962270798830994\\
0.981981981981982	0.963920701456928\\
0.982982982982983	0.965534380424191\\
0.983983983983984	0.967111775091533\\
0.984984984984985	0.968652826181249\\
0.985985985985986	0.970157475781411\\
0.986986986986987	0.971625667348036\\
0.987987987987988	0.973057345707219\\
0.988988988988989	0.974452457057202\\
0.98998998998999	0.975810948970397\\
0.990990990990991	0.977132770395357\\
0.991991991991992	0.978417871658691\\
0.992992992992993	0.979666204466937\\
0.993993993993994	0.98087772190837\\
0.994994994994995	0.98205237845477\\
0.995995995995996	0.983190129963131\\
0.996996996996997	0.984290933677319\\
0.997997997997998	0.985354748229679\\
0.998998998998999	0.986381533642594\\
1	0.987371251329978\\
};
\addlegendentry{We$ = 0.05$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	0.999990110643042\\
0.002002002002002	0.999960442767766\\
0.003003003003003	0.999910996960964\\
0.004004004004004	0.999841774200612\\
0.005005005005005	0.999752775855845\\
0.00600600600600601	0.999644003686938\\
0.00700700700700701	0.999515459845264\\
0.00800800800800801	0.999367146873254\\
0.00900900900900901	0.999199067704348\\
0.01001001001001	0.999011225662936\\
0.011011011011011	0.998803624464293\\
0.012012012012012	0.998576268214503\\
0.013013013013013	0.998329161410379\\
0.014014014014014	0.998062308939378\\
0.015015015015015	0.997775716079497\\
0.016016016016016	0.997469388499175\\
0.017017017017017	0.997143332257177\\
0.018018018018018	0.996797553802476\\
0.019019019019019	0.996432059974126\\
0.02002002002002	0.996046858001125\\
0.021021021021021	0.995641955502272\\
0.022022022022022	0.995217360486017\\
0.023023023023023	0.994773081350305\\
0.024024024024024	0.994309126882404\\
0.025025025025025	0.993825506258739\\
0.026026026026026	0.993322229044702\\
0.027027027027027	0.99279930519447\\
0.028028028028028	0.992256745050804\\
0.029029029029029	0.991694559344845\\
0.03003003003003	0.991112759195905\\
0.031031031031031	0.990511356111242\\
0.032032032032032	0.989890361985834\\
0.033033033033033	0.989249789102149\\
0.034034034034034	0.988589650129892\\
0.035035035035035	0.987909958125765\\
0.036036036036036	0.987210726533201\\
0.037037037037037	0.986491969182101\\
0.038038038038038	0.985753700288562\\
0.039039039039039	0.984995934454593\\
0.04004004004004	0.984218686667827\\
0.041041041041041	0.983421972301226\\
0.042042042042042	0.982605807112775\\
0.043043043043043	0.981770207245173\\
0.0440440440440441	0.98091518922551\\
0.045045045045045	0.980040769964943\\
0.046046046046046	0.97914696675836\\
0.047047047047047	0.97823379728404\\
0.048048048048048	0.977301279603299\\
0.049049049049049	0.976349432160139\\
0.0500500500500501	0.975378273780877\\
0.051051051051051	0.974387823673778\\
0.052052052052052	0.973378101428671\\
0.0530530530530531	0.972349127016563\\
0.0540540540540541	0.971300920789244\\
0.0550550550550551	0.970233503478886\\
0.0560560560560561	0.969146896197631\\
0.0570570570570571	0.968041120437173\\
0.0580580580580581	0.966916198068334\\
0.0590590590590591	0.965772151340632\\
0.0600600600600601	0.96460900288184\\
0.0610610610610611	0.963426775697539\\
0.0620620620620621	0.962225493170661\\
0.0630630630630631	0.961005179061031\\
0.0640640640640641	0.959765857504893\\
0.0650650650650651	0.958507553014431\\
0.0660660660660661	0.957230290477292\\
0.0670670670670671	0.955934095156085\\
0.0680680680680681	0.954618992687886\\
0.0690690690690691	0.953285009083732\\
0.0700700700700701	0.951932170728103\\
0.0710710710710711	0.9505605043784\\
0.0720720720720721	0.949170037164421\\
0.0730730730730731	0.947760796587819\\
0.0740740740740741	0.94633281052156\\
0.0750750750750751	0.944886107209371\\
0.0760760760760761	0.943420715265184\\
0.0770770770770771	0.941936663672568\\
0.0780780780780781	0.940433981784152\\
0.0790790790790791	0.938912699321054\\
0.0800800800800801	0.937372846372283\\
0.0810810810810811	0.93581445339415\\
0.0820820820820821	0.934237551209665\\
0.0830830830830831	0.932642171007925\\
0.0840840840840841	0.931028344343497\\
0.0850850850850851	0.929396103135798\\
0.0860860860860861	0.927745479668461\\
0.0870870870870871	0.926076506588693\\
0.0880880880880881	0.924389216906637\\
0.0890890890890891	0.922683643994712\\
0.0900900900900901	0.920959821586957\\
0.0910910910910911	0.919217783778362\\
0.0920920920920921	0.917457565024195\\
0.0930930930930931	0.915679200139318\\
0.0940940940940941	0.913882724297503\\
0.0950950950950951	0.912068173030731\\
0.0960960960960961	0.910235582228491\\
0.0970970970970971	0.908384988137074\\
0.0980980980980981	0.906516427358851\\
0.0990990990990991	0.90462993685155\\
0.1001001001001	0.902725553927528\\
0.101101101101101	0.900803316253029\\
0.102102102102102	0.898863261847443\\
0.103103103103103	0.896905429082551\\
0.104104104104104	0.894929856681767\\
0.105105105105105	0.892936583719372\\
0.106106106106106	0.890925649619742\\
0.107107107107107	0.888897094156568\\
0.108108108108108	0.886850957452066\\
0.109109109109109	0.884787279976191\\
0.11011011011011	0.882706102545828\\
0.111111111111111	0.88060746632399\\
0.112112112112112	0.878491412819003\\
0.113113113113113	0.876357983883684\\
0.114114114114114	0.874207221714513\\
0.115115115115115	0.8720391688508\\
0.116116116116116	0.869853868173842\\
0.117117117117117	0.867651362906076\\
0.118118118118118	0.865431696610224\\
0.119119119119119	0.863194913188431\\
0.12012012012012	0.860941056881395\\
0.121121121121121	0.858670172267496\\
0.122122122122122	0.856382304261911\\
0.123123123123123	0.854077498115727\\
0.124124124124124	0.851755799415045\\
0.125125125125125	0.84941725408008\\
0.126126126126126	0.84706190836425\\
0.127127127127127	0.844689808853266\\
0.128128128128128	0.842301002464203\\
0.129129129129129	0.839895536444581\\
0.13013013013013	0.837473458371425\\
0.131131131131131	0.835034816150322\\
0.132132132132132	0.83257965801448\\
0.133133133133133	0.83010803252377\\
0.134134134134134	0.827619988563764\\
0.135135135135135	0.825115575344773\\
0.136136136136136	0.822594842400869\\
0.137137137137137	0.820057839588908\\
0.138138138138138	0.817504617087543\\
0.139139139139139	0.814935225396231\\
0.14014014014014	0.812349715334235\\
0.141141141141141	0.809748138039619\\
0.142142142142142	0.807130544968237\\
0.143143143143143	0.804496987892712\\
0.144144144144144	0.801847518901418\\
0.145145145145145	0.799182190397442\\
0.146146146146146	0.796501055097554\\
0.147147147147147	0.793804166031164\\
0.148148148148148	0.791091576539268\\
0.149149149149149	0.788363340273398\\
0.15015015015015	0.785619511194559\\
0.151151151151151	0.78286014357216\\
0.152152152152152	0.780085291982945\\
0.153153153153153	0.777295011309909\\
0.154154154154154	0.774489356741215\\
0.155155155155155	0.771668383769104\\
0.156156156156156	0.768832148188791\\
0.157157157157157	0.765980706097369\\
0.158158158158158	0.763114113892696\\
0.159159159159159	0.760232428272278\\
0.16016016016016	0.757335706232151\\
0.161161161161161	0.754424005065752\\
0.162162162162162	0.751497382362785\\
0.163163163163163	0.748555896008084\\
0.164164164164164	0.745599604180464\\
0.165165165165165	0.742628565351577\\
0.166166166166166	0.73964283828475\\
0.167167167167167	0.736642482033824\\
0.168168168168168	0.733627555941987\\
0.169169169169169	0.730598119640599\\
0.17017017017017	0.727554233048015\\
0.171171171171171	0.724495956368397\\
0.172172172172172	0.721423350090525\\
0.173173173173173	0.718336474986598\\
0.174174174174174	0.715235392111036\\
0.175175175175175	0.712120162799271\\
0.176176176176176	0.708990848666531\\
0.177177177177177	0.705847511606627\\
0.178178178178178	0.702690213790721\\
0.179179179179179	0.699519017666105\\
0.18018018018018	0.69633398595496\\
0.181181181181181	0.693135181653115\\
0.182182182182182	0.689922668028808\\
0.183183183183183	0.686696508621425\\
0.184184184184184	0.68345676724025\\
0.185185185185185	0.680203507963202\\
0.186186186186186	0.676936795135564\\
0.187187187187187	0.673656693368716\\
0.188188188188188	0.670363267538852\\
0.189189189189189	0.667056582785699\\
0.19019019019019	0.663736704511229\\
0.191191191191191	0.660403698378365\\
0.192192192192192	0.65705763030968\\
0.193193193193193	0.6536985664861\\
0.194194194194194	0.650326573345585\\
0.195195195195195	0.646941717581823\\
0.196196196196196	0.643544066142909\\
0.197197197197197	0.640133686230018\\
0.198198198198198	0.636710645296078\\
0.199199199199199	0.633275011044437\\
0.2002002002002	0.629826851427523\\
0.201201201201201	0.626366234645497\\
0.202202202202202	0.622893229144909\\
0.203203203203203	0.619407903617341\\
0.204204204204204	0.61591032699805\\
0.205205205205205	0.612400568464603\\
0.206206206206206	0.60887869743551\\
0.207207207207207	0.605344783568851\\
0.208208208208208	0.601798896760896\\
0.209209209209209	0.598241107144727\\
0.21021021021021	0.594671485088846\\
0.211211211211211	0.591090101195788\\
0.212212212212212	0.587497026300719\\
0.213213213213213	0.583892331470041\\
0.214214214214214	0.58027608799998\\
0.215215215215215	0.576648367415181\\
0.216216216216216	0.573009241467293\\
0.217217217217217	0.569358782133547\\
0.218218218218218	0.565697061615333\\
0.219219219219219	0.562024152336774\\
0.22022022022022	0.558340126943291\\
0.221221221221221	0.55464505830017\\
0.222222222222222	0.550939019491115\\
0.223223223223223	0.547222083816808\\
0.224224224224224	0.543494324793457\\
0.225225225225225	0.53975581615134\\
0.226226226226226	0.536006631833351\\
0.227227227227227	0.532246845993533\\
0.228228228228228	0.528476532995615\\
0.229229229229229	0.52469576741154\\
0.23023023023023	0.520904624019988\\
0.231231231231231	0.517103177804899\\
0.232232232232232	0.513291503953991\\
0.233233233233233	0.509469677857271\\
0.234234234234234	0.505637775105543\\
0.235235235235235	0.501795871488917\\
0.236236236236236	0.497944042995303\\
0.237237237237237	0.494082365808916\\
0.238238238238238	0.490210916308765\\
0.239239239239239	0.486329771067141\\
0.24024024024024	0.482439006848107\\
0.241241241241241	0.478538700605973\\
0.242242242242242	0.474628929483783\\
0.243243243243243	0.470709770811779\\
0.244244244244244	0.466781302105881\\
0.245245245245245	0.462843601066147\\
0.246246246246246	0.45889674557524\\
0.247247247247247	0.454940813696884\\
0.248248248248248	0.450975883674325\\
0.249249249249249	0.44700203392878\\
0.25025025025025	0.443019343057886\\
0.251251251251251	0.439027889834146\\
0.252252252252252	0.435027753203371\\
0.253253253253253	0.43101901228312\\
0.254254254254254	0.427001746361132\\
0.255255255255255	0.422976034893762\\
0.256256256256256	0.418941957504403\\
0.257257257257257	0.41489959398192\\
0.258258258258258	0.410849024279062\\
0.259259259259259	0.406790328510891\\
0.26026026026026	0.402723586953188\\
0.261261261261261	0.398648880040872\\
0.262262262262262	0.394566288366403\\
0.263263263263263	0.390475892678197\\
0.264264264264264	0.386377773879017\\
0.265265265265265	0.382272013024384\\
0.266266266266266	0.378158691320967\\
0.267267267267267	0.37403789012498\\
0.268268268268268	0.36990969094057\\
0.269269269269269	0.365774175418207\\
0.27027027027027	0.361631425353072\\
0.271271271271271	0.35748152268343\\
0.272272272272272	0.353324549489022\\
0.273273273273273	0.349160587989429\\
0.274274274274274	0.344989720542455\\
0.275275275275275	0.340812029642494\\
0.276276276276276	0.3366275979189\\
0.277277277277277	0.332436508134351\\
0.278278278278278	0.328238843183211\\
0.279279279279279	0.324034686089896\\
0.28028028028028	0.319824120007225\\
0.281281281281281	0.315607228214782\\
0.282282282282282	0.311384094117261\\
0.283283283283283	0.307154801242825\\
0.284284284284284	0.302919433241447\\
0.285285285285285	0.298678073883259\\
0.286286286286286	0.294430807056894\\
0.287287287287287	0.290177716767828\\
0.288288288288288	0.285918887136718\\
0.289289289289289	0.281654402397736\\
0.29029029029029	0.277384346896905\\
0.291291291291291	0.273108805090432\\
0.292292292292292	0.268827861543035\\
0.293293293293293	0.264541600926271\\
0.294294294294294	0.260250108016865\\
0.295295295295295	0.255953467695024\\
0.296296296296296	0.25165176494277\\
0.297297297297297	0.247345084842251\\
0.298298298298298	0.243033512574061\\
0.299299299299299	0.238717133415552\\
0.3003003003003	0.234396032739155\\
0.301301301301301	0.230070296010683\\
0.302302302302302	0.225740008787646\\
0.303303303303303	0.221405256717555\\
0.304304304304304	0.217066125536232\\
0.305305305305305	0.212722701066111\\
0.306306306306306	0.208375069214542\\
0.307307307307307	0.204023315972092\\
0.308308308308308	0.199667527410843\\
0.309309309309309	0.195307789682691\\
0.31031031031031	0.190944189017641\\
0.311311311311311	0.186576811722102\\
0.312312312312312	0.182205744177181\\
0.313313313313313	0.177831072836972\\
0.314314314314314	0.173452884226848\\
0.315315315315315	0.169071264941748\\
0.316316316316316	0.164686301644468\\
0.317317317317317	0.160298081063942\\
0.318318318318318	0.155906689993528\\
0.319319319319319	0.151512215289296\\
0.32032032032032	0.147114743868303\\
0.321321321321321	0.142714362706878\\
0.322322322322322	0.138311158838901\\
0.323323323323323	0.133905219354081\\
0.324324324324324	0.129496631396237\\
0.325325325325325	0.125085482161567\\
0.326326326326326	0.12067185889693\\
0.327327327327327	0.116255848898118\\
0.328328328328328	0.111837539508129\\
0.329329329329329	0.107417018115442\\
0.33033033033033	0.102994372152283\\
0.331331331331331	0.098569689092903\\
0.332332332332332	0.0941430564518411\\
0.333333333333333	0.0897145617821987\\
0.334334334334334	0.0852842926739046\\
0.335335335335335	0.0808523367519841\\
0.336336336336336	0.0764187816748253\\
0.337337337337337	0.0719837151324458\\
0.338338338338338	0.0675472248447584\\
0.339339339339339	0.0631093985598347\\
0.34034034034034	0.0586703240521716\\
0.341341341341341	0.0542300891209535\\
0.342342342342342	0.0497887815883172\\
0.343343343343343	0.0453464892976136\\
0.344344344344344	0.0409033001116711\\
0.345345345345345	0.0364593019110572\\
0.346346346346346	0.0320145825923414\\
0.347347347347347	0.0275692300663552\\
0.348348348348348	0.0231233322564546\\
0.349349349349349	0.0186769770967807\\
0.35035035035035	0.0142302525305197\\
0.351351351351351	0.00978324650816525\\
0.352352352352352	0.00533604698577668\\
0.353353353353353	0.000888741923241776\\
0.354354354354354	-0.00355858071746582\\
0.355355355355355	-0.00800583297402323\\
0.356356356356356	-0.0124529268855008\\
0.357357357357357	-0.0168997744940999\\
0.358358358358358	-0.0213462878468942\\
0.359359359359359	-0.025792378997568\\
0.36036036036036	-0.0302379600081561\\
0.361361361361361	-0.0346829429507841\\
0.362362362362362	-0.0391272399094052\\
0.363363363363363	-0.0435707629815422\\
0.364364364364364	-0.0480134242800229\\
0.365365365365365	-0.0524551359347208\\
0.366366366366366	-0.0568958100942914\\
0.367367367367367	-0.0613353589279113\\
0.368368368368368	-0.0657736946270138\\
0.369369369369369	-0.0702107294070272\\
0.37037037037037	-0.0746463755091096\\
0.371371371371371	-0.0790805452018858\\
0.372372372372372	-0.0835131507831824\\
0.373373373373373	-0.0879441045817612\\
0.374374374374374	-0.092373318959055\\
0.375375375375375	-0.0968007063108993\\
0.376376376376376	-0.101226179069267\\
0.377377377377377	-0.105649649703998\\
0.378378378378378	-0.110071030724531\\
0.379379379379379	-0.114490234681638\\
0.38038038038038	-0.118907174169147\\
0.381381381381381	-0.123321761825675\\
0.382382382382382	-0.127733910336356\\
0.383383383383383	-0.132143532434567\\
0.384384384384384	-0.136550540903655\\
0.385385385385385	-0.140954848578658\\
0.386386386386386	-0.145356368348037\\
0.387387387387387	-0.14975501315539\\
0.388388388388388	-0.15415069600118\\
0.389389389389389	-0.158543329944454\\
0.39039039039039	-0.162932828104561\\
0.391391391391391	-0.167319103662874\\
0.392392392392392	-0.171702069864503\\
0.393393393393393	-0.176081640020013\\
0.394394394394394	-0.180457727507139\\
0.395395395395395	-0.184830245772499\\
0.396396396396396	-0.189199108333304\\
0.397397397397397	-0.193564228779073\\
0.398398398398398	-0.197925520773335\\
0.399399399399399	-0.202282898055346\\
0.4004004004004	-0.206636274441786\\
0.401401401401401	-0.210985563828469\\
0.402402402402402	-0.215330680192044\\
0.403403403403403	-0.219671537591699\\
0.404404404404404	-0.224008050170856\\
0.405405405405405	-0.228340132158873\\
0.406406406406406	-0.232667697872741\\
0.407407407407407	-0.236990661718775\\
0.408408408408408	-0.24130893819431\\
0.409409409409409	-0.245622441889391\\
0.41041041041041	-0.249931087488462\\
0.411411411411411	-0.254234789772055\\
0.412412412412412	-0.258533463618473\\
0.413413413413413	-0.262827024005477\\
0.414414414414414	-0.267115386011963\\
0.415415415415415	-0.271398464819647\\
0.416416416416416	-0.275676175714737\\
0.417417417417417	-0.279948434089615\\
0.418418418418418	-0.284215155444503\\
0.419419419419419	-0.288476255389141\\
0.42042042042042	-0.292731649644452\\
0.421421421421421	-0.29698125404421\\
0.422422422422422	-0.301224984536706\\
0.423423423423423	-0.305462757186408\\
0.424424424424424	-0.309694488175624\\
0.425425425425425	-0.313920093806156\\
0.426426426426426	-0.31813949050096\\
0.427427427427427	-0.322352594805796\\
0.428428428428428	-0.32655932339088\\
0.429429429429429	-0.330759593052529\\
0.43043043043043	-0.334953320714812\\
0.431431431431431	-0.339140423431189\\
0.432432432432432	-0.343320818386154\\
0.433433433433433	-0.34749442289687\\
0.434434434434434	-0.351661154414808\\
0.435435435435435	-0.355820930527377\\
0.436436436436436	-0.359973668959556\\
0.437437437437437	-0.364119287575519\\
0.438438438438438	-0.368257704380261\\
0.439439439439439	-0.372388837521221\\
0.44044044044044	-0.376512605289898\\
0.441441441441441	-0.380628926123469\\
0.442442442442442	-0.384737718606402\\
0.443443443443443	-0.388838901472066\\
0.444444444444444	-0.392932393604337\\
0.445445445445445	-0.397018114039207\\
0.446446446446446	-0.40109598196638\\
0.447447447447447	-0.405165916730872\\
0.448448448448448	-0.409227837834609\\
0.449449449449449	-0.413281664938014\\
0.45045045045045	-0.417327317861601\\
0.451451451451451	-0.421364716587559\\
0.452452452452452	-0.425393781261333\\
0.453453453453453	-0.429414432193206\\
0.454454454454454	-0.433426589859872\\
0.455455455455455	-0.437430174906014\\
0.456456456456456	-0.441425108145868\\
0.457457457457457	-0.445411310564793\\
0.458458458458458	-0.44938870332083\\
0.459459459459459	-0.453357207746267\\
0.460460460460461	-0.45731674534919\\
0.461461461461461	-0.461267237815038\\
0.462462462462462	-0.46520860700815\\
0.463463463463463	-0.469140774973312\\
0.464464464464465	-0.473063663937299\\
0.465465465465465	-0.476977196310413\\
0.466466466466467	-0.480881294688017\\
0.467467467467467	-0.484775881852065\\
0.468468468468468	-0.488660880772632\\
0.46946946946947	-0.492536214609436\\
0.47047047047047	-0.496401806713358\\
0.471471471471472	-0.500257580627957\\
0.472472472472472	-0.504103460090984\\
0.473473473473474	-0.50793936903589\\
0.474474474474474	-0.511765231593329\\
0.475475475475476	-0.51558097209266\\
0.476476476476477	-0.519386515063442\\
0.477477477477477	-0.523181785236931\\
0.478478478478478	-0.526966707547564\\
0.479479479479479	-0.530741207134444\\
0.48048048048048	-0.534505209342825\\
0.481481481481481	-0.538258639725583\\
0.482482482482483	-0.542001424044693\\
0.483483483483483	-0.545733488272694\\
0.484484484484485	-0.549454758594157\\
0.485485485485485	-0.553165161407139\\
0.486486486486486	-0.556864623324644\\
0.487487487487487	-0.560553071176075\\
0.488488488488488	-0.564230432008676\\
0.48948948948949	-0.567896633088979\\
0.49049049049049	-0.571551601904242\\
0.491491491491492	-0.575195266163883\\
0.492492492492492	-0.578827553800907\\
0.493493493493494	-0.582448392973339\\
0.494494494494495	-0.586057712065634\\
0.495495495495495	-0.589655439690104\\
0.496496496496496	-0.593241504688323\\
0.497497497497497	-0.596815836132537\\
0.498498498498499	-0.600378363327067\\
0.4994994994995	-0.603929015809708\\
0.500500500500501	-0.607467723353118\\
0.501501501501502	-0.610994415966215\\
0.502502502502503	-0.614509023895555\\
0.503503503503503	-0.618011477626711\\
0.504504504504504	-0.621501707885654\\
0.505505505505505	-0.624979645640118\\
0.506506506506506	-0.628445222100967\\
0.507507507507508	-0.631898368723557\\
0.508508508508508	-0.635339017209086\\
0.509509509509509	-0.638767099505955\\
0.51051051051051	-0.642182547811103\\
0.511511511511512	-0.645585294571355\\
0.512512512512513	-0.648975272484758\\
0.513513513513513	-0.652352414501907\\
0.514514514514514	-0.655716653827277\\
0.515515515515515	-0.65906792392054\\
0.516516516516517	-0.662406158497885\\
0.517517517517518	-0.665731291533324\\
0.518518518518518	-0.669043257260003\\
0.519519519519519	-0.672341990171498\\
0.520520520520521	-0.675627425023116\\
0.521521521521522	-0.67889949683318\\
0.522522522522522	-0.682158140884317\\
0.523523523523523	-0.685403292724741\\
0.524524524524524	-0.68863488816952\\
0.525525525525526	-0.691852863301854\\
0.526526526526526	-0.695057154474331\\
0.527527527527528	-0.698247698310195\\
0.528528528528528	-0.70142443170459\\
0.52952952952953	-0.704587291825818\\
0.530530530530531	-0.70773621611657\\
0.531531531531531	-0.710871142295176\\
0.532532532532533	-0.713992008356827\\
0.533533533533533	-0.717098752574805\\
0.534534534534535	-0.720191313501707\\
0.535535535535535	-0.723269629970653\\
0.536536536536537	-0.726333641096504\\
0.537537537537538	-0.72938328627706\\
0.538538538538539	-0.732418505194261\\
0.53953953953954	-0.73543923781538\\
0.54054054054054	-0.738445424394211\\
0.541541541541542	-0.741437005472251\\
0.542542542542543	-0.744413921879872\\
0.543543543543544	-0.747376114737497\\
0.544544544544544	-0.75032352545676\\
0.545545545545546	-0.753256095741668\\
0.546546546546547	-0.756173767589753\\
0.547547547547548	-0.759076483293217\\
0.548548548548549	-0.761964185440077\\
0.549549549549549	-0.764836816915299\\
0.550550550550551	-0.767694320901927\\
0.551551551551552	-0.770536640882206\\
0.552552552552553	-0.773363720638703\\
0.553553553553554	-0.776175504255415\\
0.554554554554555	-0.77897193611888\\
0.555555555555556	-0.781752960919271\\
0.556556556556557	-0.784518523651495\\
0.557557557557558	-0.787268569616277\\
0.558558558558559	-0.790003044421245\\
0.55955955955956	-0.792721893982005\\
0.560560560560561	-0.795425064523208\\
0.561561561561562	-0.798112502579617\\
0.562562562562563	-0.800784154997165\\
0.563563563563564	-0.803439968934003\\
0.564564564564565	-0.806079891861545\\
0.565565565565566	-0.808703871565513\\
0.566566566566567	-0.811311856146961\\
0.567567567567568	-0.81390379402331\\
0.568568568568569	-0.816479633929362\\
0.56956956956957	-0.819039324918314\\
0.570570570570571	-0.821582816362773\\
0.571571571571572	-0.824110057955749\\
0.572572572572573	-0.826620999711652\\
0.573573573573574	-0.829115591967284\\
0.574574574574575	-0.83159378538282\\
0.575575575575576	-0.834055530942779\\
0.576576576576577	-0.836500779957001\\
0.577577577577578	-0.838929484061606\\
0.578578578578579	-0.841341595219949\\
0.57957957957958	-0.843737065723574\\
0.58058058058058	-0.846115848193155\\
0.581581581581582	-0.848477895579435\\
0.582582582582583	-0.850823161164153\\
0.583583583583584	-0.853151598560973\\
0.584584584584585	-0.855463161716398\\
0.585585585585586	-0.857757804910681\\
0.586586586586587	-0.860035482758731\\
0.587587587587588	-0.862296150211009\\
0.588588588588589	-0.864539762554421\\
0.58958958958959	-0.8667662754132\\
0.590590590590591	-0.868975644749785\\
0.591591591591592	-0.871167826865691\\
0.592592592592593	-0.873342778402377\\
0.593593593593594	-0.875500456342098\\
0.594594594594595	-0.877640818008759\\
0.595595595595596	-0.879763821068759\\
0.596596596596596	-0.881869423531828\\
0.597597597597598	-0.883957583751857\\
0.598598598598599	-0.886028260427723\\
0.5995995995996	-0.888081412604104\\
0.600600600600601	-0.89011699967229\\
0.601601601601602	-0.892134981370987\\
0.602602602602603	-0.894135317787113\\
0.603603603603604	-0.896117969356586\\
0.604604604604605	-0.898082896865107\\
0.605605605605606	-0.900030061448938\\
0.606606606606607	-0.901959424595667\\
0.607607607607608	-0.903870948144973\\
0.608608608608609	-0.905764594289378\\
0.60960960960961	-0.907640325574996\\
0.610610610610611	-0.909498104902276\\
0.611611611611612	-0.911337895526731\\
0.612612612612613	-0.91315966105967\\
0.613613613613614	-0.914963365468911\\
0.614614614614615	-0.916748973079504\\
0.615615615615616	-0.918516448574424\\
0.616616616616617	-0.92026575699528\\
0.617617617617618	-0.921996863743002\\
0.618618618618619	-0.923709734578523\\
0.61961961961962	-0.925404335623463\\
0.620620620620621	-0.927080633360791\\
0.621621621621622	-0.928738594635494\\
0.622622622622623	-0.930378186655231\\
0.623623623623624	-0.931999376990979\\
0.624624624624625	-0.933602133577679\\
0.625625625625626	-0.935186424714868\\
0.626626626626627	-0.936752219067303\\
0.627627627627628	-0.938299485665587\\
0.628628628628629	-0.939828193906776\\
0.62962962962963	-0.941338313554986\\
0.630630630630631	-0.942829814741994\\
0.631631631631632	-0.944302667967825\\
0.632632632632633	-0.945756844101335\\
0.633633633633634	-0.94719231438079\\
0.634634634634635	-0.948609050414436\\
0.635635635635636	-0.950007024181055\\
0.636636636636637	-0.951386208030524\\
0.637637637637638	-0.95274657468436\\
0.638638638638639	-0.95408809723626\\
0.63963963963964	-0.955410749152634\\
0.640640640640641	-0.956714504273127\\
0.641641641641642	-0.957999336811141\\
0.642642642642643	-0.95926522135434\\
0.643643643643644	-0.960512132865155\\
0.644644644644645	-0.961740046681281\\
0.645645645645646	-0.962948938516161\\
0.646646646646647	-0.964138784459471\\
0.647647647647648	-0.965309560977586\\
0.648648648648649	-0.966461244914054\\
0.64964964964965	-0.967593813490048\\
0.650650650650651	-0.968707244304817\\
0.651651651651652	-0.969801515336132\\
0.652652652652653	-0.970876604940719\\
0.653653653653654	-0.971932491854689\\
0.654654654654655	-0.972969155193956\\
0.655655655655656	-0.973986574454653\\
0.656656656656657	-0.974984729513535\\
0.657657657657658	-0.975963600628379\\
0.658658658658659	-0.976923168438374\\
0.65965965965966	-0.977863413964501\\
0.660660660660661	-0.978784318609914\\
0.661661661661662	-0.979685864160303\\
0.662662662662663	-0.980568032784257\\
0.663663663663664	-0.981430807033615\\
0.664664664664665	-0.982274169843811\\
0.665665665665666	-0.983098104534214\\
0.666666666666667	-0.983902594808456\\
0.667667667667668	-0.984687624754753\\
0.668668668668669	-0.985453178846224\\
0.66966966966967	-0.986199241941191\\
0.670670670670671	-0.986925799283488\\
0.671671671671672	-0.987632836502743\\
0.672672672672673	-0.988320339614671\\
0.673673673673674	-0.988988295021343\\
0.674674674674675	-0.989636689511462\\
0.675675675675676	-0.990265510260617\\
0.676676676676677	-0.990874744831543\\
0.677677677677678	-0.991464381174364\\
0.678678678678679	-0.992034407626832\\
0.67967967967968	-0.992584812914555\\
0.680680680680681	-0.993115586151226\\
0.681681681681682	-0.993626716838833\\
0.682682682682683	-0.994118194867867\\
0.683683683683684	-0.994590010517525\\
0.684684684684685	-0.995042154455902\\
0.685685685685686	-0.99547461774017\\
0.686686686686687	-0.995887391816763\\
0.687687687687688	-0.99628046852154\\
0.688688688688689	-0.996653840079949\\
0.68968968968969	-0.997007499107182\\
0.690690690690691	-0.997341438608317\\
0.691691691691692	-0.99765565197846\\
0.692692692692693	-0.997950133002876\\
0.693693693693694	-0.998224875857109\\
0.694694694694695	-0.998479875107097\\
0.695695695695696	-0.998715125709284\\
0.696696696696697	-0.998930623010715\\
0.697697697697698	-0.999126362749132\\
0.698698698698699	-0.999302341053053\\
0.6996996996997	-0.999458554441854\\
0.700700700700701	-0.999594999825835\\
0.701701701701702	-0.999711674506283\\
0.702702702702703	-0.999808576175521\\
0.703703703703704	-0.99988570291696\\
0.704704704704705	-0.999943053205131\\
0.705705705705706	-0.99998062590572\\
0.706706706706707	-0.999998420275588\\
0.707707707707708	-0.999996435962783\\
0.708708708708709	-0.999974673006555\\
0.70970970970971	-0.999933131837344\\
0.710710710710711	-0.999871813276784\\
0.711711711711712	-0.999790718537676\\
0.712712712712713	-0.999689849223969\\
0.713713713713714	-0.999569207330729\\
0.714714714714715	-0.999428795244097\\
0.715715715715716	-0.999268615741244\\
0.716716716716717	-0.999088671990315\\
0.717717717717718	-0.998888967550365\\
0.718718718718719	-0.998669506371292\\
0.71971971971972	-0.998430292793754\\
0.720720720720721	-0.99817133154909\\
0.721721721721722	-0.99789262775922\\
0.722722722722723	-0.997594186936545\\
0.723723723723724	-0.997276014983843\\
0.724724724724725	-0.996938118194144\\
0.725725725725726	-0.996580503250612\\
0.726726726726727	-0.996203177226412\\
0.727727727727728	-0.995806147584568\\
0.728728728728729	-0.995389422177813\\
0.72972972972973	-0.994953009248442\\
0.730730730730731	-0.99449691742814\\
0.731731731731732	-0.994021155737817\\
0.732732732732733	-0.993525733587429\\
0.733733733733734	-0.993010660775786\\
0.734734734734735	-0.992475947490369\\
0.735735735735736	-0.991921604307116\\
0.736736736736737	-0.991347642190225\\
0.737737737737738	-0.990754072491926\\
0.738738738738739	-0.990140906952266\\
0.73973973973974	-0.989508157698871\\
0.740740740740741	-0.988855837246706\\
0.741741741741742	-0.988183958497832\\
0.742742742742743	-0.987492534741145\\
0.743743743743744	-0.986781579652119\\
0.744744744744745	-0.986051107292531\\
0.745745745745746	-0.985301132110185\\
0.746746746746747	-0.984531668938625\\
0.747747747747748	-0.983742732996843\\
0.748748748748749	-0.982934339888977\\
0.74974974974975	-0.982106505604005\\
0.750750750750751	-0.981259246515422\\
0.751751751751752	-0.980392579380925\\
0.752752752752753	-0.979506521342073\\
0.753753753753754	-0.978601089923957\\
0.754754754754755	-0.977676303034845\\
0.755755755755756	-0.976732178965832\\
0.756756756756757	-0.975768736390478\\
0.757757757757758	-0.974785994364439\\
0.758758758758759	-0.973783972325087\\
0.75975975975976	-0.97276269009113\\
0.760760760760761	-0.971722167862216\\
0.761761761761762	-0.970662426218539\\
0.762762762762763	-0.969583486120423\\
0.763763763763764	-0.968485368907917\\
0.764764764764765	-0.967368096300368\\
0.765765765765766	-0.966231690395989\\
0.766766766766767	-0.965076173671429\\
0.767767767767768	-0.963901568981322\\
0.768768768768769	-0.962707899557839\\
0.76976976976977	-0.961495189010225\\
0.770770770770771	-0.960263461324335\\
0.771771771771772	-0.959012740862159\\
0.772772772772773	-0.95774305236134\\
0.773773773773774	-0.956454420934682\\
0.774774774774775	-0.955146872069658\\
0.775775775775776	-0.953820431627903\\
0.776776776776777	-0.952475125844704\\
0.777777777777778	-0.951110981328477\\
0.778778778778779	-0.949728025060248\\
0.77977977977978	-0.948326284393113\\
0.780780780780781	-0.946905787051699\\
0.781781781781782	-0.945466561131617\\
0.782782782782783	-0.944008635098905\\
0.783783783783784	-0.942532037789464\\
0.784784784784785	-0.941036798408491\\
0.785785785785786	-0.939522946529897\\
0.786786786786787	-0.937990512095725\\
0.787787787787788	-0.936439525415559\\
0.788788788788789	-0.934870017165918\\
0.78978978978979	-0.93328201838966\\
0.790790790790791	-0.931675560495355\\
0.791791791791792	-0.930050675256677\\
0.792792792792793	-0.928407394811765\\
0.793793793793794	-0.926745751662593\\
0.794794794794795	-0.925065778674326\\
0.795795795795796	-0.923367509074668\\
0.796796796796797	-0.921650976453208\\
0.797797797797798	-0.919916214760754\\
0.798798798798799	-0.918163258308661\\
0.7997997997998	-0.916392141768153\\
0.800800800800801	-0.914602900169638\\
0.801801801801802	-0.912795568902013\\
0.802802802802803	-0.910970183711966\\
0.803803803803804	-0.909126780703269\\
0.804804804804805	-0.907265396336063\\
0.805805805805806	-0.905386067426136\\
0.806806806806807	-0.903488831144198\\
0.807807807807808	-0.901573725015141\\
0.808808808808809	-0.899640786917303\\
0.80980980980981	-0.897690055081712\\
0.810810810810811	-0.895721568091337\\
0.811811811811812	-0.893735364880317\\
0.812812812812813	-0.891731484733198\\
0.813813813813814	-0.889709967284152\\
0.814814814814815	-0.887670852516194\\
0.815815815815816	-0.885614180760393\\
0.816816816816817	-0.88353999269507\\
0.817817817817818	-0.881448329344997\\
0.818818818818819	-0.879339232080586\\
0.81981981981982	-0.877212742617068\\
0.820820820820821	-0.87506890301367\\
0.821821821821822	-0.872907755672781\\
0.822822822822823	-0.870729343339118\\
0.823823823823824	-0.868533709098875\\
0.824824824824825	-0.866320896378871\\
0.825825825825826	-0.864090948945699\\
0.826826826826827	-0.861843910904849\\
0.827827827827828	-0.859579826699845\\
0.828828828828829	-0.85729874111136\\
0.82982982982983	-0.855000699256334\\
0.830830830830831	-0.852685746587078\\
0.831831831831832	-0.85035392889038\\
0.832832832832833	-0.848005292286595\\
0.833833833833834	-0.845639883228734\\
0.834834834834835	-0.843257748501545\\
0.835835835835836	-0.840858935220592\\
0.836836836836837	-0.838443490831314\\
0.837837837837838	-0.836011463108096\\
0.838838838838839	-0.833562900153318\\
0.83983983983984	-0.831097850396407\\
0.840840840840841	-0.828616362592876\\
0.841841841841842	-0.826118485823363\\
0.842842842842843	-0.823604269492657\\
0.843843843843844	-0.821073763328725\\
0.844844844844845	-0.818527017381723\\
0.845845845845846	-0.815964082023012\\
0.846846846846847	-0.813385007944155\\
0.847847847847848	-0.810789846155923\\
0.848848848848849	-0.808178647987277\\
0.84984984984985	-0.805551465084359\\
0.850850850850851	-0.802908349409468\\
0.851851851851852	-0.800249353240033\\
0.852852852852853	-0.797574529167579\\
0.853853853853854	-0.794883930096684\\
0.854854854854855	-0.79217760924394\\
0.855855855855856	-0.789455620136891\\
0.856856856856857	-0.786718016612981\\
0.857857857857858	-0.783964852818488\\
0.858858858858859	-0.781196183207451\\
0.85985985985986	-0.778412062540593\\
0.860860860860861	-0.775612545884241\\
0.861861861861862	-0.772797688609233\\
0.862862862862863	-0.769967546389827\\
0.863863863863864	-0.767122175202597\\
0.864864864864865	-0.764261631325323\\
0.865865865865866	-0.761385971335887\\
0.866866866866867	-0.758495252111143\\
0.867867867867868	-0.7555895308258\\
0.868868868868869	-0.752668864951289\\
0.86986986986987	-0.749733312254624\\
0.870870870870871	-0.746782930797263\\
0.871871871871872	-0.743817778933955\\
0.872872872872873	-0.740837915311592\\
0.873873873873874	-0.737843398868043\\
0.874874874874875	-0.734834288830993\\
0.875875875875876	-0.731810644716768\\
0.876876876876877	-0.72877252632916\\
0.877877877877878	-0.725719993758243\\
0.878878878878879	-0.722653107379187\\
0.87987987987988	-0.719571927851058\\
0.880880880880881	-0.716476516115626\\
0.881881881881882	-0.713366933396155\\
0.882882882882883	-0.710243241196189\\
0.883883883883884	-0.707105501298345\\
0.884884884884885	-0.703953775763082\\
0.885885885885886	-0.700788126927478\\
0.886886886886887	-0.697608617403994\\
0.887887887887888	-0.694415310079242\\
0.888888888888889	-0.691208268112733\\
0.88988988988989	-0.687987554935631\\
0.890890890890891	-0.684753234249502\\
0.891891891891892	-0.68150537002505\\
0.892892892892893	-0.678244026500851\\
0.893893893893894	-0.674969268182086\\
0.894894894894895	-0.671681159839264\\
0.895895895895896	-0.668379766506938\\
0.896896896896897	-0.665065153482422\\
0.897897897897898	-0.661737386324501\\
0.898898898898899	-0.658396530852126\\
0.8998998998999	-0.655042653143125\\
0.900900900900901	-0.651675819532884\\
0.901901901901902	-0.648296096613042\\
0.902902902902903	-0.644903551230171\\
0.903903903903904	-0.641498250484458\\
0.904904904904905	-0.63808026172837\\
0.905905905905906	-0.634649652565329\\
0.906906906906907	-0.631206490848373\\
0.907907907907908	-0.627750844678812\\
0.908908908908909	-0.624282782404884\\
0.90990990990991	-0.620802372620399\\
0.910910910910911	-0.617309684163388\\
0.911911911911912	-0.613804786114734\\
0.912912912912913	-0.610287747796817\\
0.913913913913914	-0.606758638772129\\
0.914914914914915	-0.603217528841908\\
0.915915915915916	-0.599664488044754\\
0.916916916916917	-0.596099586655246\\
0.917917917917918	-0.592522895182547\\
0.918918918918919	-0.588934484369016\\
0.91991991991992	-0.585334425188803\\
0.920920920920921	-0.581722788846447\\
0.921921921921922	-0.578099646775474\\
0.922922922922923	-0.574465070636971\\
0.923923923923924	-0.57081913231818\\
0.924924924924925	-0.567161903931074\\
0.925925925925926	-0.563493457810926\\
0.926926926926927	-0.559813866514881\\
0.927927927927928	-0.556123202820524\\
0.928928928928929	-0.552421539724436\\
0.92992992992993	-0.548708950440753\\
0.930930930930931	-0.544985508399716\\
0.931931931931932	-0.541251287246218\\
0.932932932932933	-0.537506360838354\\
0.933933933933934	-0.53375080324595\\
0.934934934934935	-0.529984688749106\\
0.935935935935936	-0.526208091836723\\
0.936936936936937	-0.522421087205032\\
0.937937937937938	-0.518623749756112\\
0.938938938938939	-0.514816154596415\\
0.93993993993994	-0.510998377035277\\
0.940940940940941	-0.507170492583429\\
0.941941941941942	-0.503332576951499\\
0.942942942942943	-0.499484706048526\\
0.943943943943944	-0.495626955980447\\
0.944944944944945	-0.491759403048595\\
0.945945945945946	-0.487882123748195\\
0.946946946946947	-0.483995194766843\\
0.947947947947948	-0.480098692982999\\
0.948948948948949	-0.476192695464453\\
0.94994994994995	-0.472277279466815\\
0.950950950950951	-0.468352522431977\\
0.951951951951952	-0.464418501986585\\
0.952952952952953	-0.460475295940506\\
0.953953953953954	-0.456522982285282\\
0.954954954954955	-0.452561639192595\\
0.955955955955956	-0.448591345012717\\
0.956956956956957	-0.444612178272961\\
0.957957957957958	-0.440624217676126\\
0.958958958958959	-0.436627542098946\\
0.95995995995996	-0.432622230590522\\
0.960960960960961	-0.428608362370766\\
0.961961961961962	-0.424586016828828\\
0.962962962962963	-0.42055527352153\\
0.963963963963964	-0.416516212171791\\
0.964964964964965	-0.412468912667049\\
0.965965965965966	-0.408413455057685\\
0.966966966966967	-0.404349919555434\\
0.967967967967968	-0.4002783865318\\
0.968968968968969	-0.396198936516474\\
0.96996996996997	-0.392111650195728\\
0.970970970970971	-0.388016608410828\\
0.971971971971972	-0.383913892156437\\
0.972972972972973	-0.379803582579004\\
0.973973973973974	-0.375685760975167\\
0.974974974974975	-0.37156050879014\\
0.975975975975976	-0.367427907616107\\
0.976976976976977	-0.363288039190606\\
0.977977977977978	-0.359140985394907\\
0.978978978978979	-0.354986828252403\\
0.97997997997998	-0.350825649926979\\
0.980980980980981	-0.346657532721389\\
0.981981981981982	-0.342482559075634\\
0.982982982982983	-0.33830081156532\\
0.983983983983984	-0.334112372900038\\
0.984984984984985	-0.329917325921715\\
0.985985985985986	-0.325715753602987\\
0.986986986986987	-0.32150773904555\\
0.987987987987988	-0.317293365478522\\
0.988988988988989	-0.313072716256789\\
0.98998998998999	-0.308845874859366\\
0.990990990990991	-0.304612924887741\\
0.991991991991992	-0.300373950064218\\
0.992992992992993	-0.29612903423027\\
0.993993993993994	-0.29187826134487\\
0.994994994994995	-0.287621715482842\\
0.995995995995996	-0.283359480833186\\
0.996996996996997	-0.279091641697424\\
0.997997997997998	-0.274818282487925\\
0.998998998998999	-0.270539487726236\\
1	-0.266255342041416\\
};
\addlegendentry{We$ = 0.5$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.000142726414594272	1.00000160841665\\
0.000285452829188544	1.00000643367179\\
0.000428179243782816	1.00001447578092\\
0.000570905658377089	1.00002573476993\\
0.000713632072971361	1.00004021067503\\
0.000856358487565633	1.00005790354278\\
0.000999084902159905	1.00007881343011\\
0.00114181131675418	1.00010294040427\\
0.00128453773134845	1.00013028454288\\
0.00142726414594272	1.0001608459339\\
0.00156999056053699	1.00019462467564\\
0.00171271697513127	1.00023162087676\\
0.00185544338972554	1.00027183465627\\
0.00199816980431981	1.00031526614354\\
0.00214089621891408	1.00036191547827\\
0.00228362263350835	1.00041178281053\\
0.00242634904810263	1.00046486830073\\
0.0025690754626969	1.00052117211964\\
0.00271180187729117	1.00058069444838\\
0.00285452829188544	1.00064343547842\\
0.00299725470647971	1.0007093954116\\
0.00313998112107399	1.00077857446008\\
0.00328270753566826	1.00085097284642\\
0.00342543395026253	1.0009265908035\\
0.0035681603648568	1.00100542857458\\
0.00371088677945108	1.00108748641325\\
0.00385361319404535	1.0011727645835\\
0.00399633960863962	1.00126126335964\\
0.00413906602323389	1.00135298302636\\
0.00428179243782816	1.00144792387871\\
0.00442451885242244	1.00154608622209\\
0.00456724526701671	1.00164747037228\\
0.00470997168161098	1.00175207665541\\
0.00485269809620525	1.00185990540799\\
0.00499542451079952	1.00197095697688\\
0.0051381509253938	1.00208523171931\\
0.00528087733998807	1.0022027300029\\
0.00542360375458234	1.0023234522056\\
0.00556633016917661	1.00244739871577\\
0.00570905658377088	1.00257456993212\\
0.00585178299836516	1.00270496626374\\
0.00599450941295943	1.00283858813009\\
0.0061372358275537	1.00297543596101\\
0.00627996224214797	1.00311551019672\\
0.00642268865674225	1.00325881128781\\
0.00656541507133652	1.00340533969526\\
0.00670814148593079	1.00355509589042\\
0.00685086790052506	1.00370808035505\\
0.00699359431511933	1.00386429358125\\
0.00713632072971361	1.00402373607155\\
0.00727904714430788	1.00418640833884\\
0.00742177355890215	1.00435231090642\\
0.00756449997349642	1.00452144430796\\
0.0077072263880907	1.00469380908754\\
0.00784995280268497	1.00486940579963\\
0.00799267921727924	1.00504823500909\\
0.00813540563187351	1.00523029729118\\
0.00827813204646778	1.00541559323158\\
0.00842085846106206	1.00560412342634\\
0.00856358487565633	1.00579588848194\\
0.0087063112902506	1.00599088901526\\
0.00884903770484487	1.00618912565357\\
0.00899176411943914	1.00639059903457\\
0.00913449053403342	1.00659530980637\\
0.00927721694862769	1.00680325862749\\
0.00941994336322196	1.00701444616686\\
0.00956266977781623	1.00722887310384\\
0.0097053961924105	1.00744654012821\\
0.00984812260700478	1.00766744794016\\
0.00999084902159905	1.00789159725033\\
0.0101335754361933	1.00811898877975\\
0.0102763018507876	1.0083496232599\\
0.0104190282653819	1.00858350143272\\
0.0105617546799761	1.00882062405053\\
0.0107044810945704	1.00906099187612\\
0.0108472075091647	1.00930460568272\\
0.010989933923759	1.00955146625399\\
0.0111326603383532	1.00980157438404\\
0.0112753867529475	1.01005493087743\\
0.0114181131675418	1.01031153654916\\
0.011560839582136	1.0105713922247\\
0.0117035659967303	1.01083449873994\\
0.0118462924113246	1.01110085694127\\
0.0119890188259189	1.01137046768551\\
0.0121317452405131	1.01164333183995\\
0.0122744716551074	1.01191945028236\\
0.0124171980697017	1.01219882390096\\
0.0125599244842959	1.01248145359444\\
0.0127026508988902	1.01276734027199\\
0.0128453773134845	1.01305648485325\\
0.0129881037280788	1.01334888826836\\
0.013130830142673	1.01364455145791\\
0.0132735565572673	1.01394347537302\\
0.0134162829718616	1.01424566097527\\
0.0135590093864559	1.01455110923675\\
0.0137017358010501	1.01485982114002\\
0.0138444622156444	1.01517179767817\\
0.0139871886302387	1.01548703985476\\
0.0141299150448329	1.01580554868389\\
0.0142726414594272	1.01612732519014\\
0.0144153678740215	1.01645237040861\\
0.0145580942886158	1.01678068538492\\
0.01470082070321	1.01711227117521\\
0.0148435471178043	1.01744712884612\\
0.0149862735323986	1.01778525947485\\
0.0151289999469928	1.01812666414909\\
0.0152717263615871	1.0184713439671\\
0.0154144527761814	1.01881930003765\\
0.0155571791907757	1.01917053348006\\
0.0156999056053699	1.01952504542419\\
0.0158426320199642	1.01988283701043\\
0.0159853584345585	1.02024390938976\\
0.0161280848491528	1.02060826372367\\
0.016270811263747	1.02097590118424\\
0.0164135376783413	1.02134682295409\\
0.0165562640929356	1.02172103022641\\
0.0166989905075298	1.02209852420498\\
0.0168417169221241	1.02247930610412\\
0.0169844433367184	1.02286337714875\\
0.0171271697513127	1.02325073857436\\
0.0172698961659069	1.02364139162702\\
0.0174126225805012	1.02403533756341\\
0.0175553489950955	1.02443257765078\\
0.0176980754096897	1.02483311316698\\
0.017840801824284	1.02523694540047\\
0.0179835282388783	1.02564407565032\\
0.0181262546534726	1.02605450522618\\
0.0182689810680668	1.02646823544836\\
0.0184117074826611	1.02688526764774\\
0.0185544338972554	1.02730560316585\\
0.0186971603118497	1.02772924335484\\
0.0188398867264439	1.02815618957749\\
0.0189826131410382	1.02858644320722\\
0.0191253395556325	1.02902000562807\\
0.0192680659702267	1.02945687823475\\
0.019410792384821	1.02989706243261\\
0.0195535187994153	1.03034055963763\\
0.0196962452140096	1.03078737127649\\
0.0198389716286038	1.03123749878649\\
0.0199816980431981	1.03169094361562\\
0.0201244244577924	1.03214770722255\\
0.0202671508723866	1.03260779107659\\
0.0204098772869809	1.03307119665777\\
0.0205526037015752	1.03353792545678\\
0.0206953301161695	1.03400797897501\\
0.0208380565307637	1.03448135872455\\
0.020980782945358	1.03495806622818\\
0.0211235093599523	1.03543810301939\\
0.0212662357745465	1.03592147064237\\
0.0214089621891408	1.03640817065204\\
0.0215516886037351	1.03689820461403\\
0.0216944150183294	1.0373915741047\\
0.0218371414329236	1.03788828071114\\
0.0219798678475179	1.03838832603117\\
0.0221225942621122	1.03889171167335\\
0.0222653206767065	1.03939843925699\\
0.0224080470913007	1.03990851041214\\
0.022550773505895	1.04042192677963\\
0.0226934999204893	1.04093869001103\\
0.0228362263350835	1.04145880176867\\
0.0229789527496778	1.04198226372567\\
0.0231216791642721	1.04250907756592\\
0.0232644055788664	1.0430392449841\\
0.0234071319934606	1.04357276768566\\
0.0235498584080549	1.04410964738685\\
0.0236925848226492	1.04464988581473\\
0.0238353112372434	1.04519348470716\\
0.0239780376518377	1.0457404458128\\
0.024120764066432	1.04629077089114\\
0.0242634904810263	1.04684446171247\\
0.0244062168956205	1.04740152005794\\
0.0245489433102148	1.0479619477195\\
0.0246916697248091	1.04852574649996\\
0.0248343961394034	1.04909291821296\\
0.0249771225539976	1.049663464683\\
0.0251198489685919	1.05023738774544\\
0.0252625753831862	1.05081468924648\\
0.0254053017977804	1.05139537104322\\
0.0255480282123747	1.0519794350036\\
0.025690754626969	1.05256688300646\\
0.0258334810415633	1.05315771694153\\
0.0259762074561575	1.05375193870942\\
0.0261189338707518	1.05434955022165\\
0.0262616602853461	1.05495055340062\\
0.0264043866999403	1.05555495017967\\
0.0265471131145346	1.05616274250304\\
0.0266898395291289	1.0567739323259\\
0.0268325659437232	1.05738852161433\\
0.0269752923583174	1.05800651234539\\
0.0271180187729117	1.05862790650703\\
0.027260745187506	1.05925270609817\\
0.0274034716021003	1.0598809131287\\
0.0275461980166945	1.06051252961946\\
0.0276889244312888	1.06114755760224\\
0.0278316508458831	1.06178599911982\\
0.0279743772604773	1.06242785622597\\
0.0281171036750716	1.06307313098544\\
0.0282598300896659	1.06372182547396\\
0.0284025565042602	1.06437394177827\\
0.0285452829188544	1.06502948199614\\
0.0286880093334487	1.06568844823631\\
0.028830735748043	1.06635084261857\\
0.0289734621626372	1.06701666727374\\
0.0291161885772315	1.06768592434367\\
0.0292589149918258	1.06835861598123\\
0.0294016414064201	1.06903474435038\\
0.0295443678210143	1.06971431162609\\
0.0296870942356086	1.07039731999444\\
0.0298298206502029	1.07108377165253\\
0.0299725470647971	1.07177366880857\\
0.0301152734793914	1.07246701368184\\
0.0302579998939857	1.07316380850273\\
0.03040072630858	1.07386405551269\\
0.0305434527231742	1.07456775696432\\
0.0306861791377685	1.0752749151213\\
0.0308289055523628	1.07598553225843\\
0.0309716319669571	1.07669961066167\\
0.0311143583815513	1.07741715262807\\
0.0312570847961456	1.07813816046585\\
0.0313998112107399	1.07886263649437\\
0.0315425376253341	1.07959058304416\\
0.0316852640399284	1.08032200245689\\
0.0318279904545227	1.08105689708542\\
0.031970716869117	1.08179526929379\\
0.0321134432837112	1.0825371214572\\
0.0322561696983055	1.08328245596208\\
0.0323988961128998	1.08403127520605\\
0.032541622527494	1.08478358159792\\
0.0326843489420883	1.08553937755776\\
0.0328270753566826	1.08629866551681\\
0.0329698017712769	1.0870614479176\\
0.0331125281858711	1.08782772721385\\
0.0332552546004654	1.08859750587057\\
0.0333979810150597	1.089370786364\\
0.033540707429654	1.09014757118167\\
0.0336834338442482	1.09092786282234\\
0.0338261602588425	1.0917116637961\\
0.0339688866734368	1.0924989766243\\
0.034111613088031	1.0932898038396\\
0.0342543395026253	1.09408414798595\\
0.0343970659172196	1.09488201161862\\
0.0345397923318139	1.09568339730422\\
0.0346825187464081	1.09648830762066\\
0.0348252451610024	1.09729674515721\\
0.0349679715755967	1.09810871251448\\
0.0351106979901909	1.09892421230442\\
0.0352534244047852	1.09974324715038\\
0.0353961508193795	1.10056581968704\\
0.0355388772339738	1.10139193256048\\
0.035681603648568	1.10222158842817\\
0.0358243300631623	1.10305478995898\\
0.0359670564777566	1.10389153983318\\
0.0361097828923508	1.10473184074245\\
0.0362525093069451	1.1055756953899\\
0.0363952357215394	1.10642310649006\\
0.0365379621361337	1.10727407676893\\
0.0366806885507279	1.10812860896393\\
0.0368234149653222	1.10898670582394\\
0.0369661413799165	1.10984837010932\\
0.0371088677945108	1.11071360459191\\
0.037251594209105	1.11158241205501\\
0.0373943206236993	1.11245479529344\\
0.0375370470382936	1.1133307571135\\
0.0376797734528879	1.11421030033302\\
0.0378224998674821	1.11509342778135\\
0.0379652262820764	1.11598014229936\\
0.0381079526966707	1.11687044673945\\
0.0382506791112649	1.1177643439656\\
0.0383934055258592	1.11866183685332\\
0.0385361319404535	1.11956292828969\\
0.0386788583550478	1.12046762117338\\
0.038821584769642	1.12137591841463\\
0.0389643111842363	1.12228782293528\\
0.0391070375988306	1.12320333766878\\
0.0392497640134248	1.12412246556019\\
0.0393924904280191	1.12504520956618\\
0.0395352168426134	1.12597157265508\\
0.0396779432572077	1.12690155780683\\
0.0398206696718019	1.12783516801305\\
0.0399633960863962	1.12877240627699\\
0.0401061225009905	1.12971327561361\\
0.0402488489155847	1.13065777904952\\
0.040391575330179	1.13160591962303\\
0.0405343017447733	1.13255770038415\\
0.0406770281593676	1.13351312439461\\
0.0408197545739618	1.13447219472783\\
0.0409624809885561	1.135434914469\\
0.0411052074031504	1.13640128671502\\
0.0412479338177447	1.13737131457454\\
0.0413906602323389	1.13834500116799\\
0.0415333866469332	1.13932234962755\\
0.0416761130615275	1.14030336309719\\
0.0418188394761217	1.14128804473267\\
0.041961565890716	1.14227639770155\\
0.0421042923053103	1.14326842518319\\
0.0422470187199045	1.14426413036877\\
0.0423897451344988	1.14526351646132\\
0.0425324715490931	1.14626658667569\\
0.0426751979636874	1.1472733442386\\
0.0428179243782816	1.14828379238861\\
0.0429606507928759	1.14929793437617\\
0.0431033772074702	1.1503157734636\\
0.0432461036220644	1.15133731292512\\
0.0433888300366587	1.15236255604686\\
0.043531556451253	1.15339150612685\\
0.0436742828658473	1.15442416647506\\
0.0438170092804415	1.15546054041337\\
0.0439597356950358	1.15650063127563\\
0.0441024621096301	1.15754444240763\\
0.0442451885242244	1.15859197716716\\
0.0443879149388186	1.15964323892394\\
0.0445306413534129	1.16069823105972\\
0.0446733677680072	1.16175695696823\\
0.0448160941826014	1.16281942005521\\
0.0449588205971957	1.16388562373843\\
0.04510154701179	1.16495557144769\\
0.0452442734263843	1.16602926662482\\
0.0453869998409785	1.16710671272375\\
0.0455297262555728	1.16818791321041\\
0.0456724526701671	1.16927287156286\\
0.0458151790847614	1.17036159127123\\
0.0459579054993556	1.17145407583775\\
0.0461006319139499	1.17255032877675\\
0.0462433583285442	1.1736503536147\\
0.0463860847431384	1.17475415389021\\
0.0465288111577327	1.175861733154\\
0.046671537572327	1.17697309496897\\
0.0468142639869213	1.1780882429102\\
0.0469569904015155	1.17920718056492\\
0.0470997168161098	1.18032991153258\\
0.0472424432307041	1.18145643942481\\
0.0473851696452983	1.18258676786547\\
0.0475278960598926	1.18372090049062\\
0.0476706224744869	1.1848588409486\\
0.0478133488890812	1.18600059289995\\
0.0479560753036754	1.18714616001752\\
0.0480988017182697	1.18829554598639\\
0.048241528132864	1.18944875450395\\
0.0483842545474583	1.19060578927987\\
0.0485269809620525	1.19176665403616\\
0.0486697073766468	1.19293135250711\\
0.0488124337912411	1.19409988843937\\
0.0489551602058353	1.19527226559192\\
0.0490978866204296	1.19644848773611\\
0.0492406130350239	1.19762855865564\\
0.0493833394496182	1.1988124821466\\
0.0495260658642124	1.20000026201748\\
0.0496687922788067	1.20119190208918\\
0.049811518693401	1.20238740619499\\
0.0499542451079953	1.20358677818066\\
0.0500969715225895	1.20479002190436\\
0.0502396979371838	1.20599714123673\\
0.0503824243517781	1.20720814006087\\
0.0505251507663723	1.20842302227236\\
0.0506678771809666	1.20964179177928\\
0.0508106035955609	1.2108644525022\\
0.0509533300101552	1.21209100837423\\
0.0510960564247494	1.21332146334098\\
0.0512387828393437	1.21455582136062\\
0.051381509253938	1.21579408640388\\
0.0515242356685322	1.21703626245405\\
0.0516669620831265	1.218282353507\\
0.0518096884977208	1.21953236357121\\
0.0519524149123151	1.22078629666774\\
0.0520951413269093	1.22204415683029\\
0.0522378677415036	1.22330594810518\\
0.0523805941560979	1.22457167455139\\
0.0525233205706922	1.22584134024055\\
0.0526660469852864	1.22711494925696\\
0.0528087733998807	1.22839250569761\\
0.052951499814475	1.22967401367219\\
0.0530942262290692	1.23095947730309\\
0.0532369526436635	1.23224890072543\\
0.0533796790582578	1.23354228808708\\
0.0535224054728521	1.23483964354864\\
0.0536651318874463	1.2361409712835\\
0.0538078583020406	1.2374462754778\\
0.0539505847166349	1.2387555603305\\
0.0540933111312291	1.24006883005334\\
0.0542360375458234	1.24138608887089\\
0.0543787639604177	1.24270734102057\\
0.054521490375012	1.2440325907526\\
0.0546642167896062	1.24536184233011\\
0.0548069432042005	1.24669510002907\\
0.0549496696187948	1.24803236813835\\
0.055092396033389	1.24937365095972\\
0.0552351224479833	1.25071895280786\\
0.0553778488625776	1.25206827801039\\
0.0555205752771719	1.25342163090785\\
0.0556633016917661	1.25477901585376\\
0.0558060281063604	1.2561404372146\\
0.0559487545209547	1.25750589936984\\
0.0560914809355489	1.25887540671194\\
0.0562342073501432	1.26024896364637\\
0.0563769337647375	1.26162657459164\\
0.0565196601793318	1.2630082439793\\
0.056662386593926	1.26439397625394\\
0.0568051130085203	1.26578377587324\\
0.0569478394231146	1.26717764730795\\
0.0570905658377089	1.26857559504191\\
0.0572332922523031	1.2699776235721\\
0.0573760186668974	1.27138373740861\\
0.0575187450814917	1.27279394107467\\
0.0576614714960859	1.27420823910667\\
0.0578041979106802	1.27562663605418\\
0.0579469243252745	1.27704913647993\\
0.0580896507398688	1.27847574495988\\
0.058232377154463	1.27990646608318\\
0.0583751035690573	1.28134130445224\\
0.0585178299836516	1.28278026468267\\
0.0586605563982458	1.28422335140339\\
0.0588032828128401	1.28567056925656\\
0.0589460092274344	1.28712192289763\\
0.0590887356420287	1.28857741699538\\
0.0592314620566229	1.29003705623188\\
0.0593741884712172	1.29150084530254\\
0.0595169148858115	1.29296878891614\\
0.0596596413004057	1.2944408917948\\
0.059802367715	1.29591715867404\\
0.0599450941295943	1.29739759430275\\
0.0600878205441886	1.29888220344326\\
0.0602305469587828	1.3003709908713\\
0.0603732733733771	1.30186396137605\\
0.0605159997879714	1.30336111976016\\
0.0606587262025657	1.30486247083972\\
0.0608014526171599	1.30636801944434\\
0.0609441790317542	1.30787777041711\\
0.0610869054463485	1.30939172861466\\
0.0612296318609427	1.31090989890713\\
0.061372358275537	1.31243228617822\\
0.0615150846901313	1.31395889532521\\
0.0616578111047256	1.31548973125893\\
0.0618005375193198	1.31702479890383\\
0.0619432639339141	1.31856410319797\\
0.0620859903485084	1.32010764909303\\
0.0622287167631027	1.32165544155434\\
0.0623714431776969	1.3232074855609\\
0.0625141695922912	1.32476378610537\\
0.0626568960068855	1.32632434819411\\
0.0627996224214797	1.32788917684719\\
0.062942348836074	1.3294582770984\\
0.0630850752506683	1.33103165399527\\
0.0632278016652626	1.3326093125991\\
0.0633705280798568	1.33419125798494\\
0.0635132544944511	1.33577749524167\\
0.0636559809090454	1.33736802947193\\
0.0637987073236397	1.33896286579221\\
0.0639414337382339	1.34056200933283\\
0.0640841601528282	1.34216546523797\\
0.0642268865674225	1.34377323866568\\
0.0643696129820167	1.3453853347879\\
0.064512339396611	1.34700175879048\\
0.0646550658112053	1.34862251587318\\
0.0647977922257996	1.3502476112497\\
0.0649405186403938	1.35187705014771\\
0.0650832450549881	1.35351083780884\\
0.0652259714695824	1.35514897948872\\
0.0653686978841766	1.35679148045696\\
0.0655114242987709	1.35843834599723\\
0.0656541507133652	1.36008958140722\\
0.0657968771279595	1.36174519199867\\
0.0659396035425537	1.3634051830974\\
0.066082329957148	1.36506956004334\\
0.0662250563717423	1.36673832819051\\
0.0663677827863366	1.36841149290705\\
0.0665105092009308	1.37008905957526\\
0.0666532356155251	1.37177103359158\\
0.0667959620301194	1.37345742036666\\
0.0669386884447136	1.37514822532531\\
0.0670814148593079	1.37684345390657\\
0.0672241412739022	1.37854311156371\\
0.0673668676884965	1.38024720376424\\
0.0675095941030907	1.38195573598995\\
0.067652320517685	1.3836687137369\\
0.0677950469322793	1.38538614251546\\
0.0679377733468735	1.38710802785029\\
0.0680804997614678	1.38883437528043\\
0.0682232261760621	1.39056519035925\\
0.0683659525906564	1.39230047865448\\
0.0685086790052506	1.39404024574827\\
0.0686514054198449	1.39578449723715\\
0.0687941318344392	1.39753323873208\\
0.0689368582490334	1.39928647585849\\
0.0690795846636277	1.40104421425623\\
0.069222311078222	1.40280645957967\\
0.0693650374928163	1.40457321749765\\
0.0695077639074105	1.40634449369353\\
0.0696504903220048	1.40812029386522\\
0.0697932167365991	1.40990062372517\\
0.0699359431511933	1.41168548900041\\
0.0700786695657876	1.41347489543255\\
0.0702213959803819	1.4152688487778\\
0.0703641223949762	1.41706735480702\\
0.0705068488095704	1.41887041930571\\
0.0706495752241647	1.42067804807402\\
0.070792301638759	1.4224902469268\\
0.0709350280533532	1.42430702169357\\
0.0710777544679475	1.42612837821861\\
0.0712204808825418	1.42795432236092\\
0.0713632072971361	1.42978485999425\\
0.0715059337117303	1.43161999700714\\
0.0716486601263246	1.43345973930292\\
0.0717913865409189	1.43530409279972\\
0.0719341129555131	1.43715306343054\\
0.0720768393701074	1.4390066571432\\
0.0722195657847017	1.4408648799004\\
0.072362292199296	1.44272773767974\\
0.0725050186138902	1.44459523647371\\
0.0726477450284845	1.44646738228976\\
0.0727904714430788	1.44834418115025\\
0.0729331978576731	1.45022563909255\\
0.0730759242722673	1.45211176216898\\
0.0732186506868616	1.45400255644689\\
0.0733613771014559	1.45589802800866\\
0.0735041035160502	1.45779818295169\\
0.0736468299306444	1.45970302738847\\
0.0737895563452387	1.46161256744656\\
0.073932282759833	1.46352680926864\\
0.0740750091744272	1.46544575901251\\
0.0742177355890215	1.4673694228511\\
0.0743604620036158	1.46929780697252\\
0.0745031884182101	1.47123091758007\\
0.0746459148328043	1.47316876089223\\
0.0747886412473986	1.47511134314272\\
0.0749313676619929	1.47705867058052\\
0.0750740940765871	1.47901074946984\\
0.0752168204911814	1.4809675860902\\
0.0753595469057757	1.48292918673642\\
0.07550227332037	1.48489555771863\\
0.0756449997349642	1.48686670536233\\
0.0757877261495585	1.48884263600837\\
0.0759304525641528	1.49082335601299\\
0.076073178978747	1.49280887174783\\
0.0762159053933413	1.49479918959997\\
0.0763586318079356	1.49679431597193\\
0.0765013582225299	1.4987942572817\\
0.0766440846371241	1.50079901996276\\
0.0767868110517184	1.50280861046408\\
0.0769295374663127	1.5048230352502\\
0.0770722638809069	1.50684230080118\\
0.0772149902955012	1.50886641361265\\
0.0773577167100955	1.51089538019586\\
0.0775004431246898	1.51292920707766\\
0.077643169539284	1.51496790080051\\
0.0777858959538783	1.51701146792256\\
0.0779286223684726	1.51905991501763\\
0.0780713487830669	1.52111324867523\\
0.0782140751976611	1.52317147550059\\
0.0783568016122554	1.52523460211468\\
0.0784995280268497	1.52730263515424\\
0.0786422544414439	1.52937558127179\\
0.0787849808560382	1.53145344713564\\
0.0789277072706325	1.53353623942995\\
0.0790704336852268	1.53562396485471\\
0.079213160099821	1.53771663012578\\
0.0793558865144153	1.53981424197492\\
0.0794986129290096	1.54191680714981\\
0.0796413393436038	1.54402433241403\\
0.0797840657581981	1.54613682454715\\
0.0799267921727924	1.54825429034471\\
0.0800695185873867	1.55037673661823\\
0.0802122450019809	1.55250417019527\\
0.0803549714165752	1.55463659791944\\
0.0804976978311695	1.55677402665039\\
0.0806404242457638	1.55891646326388\\
0.080783150660358	1.56106391465178\\
0.0809258770749523	1.56321638772206\\
0.0810686034895466	1.56537388939889\\
0.0812113299041408	1.56753642662258\\
0.0813540563187351	1.56970400634965\\
0.0814967827333294	1.57187663555286\\
0.0816395091479237	1.57405432122118\\
0.0817822355625179	1.57623707035986\\
0.0819249619771122	1.57842488999045\\
0.0820676883917065	1.58061778715079\\
0.0822104148063007	1.58281576889508\\
0.082353141220895	1.58501884229385\\
0.0824958676354893	1.58722701443403\\
0.0826385940500836	1.58944029241892\\
0.0827813204646778	1.59165868336829\\
0.0829240468792721	1.59388219441833\\
0.0830667732938664	1.59611083272169\\
0.0832094997084607	1.59834460544753\\
0.0833522261230549	1.60058351978154\\
0.0834949525376492	1.60282758292593\\
0.0836376789522435	1.60507680209946\\
0.0837804053668378	1.60733118453752\\
0.083923131781432	1.60959073749206\\
0.0840658581960263	1.61185546823169\\
0.0842085846106206	1.61412538404168\\
0.0843513110252148	1.61640049222396\\
0.0844940374398091	1.61868080009719\\
0.0846367638544034	1.62096631499672\\
0.0847794902689977	1.62325704427468\\
0.0849222166835919	1.62555299529997\\
0.0850649430981862	1.62785417545827\\
0.0852076695127805	1.6301605921521\\
0.0853503959273747	1.63247225280082\\
0.085493122341969	1.63478916484065\\
0.0856358487565633	1.63711133572472\\
0.0857785751711576	1.63943877292306\\
0.0859213015857518	1.64177148392264\\
0.0860640280003461	1.64410947622741\\
0.0862067544149404	1.64645275735831\\
0.0863494808295346	1.64880133485327\\
0.0864922072441289	1.65115521626728\\
0.0866349336587232	1.65351440917239\\
0.0867776600733175	1.65587892115772\\
0.0869203864879117	1.65824875982951\\
0.087063112902506	1.66062393281114\\
0.0872058393171003	1.66300444774315\\
0.0873485657316946	1.66539031228325\\
0.0874912921462888	1.66778153410638\\
0.0876340185608831	1.67017812090469\\
0.0877767449754774	1.67258008038761\\
0.0879194713900716	1.67498742028184\\
0.0880621978046659	1.67740014833139\\
0.0882049242192602	1.6798182722976\\
0.0883476506338544	1.68224179995918\\
0.0884903770484487	1.68467073911222\\
0.088633103463043	1.68710509757019\\
0.0887758298776373	1.68954488316403\\
0.0889185562922315	1.69199010374213\\
0.0890612827068258	1.69444076717034\\
0.0892040091214201	1.69689688133205\\
0.0893467355360144	1.69935845412816\\
0.0894894619506086	1.70182549347715\\
0.0896321883652029	1.70429800731507\\
0.0897749147797972	1.70677600359558\\
0.0899176411943915	1.70925949028998\\
0.0900603676089857	1.71174847538724\\
0.09020309402358	1.71424296689401\\
0.0903458204381743	1.71674297283464\\
0.0904885468527685	1.71924850125125\\
0.0906312732673628	1.7217595602037\\
0.0907739996819571	1.72427615776965\\
0.0909167260965513	1.72679830204457\\
0.0910594525111456	1.72932600114179\\
0.0912021789257399	1.73185926319248\\
0.0913449053403342	1.73439809634572\\
0.0914876317549284	1.73694250876853\\
0.0916303581695227	1.73949250864586\\
0.091773084584117	1.74204810418062\\
0.0919158109987113	1.74460930359374\\
0.0920585374133055	1.74717611512418\\
0.0922012638278998	1.74974854702893\\
0.0923439902424941	1.75232660758309\\
0.0924867166570884	1.75491030507984\\
0.0926294430716826	1.75749964783051\\
0.0927721694862769	1.76009464416459\\
0.0929148959008712	1.76269530242973\\
0.0930576223154654	1.76530163099184\\
0.0932003487300597	1.76791363823502\\
0.093343075144654	1.77053133256168\\
0.0934858015592483	1.7731547223925\\
0.0936285279738425	1.77578381616648\\
0.0937712543884368	1.77841862234099\\
0.0939139808030311	1.78105914939176\\
0.0940567072176253	1.78370540581292\\
0.0941994336322196	1.78635740011703\\
0.0943421600468139	1.78901514083513\\
0.0944848864614082	1.79167863651671\\
0.0946276128760024	1.79434789572981\\
0.0947703392905967	1.79702292706098\\
0.094913065705191	1.79970373911536\\
0.0950557921197852	1.80239034051666\\
0.0951985185343795	1.80508273990724\\
0.0953412449489738	1.8077809459481\\
0.0954839713635681	1.81048496731891\\
0.0956266977781623	1.81319481271807\\
0.0957694241927566	1.81591049086269\\
0.0959121506073509	1.81863201048866\\
0.0960548770219451	1.82135938035066\\
0.0961976034365394	1.82409260922216\\
0.0963403298511337	1.82683170589553\\
0.096483056265728	1.82957667918198\\
0.0966257826803222	1.83232753791162\\
0.0967685090949165	1.83508429093351\\
0.0969112355095108	1.83784694711567\\
0.0970539619241051	1.8406155153451\\
0.0971966883386993	1.84339000452782\\
0.0973394147532936	1.8461704235889\\
0.0974821411678879	1.8489567814725\\
0.0976248675824821	1.85174908714184\\
0.0977675939970764	1.85454734957933\\
0.0979103204116707	1.8573515777865\\
0.098053046826265	1.86016178078408\\
0.0981957732408592	1.86297796761203\\
0.0983384996554535	1.86580014732956\\
0.0984812260700478	1.86862832901515\\
0.098623952484642	1.87146252176658\\
0.0987666788992363	1.87430273470098\\
0.0989094053138306	1.87714897695484\\
0.0990521317284249	1.88000125768406\\
0.0991948581430191	1.88285958606393\\
0.0993375845576134	1.88572397128923\\
0.0994803109722077	1.88859442257421\\
0.0996230373868019	1.89147094915263\\
0.0997657638013962	1.89435356027779\\
0.0999084902159905	1.89724226522258\\
0.100051216630585	1.90013707327948\\
0.100193943045179	1.9030379937606\\
0.100336669459773	1.90594503599772\\
0.100479395874368	1.90885820934232\\
0.100622122288962	1.91177752316557\\
0.100764848703556	1.91470298685844\\
0.10090757511815	1.91763460983165\\
0.101050301532745	1.92057240151574\\
0.101193027947339	1.92351637136109\\
0.101335754361933	1.92646652883798\\
0.101478480776527	1.92942288343655\\
0.101621207191122	1.93238544466692\\
0.101763933605716	1.93535422205915\\
0.10190666002031	1.9383292251633\\
0.102049386434905	1.94131046354946\\
0.102192112849499	1.94429794680777\\
0.102334839264093	1.94729168454848\\
0.102477565678687	1.95029168640193\\
0.102620292093282	1.95329796201864\\
0.102763018507876	1.95631052106928\\
0.10290574492247	1.95932937324477\\
0.103048471337064	1.96235452825624\\
0.103191197751659	1.96538599583512\\
0.103333924166253	1.96842378573313\\
0.103476650580847	1.97146790772233\\
0.103619376995442	1.97451837159516\\
0.103762103410036	1.97757518716445\\
0.10390482982463	1.98063836426347\\
0.104047556239224	1.98370791274595\\
0.104190282653819	1.9867838424861\\
0.104333009068413	1.9898661633787\\
0.104475735483007	1.99295488533904\\
0.104618461897601	1.99605001830304\\
0.104761188312196	1.99915157222721\\
0.10490391472679	2.00225955708875\\
0.105046641141384	2.00537398288551\\
0.105189367555979	2.0084948596361\\
0.105332093970573	2.01162219737984\\
0.105474820385167	2.01475600617687\\
0.105617546799761	2.01789629610812\\
0.105760273214356	2.02104307727539\\
0.10590299962895	2.02419635980134\\
0.106045726043544	2.02735615382956\\
0.106188452458138	2.03052246952457\\
0.106331178872733	2.0336953170719\\
0.106473905287327	2.03687470667805\\
0.106616631701921	2.0400606485706\\
0.106759358116516	2.04325315299819\\
0.10690208453111	2.04645223023058\\
0.107044810945704	2.04965789055866\\
0.107187537360298	2.05287014429451\\
0.107330263774893	2.05608900177141\\
0.107472990189487	2.05931447334389\\
0.107615716604081	2.06254656938776\\
0.107758443018675	2.06578530030012\\
0.10790116943327	2.06903067649945\\
0.108043895847864	2.07228270842556\\
0.108186622262458	2.07554140653971\\
0.108329348677053	2.07880678132459\\
0.108472075091647	2.08207884328435\\
0.108614801506241	2.08535760294469\\
0.108757527920835	2.08864307085282\\
0.10890025433543	2.09193525757754\\
0.109042980750024	2.09523417370927\\
0.109185707164618	2.09853982986007\\
0.109328433579212	2.1018522366637\\
0.109471159993807	2.1051714047756\\
0.109613886408401	2.10849734487299\\
0.109756612822995	2.11183006765487\\
0.10989933923759	2.11516958384205\\
0.110042065652184	2.11851590417719\\
0.110184792066778	2.12186903942485\\
0.110327518481372	2.1252290003715\\
0.110470244895967	2.12859579782559\\
0.110612971310561	2.13196944261754\\
0.110755697725155	2.13534994559979\\
0.110898424139749	2.13873731764688\\
0.111041150554344	2.14213156965539\\
0.111183876968938	2.14553271254409\\
0.111326603383532	2.14894075725387\\
0.111469329798127	2.15235571474786\\
0.111612056212721	2.15577759601139\\
0.111754782627315	2.1592064120521\\
0.111897509041909	2.16264217389991\\
0.112040235456504	2.16608489260709\\
0.112182961871098	2.16953457924829\\
0.112325688285692	2.17299124492059\\
0.112468414700286	2.1764549007435\\
0.112611141114881	2.17992555785902\\
0.112753867529475	2.18340322743169\\
0.112896593944069	2.18688792064857\\
0.113039320358664	2.19037964871935\\
0.113182046773258	2.19387842287635\\
0.113324773187852	2.19738425437452\\
0.113467499602446	2.20089715449154\\
0.113610226017041	2.20441713452784\\
0.113752952431635	2.20794420580659\\
0.113895678846229	2.21147837967381\\
0.114038405260823	2.21501966749833\\
0.114181131675418	2.21856808067189\\
0.114323858090012	2.22212363060914\\
0.114466584504606	2.2256863287477\\
0.114609310919201	2.22925618654817\\
0.114752037333795	2.23283321549419\\
0.114894763748389	2.23641742709246\\
0.115037490162983	2.2400088328728\\
0.115180216577578	2.24360744438815\\
0.115322942992172	2.24721327321466\\
0.115465669406766	2.25082633095167\\
0.11560839582136	2.25444662922179\\
0.115751122235955	2.25807417967092\\
0.115893848650549	2.26170899396827\\
0.116036575065143	2.26535108380644\\
0.116179301479738	2.26900046090143\\
0.116322027894332	2.27265713699267\\
0.116464754308926	2.27632112384308\\
0.11660748072352	2.2799924332391\\
0.116750207138115	2.28367107699072\\
0.116892933552709	2.28735706693151\\
0.117035659967303	2.2910504149187\\
0.117178386381897	2.29475113283317\\
0.117321112796492	2.29845923257952\\
0.117463839211086	2.30217472608608\\
0.11760656562568	2.30589762530497\\
0.117749292040275	2.30962794221214\\
0.117892018454869	2.3133656888074\\
0.118034744869463	2.31711087711446\\
0.118177471284057	2.32086351918096\\
0.118320197698652	2.32462362707853\\
0.118462924113246	2.32839121290281\\
0.11860565052784	2.33216628877349\\
0.118748376942434	2.33594886683436\\
0.118891103357029	2.33973895925334\\
0.119033829771623	2.34353657822254\\
0.119176556186217	2.34734173595826\\
0.119319282600811	2.35115444470105\\
0.119462009015406	2.35497471671577\\
0.11960473543	2.3588025642916\\
0.119747461844594	2.36263799974207\\
0.119890188259189	2.36648103540515\\
0.120032914673783	2.37033168364325\\
0.120175641088377	2.37418995684324\\
0.120318367502971	2.37805586741657\\
0.120461093917566	2.38192942779922\\
0.12060382033216	2.38581065045178\\
0.120746546746754	2.3896995478595\\
0.120889273161349	2.39359613253232\\
0.121031999575943	2.3975004170049\\
0.121174725990537	2.40141241383668\\
0.121317452405131	2.40533213561188\\
0.121460178819726	2.40925959493961\\
0.12160290523432	2.41319480445385\\
0.121745631648914	2.41713777681352\\
0.121888358063508	2.42108852470248\\
0.122031084478103	2.42504706082965\\
0.122173810892697	2.42901339792898\\
0.122316537307291	2.4329875487595\\
0.122459263721885	2.4369695261054\\
0.12260199013648	2.44095934277604\\
0.122744716551074	2.44495701160599\\
0.122887442965668	2.44896254545509\\
0.123030169380263	2.45297595720847\\
0.123172895794857	2.45699725977661\\
0.123315622209451	2.46102646609536\\
0.123458348624045	2.46506358912602\\
0.12360107503864	2.46910864185533\\
0.123743801453234	2.47316163729556\\
0.123886527867828	2.47722258848452\\
0.124029254282422	2.4812915084856\\
0.124171980697017	2.48536841038785\\
0.124314707111611	2.48945330730598\\
0.124457433526205	2.49354621238042\\
0.1246001599408	2.49764713877737\\
0.124742886355394	2.50175609968882\\
0.124885612769988	2.50587310833261\\
0.125028339184582	2.50999817795248\\
0.125171065599177	2.51413132181809\\
0.125313792013771	2.51827255322507\\
0.125456518428365	2.52242188549507\\
0.125599244842959	2.52657933197581\\
0.125741971257554	2.53074490604109\\
0.125884697672148	2.53491862109087\\
0.126027424086742	2.5391004905513\\
0.126170150501337	2.54329052787475\\
0.126312876915931	2.54748874653989\\
0.126455603330525	2.55169516005167\\
0.126598329745119	2.55590978194142\\
0.126741056159714	2.56013262576689\\
0.126883782574308	2.56436370511226\\
0.127026508988902	2.56860303358821\\
0.127169235403496	2.57285062483194\\
0.127311961818091	2.57710649250725\\
0.127454688232685	2.58137065030456\\
0.127597414647279	2.58564311194096\\
0.127740141061874	2.58992389116023\\
0.127882867476468	2.59421300173294\\
0.128025593891062	2.59851045745643\\
0.128168320305656	2.60281627215491\\
0.128311046720251	2.60713045967946\\
0.128453773134845	2.61145303390811\\
0.128596499549439	2.61578400874585\\
0.128739225964033	2.62012339812472\\
0.128881952378628	2.6244712160038\\
0.129024678793222	2.62882747636929\\
0.129167405207816	2.63319219323457\\
0.129310131622411	2.6375653806402\\
0.129452858037005	2.64194705265399\\
0.129595584451599	2.64633722337105\\
0.129738310866193	2.65073590691383\\
0.129881037280788	2.65514311743216\\
0.130023763695382	2.6595588691033\\
0.130166490109976	2.66398317613199\\
0.13030921652457	2.66841605275049\\
0.130451942939165	2.67285751321862\\
0.130594669353759	2.67730757182382\\
0.130737395768353	2.68176624288119\\
0.130880122182948	2.68623354073353\\
0.131022848597542	2.69070947975139\\
0.131165575012136	2.69519407433312\\
0.13130830142673	2.69968733890492\\
0.131451027841325	2.70418928792086\\
0.131593754255919	2.70869993586297\\
0.131736480670513	2.71321929724125\\
0.131879207085107	2.71774738659373\\
0.132021933499702	2.72228421848653\\
0.132164659914296	2.72682980751386\\
0.13230738632889	2.73138416829814\\
0.132450112743485	2.73594731548998\\
0.132592839158079	2.74051926376827\\
0.132735565572673	2.7451000278402\\
0.132878291987267	2.74968962244133\\
0.133021018401862	2.75428806233562\\
0.133163744816456	2.75889536231549\\
0.13330647123105	2.76351153720184\\
0.133449197645644	2.76813660184414\\
0.133591924060239	2.77277057112047\\
0.133734650474833	2.77741345993751\\
0.133877376889427	2.78206528323068\\
0.134020103304022	2.78672605596411\\
0.134162829718616	2.79139579313073\\
0.13430555613321	2.79607450975231\\
0.134448282547804	2.8007622208795\\
0.134591008962399	2.80545894159188\\
0.134733735376993	2.81016468699803\\
0.134876461791587	2.81487947223553\\
0.135019188206181	2.81960331247107\\
0.135161914620776	2.82433622290046\\
0.13530464103537	2.82907821874868\\
0.135447367449964	2.83382931526994\\
0.135590093864559	2.83858952774772\\
0.135732820279153	2.84335887149483\\
0.135875546693747	2.84813736185347\\
0.136018273108341	2.85292501419523\\
0.136160999522936	2.85772184392119\\
0.13630372593753	2.86252786646196\\
0.136446452352124	2.86734309727772\\
0.136589178766718	2.87216755185824\\
0.136731905181313	2.87700124572301\\
0.136874631595907	2.88184419442121\\
0.137017358010501	2.88669641353179\\
0.137160084425096	2.89155791866354\\
0.13730281083969	2.89642872545511\\
0.137445537254284	2.90130884957507\\
0.137588263668878	2.90619830672197\\
0.137730990083473	2.91109711262438\\
0.137873716498067	2.91600528304094\\
0.138016442912661	2.92092283376041\\
0.138159169327255	2.92584978060173\\
0.13830189574185	2.93078613941408\\
0.138444622156444	2.9357319260769\\
0.138587348571038	2.94068715649995\\
0.138730074985633	2.94565184662339\\
0.138872801400227	2.9506260124178\\
0.139015527814821	2.95560966988424\\
0.139158254229415	2.9606028350543\\
0.13930098064401	2.96560552399017\\
0.139443707058604	2.97061775278466\\
0.139586433473198	2.97563953756127\\
0.139729159887792	2.98067089447426\\
0.139871886302387	2.98571183970866\\
0.140014612716981	2.99076238948034\\
0.140157339131575	2.99582256003609\\
0.14030006554617	3.00089236765363\\
0.140442791960764	3.00597182864168\\
0.140585518375358	3.01106095934003\\
0.140728244789952	3.01615977611956\\
0.140870971204547	3.02126829538231\\
0.141013697619141	3.02638653356154\\
0.141156424033735	3.03151450712177\\
0.141299150448329	3.03665223255884\\
0.141441876862924	3.04179972639994\\
0.141584603277518	3.04695700520372\\
0.141727329692112	3.05212408556027\\
0.141870056106706	3.05730098409123\\
0.142012782521301	3.06248771744982\\
0.142155508935895	3.06768430232091\\
0.142298235350489	3.07289075542102\\
0.142440961765084	3.07810709349847\\
0.142583688179678	3.08333333333333\\
};
\addlegendentry{We$ = 5$}

\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_example_Dr1e-03_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma$},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\waveamplitude / \waveamplitude_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0001001001001001	0.999997344702292\\
0.0002002002002002	0.999989378826978\\
0.0003003003003003	0.999976102427489\\
0.0004004004004004	0.999957515592874\\
0.0005005005005005	0.999933618447804\\
0.000600600600600601	0.999904411152564\\
0.000700700700700701	0.999869893903061\\
0.000800800800800801	0.999830066930814\\
0.000900900900900901	0.999784930502956\\
0.001001001001001	0.999734484922233\\
0.0011011011011011	0.999678730527\\
0.0012012012012012	0.999617667691219\\
0.0013013013013013	0.999551296824455\\
0.0014014014014014	0.999479618371877\\
0.0015015015015015	0.999402632814248\\
0.0016016016016016	0.999320340667928\\
0.0017017017017017	0.999232742484865\\
0.0018018018018018	0.999139838852595\\
0.0019019019019019	0.999041630394234\\
0.002002002002002	0.998938117768475\\
0.0021021021021021	0.998829301669585\\
0.0022022022022022	0.998715182827396\\
0.0023023023023023	0.9985957620073\\
0.0024024024024024	0.998471040010248\\
0.0025025025025025	0.998341017672738\\
0.0026026026026026	0.998205695866811\\
0.0027027027027027	0.998065075500046\\
0.0028028028028028	0.997919157515552\\
0.0029029029029029	0.997767942891958\\
0.003003003003003	0.997611432643412\\
0.0031031031031031	0.997449627819567\\
0.0032032032032032	0.997282529505577\\
0.0033033033033033	0.997110138822087\\
0.0034034034034034	0.996932456925227\\
0.0035035035035035	0.996749485006599\\
0.0036036036036036	0.996561224293272\\
0.0037037037037037	0.996367676047771\\
0.0038038038038038	0.996168841568068\\
0.0039039039039039	0.995964722187573\\
0.004004004004004	0.995755319275121\\
0.0041041041041041	0.995540634234965\\
0.0042042042042042	0.995320668506764\\
0.0043043043043043	0.995095423565573\\
0.0044044044044044	0.99486490092183\\
0.0045045045045045	0.994629102121347\\
0.00460460460460461	0.994388028745296\\
0.0047047047047047	0.994141682410201\\
0.00480480480480481	0.99389006476792\\
0.00490490490490491	0.993633177505637\\
0.005005005005005	0.99337102234585\\
0.00510510510510511	0.993103601046354\\
0.00520520520520521	0.992830915400229\\
0.00530530530530531	0.992552967235831\\
0.00540540540540541	0.992269758416771\\
0.00550550550550551	0.991981290841907\\
0.00560560560560561	0.991687566445328\\
0.0057057057057057	0.991388587196335\\
0.00580580580580581	0.991084355099435\\
0.00590590590590591	0.990774872194317\\
0.00600600600600601	0.990460140555842\\
0.00610610610610611	0.990140162294028\\
0.00620620620620621	0.989814939554029\\
0.00630630630630631	0.989484474516124\\
0.00640640640640641	0.989148769395698\\
0.00650650650650651	0.988807826443226\\
0.00660660660660661	0.988461647944255\\
0.00670670670670671	0.98811023621939\\
0.00680680680680681	0.987753593624273\\
0.00690690690690691	0.987391722549567\\
0.00700700700700701	0.987024625420938\\
0.00710710710710711	0.986652304699035\\
0.00720720720720721	0.986274762879474\\
0.00730730730730731	0.98589200249282\\
0.00740740740740741	0.985504026104562\\
0.00750750750750751	0.985110836315103\\
0.00760760760760761	0.98471243575973\\
0.00770770770770771	0.984308827108603\\
0.00780780780780781	0.98390001306673\\
0.00790790790790791	0.98348599637395\\
0.00800800800800801	0.983066779804907\\
0.00810810810810811	0.982642366169036\\
0.00820820820820821	0.982212758310536\\
0.00830830830830831	0.981777959108352\\
0.00840840840840841	0.981337971476154\\
0.00850850850850851	0.980892798362311\\
0.00860860860860861	0.980442442749872\\
0.00870870870870871	0.979986907656544\\
0.00880880880880881	0.979526196134667\\
0.00890890890890891	0.979060311271194\\
0.00900900900900901	0.978589256187664\\
0.00910910910910911	0.978113034040182\\
0.00920920920920921	0.977631648019392\\
0.00930930930930931	0.977145101350458\\
0.00940940940940941	0.976653397293034\\
0.00950950950950951	0.976156539141244\\
0.00960960960960961	0.975654530223653\\
0.00970970970970971	0.975147373903246\\
0.00980980980980981	0.974635073577401\\
0.00990990990990991	0.974117632677863\\
0.01001001001001	0.973595054670719\\
0.0101101101101101	0.973067343056372\\
0.0102102102102102	0.972534501369513\\
0.0103103103103103	0.971996533179098\\
0.0104104104104104	0.971453442088316\\
0.0105105105105105	0.970905231734566\\
0.0106106106106106	0.970351905789431\\
0.0107107107107107	0.969793467958644\\
0.0108108108108108	0.969229921982066\\
0.0109109109109109	0.968661271633655\\
0.011011011011011	0.968087520721441\\
0.0111111111111111	0.967508673087491\\
0.0112112112112112	0.966924732607888\\
0.0113113113113113	0.966335703192694\\
0.0114114114114114	0.965741588785928\\
0.0115115115115115	0.96514239336553\\
0.0116116116116116	0.964538120943336\\
0.0117117117117117	0.963928775565045\\
0.0118118118118118	0.96331436131019\\
0.0119119119119119	0.962694882292104\\
0.012012012012012	0.962070342657896\\
0.0121121121121121	0.961440746588413\\
0.0122122122122122	0.960806098298211\\
0.0123123123123123	0.960166402035525\\
0.0124124124124124	0.959521662082235\\
0.0125125125125125	0.958871882753833\\
0.0126126126126126	0.958217068399395\\
0.0127127127127127	0.957557223401542\\
0.0128128128128128	0.956892352176412\\
0.0129129129129129	0.956222459173625\\
0.013013013013013	0.95554754887625\\
0.0131131131131131	0.954867625800771\\
0.0132132132132132	0.954182694497053\\
0.0133133133133133	0.953492759548306\\
0.0134134134134134	0.952797825571056\\
0.0135135135135135	0.952097897215104\\
0.0136136136136136	0.951392979163494\\
0.0137137137137137	0.95068307613248\\
0.0138138138138138	0.949968192871484\\
0.0139139139139139	0.94924833416307\\
0.014014014014014	0.948523504822897\\
0.0141141141141141	0.947793709699692\\
0.0142142142142142	0.947058953675209\\
0.0143143143143143	0.946319241664192\\
0.0144144144144144	0.945574578614341\\
0.0145145145145145	0.944824969506273\\
0.0146146146146146	0.944070419353483\\
0.0147147147147147	0.94331093320231\\
0.0148148148148148	0.942546516131896\\
0.0149149149149149	0.941777173254149\\
0.015015015015015	0.941002909713706\\
0.0151151151151151	0.940223730687891\\
0.0152152152152152	0.939439641386679\\
0.0153153153153153	0.938650647052656\\
0.0154154154154154	0.937856752960979\\
0.0155155155155155	0.937057964419337\\
0.0156156156156156	0.936254286767911\\
0.0157157157157157	0.935445725379334\\
0.0158158158158158	0.93463228565865\\
0.0159159159159159	0.933813973043275\\
0.016016016016016	0.932990793002954\\
0.0161161161161161	0.932162751039722\\
0.0162162162162162	0.931329852687861\\
0.0163163163163163	0.930492103513858\\
0.0164164164164164	0.929649509116366\\
0.0165165165165165	0.92880207512616\\
0.0166166166166166	0.927949807206094\\
0.0167167167167167	0.92709271105106\\
0.0168168168168168	0.926230792387944\\
0.0169169169169169	0.925364056975585\\
0.017017017017017	0.924492510604729\\
0.0171171171171171	0.923616159097988\\
0.0172172172172172	0.922735008309793\\
0.0173173173173173	0.921849064126355\\
0.0174174174174174	0.920958332465617\\
0.0175175175175175	0.920062819277208\\
0.0176176176176176	0.919162530542405\\
0.0177177177177177	0.91825747227408\\
0.0178178178178178	0.917347650516663\\
0.0179179179179179	0.916433071346088\\
0.018018018018018	0.915513740869755\\
0.0181181181181181	0.914589665226479\\
0.0182182182182182	0.913660850586447\\
0.0183183183183183	0.91272730315117\\
0.0184184184184184	0.911789029153437\\
0.0185185185185185	0.910846034857268\\
0.0186186186186186	0.909898326557867\\
0.0187187187187187	0.908945910581575\\
0.0188188188188188	0.907988793285822\\
0.0189189189189189	0.907026981059081\\
0.019019019019019	0.906060480320816\\
0.0191191191191191	0.90508929752144\\
0.0192192192192192	0.904113439142259\\
0.0193193193193193	0.903132911695432\\
0.0194194194194194	0.902147721723912\\
0.0195195195195195	0.901157875801407\\
0.0196196196196196	0.900163380532325\\
0.0197197197197197	0.899164242551724\\
0.0198198198198198	0.898160468525264\\
0.0199199199199199	0.897152065149158\\
0.02002002002002	0.896139039150119\\
0.0201201201201201	0.895121397285311\\
0.0202202202202202	0.8940991463423\\
0.0203203203203203	0.893072293138999\\
0.0204204204204204	0.89204084452362\\
0.0205205205205205	0.891004807374621\\
0.0206206206206206	0.889964188600656\\
0.0207207207207207	0.888918995140522\\
0.0208208208208208	0.887869233963107\\
0.0209209209209209	0.886814912067337\\
0.021021021021021	0.885756036482127\\
0.0211211211211211	0.884692614266321\\
0.0212212212212212	0.883624652508648\\
0.0213213213213213	0.882552158327663\\
0.0214214214214214	0.881475138871694\\
0.0215215215215215	0.88039360131879\\
0.0216216216216216	0.879307552876668\\
0.0217217217217217	0.878217000782655\\
0.0218218218218218	0.877121952303637\\
0.0219219219219219	0.876022414736005\\
0.022022022022022	0.874918395405597\\
0.0221221221221221	0.873809901667647\\
0.0222222222222222	0.872696940906725\\
0.0223223223223223	0.871579520536687\\
0.0224224224224224	0.870457648000616\\
0.0225225225225225	0.869331330770767\\
0.0226226226226226	0.868200576348509\\
0.0227227227227227	0.867065392264273\\
0.0228228228228228	0.865925786077494\\
0.0229229229229229	0.864781765376549\\
0.023023023023023	0.86363333777871\\
0.0231231231231231	0.862480510930077\\
0.0232232232232232	0.861323292505528\\
0.0233233233233233	0.860161690208657\\
0.0234234234234234	0.858995711771718\\
0.0235235235235235	0.857825364955568\\
0.0236236236236236	0.856650657549605\\
0.0237237237237237	0.855471597371715\\
0.0238238238238238	0.854288192268209\\
0.0239239239239239	0.853100450113765\\
0.024024024024024	0.851908378811372\\
0.0241241241241241	0.850711986292266\\
0.0242242242242242	0.849511280515875\\
0.0243243243243243	0.848306269469756\\
0.0244244244244244	0.847096961169537\\
0.0245245245245245	0.845883363658855\\
0.0246246246246246	0.844665485009299\\
0.0247247247247247	0.843443333320347\\
0.0248248248248248	0.842216916719304\\
0.0249249249249249	0.840986243361245\\
0.025025025025025	0.839751321428952\\
0.0251251251251251	0.83851215913285\\
0.0252252252252252	0.837268764710951\\
0.0253253253253253	0.836021146428786\\
0.0254254254254254	0.834769312579348\\
0.0255255255255255	0.833513271483028\\
0.0256256256256256	0.832253031487552\\
0.0257257257257257	0.830988600967921\\
0.0258258258258258	0.829719988326344\\
0.0259259259259259	0.828447201992177\\
0.026026026026026	0.827170250421864\\
0.0261261261261261	0.825889142098867\\
0.0262262262262262	0.824603885533604\\
0.0263263263263263	0.823314489263391\\
0.0264264264264264	0.82202096185237\\
0.0265265265265265	0.820723311891448\\
0.0266266266266266	0.819421547998237\\
0.0267267267267267	0.818115678816981\\
0.0268268268268268	0.8168057130185\\
0.0269269269269269	0.815491659300116\\
0.027027027027027	0.814173526385598\\
0.0271271271271271	0.812851323025087\\
0.0272272272272272	0.811525057995036\\
0.0273273273273273	0.810194740098145\\
0.0274274274274274	0.808860378163291\\
0.0275275275275275	0.807521981045464\\
0.0276276276276276	0.806179557625702\\
0.0277277277277277	0.804833116811022\\
0.0278278278278278	0.803482667534354\\
0.0279279279279279	0.802128218754477\\
0.028028028028028	0.800769779455948\\
0.0281281281281281	0.799407358649034\\
0.0282282282282282	0.798040965369651\\
0.0283283283283283	0.79667060867929\\
0.0284284284284284	0.79529629766495\\
0.0285285285285285	0.793918041439073\\
0.0286286286286286	0.792535849139473\\
0.0287287287287287	0.79114972992927\\
0.0288288288288288	0.789759692996818\\
0.0289289289289289	0.78836574755564\\
0.029029029029029	0.786967902844357\\
0.0291291291291291	0.785566168126617\\
0.0292292292292292	0.78416055269103\\
0.0293293293293293	0.782751065851095\\
0.0294294294294294	0.781337716945134\\
0.0295295295295295	0.779920515336216\\
0.0296296296296296	0.778499470412092\\
0.0297297297297297	0.777074591585125\\
0.0298298298298298	0.775645888292215\\
0.0299299299299299	0.774213369994734\\
0.03003003003003	0.772777046178451\\
0.0301301301301301	0.771336926353462\\
0.0302302302302302	0.769893020054121\\
0.0303303303303303	0.768445336838964\\
0.0304304304304304	0.766993886290645\\
0.0305305305305305	0.765538678015856\\
0.0306306306306306	0.76407972164526\\
0.0307307307307307	0.762617026833419\\
0.0308308308308308	0.76115060325872\\
0.0309309309309309	0.759680460623301\\
0.031031031031031	0.758206608652986\\
0.0311311311311311	0.756729057097201\\
0.0312312312312312	0.75524781572891\\
0.0313313313313313	0.753762894344541\\
0.0314314314314314	0.752274302763906\\
0.0315315315315315	0.750782050830136\\
0.0316316316316316	0.749286148409602\\
0.0317317317317317	0.747786605391843\\
0.0318318318318318	0.746283431689493\\
0.0319319319319319	0.744776637238203\\
0.032032032032032	0.743266231996574\\
0.0321321321321321	0.741752225946074\\
0.0322322322322322	0.740234629090969\\
0.0323323323323323	0.738713451458247\\
0.0324324324324324	0.737188703097542\\
0.0325325325325325	0.735660394081061\\
0.0326326326326326	0.734128534503505\\
0.0327327327327327	0.732593134481998\\
0.0328328328328328	0.731054204156007\\
0.0329329329329329	0.729511753687271\\
0.033033033033033	0.727965793259721\\
0.0331331331331331	0.726416333079406\\
0.0332332332332332	0.724863383374414\\
0.0333333333333333	0.723306954394802\\
0.0334334334334334	0.72174705641251\\
0.0335335335335335	0.720183699721293\\
0.0336336336336336	0.71861689463664\\
0.0337337337337337	0.717046651495697\\
0.0338338338338338	0.715472980657188\\
0.0339339339339339	0.713895892501343\\
0.034034034034034	0.712315397429815\\
0.0341341341341341	0.710731505865606\\
0.0342342342342342	0.709144228252987\\
0.0343343343343343	0.707553575057421\\
0.0344344344344344	0.705959556765484\\
0.0345345345345345	0.704362183884787\\
0.0346346346346346	0.702761466943897\\
0.0347347347347347	0.701157416492263\\
0.0348348348348348	0.699550043100128\\
0.0349349349349349	0.697939357358458\\
0.035035035035035	0.696325369878861\\
0.0351351351351351	0.694708091293506\\
0.0352352352352352	0.693087532255044\\
0.0353353353353353	0.691463703436531\\
0.0354354354354354	0.689836615531344\\
0.0355355355355355	0.688206279253107\\
0.0356356356356356	0.686572705335604\\
0.0357357357357357	0.684935904532705\\
0.0358358358358358	0.683295887618283\\
0.0359359359359359	0.681652665386132\\
0.036036036036036	0.680006248649891\\
0.0361361361361361	0.678356648242959\\
0.0362362362362362	0.676703875018417\\
0.0363363363363363	0.675047939848943\\
0.0364364364364364	0.673388853626737\\
0.0365365365365365	0.671726627263435\\
0.0366366366366366	0.670061271690028\\
0.0367367367367367	0.668392797856784\\
0.0368368368368368	0.66672121673316\\
0.0369369369369369	0.665046539307727\\
0.037037037037037	0.663368776588084\\
0.0371371371371371	0.661687939600777\\
0.0372372372372372	0.660004039391216\\
0.0373373373373373	0.658317087023594\\
0.0374374374374374	0.656627093580803\\
0.0375375375375375	0.654934070164351\\
0.0376376376376376	0.653238027894284\\
0.0377377377377377	0.651538977909094\\
0.0378378378378378	0.649836931365646\\
0.0379379379379379	0.648131899439089\\
0.038038038038038	0.646423893322771\\
0.0381381381381381	0.644712924228161\\
0.0382382382382382	0.642999003384763\\
0.0383383383383383	0.64128214204003\\
0.0384384384384384	0.639562351459283\\
0.0385385385385385	0.637839642925628\\
0.0386386386386386	0.636114027739868\\
0.0387387387387387	0.634385517220421\\
0.0388388388388388	0.632654122703238\\
0.0389389389389389	0.630919855541712\\
0.039039039039039	0.629182727106601\\
0.0391391391391391	0.627442748785938\\
0.0392392392392392	0.62569993198495\\
0.0393393393393393	0.623954288125967\\
0.0394394394394394	0.622205828648345\\
0.0395395395395395	0.620454565008374\\
0.0396396396396396	0.618700508679197\\
0.0397397397397397	0.616943671150721\\
0.0398398398398398	0.615184063929535\\
0.0399399399399399	0.613421698538822\\
0.04004004004004	0.611656586518273\\
0.0401401401401401	0.609888739424003\\
0.0402402402402402	0.608118168828463\\
0.0403403403403403	0.606344886320354\\
0.0404404404404404	0.604568903504542\\
0.0405405405405405	0.602790232001972\\
0.0406406406406406	0.601008883449579\\
0.0407407407407407	0.599224869500202\\
0.0408408408408408	0.5974382018225\\
0.0409409409409409	0.595648892100862\\
0.041041041041041	0.593856952035322\\
0.0411411411411411	0.59206239334147\\
0.0412412412412412	0.590265227750366\\
0.0413413413413413	0.588465467008453\\
0.0414414414414414	0.58666312287747\\
0.0415415415415415	0.584858207134363\\
0.0416416416416416	0.583050731571198\\
0.0417417417417417	0.581240707995073\\
0.0418418418418418	0.57942814822803\\
0.0419419419419419	0.57761306410697\\
0.042042042042042	0.575795467483561\\
0.0421421421421421	0.57397537022415\\
0.0422422422422422	0.572152784209679\\
0.0423423423423423	0.57032772133559\\
0.0424424424424424	0.568500193511745\\
0.0425425425425425	0.566670212662328\\
0.0426426426426426	0.564837790725764\\
0.0427427427427427	0.563002939654627\\
0.0428428428428428	0.561165671415551\\
0.0429429429429429	0.55932599798914\\
0.043043043043043	0.557483931369883\\
0.0431431431431431	0.55563948356606\\
0.0432432432432432	0.553792666599657\\
0.0433433433433433	0.551943492506274\\
0.0434434434434434	0.550091973335034\\
0.0435435435435435	0.548238121148499\\
0.0436436436436436	0.546381948022574\\
0.0437437437437437	0.544523466046423\\
0.0438438438438438	0.542662687322375\\
0.0439439439439439	0.540799623965836\\
0.044044044044044	0.538934288105197\\
0.0441441441441442	0.537066691881747\\
0.0442442442442442	0.535196847449582\\
0.0443443443443443	0.533324766975512\\
0.0444444444444444	0.531450462638973\\
0.0445445445445445	0.529573946631939\\
0.0446446446446446	0.527695231158824\\
0.0447447447447447	0.525814328436399\\
0.0448448448448448	0.523931250693698\\
0.0449449449449449	0.522046010171927\\
0.045045045045045	0.520158619124374\\
0.0451451451451451	0.518269089816317\\
0.0452452452452452	0.516377434524935\\
0.0453453453453453	0.514483665539213\\
0.0454454454454455	0.512587795159856\\
0.0455455455455456	0.510689835699194\\
0.0456456456456456	0.508789799481091\\
0.0457457457457457	0.506887698840855\\
0.0458458458458458	0.504983546125146\\
0.0459459459459459	0.503077353691882\\
0.046046046046046	0.501169133910152\\
0.0461461461461461	0.499258899160121\\
0.0462462462462462	0.497346661832937\\
0.0463463463463464	0.495432434330642\\
0.0464464464464465	0.493516229066081\\
0.0465465465465465	0.491598058462804\\
0.0466466466466466	0.489677934954981\\
0.0467467467467467	0.487755870987304\\
0.0468468468468468	0.485831879014901\\
0.046946946946947	0.483905971503234\\
0.0470470470470471	0.481978160928019\\
0.0471471471471472	0.480048459775123\\
0.0472472472472472	0.478116880540476\\
0.0473473473473473	0.476183435729979\\
0.0474474474474474	0.47424813785941\\
0.0475475475475475	0.47231099945433\\
0.0476476476476477	0.470372033049993\\
0.0477477477477478	0.468431251191253\\
0.0478478478478479	0.466488666432467\\
0.047947947947948	0.464544291337407\\
0.048048048048048	0.462598138479163\\
0.0481481481481481	0.460650220440054\\
0.0482482482482482	0.458700549811529\\
0.0483483483483483	0.456749139194081\\
0.0484484484484485	0.454796001197148\\
0.0485485485485486	0.45284114843902\\
0.0486486486486487	0.450884593546751\\
0.0487487487487487	0.448926349156058\\
0.0488488488488488	0.446966427911232\\
0.048948948948949	0.445004842465045\\
0.0490490490490491	0.443041605478653\\
0.0491491491491492	0.441076729621505\\
0.0492492492492493	0.439110227571248\\
0.0493493493493493	0.437142112013634\\
0.0494494494494494	0.435172395642425\\
0.0495495495495495	0.4332010911593\\
0.0496496496496497	0.431228211273761\\
0.0497497497497498	0.42925376870304\\
0.0498498498498499	0.427277776172001\\
0.04994994994995	0.42530024641305\\
0.0500500500500501	0.42332119216604\\
0.0501501501501502	0.421340626178175\\
0.0502502502502503	0.419358561203918\\
0.0503503503503504	0.417375010004895\\
0.0504504504504504	0.415389985349803\\
0.0505505505505505	0.41340350001431\\
0.0506506506506506	0.411415566780969\\
0.0507507507507508	0.409426198439116\\
0.0508508508508509	0.40743540778478\\
0.050950950950951	0.405443207620585\\
0.0510510510510511	0.403449610755661\\
0.0511511511511512	0.401454630005542\\
0.0512512512512513	0.399458278192076\\
0.0513513513513514	0.397460568143331\\
0.0514514514514515	0.395461512693497\\
0.0515515515515515	0.393461124682792\\
0.0516516516516517	0.391459416957369\\
0.0517517517517518	0.38945640236922\\
0.0518518518518519	0.387452093776082\\
0.051951951951952	0.38544650404134\\
0.0520520520520521	0.383439646033933\\
0.0521521521521522	0.381431532628259\\
0.0522522522522523	0.379422176704082\\
0.0523523523523524	0.377411591146434\\
0.0524524524524525	0.375399788845521\\
0.0525525525525525	0.373386782696629\\
0.0526526526526526	0.371372585600026\\
0.0527527527527527	0.36935721046087\\
0.0528528528528528	0.367340670189111\\
0.052952952952953	0.365322977699399\\
0.0530530530530531	0.363304145910985\\
0.0531531531531532	0.361284187747631\\
0.0532532532532533	0.359263116137507\\
0.0533533533533534	0.357240944013103\\
0.0534534534534535	0.35521768431113\\
0.0535535535535536	0.353193349972424\\
0.0536536536536537	0.351167953941853\\
0.0537537537537538	0.349141509168221\\
0.0538538538538539	0.347114028604172\\
0.053953953953954	0.345085525206093\\
0.0540540540540541	0.343056011934021\\
0.0541541541541542	0.341025501751548\\
0.0542542542542543	0.338994007625721\\
0.0543543543543544	0.336961542526954\\
0.0544544544544545	0.334928119428923\\
0.0545545545545546	0.33289375130848\\
0.0546546546546547	0.330858451145551\\
0.0547547547547547	0.328822231923041\\
0.0548548548548548	0.326785106626741\\
0.054954954954955	0.324747088245233\\
0.0550550550550551	0.32270818976979\\
0.0551551551551552	0.320668424194284\\
0.0552552552552553	0.318627804515088\\
0.0553553553553554	0.316586343730985\\
0.0554554554554555	0.314544054843065\\
0.0555555555555556	0.312500950854635\\
0.0556556556556557	0.310457044771124\\
0.0557557557557558	0.30841234959998\\
0.0558558558558559	0.306366878350584\\
0.055955955955956	0.304320644034148\\
0.0560560560560561	0.30227365966362\\
0.0561561561561562	0.30022593825359\\
0.0562562562562563	0.298177492820195\\
0.0563563563563564	0.29612833638102\\
0.0564564564564565	0.294078481955005\\
0.0565565565565566	0.292027942562349\\
0.0566566566566567	0.289976731224412\\
0.0567567567567568	0.287924860963625\\
0.0568568568568569	0.285872344803387\\
0.056956956956957	0.283819195767973\\
0.0570570570570571	0.28176542688244\\
0.0571571571571572	0.27971105117253\\
0.0572572572572573	0.27765608166457\\
0.0573573573573574	0.275600531385385\\
0.0574574574574575	0.273544413362194\\
0.0575575575575576	0.271487740622519\\
0.0576576576576577	0.269430526194089\\
0.0577577577577578	0.267372783104743\\
0.0578578578578579	0.265314524382335\\
0.057957957957958	0.263255763054638\\
0.0580580580580581	0.261196512149249\\
0.0581581581581582	0.259136784693495\\
0.0582582582582583	0.257076593714334\\
0.0583583583583584	0.25501595223826\\
0.0584584584584585	0.252954873291211\\
0.0585585585585586	0.25089336989847\\
0.0586586586586587	0.248831455084571\\
0.0587587587587588	0.246769141873202\\
0.0588588588588589	0.244706443287111\\
0.058958958958959	0.242643372348012\\
0.0590590590590591	0.240579942076485\\
0.0591591591591592	0.238516165491885\\
0.0592592592592593	0.236452055612245\\
0.0593593593593594	0.234387625454179\\
0.0594594594594595	0.232322888032789\\
0.0595595595595596	0.23025785636157\\
0.0596596596596597	0.228192543452313\\
0.0597597597597598	0.226126962315008\\
0.0598598598598599	0.224061125957755\\
0.05995995995996	0.221995047386662\\
0.0600600600600601	0.219928739605754\\
0.0601601601601602	0.217862215616874\\
0.0602602602602603	0.215795488419593\\
0.0603603603603604	0.213728571011112\\
0.0604604604604605	0.211661476386165\\
0.0605605605605606	0.209594217536928\\
0.0606606606606607	0.207526807452922\\
0.0607607607607608	0.205459259120915\\
0.0608608608608609	0.203391585524834\\
0.060960960960961	0.201323799645664\\
0.0610610610610611	0.199255914461356\\
0.0611611611611612	0.197187942946729\\
0.0612612612612613	0.195119898073381\\
0.0613613613613614	0.193051792809589\\
0.0614614614614615	0.190983640120215\\
0.0615615615615616	0.188915452966614\\
0.0616616616616617	0.186847244306536\\
0.0617617617617618	0.184779027094035\\
0.0618618618618619	0.182710814279369\\
0.061961961961962	0.180642618808912\\
0.0620620620620621	0.178574453625055\\
0.0621621621621622	0.176506331666112\\
0.0622622622622623	0.174438265866228\\
0.0623623623623624	0.172370269155281\\
0.0624624624624625	0.17030235445879\\
0.0625625625625626	0.168234534697822\\
0.0626626626626627	0.166166822788895\\
0.0627627627627628	0.164099231643883\\
0.0628628628628629	0.162031774169926\\
0.062962962962963	0.159964463269334\\
0.0630630630630631	0.157897311839489\\
0.0631631631631632	0.155830332772759\\
0.0632632632632633	0.153763538956396\\
0.0633633633633634	0.151696943272446\\
0.0634634634634635	0.149630558597657\\
0.0635635635635636	0.14756439780338\\
0.0636636636636637	0.14549847375548\\
0.0637637637637638	0.14343279931424\\
0.0638638638638639	0.141367387334267\\
0.063963963963964	0.139302250664401\\
0.0640640640640641	0.137237402147617\\
0.0641641641641642	0.135172854620937\\
0.0642642642642643	0.13310862091533\\
0.0643643643643644	0.131044713855628\\
0.0644644644644645	0.12898114626042\\
0.0645645645645646	0.126917930941972\\
0.0646646646646647	0.124855080706124\\
0.0647647647647648	0.122792608352201\\
0.0648648648648649	0.120730526672922\\
0.064964964964965	0.118668848454299\\
0.0650650650650651	0.116607586475555\\
0.0651651651651652	0.114546753509023\\
0.0652652652652653	0.112486362320056\\
0.0653653653653654	0.110426425666933\\
0.0654654654654655	0.108366956300769\\
0.0655655655655656	0.10630796696542\\
0.0656656656656657	0.104249470397392\\
0.0657657657657658	0.102191479325745\\
0.0658658658658659	0.100134006472007\\
0.065965965965966	0.098077064550074\\
0.0660660660660661	0.0960206662661249\\
0.0661661661661662	0.0939648243185247\\
0.0662662662662663	0.0919095513977332\\
0.0663663663663664	0.0898548601862148\\
0.0664664664664665	0.0878007633583436\\
0.0665665665665666	0.0857472735803141\\
0.0666666666666667	0.0836944035100478\\
0.0667667667667668	0.0816421657971024\\
0.0668668668668669	0.0795905730825795\\
0.066966966966967	0.0775396379990327\\
0.0670670670670671	0.0754893731703773\\
0.0671671671671672	0.0734397912117976\\
0.0672672672672673	0.0713909047296558\\
0.0673673673673674	0.0693427263214016\\
0.0674674674674675	0.0672952685754798\\
0.0675675675675676	0.065248544071239\\
0.0676676676676677	0.0632025653788427\\
0.0677677677677678	0.0611573450591758\\
0.0678678678678679	0.059112895663755\\
0.067967967967968	0.0570692297346377\\
0.0680680680680681	0.0550263598043313\\
0.0681681681681682	0.0529842983957028\\
0.0682682682682683	0.0509430580218875\\
0.0683683683683684	0.0489026511861999\\
0.0684684684684685	0.0468630903820423\\
0.0685685685685686	0.0448243880928137\\
0.0686686686686687	0.0427865567918219\\
0.0687687687687688	0.0407496089421914\\
0.0688688688688689	0.0387135569967745\\
0.068968968968969	0.0366784133980605\\
0.0690690690690691	0.0346441905780871\\
0.0691691691691692	0.032610900958349\\
0.0692692692692693	0.0305785569497097\\
0.0693693693693694	0.0285471709523113\\
0.0694694694694695	0.026516755355485\\
0.0695695695695696	0.0244873225376619\\
0.0696696696696697	0.0224588848662836\\
0.0697697697697698	0.0204314546977133\\
0.0698698698698699	0.0184050443771462\\
0.06996996996997	0.0163796662385214\\
0.0700700700700701	0.0143553326044318\\
0.0701701701701702	0.0123320557860364\\
0.0702702702702703	0.0103098480829709\\
0.0703703703703704	0.00828872178325982\\
0.0704704704704705	0.00626868916322731\\
0.0705705705705706	0.00424976248740933\\
0.0706706706706707	0.00223195400846449\\
0.0707707707707708	0.000215275967086953\\
0.0708708708708709	-0.00180025940808207\\
0.070970970970971	-0.00381463990054251\\
0.0710710710710711	-0.00582785330602287\\
0.0711711711711712	-0.00783988743256842\\
0.0712712712712713	-0.0098507301006284\\
0.0713713713713714	-0.0118603691431445\\
0.0714714714714715	-0.0138687924056367\\
0.0715715715715716	-0.0158759877462921\\
0.0716716716716717	-0.0178819430360511\\
0.0717717717717718	-0.0198866461586954\\
0.0718718718718719	-0.0218900850109344\\
0.071971971971972	-0.023892247502492\\
0.0720720720720721	-0.0258931215561936\\
0.0721721721721722	-0.0278926951080533\\
0.0722722722722723	-0.0298909561073595\\
0.0723723723723724	-0.0318878925167611\\
0.0724724724724725	-0.0338834923123556\\
0.0725725725725726	-0.0358777434837736\\
0.0726726726726727	-0.0378706340342655\\
0.0727727727727728	-0.039862151980787\\
0.0728728728728729	-0.0418522853540864\\
0.072972972972973	-0.0438410221987884\\
0.0730730730730731	-0.0458283505734807\\
0.0731731731731732	-0.0478142585507998\\
0.0732732732732733	-0.0497987342175156\\
0.0733733733733734	-0.0517817656746175\\
0.0734734734734735	-0.0537633410373988\\
0.0735735735735736	-0.055743448435542\\
0.0736736736736737	-0.0577220760132034\\
0.0737737737737738	-0.0596992119290986\\
0.0738738738738739	-0.0616748443565868\\
0.073973973973974	-0.0636489614837548\\
0.0740740740740741	-0.0656215515135019\\
0.0741741741741742	-0.0675926026636244\\
0.0742742742742743	-0.0695621031668993\\
0.0743743743743744	-0.0715300412711677\\
0.0744744744744745	-0.0734964052394206\\
0.0745745745745746	-0.0754611833498808\\
0.0746746746746747	-0.0774243638960873\\
0.0747747747747748	-0.0793859351869788\\
0.0748748748748749	-0.0813458855469767\\
0.074974974974975	-0.0833042033160694\\
0.0750750750750751	-0.0852608768498936\\
0.0751751751751752	-0.0872158945198189\\
0.0752752752752753	-0.0891692447130298\\
0.0753753753753754	-0.091120915832609\\
0.0754754754754755	-0.0930708962976193\\
0.0755755755755756	-0.0950191745431865\\
0.0756756756756757	-0.0969657390205814\\
0.0757757757757758	-0.0989105781973023\\
0.0758758758758759	-0.100853680557156\\
0.075975975975976	-0.102795034600343\\
0.0760760760760761	-0.104734628843535\\
0.0761761761761762	-0.106672451819956\\
0.0762762762762763	-0.108608492079472\\
0.0763763763763764	-0.110542738188661\\
0.0764764764764765	-0.112475178730901\\
0.0765765765765766	-0.114405802306453\\
0.0766766766766767	-0.116334597532534\\
0.0767767767767768	-0.118261553043404\\
0.0768768768768769	-0.120186657490447\\
0.076976976976977	-0.122109899542247\\
0.0770770770770771	-0.124031267884671\\
0.0771771771771772	-0.125950751220951\\
0.0772772772772773	-0.12786833827176\\
0.0773773773773774	-0.129784017775295\\
0.0774774774774775	-0.131697778487356\\
0.0775775775775776	-0.133609609181425\\
0.0776776776776777	-0.135519498648744\\
0.0777777777777778	-0.137427435698399\\
0.0778778778778779	-0.139333409157396\\
0.077977977977978	-0.141237407870737\\
0.0780780780780781	-0.143139420701507\\
0.0781781781781782	-0.145039436530945\\
0.0782782782782783	-0.146937444258525\\
0.0783783783783784	-0.148833432802036\\
0.0784784784784785	-0.150727391097659\\
0.0785785785785786	-0.152619308100046\\
0.0786786786786787	-0.154509172782395\\
0.0787787787787788	-0.156396974136533\\
0.0788788788788789	-0.158282701172987\\
0.078978978978979	-0.160166342921067\\
0.0790790790790791	-0.162047888428943\\
0.0791791791791792	-0.163927326763717\\
0.0792792792792793	-0.165804647011507\\
0.0793793793793794	-0.167679838277519\\
0.0794794794794795	-0.169552889686125\\
0.0795795795795796	-0.171423790380939\\
0.0796796796796797	-0.173292529524895\\
0.0797797797797798	-0.175159096300323\\
0.0798798798798799	-0.177023479909024\\
0.07997997997998	-0.178885669572344\\
0.0800800800800801	-0.180745654531255\\
0.0801801801801802	-0.182603424046426\\
0.0802802802802803	-0.1844589673983\\
0.0803803803803804	-0.18631227388717\\
0.0804804804804805	-0.188163332833252\\
0.0805805805805806	-0.190012133576762\\
0.0806806806806807	-0.191858665477991\\
0.0807807807807808	-0.193702917917375\\
0.0808808808808809	-0.195544880295576\\
0.080980980980981	-0.197384542033553\\
0.0810810810810811	-0.199221892572634\\
0.0811811811811812	-0.201056921374595\\
0.0812812812812813	-0.20288961792173\\
0.0813813813813814	-0.204719971716924\\
0.0814814814814815	-0.206547972283729\\
0.0815815815815816	-0.208373609166436\\
0.0816816816816817	-0.210196871930148\\
0.0817817817817818	-0.212017750160853\\
0.0818818818818819	-0.213836233465498\\
0.081981981981982	-0.215652311472057\\
0.0820820820820821	-0.217465973829611\\
0.0821821821821822	-0.219277210208412\\
0.0822822822822823	-0.221086010299962\\
0.0823823823823824	-0.222892363817078\\
0.0824824824824825	-0.224696260493971\\
0.0825825825825826	-0.226497690086313\\
0.0826826826826827	-0.228296642371307\\
0.0827827827827828	-0.230093107147763\\
0.0828828828828829	-0.231887074236165\\
0.082982982982983	-0.233678533478742\\
0.0830830830830831	-0.235467474739543\\
0.0831831831831832	-0.2372538879045\\
0.0832832832832833	-0.239037762881505\\
0.0833833833833834	-0.240819089600476\\
0.0834834834834835	-0.242597858013431\\
0.0835835835835836	-0.24437405809455\\
0.0836836836836837	-0.246147679840254\\
0.0837837837837838	-0.247918713269267\\
0.0838838838838839	-0.24968714842269\\
0.083983983983984	-0.251452975364065\\
0.0840840840840841	-0.253216184179452\\
0.0841841841841842	-0.254976764977486\\
0.0842842842842843	-0.256734707889455\\
0.0843843843843844	-0.258490003069365\\
0.0844844844844845	-0.260242640694008\\
0.0845845845845846	-0.261992610963029\\
0.0846846846846847	-0.263739904098994\\
0.0847847847847848	-0.265484510347459\\
0.0848848848848849	-0.267226419977036\\
0.084984984984985	-0.268965623279461\\
0.0850850850850851	-0.270702110569658\\
0.0851851851851852	-0.272435872185811\\
0.0852852852852853	-0.274166898489425\\
0.0853853853853854	-0.275895179865397\\
0.0854854854854855	-0.277620706722077\\
0.0855855855855856	-0.27934346949134\\
0.0856856856856857	-0.281063458628647\\
0.0857857857857858	-0.282780664613113\\
0.0858858858858859	-0.28449507794757\\
0.085985985985986	-0.286206689158637\\
0.0860860860860861	-0.287915488796779\\
0.0861861861861862	-0.289621467436375\\
0.0862862862862863	-0.291324615675783\\
0.0863863863863864	-0.293024924137403\\
0.0864864864864865	-0.294722383467743\\
0.0865865865865866	-0.29641698433748\\
0.0866866866866867	-0.298108717441526\\
0.0867867867867868	-0.299797573499092\\
0.0868868868868869	-0.301483543253751\\
0.086986986986987	-0.303166617473498\\
0.0870870870870871	-0.30484678695082\\
0.0871871871871872	-0.306524042502751\\
0.0872872872872873	-0.308198374970941\\
0.0873873873873874	-0.309869775221714\\
0.0874874874874875	-0.311538234146132\\
0.0875875875875876	-0.313203742660057\\
0.0876876876876877	-0.314866291704214\\
0.0877877877877878	-0.316525872244249\\
0.0878878878878879	-0.318182475270795\\
0.087987987987988	-0.319836091799529\\
0.0880880880880881	-0.321486712871237\\
0.0881881881881882	-0.32313432955187\\
0.0882882882882883	-0.324778932932609\\
0.0883883883883884	-0.326420514129924\\
0.0884884884884885	-0.328059064285632\\
0.0885885885885886	-0.329694574566962\\
0.0886886886886887	-0.331327036166607\\
0.0887887887887888	-0.332956440302792\\
0.0888888888888889	-0.334582778219328\\
0.088988988988989	-0.336206041185672\\
0.0890890890890891	-0.337826220496987\\
0.0891891891891892	-0.3394433074742\\
0.0892892892892893	-0.341057293464062\\
0.0893893893893894	-0.342668169839203\\
0.0894894894894895	-0.344275927998194\\
0.0895895895895896	-0.345880559365602\\
0.0896896896896897	-0.347482055392047\\
0.0897897897897898	-0.349080407554264\\
0.0898898898898899	-0.350675607355157\\
0.08998998998999	-0.352267646323854\\
0.0900900900900901	-0.353856516015768\\
0.0901901901901902	-0.355442208012652\\
0.0902902902902903	-0.357024713922655\\
0.0903903903903904	-0.358604025380376\\
0.0904904904904905	-0.360180134046926\\
0.0905905905905906	-0.361753031609977\\
0.0906906906906907	-0.363322709783824\\
0.0907907907907908	-0.364889160309432\\
0.0908908908908909	-0.366452374954502\\
0.090990990990991	-0.368012345513513\\
0.0910910910910911	-0.369569063807789\\
0.0911911911911912	-0.371122521685547\\
0.0912912912912913	-0.372672711021949\\
0.0913913913913914	-0.374219623719163\\
0.0914914914914915	-0.375763251706411\\
0.0915915915915916	-0.377303586940025\\
0.0916916916916917	-0.378840621403501\\
0.0917917917917918	-0.380374347107548\\
0.0918918918918919	-0.381904756090147\\
0.091991991991992	-0.3834318404166\\
0.0920920920920921	-0.384955592179581\\
0.0921921921921922	-0.386476003499194\\
0.0922922922922923	-0.387993066523018\\
0.0923923923923924	-0.389506773426164\\
0.0924924924924925	-0.391017116411324\\
0.0925925925925926	-0.392524087708824\\
0.0926926926926927	-0.394027679576673\\
0.0927927927927928	-0.395527884300616\\
0.0928928928928929	-0.397024694194184\\
0.092992992992993	-0.398518101598743\\
0.0930930930930931	-0.400008098883547\\
0.0931931931931932	-0.401494678445785\\
0.0932932932932933	-0.402977832710635\\
0.0933933933933934	-0.404457554131308\\
0.0934934934934935	-0.405933835189101\\
0.0935935935935936	-0.407406668393446\\
0.0936936936936937	-0.408876046281957\\
0.0937937937937938	-0.410341961420482\\
0.0938938938938939	-0.411804406403147\\
0.093993993993994	-0.413263373852407\\
0.0940940940940941	-0.414718856419094\\
0.0941941941941942	-0.416170846782464\\
0.0942942942942943	-0.417619337650243\\
0.0943943943943944	-0.419064321758679\\
0.0944944944944945	-0.420505791872583\\
0.0945945945945946	-0.421943740785381\\
0.0946946946946947	-0.423378161319157\\
0.0947947947947948	-0.4248090463247\\
0.0948948948948949	-0.426236388681553\\
0.094994994994995	-0.427660181298055\\
0.0950950950950951	-0.429080417111389\\
0.0951951951951952	-0.430497089087627\\
0.0952952952952953	-0.431910190221774\\
0.0953953953953954	-0.433319713537814\\
0.0954954954954955	-0.434725652088757\\
0.0955955955955956	-0.436127998956677\\
0.0956956956956957	-0.437526747252765\\
0.0957957957957958	-0.438921890117364\\
0.0958958958958959	-0.440313420720021\\
0.095995995995996	-0.441701332259523\\
0.0960960960960961	-0.443085617963948\\
0.0961961961961962	-0.444466271090702\\
0.0962962962962963	-0.445843284926564\\
0.0963963963963964	-0.447216652787728\\
0.0964964964964965	-0.448586368019847\\
0.0965965965965966	-0.449952423998074\\
0.0966966966966967	-0.451314814127105\\
0.0967967967967968	-0.452673531841217\\
0.0968968968968969	-0.454028570604313\\
0.096996996996997	-0.455379923909965\\
0.0970970970970971	-0.456727585281448\\
0.0971971971971972	-0.458071548271788\\
0.0972972972972973	-0.459411806463797\\
0.0973973973973974	-0.460748353470117\\
0.0974974974974975	-0.462081182933259\\
0.0975975975975976	-0.463410288525642\\
0.0976976976976977	-0.464735663949631\\
0.0977977977977978	-0.46605730293758\\
0.0978978978978979	-0.46737519925187\\
0.097997997997998	-0.468689346684943\\
0.0980980980980981	-0.469999739059348\\
0.0981981981981982	-0.471306370227775\\
0.0982982982982983	-0.472609234073094\\
0.0983983983983984	-0.47390832450839\\
0.0984984984984985	-0.475203635477006\\
0.0985985985985986	-0.476495160952577\\
0.0986986986986987	-0.477782894939066\\
0.0987987987987988	-0.479066831470805\\
0.0988988988988989	-0.480346964612526\\
0.098998998998999	-0.481623288459404\\
0.0990990990990991	-0.482895797137085\\
0.0991991991991992	-0.484164484801731\\
0.0992992992992993	-0.485429345640047\\
0.0993993993993994	-0.486690373869322\\
0.0994994994994995	-0.487947563737463\\
0.0995995995995996	-0.489200909523029\\
0.0996996996996997	-0.490450405535265\\
0.0997997997997998	-0.491696046114139\\
0.0998998998998999	-0.492937825630373\\
0.1	-0.49417573848548\\
};
\addlegendentry{We$ = 0.05$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0001001001001001	0.999975227199174\\
0.0002002002002002	0.9999009100436\\
0.0003003003003003	0.999777052273926\\
0.0004004004004004	0.999603660124352\\
0.0005005005005005	0.999380742322313\\
0.000600600600600601	0.999108310088033\\
0.000700700700700701	0.99878637713395\\
0.000800800800800801	0.998414959664017\\
0.000900900900900901	0.997994076372872\\
0.001001001001001	0.997523748444885\\
0.0011011011011011	0.997003999553076\\
0.0012012012012012	0.996434855857903\\
0.0013013013013013	0.995816346005926\\
0.0014014014014014	0.995148501128344\\
0.0015015015015015	0.994431354839405\\
0.0016016016016016	0.993664943234685\\
0.0017017017017017	0.992849304889249\\
0.0018018018018018	0.991984480855675\\
0.0019019019019019	0.99107051466196\\
0.002002002002002	0.990107452309294\\
0.0021021021021021	0.98909534226971\\
0.0022022022022022	0.988034235483606\\
0.0023023023023023	0.986924185357146\\
0.0024024024024024	0.985765247759527\\
0.0025025025025025	0.984557481020128\\
0.0026026026026026	0.983300945925526\\
0.0027027027027027	0.981995705716395\\
0.0028028028028028	0.98064182608427\\
0.0029029029029029	0.979239375168192\\
0.003003003003003	0.977788423551231\\
0.0031031031031031	0.976289044256872\\
0.0032032032032032	0.974741312745292\\
0.0033033033033033	0.973145306909498\\
0.0034034034034034	0.971501107071351\\
0.0035035035035035	0.969808795977464\\
0.0036036036036036	0.968068458794968\\
0.0037037037037037	0.966280183107169\\
0.0038038038038038	0.964444058909067\\
0.0039039039039039	0.962560178602762\\
0.004004004004004	0.96062863699273\\
0.0041041041041041	0.958649531280984\\
0.0042042042042042	0.956622961062104\\
0.0043043043043043	0.954549028318153\\
0.0044044044044044	0.952427837413463\\
0.0045045045045045	0.950259495089306\\
0.00460460460460461	0.948044110458442\\
0.0047047047047047	0.945781794999542\\
0.0048048048048048	0.943472662551495\\
0.00490490490490491	0.941116829307593\\
0.005005005005005	0.938714413809594\\
0.0051051051051051	0.936265536941669\\
0.00520520520520521	0.933770321924224\\
0.00530530530530531	0.93122889430761\\
0.00540540540540541	0.928641381965704\\
0.00550550550550551	0.926007915089382\\
0.00560560560560561	0.923328626179868\\
0.00570570570570571	0.920603650041964\\
0.00580580580580581	0.917833123777166\\
0.00590590590590591	0.915017186776662\\
0.00600600600600601	0.912155980714211\\
0.00610610610610611	0.909249649538908\\
0.00620620620620621	0.906298339467828\\
0.00630630630630631	0.903302198978566\\
0.00640640640640641	0.900261378801647\\
0.00650650650650651	0.897176031912827\\
0.00660660660660661	0.894046313525288\\
0.00670670670670671	0.890872381081702\\
0.00680680680680681	0.887654394246197\\
0.00690690690690691	0.884392514896198\\
0.00700700700700701	0.881086907114166\\
0.00710710710710711	0.877737737179212\\
0.00720720720720721	0.874345173558611\\
0.00730730730730731	0.870909386899196\\
0.00740740740740741	0.867430550018645\\
0.00750750750750751	0.863908837896657\\
0.00760760760760761	0.860344427666015\\
0.00770770770770771	0.856737498603543\\
0.00780780780780781	0.853088232120951\\
0.00790790790790791	0.849396811755572\\
0.00800800800800801	0.84566342316099\\
0.00810810810810811	0.841888254097563\\
0.00820820820820821	0.838071494422835\\
0.00830830830830831	0.834213336081843\\
0.00840840840840841	0.830313973097315\\
0.00850850850850851	0.826373601559769\\
0.00860860860860861	0.822392419617496\\
0.00870870870870871	0.818370627466451\\
0.00880880880880881	0.814308427340025\\
0.00890890890890891	0.810206023498729\\
0.00900900900900901	0.806063622219758\\
0.00910910910910911	0.801881431786471\\
0.00920920920920921	0.79765966247775\\
0.00930930930930931	0.793398526557272\\
0.00940940940940941	0.789098238262669\\
0.00950950950950951	0.7847590137946\\
0.00960960960960961	0.780381071305709\\
0.00970970970970971	0.775964630889492\\
0.00980980980980981	0.771509914569066\\
0.00990990990990991	0.767017146285836\\
0.01001001001001	0.762486551888064\\
0.0101101101101101	0.757918359119346\\
0.0102102102102102	0.753312797606986\\
0.0103103103103103	0.748670098850279\\
0.0104104104104104	0.743990496208698\\
0.0105105105105105	0.739274224889986\\
0.0106106106106106	0.734521521938149\\
0.0107107107107107	0.729732626221368\\
0.0108108108108108	0.724907778419802\\
0.0109109109109109	0.720047221013315\\
0.011011011011011	0.715151198269098\\
0.0111111111111111	0.71021995622921\\
0.0112112112112112	0.705253742698022\\
0.0113113113113113	0.700252807229577\\
0.0114114114114114	0.695217401114856\\
0.0115115115115115	0.69014777736896\\
0.0116116116116116	0.685044190718201\\
0.0117117117117117	0.679906897587109\\
0.0118118118118118	0.674736156085351\\
0.0119119119119119	0.669532225994563\\
0.012012012012012	0.664295368755104\\
0.0121121121121121	0.659025847452715\\
0.0122122122122122	0.653723926805105\\
0.0123123123123123	0.648389873148445\\
0.0124124124124124	0.643023954423789\\
0.0125125125125125	0.637626440163406\\
0.0126126126126126	0.632197601477035\\
0.0127127127127127	0.626737711038061\\
0.0128128128128128	0.621247043069607\\
0.0129129129129129	0.615725873330553\\
0.013013013013013	0.610174479101473\\
0.0131131131131131	0.604593139170498\\
0.0132132132132132	0.598982133819099\\
0.0133133133133133	0.593341744807802\\
0.0134134134134134	0.587672255361814\\
0.0135135135135135	0.581973950156591\\
0.0136136136136136	0.576247115303321\\
0.0137137137137137	0.570492038334342\\
0.0138138138138138	0.564709008188479\\
0.0139139139139139	0.558898315196322\\
0.014014014014014	0.553060251065421\\
0.0141141141141141	0.547195108865422\\
0.0142142142142142	0.541303183013126\\
0.0143143143143143	0.535384769257488\\
0.0144144144144144	0.529440164664537\\
0.0145145145145145	0.523469667602244\\
0.0146146146146146	0.517473577725314\\
0.0147147147147147	0.511452195959913\\
0.0148148148148148	0.505405824488339\\
0.0149149149149149	0.499334766733622\\
0.015015015015015	0.493239327344061\\
0.0151151151151151	0.487119812177707\\
0.0152152152152152	0.480976528286779\\
0.0153153153153153	0.474809783902015\\
0.0154154154154154	0.46861988841698\\
0.0155155155155155	0.462407152372295\\
0.0156156156156156	0.456171887439825\\
0.0157157157157157	0.449914406406798\\
0.0158158158158158	0.443635023159881\\
0.0159159159159159	0.437334052669181\\
0.016016016016016	0.431011810972218\\
0.0161161161161161	0.424668615157815\\
0.0162162162162162	0.418304783349964\\
0.0163163163163163	0.411920634691615\\
0.0164164164164164	0.405516489328433\\
0.0165165165165165	0.399092668392489\\
0.0166166166166166	0.392649493985918\\
0.0167167167167167	0.386187289164513\\
0.0168168168168168	0.379706377921281\\
0.0169169169169169	0.373207085169948\\
0.017017017017017	0.366689736728419\\
0.0171171171171171	0.360154659302193\\
0.0172172172172172	0.353602180467736\\
0.0173173173173173	0.347032628655803\\
0.0174174174174174	0.340446333134725\\
0.0175175175175175	0.333843623993654\\
0.0176176176176176	0.32722483212576\\
0.0177177177177177	0.320590289211397\\
0.0178178178178178	0.313940327701222\\
0.0179179179179179	0.307275280799282\\
0.018018018018018	0.300595482446061\\
0.0181181181181181	0.293901267301488\\
0.0182182182182182	0.287192970727912\\
0.0183183183183183	0.280470928773044\\
0.0184184184184184	0.273735478152864\\
0.0185185185185185	0.266986956234488\\
0.0186186186186186	0.260225701019016\\
0.0187187187187187	0.253452051124337\\
0.0188188188188188	0.246666345767911\\
0.0189189189189189	0.239868924749516\\
0.019019019019019	0.233060128433972\\
0.0191191191191191	0.226240297733832\\
0.0192192192192192	0.219409774092052\\
0.0193193193193193	0.212568899464629\\
0.0194194194194194	0.205718016303218\\
0.0195195195195195	0.198857467537724\\
0.0196196196196196	0.191987596558869\\
0.0197197197197197	0.185108747200739\\
0.0198198198198198	0.178221263723311\\
0.0199199199199199	0.171325490794953\\
0.02002002002002	0.164421773474914\\
0.0201201201201201	0.157510457195783\\
0.0202202202202202	0.150591887745945\\
0.0203203203203203	0.143666411252005\\
0.0204204204204204	0.13673437416121\\
0.0205205205205205	0.129796123223843\\
0.0206206206206206	0.122852005475613\\
0.0207207207207207	0.115902368220025\\
0.0208208208208208	0.108947559010746\\
0.0209209209209209	0.101987925633946\\
0.021021021021021	0.0950238160906398\\
0.0211211211211211	0.0880555785790188\\
0.0212212212212212	0.0810835614767672\\
0.0213213213213213	0.0741081133233742\\
0.0214214214214214	0.067129582802442\\
0.0215215215215215	0.060148318723982\\
0.0216216216216216	0.0531646700067113\\
0.0217217217217217	0.0461789856603419\\
0.0218218218218218	0.0391916147678672\\
0.0219219219219219	0.0322029064678464\\
0.022022022022022	0.0252132099366885\\
0.0221221221221221	0.0182228743709345\\
0.0222222222222222	0.011232248969538\\
0.0223223223223223	0.00424168291615384\\
0.0224224224224224	-0.00274847463858039\\
0.0225225225225225	-0.0097378745947508\\
0.0226226226226226	-0.0167261679208758\\
0.0227227227227227	-0.0237130056716075\\
0.0228228228228228	-0.0306980390054265\\
0.0229229229229229	-0.0376809192023306\\
0.023023023023023	-0.0446612976815181\\
0.0231231231231231	-0.0516388260190568\\
0.0232232232232232	-0.0586131559655502\\
0.0233233233233233	-0.0655839394637889\\
0.0234234234234234	-0.072550828666392\\
0.0235235235235235	-0.0795134759534353\\
0.0236236236236236	-0.08647153395007\\
0.0237237237237237	-0.0934246555441213\\
0.0238238238238238	-0.100372493903677\\
0.0239239239239239	-0.107314702494661\\
0.024024024024024	-0.114250935098382\\
0.0241241241241241	-0.121180845829075\\
0.0242242242242242	-0.128104089151419\\
0.0243243243243243	-0.135020319898034\\
0.0244244244244244	-0.14192919328696\\
0.0245245245245245	-0.148830364939114\\
0.0246246246246246	-0.155723490895728\\
0.0247247247247247	-0.162608227635754\\
0.0248248248248248	-0.169484232093261\\
0.0249249249249249	-0.176351161674789\\
0.025025025025025	-0.183208674276695\\
0.0251251251251251	-0.190056428302457\\
0.0252252252252252	-0.196894082679962\\
0.0253253253253253	-0.203721296878758\\
0.0254254254254254	-0.210537730927281\\
0.0255255255255255	-0.21734304543005\\
0.0256256256256256	-0.224136901584834\\
0.0257257257257257	-0.230918961199778\\
0.0258258258258258	-0.237688886710512\\
0.0259259259259259	-0.244446341197208\\
0.026026026026026	-0.251190988401619\\
0.0261261261261261	-0.257922492744068\\
0.0262262262262262	-0.264640519340416\\
0.0263263263263263	-0.271344734018976\\
0.0264264264264264	-0.278034803337404\\
0.0265265265265265	-0.284710394599542\\
0.0266266266266266	-0.291371175872224\\
0.0267267267267267	-0.298016816002041\\
0.0268268268268268	-0.304646984632067\\
0.0269269269269269	-0.311261352218535\\
0.027027027027027	-0.317859590047484\\
0.0271271271271271	-0.324441370251343\\
0.0272272272272272	-0.331006365825489\\
0.0273273273273273	-0.337554250644746\\
0.0274274274274274	-0.344084699479841\\
0.0275275275275275	-0.350597388013817\\
0.0276276276276276	-0.357091992858392\\
0.0277277277277277	-0.363568191570271\\
0.0278278278278278	-0.37002566266741\\
0.0279279279279279	-0.376464085645222\\
0.028028028028028	-0.382883140992747\\
0.0281281281281281	-0.389282510208746\\
0.0282282282282282	-0.395661875817767\\
0.0283283283283283	-0.402020921386137\\
0.0284284284284284	-0.408359331537911\\
0.0285285285285285	-0.414676791970759\\
0.0286286286286286	-0.420972989471801\\
0.0287287287287287	-0.427247611933381\\
0.0288288288288288	-0.433500348368782\\
0.0289289289289289	-0.439730888927891\\
0.029029029029029	-0.445938924912789\\
0.0291291291291291	-0.452124148793295\\
0.0292292292292292	-0.458286254222442\\
0.0293293293293293	-0.464424936051888\\
0.0294294294294294	-0.470539890347272\\
0.0295295295295295	-0.476630814403496\\
0.0296296296296296	-0.482697406759958\\
0.0297297297297297	-0.488739367215698\\
0.0298298298298298	-0.494756396844501\\
0.0299299299299299	-0.500748198009914\\
0.03003003003003	-0.506714474380208\\
0.0301301301301301	-0.512654930943269\\
0.0302302302302302	-0.518569274021412\\
0.0303303303303303	-0.524457211286137\\
0.0304304304304304	-0.530318451772805\\
0.0305305305305305	-0.536152705895252\\
0.0306306306306306	-0.541959685460317\\
0.0307307307307307	-0.547739103682312\\
0.0308308308308308	-0.55349067519741\\
0.0309309309309309	-0.55921411607796\\
0.031031031031031	-0.564909143846726\\
0.0311311311311311	-0.570575477491058\\
0.0312312312312312	-0.576212837476971\\
0.0313313313313313	-0.581820945763163\\
0.0314314314314314	-0.587399525814947\\
0.0315315315315315	-0.592948302618103\\
0.0316316316316316	-0.598467002692655\\
0.0317317317317317	-0.603955354106566\\
0.0318318318318318	-0.609413086489354\\
0.0319319319319319	-0.614839931045619\\
0.032032032032032	-0.620235620568501\\
0.0321321321321321	-0.625599889453046\\
0.0322322322322322	-0.630932473709488\\
0.0323323323323323	-0.636233110976451\\
0.0324324324324324	-0.641501540534067\\
0.0325325325325325	-0.646737503317002\\
0.0326326326326326	-0.651940741927404\\
0.0327327327327327	-0.657111000647755\\
0.0328328328328328	-0.662248025453647\\
0.0329329329329329	-0.667351564026461\\
0.033033033033033	-0.672421365765958\\
0.0331331331331331	-0.677457181802783\\
0.0332332332332332	-0.682458765010883\\
0.0333333333333333	-0.687425870019825\\
0.0334334334334334	-0.692358253227028\\
0.0335335335335335	-0.697255672809906\\
0.0336336336336336	-0.70211788873791\\
0.0337337337337337	-0.706944662784488\\
0.0338338338338338	-0.711735758538942\\
0.0339339339339339	-0.716490941418193\\
0.034034034034034	-0.721209978678455\\
0.0341341341341341	-0.725892639426809\\
0.0342342342342342	-0.730538694632685\\
0.0343343343343343	-0.735147917139239\\
0.0344344344344344	-0.739720081674644\\
0.0345345345345345	-0.744254964863278\\
0.0346346346346346	-0.748752345236809\\
0.0347347347347347	-0.753212003245191\\
0.0348348348348348	-0.757633721267551\\
0.0349349349349349	-0.76201728362298\\
0.035035035035035	-0.766362476581228\\
0.0351351351351351	-0.770669088373287\\
0.0352352352352352	-0.774936909201884\\
0.0353353353353353	-0.779165731251862\\
0.0354354354354354	-0.783355348700467\\
0.0355355355355355	-0.787505557727524\\
0.0356356356356356	-0.791616156525515\\
0.0357357357357357	-0.795686945309551\\
0.0358358358358358	-0.799717726327236\\
0.0359359359359359	-0.80370830386843\\
0.036036036036036	-0.807658484274908\\
0.0361361361361361	-0.811568075949904\\
0.0362362362362362	-0.815436889367559\\
0.0363363363363363	-0.819264737082254\\
0.0364364364364364	-0.823051433737838\\
0.0365365365365365	-0.826796796076752\\
0.0366366366366366	-0.830500642949035\\
0.0367367367367367	-0.83416279532123\\
0.0368368368368368	-0.837783076285177\\
0.0369369369369369	-0.841361311066697\\
0.037037037037037	-0.844897327034161\\
0.0371371371371371	-0.848390953706957\\
0.0372372372372372	-0.851842022763837\\
0.0373373373373373	-0.855250368051163\\
0.0374374374374374	-0.858615825591026\\
0.0375375375375375	-0.861938233589266\\
0.0376376376376376	-0.865217432443375\\
0.0377377377377377	-0.868453264750284\\
0.0378378378378378	-0.871645575314039\\
0.0379379379379379	-0.874794211153364\\
0.038038038038038	-0.877899021509107\\
0.0381381381381381	-0.880959857851574\\
0.0382382382382382	-0.883976573887744\\
0.0383383383383383	-0.886949025568374\\
0.0384384384384384	-0.889877071094984\\
0.0385385385385385	-0.89276057092673\\
0.0386386386386386	-0.895599387787152\\
0.0387387387387387	-0.898393386670816\\
0.0388388388388388	-0.901142434849836\\
0.0389389389389389	-0.903846401880269\\
0.039039039039039	-0.906505159608406\\
0.0391391391391391	-0.909118582176939\\
0.0392392392392392	-0.911686546031006\\
0.0393393393393393	-0.914208929924122\\
0.0394394394394394	-0.916685614923994\\
0.0395395395395395	-0.919116484418205\\
0.0396396396396396	-0.921501424119794\\
0.0397397397397397	-0.923840322072704\\
0.0398398398398398	-0.926133068657115\\
0.0399399399399399	-0.928379556594658\\
0.04004004004004	-0.930579680953505\\
0.0401401401401401	-0.932733339153342\\
0.0402402402402402	-0.934840430970214\\
0.0403403403403403	-0.936900858541261\\
0.0404404404404404	-0.938914526369319\\
0.0405405405405405	-0.940881341327409\\
0.0406406406406406	-0.942801212663098\\
0.0407407407407407	-0.944674052002744\\
0.0408408408408408	-0.94649977335561\\
0.0409409409409409	-0.948278293117866\\
0.041041041041041	-0.950009530076461\\
0.0411411411411411	-0.951693405412873\\
0.0412412412412412	-0.953329842706736\\
0.0413413413413413	-0.95491876793935\\
0.0414414414414414	-0.956460109497056\\
0.0415415415415415	-0.957953798174498\\
0.0416416416416416	-0.959399767177758\\
0.0417417417417418	-0.960797952127362\\
0.0418418418418418	-0.962148291061168\\
0.0419419419419419	-0.963450724437132\\
0.042042042042042	-0.96470519513594\\
0.0421421421421421	-0.965911648463529\\
0.0422422422422422	-0.967070032153467\\
0.0423423423423423	-0.968180296369227\\
0.0424424424424424	-0.969242393706319\\
0.0425425425425425	-0.970256279194313\\
0.0426426426426426	-0.971221910298722\\
0.0427427427427427	-0.972139246922773\\
0.0428428428428428	-0.973008251409045\\
0.042942942942943	-0.973828888540985\\
0.043043043043043	-0.974601125544298\\
0.0431431431431431	-0.975324932088214\\
0.0432432432432432	-0.976000280286624\\
0.0433433433433433	-0.9766271446991\\
0.0434434434434434	-0.977205502331781\\
0.0435435435435435	-0.977735332638137\\
0.0436436436436436	-0.97821661751961\\
0.0437437437437437	-0.978649341326126\\
0.0438438438438438	-0.979033490856483\\
0.0439439439439439	-0.979369055358614\\
0.0440440440440441	-0.979656026529726\\
0.0441441441441442	-0.979894398516309\\
0.0442442442442442	-0.980084167914026\\
0.0443443443443443	-0.980225333767472\\
0.0444444444444445	-0.980317897569812\\
0.0445445445445445	-0.98036186326229\\
0.0446446446446446	-0.980357237233618\\
0.0447447447447447	-0.980304028319233\\
0.0448448448448448	-0.980202247800437\\
0.0449449449449449	-0.980051909403402\\
0.045045045045045	-0.979853029298061\\
0.0451451451451451	-0.979605626096868\\
0.0452452452452453	-0.979309720853428\\
0.0453453453453454	-0.97896533706102\\
0.0454454454454454	-0.978572500650971\\
0.0455455455455455	-0.978131239990929\\
0.0456456456456457	-0.977641585882994\\
0.0457457457457457	-0.977103571561735\\
0.0458458458458458	-0.97651723269208\\
0.0459459459459459	-0.97588260736708\\
0.046046046046046	-0.975199736105549\\
0.0461461461461461	-0.974468661849587\\
0.0462462462462463	-0.973689429961972\\
0.0463463463463464	-0.972862088223428\\
0.0464464464464465	-0.971986686829779\\
0.0465465465465466	-0.971063278388967\\
0.0466466466466467	-0.970091917917959\\
0.0467467467467467	-0.969072662839523\\
0.0468468468468469	-0.968005572978886\\
0.046946946946947	-0.966890710560267\\
0.047047047047047	-0.96572814020329\\
0.0471471471471471	-0.964517928919272\\
0.0472472472472473	-0.963260146107394\\
0.0473473473473474	-0.961954863550747\\
0.0474474474474475	-0.960602155412254\\
0.0475475475475476	-0.95920209823048\\
0.0476476476476477	-0.957754770915309\\
0.0477477477477478	-0.956260254743513\\
0.0478478478478479	-0.954718633354191\\
0.0479479479479479	-0.953129992744094\\
0.0480480480480481	-0.951494421262822\\
0.0481481481481482	-0.949812009607915\\
0.0482482482482482	-0.94808285081981\\
0.0483483483483483	-0.94630704027669\\
0.0484484484484485	-0.944484675689207\\
0.0485485485485486	-0.942615857095094\\
0.0486486486486487	-0.940700686853649\\
0.0487487487487488	-0.938739269640109\\
0.0488488488488489	-0.936731712439907\\
0.048948948948949	-0.934678124542804\\
0.0490490490490491	-0.932578617536911\\
0.0491491491491491	-0.930433305302595\\
0.0492492492492493	-0.928242304006263\\
0.0493493493493494	-0.926005732094035\\
0.0494494494494494	-0.923723710285298\\
0.0495495495495495	-0.92139636156615\\
0.0496496496496497	-0.919023811182723\\
0.0497497497497498	-0.916606186634397\\
0.0498498498498499	-0.914143617666893\\
0.04994994994995	-0.911636236265262\\
0.0500500500500501	-0.909084176646753\\
0.0501501501501502	-0.906487575253568\\
0.0502502502502503	-0.903846570745512\\
0.0503503503503503	-0.901161303992521\\
0.0504504504504505	-0.898431918067084\\
0.0505505505505506	-0.895658558236555\\
0.0506506506506506	-0.892841371955352\\
0.0507507507507508	-0.889980508857039\\
0.0508508508508509	-0.887076120746311\\
0.050950950950951	-0.884128361590861\\
0.0510510510510511	-0.881137387513137\\
0.0511511511511512	-0.878103356781994\\
0.0512512512512513	-0.875026429804238\\
0.0513513513513514	-0.871906769116058\\
0.0514514514514515	-0.868744539374353\\
0.0515515515515516	-0.865539907347955\\
0.0516516516516517	-0.862293041908741\\
0.0517517517517518	-0.859004114022639\\
0.0518518518518519	-0.855673296740534\\
0.051951951951952	-0.852300765189061\\
0.0520520520520521	-0.848886696561303\\
0.0521521521521522	-0.845431270107376\\
0.0522522522522523	-0.841934667124915\\
0.0523523523523524	-0.838397070949457\\
0.0524524524524525	-0.834818666944721\\
0.0525525525525526	-0.831199642492785\\
0.0526526526526527	-0.827540186984164\\
0.0527527527527528	-0.823840491807784\\
0.0528528528528529	-0.820100750340859\\
0.052952952952953	-0.816321157938664\\
0.0530530530530531	-0.812501911924216\\
0.0531531531531532	-0.808643211577843\\
0.0532532532532533	-0.804745258126674\\
0.0533533533533534	-0.800808254734012\\
0.0534534534534535	-0.796832406488622\\
0.0535535535535536	-0.792817920393921\\
0.0536536536536537	-0.788765005357067\\
0.0537537537537538	-0.784673872177958\\
0.0538538538538539	-0.780544733538135\\
0.053953953953954	-0.776377803989586\\
0.0540540540540541	-0.772173299943467\\
0.0541541541541542	-0.767931439658719\\
0.0542542542542543	-0.7636524432306\\
0.0543543543543544	-0.759336532579118\\
0.0544544544544545	-0.754983931437386\\
0.0545545545545546	-0.75059486533987\\
0.0546546546546547	-0.746169561610558\\
0.0547547547547548	-0.741708249351039\\
0.0548548548548549	-0.737211159428489\\
0.054954954954955	-0.732678524463573\\
0.0550550550550551	-0.728110578818254\\
0.0551551551551552	-0.723507558583526\\
0.0552552552552553	-0.71886970156705\\
0.0553553553553554	-0.714197247280709\\
0.0554554554554555	-0.709490436928079\\
0.0555555555555556	-0.704749513391817\\
0.0556556556556557	-0.699974721220961\\
0.0557557557557558	-0.695166306618151\\
0.0558558558558559	-0.69032451742677\\
0.055955955955956	-0.685449603117992\\
0.0560560560560561	-0.680541814777772\\
0.0561561561561562	-0.675601405093728\\
0.0562562562562563	-0.670628628341968\\
0.0563563563563564	-0.66562374037382\\
0.0564564564564565	-0.660586998602501\\
0.0565565565565566	-0.655518661989692\\
0.0566566566566567	-0.650418991032049\\
0.0567567567567568	-0.645288247747631\\
0.0568568568568569	-0.640126695662263\\
0.056956956956957	-0.634934599795804\\
0.0570570570570571	-0.629712226648368\\
0.0571571571571572	-0.624459844186453\\
0.0572572572572573	-0.619177721829001\\
0.0573573573573574	-0.613866130433396\\
0.0574574574574575	-0.608525342281379\\
0.0575575575575576	-0.6031556310649\\
0.0576576576576577	-0.597757271871902\\
0.0577577577577578	-0.592330541172031\\
0.0578578578578579	-0.586875716802283\\
0.057957957957958	-0.581393077952579\\
0.0580580580580581	-0.575882905151281\\
0.0581581581581582	-0.57034548025064\\
0.0582582582582583	-0.56478108641217\\
0.0583583583583584	-0.559190008091977\\
0.0584584584584585	-0.553572531026002\\
0.0585585585585586	-0.547928942215226\\
0.0586586586586587	-0.54225952991079\\
0.0587587587587588	-0.536564583599074\\
0.0588588588588589	-0.5308443939867\\
0.058958958958959	-0.525099252985488\\
0.0590590590590591	-0.519329453697348\\
0.0591591591591592	-0.51353529039911\\
0.0592592592592593	-0.507717058527307\\
0.0593593593593594	-0.501875054662899\\
0.0594594594594595	-0.496009576515932\\
0.0595595595595596	-0.490120922910156\\
0.0596596596596597	-0.484209393767582\\
0.0597597597597598	-0.478275290092988\\
0.0598598598598599	-0.472318913958371\\
0.05995995995996	-0.466340568487356\\
0.0600600600600601	-0.460340557839535\\
0.0601601601601602	-0.454319187194784\\
0.0602602602602603	-0.44827676273751\\
0.0603603603603604	-0.442213591640852\\
0.0604604604604605	-0.436129982050849\\
0.0605605605605606	-0.430026243070551\\
0.0606606606606607	-0.423902684744076\\
0.0607607607607608	-0.417759618040644\\
0.0608608608608609	-0.411597354838551\\
0.060960960960961	-0.405416207909101\\
0.0610610610610611	-0.399216490900509\\
0.0611611611611612	-0.392998518321741\\
0.0612612612612613	-0.386762605526335\\
0.0613613613613614	-0.380509068696172\\
0.0614614614614615	-0.374238224825204\\
0.0615615615615616	-0.367950391703153\\
0.0616616616616617	-0.361645887899171\\
0.0617617617617618	-0.355325032745461\\
0.0618618618618619	-0.348988146320864\\
0.061961961961962	-0.342635549434408\\
0.0620620620620621	-0.336267563608835\\
0.0621621621621622	-0.329884511064078\\
0.0622622622622623	-0.323486714700719\\
0.0623623623623624	-0.317074498083415\\
0.0624624624624625	-0.310648185424287\\
0.0625625625625626	-0.304208101566285\\
0.0626626626626627	-0.297754571966522\\
0.0627627627627628	-0.291287922679582\\
0.0628628628628629	-0.284808480340804\\
0.062962962962963	-0.278316572149531\\
0.0630630630630631	-0.271812525852345\\
0.0631631631631632	-0.265296669726271\\
0.0632632632632633	-0.258769332561959\\
0.0633633633633634	-0.252230843646845\\
0.0634634634634635	-0.245681532748291\\
0.0635635635635636	-0.239121730096698\\
0.0636636636636637	-0.232551766368615\\
0.0637637637637638	-0.225971972669805\\
0.0638638638638639	-0.219382680518318\\
0.063963963963964	-0.212784221827528\\
0.0640640640640641	-0.206176928889165\\
0.0641641641641642	-0.199561134356326\\
0.0642642642642643	-0.192937171226479\\
0.0643643643643644	-0.186305372824437\\
0.0644644644644645	-0.179666072785339\\
0.0645645645645646	-0.173019605037608\\
0.0646646646646647	-0.166366303785898\\
0.0647647647647648	-0.159706503494038\\
0.0648648648648649	-0.153040538867957\\
0.064964964964965	-0.14636874483861\\
0.0650650650650651	-0.139691456544891\\
0.0651651651651652	-0.133009009316537\\
0.0652652652652653	-0.126321738657036\\
0.0653653653653654	-0.119629980226526\\
0.0654654654654655	-0.112934069824676\\
0.0655655655655656	-0.106234343373596\\
0.0656656656656657	-0.0995311369007083\\
0.0657657657657658	-0.0928247865216431\\
0.0658658658658659	-0.0861156284231266\\
0.065965965965966	-0.0794039988458623\\
0.0660660660660661	-0.0726902340674251\\
0.0661661661661662	-0.065974670385155\\
0.0662662662662663	-0.059257644099043\\
0.0663663663663664	-0.0525394914946355\\
0.0664664664664665	-0.0458205488259402\\
0.0665665665665666	-0.0391011522983266\\
0.0666666666666667	-0.0323816380514524\\
0.0667667667667668	-0.0256623421421817\\
0.0668668668668669	-0.0189436005275171\\
0.066966966966967	-0.0122257490475432\\
0.0670670670670671	-0.00550912340837617\\
0.0671671671671672	0.00120594083487055\\
0.0672672672672673	0.00791910829511355\\
0.0673673673673674	0.0146300437703094\\
0.0674674674674675	0.0213384122604547\\
0.0675675675675676	0.0280438789845723\\
0.0676676676676677	0.0347461093976728\\
0.0677677677677678	0.0414447692077117\\
0.0678678678678679	0.0481395243925258\\
0.067967967967968	0.054830041216742\\
0.0680680680680681	0.061515986248681\\
0.0681681681681682	0.0681970263772363\\
0.0682682682682683	0.0748728288287249\\
0.0683683683683684	0.0815430611837298\\
0.0684684684684685	0.0882073913939064\\
0.0685685685685686	0.0948654877987743\\
0.0686686686686687	0.101517019142487\\
0.0687687687687688	0.108161654590567\\
0.0688688688688689	0.11479906374662\\
0.068968968968969	0.12142891666903\\
0.0690690690690691	0.12805088388761\\
0.0691691691691692	0.134664636420239\\
0.0692692692692693	0.141269845789463\\
0.0693693693693694	0.147866184039068\\
0.0694694694694695	0.154453323750622\\
0.0695695695695696	0.16103093805998\\
0.0696696696696697	0.167598700673767\\
0.0697697697697698	0.174156285885816\\
0.0698698698698699	0.180703368593577\\
0.06996996996997	0.187239624314497\\
0.0700700700700701	0.193764729202348\\
0.0701701701701702	0.200278360063531\\
0.0702702702702703	0.206780194373344\\
0.0703703703703704	0.213269910292201\\
0.0704704704704705	0.219747186681812\\
0.0705705705705706	0.226211703121343\\
0.0706706706706707	0.2326631399235\\
0.0707707707707708	0.239101178150608\\
0.0708708708708709	0.245525499630621\\
0.070970970970971	0.251935786973096\\
0.0710710710710711	0.258331723585128\\
0.0711711711711712	0.264712993687241\\
0.0712712712712713	0.271079282329214\\
0.0713713713713714	0.27743027540589\\
0.0714714714714715	0.283765659672912\\
0.0715715715715716	0.290085122762423\\
0.0716716716716717	0.296388353198715\\
0.0717717717717718	0.302675040413827\\
0.0718718718718719	0.308944874763092\\
0.071971971971972	0.315197547540638\\
0.0720720720720721	0.321432750994821\\
0.0721721721721722	0.327650178343629\\
0.0722722722722723	0.333849523790007\\
0.0723723723723724	0.340030482537149\\
0.0724724724724725	0.346192750803717\\
0.0725725725725726	0.352336025839016\\
0.0726726726726727	0.358460005938108\\
0.0727727727727728	0.364564390456864\\
0.0728728728728729	0.370648879826963\\
0.072972972972973	0.376713175570835\\
0.0730730730730731	0.38275698031653\\
0.0731731731731732	0.388779997812544\\
0.0732732732732733	0.394781932942566\\
0.0733733733733734	0.40076249174018\\
0.0734734734734735	0.406721381403492\\
0.0735735735735736	0.412658310309692\\
0.0736736736736737	0.418572988029565\\
0.0737737737737738	0.424465125341924\\
0.0738738738738739	0.430334434247975\\
0.073973973973974	0.436180627985635\\
0.0740740740740741	0.442003421043753\\
0.0741741741741742	0.447802529176291\\
0.0742742742742743	0.453577669416422\\
0.0743743743743744	0.459328560090552\\
0.0744744744744745	0.465054920832291\\
0.0745745745745746	0.470756472596339\\
0.0746746746746747	0.476432937672298\\
0.0747747747747748	0.482084039698423\\
0.0748748748748749	0.487709503675295\\
0.074974974974975	0.493309055979415\\
0.0750750750750751	0.498882424376733\\
0.0751751751751752	0.504429338036093\\
0.0752752752752753	0.509949527542606\\
0.0753753753753754	0.515442724910952\\
0.0754754754754755	0.520908663598593\\
0.0755755755755756	0.526347078518921\\
0.0756756756756757	0.531757706054319\\
0.0757757757757758	0.537140284069141\\
0.0758758758758759	0.542494551922629\\
0.075975975975976	0.54782025048172\\
0.0760760760760761	0.553117122133804\\
0.0761761761761762	0.558384910799382\\
0.0762762762762763	0.563623361944641\\
0.0763763763763764	0.568832222593952\\
0.0764764764764765	0.574011241342291\\
0.0765765765765766	0.579160168367553\\
0.0766766766766767	0.58427875544281\\
0.0767767767767768	0.589366755948463\\
0.0768768768768769	0.594423924884314\\
0.076976976976977	0.599450018881555\\
0.0770770770770771	0.60444479621467\\
0.0771771771771772	0.609408016813234\\
0.0772772772772773	0.61433944227365\\
0.0773773773773774	0.619238835870776\\
0.0774774774774775	0.624105962569469\\
0.0775775775775776	0.628940589036042\\
0.0776776776776777	0.633742483649627\\
0.0777777777777778	0.638511416513443\\
0.0778778778778779	0.643247159465985\\
0.077977977977978	0.647949486092105\\
0.0780780780780781	0.652618171734012\\
0.0781781781781782	0.657252993502172\\
0.0782782782782783	0.661853730286116\\
0.0783783783783784	0.666420162765154\\
0.0784784784784785	0.670952073418995\\
0.0785785785785786	0.675449246538269\\
0.0786786786786787	0.679911468234952\\
0.0787787787787788	0.684338526452701\\
0.0788788788788789	0.688730210977083\\
0.078978978978979	0.693086313445714\\
0.0790790790790791	0.697406627358295\\
0.0791791791791792	0.701690948086551\\
0.0792792792792793	0.705939072884073\\
0.0793793793793794	0.710150800896058\\
0.0794794794794795	0.714325933168947\\
0.0795795795795796	0.71846427265997\\
0.0796796796796797	0.72256562424658\\
0.0797797797797798	0.726629794735795\\
0.0798798798798799	0.730656592873433\\
0.07997997997998	0.734645829353243\\
0.0800800800800801	0.738597316825939\\
0.0801801801801802	0.74251086990813\\
0.0802802802802803	0.746386305191134\\
0.0803803803803804	0.750223441249711\\
0.0804804804804805	0.75402209865067\\
0.0805805805805806	0.757782099961384\\
0.0806806806806807	0.761503269758192\\
0.0807807807807808	0.765185434634705\\
0.0808808808808809	0.768828423209989\\
0.080980980980981	0.772432066136664\\
0.0810810810810811	0.775996196108878\\
0.0811811811811812	0.77952064787018\\
0.0812812812812813	0.783005258221288\\
0.0813813813813814	0.786449866027745\\
0.0814814814814815	0.789854312227468\\
0.0815815815815816	0.793218439838189\\
0.0816816816816817	0.796542093964787\\
0.0817817817817818	0.799825121806508\\
0.0818818818818819	0.803067372664079\\
0.081981981981982	0.80626869794671\\
0.0820820820820821	0.809428951178983\\
0.0821821821821822	0.812547988007637\\
0.0822822822822823	0.815625666208235\\
0.0823823823823824	0.818661845691723\\
0.0824824824824825	0.821656388510878\\
0.0825825825825826	0.824609158866641\\
0.0826826826826827	0.827520023114339\\
0.0827827827827828	0.830388849769799\\
0.0828828828828829	0.83321550951534\\
0.082982982982983	0.835999875205661\\
0.0830830830830831	0.838741821873608\\
0.0831831831831832	0.841441226735835\\
0.0832832832832833	0.844097969198341\\
0.0833833833833834	0.846711930861906\\
0.0834834834834835	0.8492829955274\\
0.0835835835835836	0.851811049200984\\
0.0836836836836837	0.854295980099198\\
0.0837837837837838	0.856737678653925\\
0.0838838838838839	0.859136037517249\\
0.083983983983984	0.861490951566193\\
0.0840840840840841	0.863802317907343\\
0.0841841841841842	0.866070035881353\\
0.0842842842842843	0.868294007067337\\
0.0843843843843844	0.870474135287144\\
0.0844844844844845	0.872610326609515\\
0.0845845845845846	0.874702489354122\\
0.0846846846846847	0.876750534095499\\
0.0847847847847848	0.878754373666842\\
0.0848848848848849	0.880713923163701\\
0.084984984984985	0.882629099947555\\
0.0850850850850851	0.884499823649267\\
0.0851851851851852	0.886326016172415\\
0.0852852852852853	0.88810760169652\\
0.0853853853853854	0.889844506680143\\
0.0854854854854855	0.891536659863868\\
0.0855855855855856	0.89318399227317\\
0.0856856856856857	0.89478643722116\\
0.0857857857857858	0.896343930311213\\
0.0858858858858859	0.897856409439482\\
0.085985985985986	0.899323814797282\\
0.0860860860860861	0.900746088873374\\
0.0861861861861862	0.902123176456106\\
0.0862862862862863	0.903455024635458\\
0.0863863863863864	0.904741582804955\\
0.0864864864864865	0.905982802663462\\
0.0865865865865866	0.907178638216867\\
0.0866866866866867	0.908329045779636\\
0.0867867867867868	0.909433983976254\\
0.0868868868868869	0.910493413742548\\
0.086986986986987	0.911507298326887\\
0.0870870870870871	0.912475603291263\\
0.0871871871871872	0.913398296512258\\
0.0872872872872873	0.914275348181884\\
0.0873873873873874	0.915106730808311\\
0.0874874874874875	0.91589241921647\\
0.0875875875875876	0.916632390548542\\
0.0876876876876877	0.917326624264321\\
0.0877877877877878	0.917975102141465\\
0.0878878878878879	0.918577808275625\\
0.087987987987988	0.919134729080452\\
0.0880880880880881	0.919645853287487\\
0.0881881881881882	0.920111171945937\\
0.0882882882882883	0.920530678422321\\
0.0883883883883884	0.920904368400007\\
0.0884884884884885	0.921232239878627\\
0.0885885885885886	0.921514293173368\\
0.0886886886886887	0.921750530914154\\
0.0887887887887888	0.921940958044701\\
0.0888888888888889	0.922085581821457\\
0.088988988988989	0.922184411812423\\
0.0890890890890891	0.922237459895856\\
0.0891891891891892	0.922244740258852\\
0.0892892892892893	0.922206269395814\\
0.0893893893893894	0.922122066106797\\
0.0894894894894895	0.921992151495743\\
0.0895895895895896	0.921816548968587\\
0.0896896896896897	0.921595284231255\\
0.0897897897897898	0.921328385287541\\
0.0898898898898899	0.921015882436868\\
0.08998998998999	0.920657808271925\\
0.0900900900900901	0.920254197676197\\
0.0901901901901902	0.919805087821373\\
0.0902902902902903	0.919310518164637\\
0.0903903903903904	0.91877053044584\\
0.0904904904904905	0.918185168684565\\
0.0905905905905906	0.917554479177063\\
0.0906906906906907	0.916878510493085\\
0.0907907907907908	0.916157313472588\\
0.0908908908908909	0.915390941222334\\
0.090990990990991	0.914579449112367\\
0.0910910910910911	0.913722894772381\\
0.0911911911911912	0.912821338087964\\
0.0912912912912913	0.91187484119674\\
0.0913913913913914	0.910883468484385\\
0.0914914914914915	0.909847286580534\\
0.0915915915915916	0.908766364354575\\
0.0916916916916917	0.907640772911328\\
0.0917917917917918	0.906470585586607\\
0.0918918918918919	0.905255877942676\\
0.091991991991992	0.903996727763588\\
0.0920920920920921	0.902693215050406\\
0.0921921921921922	0.901345422016327\\
0.0922922922922923	0.899953433081676\\
0.0923923923923924	0.898517334868802\\
0.0924924924924925	0.897037216196851\\
0.0925925925925926	0.895513168076444\\
0.0926926926926927	0.893945283704222\\
0.0927927927927928	0.892333658457303\\
0.0928928928928929	0.890678389887613\\
0.092992992992993	0.888979577716112\\
0.0930930930930931	0.887237323826918\\
0.0931931931931932	0.885451732261306\\
0.0932932932932933	0.883622909211614\\
0.0933933933933934	0.881750963015031\\
0.0934934934934935	0.879836004147279\\
0.0935935935935936	0.877878145216189\\
0.0936936936936937	0.875877500955169\\
0.0937937937937938	0.873834188216567\\
0.0938938938938939	0.871748325964916\\
0.093993993993994	0.869620035270094\\
0.0940940940940941	0.867449439300355\\
0.0941941941941942	0.865236663315272\\
0.0942942942942943	0.862981834658568\\
0.0943943943943944	0.860685082750839\\
0.0944944944944945	0.858346539082181\\
0.0945945945945946	0.855966337204707\\
0.0946946946946947	0.85354461272496\\
0.0947947947947948	0.85108150329623\\
0.0948948948948949	0.848577148610761\\
0.094994994994995	0.84603169039186\\
0.0950950950950951	0.843445272385903\\
0.0951951951951952	0.84081804035424\\
0.0952952952952953	0.838150142065\\
0.0953953953953954	0.835441727284794\\
0.0954954954954955	0.83269294777032\\
0.0955955955955956	0.829903957259869\\
0.0956956956956957	0.827074911464731\\
0.0957957957957958	0.8242059680605\\
0.0958958958958959	0.821297286678287\\
0.095995995995996	0.818349028895832\\
0.0960960960960961	0.815361358228518\\
0.0961961961961962	0.812334440120295\\
0.0962962962962963	0.809268441934493\\
0.0963963963963964	0.806163532944565\\
0.0964964964964965	0.803019884324706\\
0.0965965965965966	0.799837669140399\\
0.0966966966966967	0.796617062338861\\
0.0967967967967968	0.793358240739389\\
0.0968968968968969	0.790061383023623\\
0.096996996996997	0.786726669725714\\
0.0970970970970971	0.783354283222394\\
0.0971971971971972	0.779944407722963\\
0.0972972972972973	0.776497229259182\\
0.0973973973973974	0.773012935675076\\
0.0974974974974975	0.769491716616648\\
0.0975975975975976	0.765933763521503\\
0.0976976976976977	0.762339269608386\\
0.0977977977977978	0.758708429866628\\
0.0978978978978979	0.755041441045511\\
0.097997997997998	0.751338501643541\\
0.0980980980980981	0.747599811897638\\
0.0981981981981982	0.743825573772237\\
0.0982982982982983	0.74001599094831\\
0.0983983983983984	0.7361712688123\\
0.0984984984984985	0.732291614444969\\
0.0985985985985986	0.728377236610171\\
0.0986986986986987	0.724428345743531\\
0.0987987987987988	0.720445153941055\\
0.0988988988988989	0.716427874947651\\
0.098998998998999	0.712376724145565\\
0.0990990990990991	0.708291918542753\\
0.0991991991991992	0.704173676761155\\
0.0992992992992993	0.700022219024909\\
0.0993993993993994	0.695837767148465\\
0.0994994994994995	0.691620544524645\\
0.0995995995995996	0.687370776112608\\
0.0996996996996997	0.683088688425752\\
0.0997997997997998	0.678774509519527\\
0.0998998998998999	0.67442846897919\\
0.1	0.67005079790747\\
};
\addlegendentry{We$ = 0.5$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
2.002002002002e-05	0.999990162057516\\
4.004004004004e-05	0.999960648421136\\
6.00600600600601e-05	0.99991145966407\\
8.00800800800801e-05	0.999842596741658\\
0.0001001001001001	0.999754060991351\\
0.00012012012012012	0.999645854132681\\
0.00014014014014014	0.999517978267237\\
0.00016016016016016	0.999370435878613\\
0.00018018018018018	0.999203229832372\\
0.0002002002002002	0.999016363375984\\
0.00022022022022022	0.998809840138765\\
0.00024024024024024	0.998583664131808\\
0.00026026026026026	0.998337839747908\\
0.00028028028028028	0.998072371761475\\
0.0003003003003003	0.997787265328442\\
0.00032032032032032	0.997482525986171\\
0.00034034034034034	0.997158159653341\\
0.00036036036036036	0.996814172629838\\
0.00038038038038038	0.996450571596634\\
0.0004004004004004	0.996067363615659\\
0.00042042042042042	0.995664556129664\\
0.00044044044044044	0.99524215696208\\
0.000460460460460461	0.994800174316867\\
0.000480480480480481	0.99433861677836\\
0.0005005005005005	0.993857493311098\\
0.000520520520520521	0.993356813259661\\
0.000540540540540541	0.992836586348482\\
0.000560560560560561	0.992296822681666\\
0.000580580580580581	0.991737532742797\\
0.000600600600600601	0.991158727394734\\
0.000620620620620621	0.990560417879403\\
0.000640640640640641	0.989942615817584\\
0.000660660660660661	0.989305333208688\\
0.000680680680680681	0.988648582430524\\
0.000700700700700701	0.987972376239066\\
0.000720720720720721	0.987276727768205\\
0.000740740740740741	0.986561650529499\\
0.000760760760760761	0.985827158411915\\
0.000780780780780781	0.985073265681561\\
0.000800800800800801	0.984299986981414\\
0.000820820820820821	0.983507337331037\\
0.000840840840840841	0.982695332126295\\
0.000860860860860861	0.981863987139057\\
0.000880880880880881	0.981013318516896\\
0.000900900900900901	0.980143342782776\\
0.000920920920920921	0.97925407683474\\
0.000940940940940941	0.978345537945583\\
0.000960960960960961	0.97741774376252\\
0.000980980980980981	0.976470712306853\\
0.001001001001001	0.97550446197362\\
0.00102102102102102	0.974519011531245\\
0.00104104104104104	0.97351438012118\\
0.00106106106106106	0.972490587257534\\
0.00108108108108108	0.971447652826703\\
0.0011011011011011	0.970385597086986\\
0.00112112112112112	0.9693044406682\\
0.00114114114114114	0.968204204571279\\
0.00116116116116116	0.96708491016788\\
0.00118118118118118	0.965946579199964\\
0.0012012012012012	0.964789233779389\\
0.00122122122122122	0.963612896387477\\
0.00124124124124124	0.962417589874588\\
0.00126126126126126	0.961203337459685\\
0.00128128128128128	0.959970162729881\\
0.0013013013013013	0.958718089639994\\
0.00132132132132132	0.957447142512085\\
0.00134134134134134	0.956157346034991\\
0.00136136136136136	0.954848725263856\\
0.00138138138138138	0.953521305619644\\
0.0014014014014014	0.95217511288866\\
0.00142142142142142	0.950810173222047\\
0.00144144144144144	0.949426513135292\\
0.00146146146146146	0.948024159507716\\
0.00148148148148148	0.946603139581955\\
0.0015015015015015	0.945163480963443\\
0.00152152152152152	0.943705211619881\\
0.00154154154154154	0.942228359880698\\
0.00156156156156156	0.940732954436513\\
0.00158158158158158	0.939219024338583\\
0.0016016016016016	0.937686598998245\\
0.00162162162162162	0.936135708186354\\
0.00164164164164164	0.93456638203271\\
0.00166166166166166	0.932978651025484\\
0.00168168168168168	0.931372546010632\\
0.0017017017017017	0.929748098191302\\
0.00172172172172172	0.928105339127239\\
0.00174174174174174	0.926444300734177\\
0.00176176176176176	0.924765015283231\\
0.00178178178178178	0.923067515400273\\
0.0018018018018018	0.921351834065313\\
0.00182182182182182	0.919618004611863\\
0.00184184184184184	0.917866060726297\\
0.00186186186186186	0.916096036447209\\
0.00188188188188188	0.914307966164758\\
0.0019019019019019	0.912501884620008\\
0.00192192192192192	0.910677826904266\\
0.00194194194194194	0.908835828458404\\
0.00196196196196196	0.906975925072184\\
0.00198198198198198	0.90509815288357\\
0.002002002002002	0.903202548378036\\
0.00202202202202202	0.901289148387864\\
0.00204204204204204	0.899357990091441\\
0.00206206206206206	0.897409111012548\\
0.00208208208208208	0.895442549019633\\
0.0021021021021021	0.893458342325095\\
0.00212212212212212	0.891456529484542\\
0.00214214214214214	0.889437149396059\\
0.00216216216216216	0.887400241299459\\
0.00218218218218218	0.885345844775531\\
0.0022022022022022	0.883273999745282\\
0.00222222222222222	0.881184746469169\\
0.00224224224224224	0.879078125546332\\
0.00226226226226226	0.876954177913812\\
0.00228228228228228	0.874812944845765\\
0.0023023023023023	0.872654467952675\\
0.00232232232232232	0.870478789180554\\
0.00234234234234234	0.868285950810135\\
0.00236236236236236	0.866075995456067\\
0.00238238238238238	0.863848966066093\\
0.0024024024024024	0.861604905920229\\
0.00242242242242242	0.859343858629934\\
0.00244244244244244	0.857065868137273\\
0.00246246246246246	0.854770978714074\\
0.00248248248248248	0.852459234961081\\
0.0025025025025025	0.850130681807099\\
0.00252252252252252	0.847785364508127\\
0.00254254254254254	0.8454233286465\\
0.00256256256256256	0.843044620130005\\
0.00258258258258258	0.840649285191007\\
0.0026026026026026	0.838237370385559\\
0.00262262262262262	0.835808922592514\\
0.00264264264264264	0.83336398901262\\
0.00266266266266266	0.830902617167618\\
0.00268268268268268	0.828424854899331\\
0.0027027027027027	0.825930750368746\\
0.00272272272272272	0.823420352055089\\
0.00274274274274274	0.820893708754898\\
0.00276276276276276	0.818350869581085\\
0.00278278278278278	0.815791883961996\\
0.0028028028028028	0.813216801640461\\
0.00282282282282282	0.81062567267284\\
0.00284284284284284	0.808018547428065\\
0.00286286286286286	0.805395476586674\\
0.00288288288288288	0.802756511139836\\
0.0029029029029029	0.800101702388375\\
0.00292292292292292	0.797431101941788\\
0.00294294294294294	0.79474476171725\\
0.00296296296296296	0.792042733938623\\
0.00298298298298298	0.789325071135454\\
0.003003003003003	0.786591826141963\\
0.00302302302302302	0.783843052096035\\
0.00304304304304304	0.781078802438197\\
0.00306306306306306	0.778299130910595\\
0.00308308308308308	0.775504091555961\\
0.0031031031031031	0.772693738716581\\
0.00312312312312312	0.769868127033245\\
0.00314314314314314	0.767027311444207\\
0.00316316316316316	0.764171347184124\\
0.00318318318318318	0.761300289783002\\
0.0032032032032032	0.758414195065128\\
0.00322322322322322	0.755513119147997\\
0.00324324324324324	0.752597118441242\\
0.00326326326326326	0.749666249645545\\
0.00328328328328328	0.746720569751552\\
0.0033033033033033	0.74376013603878\\
0.00332332332332332	0.740785006074517\\
0.00334334334334334	0.73779523771272\\
0.00336336336336336	0.7347908890929\\
0.00338338338338338	0.731772018639012\\
0.0034034034034034	0.728738685058331\\
0.00342342342342342	0.725690947340325\\
0.00344344344344344	0.722628864755527\\
0.00346346346346346	0.719552496854392\\
0.00348348348348348	0.71646190346616\\
0.0035035035035035	0.713357144697703\\
0.00352352352352352	0.710238280932377\\
0.00354354354354354	0.707105372828857\\
0.00356356356356356	0.703958481319979\\
0.00358358358358358	0.700797667611567\\
0.0036036036036036	0.697622993181258\\
0.00362362362362362	0.694434519777328\\
0.00364364364364364	0.691232309417497\\
0.00366366366366366	0.68801642438775\\
0.00368368368368368	0.684786927241132\\
0.0037037037037037	0.681543880796554\\
0.00372372372372372	0.678287348137584\\
0.00374374374374374	0.675017392611238\\
0.00376376376376376	0.671734077826763\\
0.00378378378378378	0.668437467654417\\
0.0038038038038038	0.665127626224243\\
0.00382382382382382	0.661804617924837\\
0.00384384384384384	0.658468507402113\\
0.00386386386386386	0.655119359558064\\
0.00388388388388388	0.651757239549512\\
0.0039039039039039	0.64838221278686\\
0.00392392392392392	0.644994344932836\\
0.00394394394394394	0.641593701901235\\
0.00396396396396396	0.638180349855647\\
0.00398398398398398	0.634754355208195\\
0.004004004004004	0.631315784618253\\
0.00402402402402402	0.627864704991172\\
0.00404404404404404	0.624401183476991\\
0.00406406406406406	0.620925287469152\\
0.00408408408408408	0.617437084603201\\
0.0041041041041041	0.613936642755495\\
0.00412412412412412	0.610424030041895\\
0.00414414414414414	0.60689931481646\\
0.00416416416416416	0.603362565670133\\
0.00418418418418418	0.599813851429426\\
0.0042042042042042	0.596253241155096\\
0.00422422422422422	0.592680804140823\\
0.00424424424424424	0.589096609911874\\
0.00426426426426426	0.585500728223771\\
0.00428428428428428	0.581893229060954\\
0.0043043043043043	0.578274182635429\\
0.00432432432432432	0.574643659385431\\
0.00434434434434434	0.571001729974061\\
0.00436436436436436	0.567348465287935\\
0.00438438438438438	0.563683936435819\\
0.0044044044044044	0.560008214747267\\
0.00442442442442443	0.55632137177125\\
0.00444444444444444	0.552623479274777\\
0.00446446446446446	0.548914609241524\\
0.00448448448448448	0.545194833870448\\
0.0045045045045045	0.541464225574399\\
0.00452452452452452	0.53772285697873\\
0.00454454454454455	0.533970800919902\\
0.00456456456456456	0.530208130444088\\
0.00458458458458458	0.526434918805764\\
0.00460460460460461	0.522651239466305\\
0.00462462462462462	0.518857166092575\\
0.00464464464464464	0.51505277255551\\
0.00466466466466467	0.511238132928699\\
0.00468468468468468	0.50741332148696\\
0.00470470470470471	0.503578412704915\\
0.00472472472472472	0.499733481255561\\
0.00474474474474474	0.495878602008827\\
0.00476476476476476	0.492013850030146\\
0.00478478478478479	0.488139300579004\\
0.00480480480480481	0.484255029107502\\
0.00482482482482482	0.480361111258898\\
0.00484484484484485	0.476457622866159\\
0.00486486486486486	0.472544639950502\\
0.00488488488488488	0.468622238719932\\
0.00490490490490491	0.464690495567782\\
0.00492492492492493	0.460749487071238\\
0.00494494494494494	0.456799289989873\\
0.00496496496496497	0.452839981264169\\
0.00498498498498499	0.448871638014041\\
0.005005005005005	0.444894337537349\\
0.00502502502502503	0.440908157308421\\
0.00504504504504504	0.436913174976555\\
0.00506506506506506	0.432909468364533\\
0.00508508508508508	0.428897115467122\\
0.00510510510510511	0.424876194449575\\
0.00512512512512513	0.420846783646129\\
0.00514514514514515	0.416808961558501\\
0.00516516516516517	0.412762806854375\\
0.00518518518518519	0.408708398365891\\
0.00520520520520521	0.404645815088133\\
0.00522522522522523	0.400575136177604\\
0.00524524524524525	0.396496440950711\\
0.00526526526526527	0.392409808882235\\
0.00528528528528528	0.388315319603803\\
0.00530530530530531	0.384213052902361\\
0.00532532532532533	0.380103088718636\\
0.00534534534534535	0.375985507145601\\
0.00536536536536537	0.371860388426932\\
0.00538538538538539	0.367727812955468\\
0.00540540540540541	0.363587861271666\\
0.00542542542542543	0.359440614062046\\
0.00544544544544545	0.355286152157647\\
0.00546546546546546	0.351124556532467\\
0.00548548548548549	0.346955908301907\\
0.00550550550550551	0.342780288721213\\
0.00552552552552553	0.338597779183909\\
0.00554554554554555	0.334408461220237\\
0.00556556556556557	0.330212416495583\\
0.00558558558558559	0.326009726808911\\
0.00560560560560561	0.321800474091184\\
0.00562562562562563	0.317584740403795\\
0.00564564564564565	0.313362607936982\\
0.00566566566566567	0.30913415900825\\
0.00568568568568568	0.304899476060786\\
0.00570570570570571	0.300658641661876\\
0.00572572572572573	0.296411738501311\\
0.00574574574574575	0.292158849389799\\
0.00576576576576577	0.287900057257375\\
0.00578578578578579	0.283635445151798\\
0.00580580580580581	0.279365096236957\\
0.00582582582582583	0.275089093791273\\
0.00584584584584585	0.270807521206092\\
0.00586586586586587	0.266520461984083\\
0.00588588588588589	0.262227999737629\\
0.00590590590590591	0.257930218187219\\
0.00592592592592593	0.253627201159837\\
0.00594594594594595	0.249319032587347\\
0.00596596596596597	0.245005796504881\\
0.00598598598598599	0.240687577049218\\
0.00600600600600601	0.236364458457163\\
0.00602602602602603	0.232036525063932\\
0.00604604604604605	0.227703861301522\\
0.00606606606606607	0.223366551697088\\
0.00608608608608609	0.219024680871318\\
0.00610610610610611	0.2146783335368\\
0.00612612612612613	0.210327594496393\\
0.00614614614614615	0.205972548641593\\
0.00616616616616617	0.2016132809509\\
0.00618618618618619	0.197249876488184\\
0.00620620620620621	0.192882420401039\\
0.00622622622622623	0.188510997919151\\
0.00624624624624625	0.184135694352656\\
0.00626626626626627	0.179756595090492\\
0.00628628628628629	0.17537378559876\\
0.00630630630630631	0.170987351419074\\
0.00632632632632633	0.166597378166917\\
0.00634634634634635	0.162203951529989\\
0.00636636636636637	0.157807157266557\\
0.00638638638638639	0.153407081203807\\
0.00640640640640641	0.149003809236184\\
0.00642642642642643	0.144597427323742\\
0.00644644644644645	0.140188021490488\\
0.00646646646646647	0.13577567782272\\
0.00648648648648649	0.131360482467376\\
0.00650650650650651	0.126942521630369\\
0.00652652652652653	0.122521881574926\\
0.00654654654654655	0.118098648619928\\
0.00656656656656657	0.113672909138246\\
0.00658658658658659	0.109244749555074\\
0.00660660660660661	0.10481425634627\\
0.00662662662662663	0.100381516036681\\
0.00664664664664665	0.0959466151984839\\
0.00666666666666667	0.0915096404495091\\
0.00668668668668669	0.0870706784515766\\
0.00670670670670671	0.0826298159088236\\
0.00672672672672673	0.0781871395660338\\
0.00674674674674675	0.0737427362069643\\
0.00676676676676677	0.0692966926526728\\
0.00678678678678679	0.0648490957598451\\
0.00680680680680681	0.0604000324191197\\
0.00682682682682683	0.0559495895534122\\
0.00684684684684685	0.0514978541162403\\
0.00686686686686687	0.0470449130900461\\
0.00688688688688689	0.0425908534845203\\
0.00690690690690691	0.0381357623349225\\
0.00692692692692693	0.0336797267004053\\
0.00694694694694695	0.0292228336623331\\
0.00696696696696697	0.0247651703226034\\
0.00698698698698699	0.0203068238019676\\
0.00700700700700701	0.01584788123835\\
0.00702702702702703	0.0113884297851665\\
0.00704704704704705	0.00692855660964552\\
0.00706706706706707	0.00246834889114398\\
0.00708708708708709	-0.00199210618053315\\
0.00710710710710711	-0.00645272140681459\\
0.00712712712712713	-0.0109134095820457\\
0.00714714714714715	-0.0153740834951709\\
0.00716716716716717	-0.019834655931416\\
0.00718718718718719	-0.0242950396739719\\
0.00720720720720721	-0.0287551475056767\\
0.00722722722722723	-0.0332148922106988\\
0.00724724724724725	-0.0376741865762208\\
0.00726726726726727	-0.0421329433941216\\
0.00728728728728729	-0.0465910754626606\\
0.00730730730730731	-0.0510484955881605\\
0.00732732732732733	-0.0555051165866888\\
0.00734734734734735	-0.0599608512857435\\
0.00736736736736737	-0.0644156125259339\\
0.00738738738738739	-0.0688693131626626\\
0.00740740740740741	-0.0733218660678113\\
0.00742742742742743	-0.077773184131419\\
0.00744744744744745	-0.0822231802633655\\
0.00746746746746747	-0.0866717673950545\\
0.00748748748748749	-0.0911188584810922\\
0.00750750750750751	-0.0955643665009705\\
0.00752752752752753	-0.100008204460746\\
0.00754754754754755	-0.104450285394721\\
0.00756756756756757	-0.108890522367124\\
0.00758758758758759	-0.113328828473784\\
0.00760760760760761	-0.117765116843818\\
0.00762762762762763	-0.1221993006413\\
0.00764764764764765	-0.126631293066945\\
0.00766766766766767	-0.131061007359782\\
0.00768768768768769	-0.135488356798832\\
0.00770770770770771	-0.139913254704783\\
0.00772772772772773	-0.144335614441666\\
0.00774774774774775	-0.148755349418527\\
0.00776776776776777	-0.153172373091102\\
0.00778778778778779	-0.157586598963489\\
0.00780780780780781	-0.16199794058982\\
0.00782782782782783	-0.166406311575932\\
0.00784784784784785	-0.170811625581034\\
0.00786786786786787	-0.175213796319382\\
0.00788788788788789	-0.179612737561941\\
0.00790790790790791	-0.184008363138054\\
0.00792792792792793	-0.188400586937111\\
0.00794794794794795	-0.192789322910208\\
0.00796796796796797	-0.197174485071818\\
0.00798798798798799	-0.201555987501446\\
0.00800800800800801	-0.205933744345297\\
0.00802802802802803	-0.210307669817932\\
0.00804804804804805	-0.21467767820393\\
0.00806806806806807	-0.219043683859545\\
0.00808808808808809	-0.223405601214362\\
0.00810810810810811	-0.227763344772951\\
0.00812812812812813	-0.232116829116524\\
0.00814814814814815	-0.236465968904586\\
0.00816816816816817	-0.240810678876586\\
0.00818818818818819	-0.245150873853567\\
0.00820820820820821	-0.249486468739814\\
0.00822822822822823	-0.2538173785245\\
0.00824824824824825	-0.258143518283334\\
0.00826826826826827	-0.2624648031802\\
0.00828828828828829	-0.266781148468804\\
0.00830830830830831	-0.27109246949431\\
0.00832832832832833	-0.275398681694981\\
0.00834834834834835	-0.279699700603818\\
0.00836836836836837	-0.28399544185019\\
0.00838838838838839	-0.288285821161472\\
0.00840840840840841	-0.292570754364675\\
0.00842842842842843	-0.296850157388077\\
0.00844844844844845	-0.301123946262849\\
0.00846846846846847	-0.305392037124684\\
0.00848848848848849	-0.309654346215418\\
0.00850850850850851	-0.313910789884655\\
0.00852852852852853	-0.318161284591388\\
0.00854854854854855	-0.322405746905613\\
0.00856856856856857	-0.326644093509953\\
0.00858858858858859	-0.330876241201261\\
0.00860860860860861	-0.335102106892244\\
0.00862862862862863	-0.339321607613067\\
0.00864864864864865	-0.343534660512958\\
0.00866866866866867	-0.347741182861822\\
0.00868868868868869	-0.351941092051838\\
0.00870870870870871	-0.35613430559906\\
0.00872872872872873	-0.360320741145021\\
0.00874874874874875	-0.364500316458326\\
0.00876876876876877	-0.368672949436247\\
0.00878878878878879	-0.372838558106312\\
0.00880880880880881	-0.376997060627902\\
0.00882882882882883	-0.38114837529383\\
0.00884884884884885	-0.38529242053193\\
0.00886886886886887	-0.389429114906639\\
0.00888888888888889	-0.393558377120575\\
0.00890890890890891	-0.397680126016115\\
0.00892892892892893	-0.401794280576969\\
0.00894894894894895	-0.405900759929753\\
0.00896896896896897	-0.409999483345556\\
0.00898898898898899	-0.414090370241509\\
0.00900900900900901	-0.418173340182347\\
0.00902902902902903	-0.422248312881971\\
0.00904904904904905	-0.426315208205006\\
0.00906906906906907	-0.430373946168357\\
0.00908908908908909	-0.434424446942759\\
0.00910910910910911	-0.438466630854333\\
0.00912912912912913	-0.442500418386126\\
0.00914914914914915	-0.446525730179658\\
0.00916916916916917	-0.450542487036467\\
0.00918918918918919	-0.454550609919637\\
0.00920920920920921	-0.458550019955346\\
0.00922922922922923	-0.462540638434386\\
0.00924924924924925	-0.466522386813701\\
0.00926926926926927	-0.470495186717909\\
0.00928928928928929	-0.474458959940825\\
0.00930930930930931	-0.478413628446979\\
0.00932932932932933	-0.482359114373137\\
0.00934934934934935	-0.486295340029811\\
0.00936936936936937	-0.49022222790277\\
0.00938938938938939	-0.494139700654546\\
0.00940940940940941	-0.498047681125938\\
0.00942942942942943	-0.501946092337512\\
0.00944944944944945	-0.505834857491099\\
0.00946946946946947	-0.509713899971288\\
0.00948948948948949	-0.513583143346913\\
0.00950950950950951	-0.517442511372544\\
0.00952952952952953	-0.521291927989967\\
0.00954954954954955	-0.525131317329666\\
0.00956956956956957	-0.528960603712297\\
0.00958958958958959	-0.532779711650162\\
0.00960960960960961	-0.536588565848677\\
0.00962962962962963	-0.540387091207836\\
0.00964964964964965	-0.544175212823679\\
0.00966966966966967	-0.547952855989742\\
0.00968968968968969	-0.551719946198515\\
0.00970970970970971	-0.555476409142894\\
0.00972972972972973	-0.559222170717626\\
0.00974974974974975	-0.562957157020752\\
0.00976976976976977	-0.566681294355046\\
0.00978978978978979	-0.570394509229454\\
0.00980980980980981	-0.574096728360521\\
0.00982982982982983	-0.577787878673822\\
0.00984984984984985	-0.581467887305383\\
0.00986986986986987	-0.585136681603103\\
0.00988988988988989	-0.58879418912817\\
0.00990990990990991	-0.592440337656474\\
0.00992992992992993	-0.596075055180008\\
0.00994994994994995	-0.599698269908283\\
0.00996996996996997	-0.603309910269717\\
0.00998998998998999	-0.606909904913038\\
0.01001001001001	-0.610498182708674\\
0.01003003003003	-0.614074672750136\\
0.0100500500500501	-0.617639304355408\\
0.0100700700700701	-0.621192007068321\\
0.0100900900900901	-0.624732710659928\\
0.0101101101101101	-0.62826134512988\\
0.0101301301301301	-0.631777840707783\\
0.0101501501501501	-0.635282127854568\\
0.0101701701701702	-0.638774137263846\\
0.0101901901901902	-0.642253799863258\\
0.0102102102102102	-0.645721046815827\\
0.0102302302302302	-0.649175809521304\\
0.0102502502502503	-0.652618019617504\\
0.0102702702702703	-0.656047608981641\\
0.0102902902902903	-0.659464509731665\\
0.0103103103103103	-0.662868654227581\\
0.0103303303303303	-0.666259975072777\\
0.0103503503503504	-0.669638405115336\\
0.0103703703703704	-0.673003877449354\\
0.0103903903903904	-0.676356325416242\\
0.0104104104104104	-0.679695682606035\\
0.0104304304304304	-0.683021882858688\\
0.0104504504504505	-0.68633486026537\\
0.0104704704704705	-0.689634549169753\\
0.0104904904904905	-0.6929208841693\\
0.0105105105105105	-0.696193800116538\\
0.0105305305305305	-0.699453232120341\\
0.0105505505505506	-0.702699115547195\\
0.0105705705705706	-0.705931386022462\\
0.0105905905905906	-0.709149979431645\\
0.0106106106106106	-0.712354831921643\\
0.0106306306306306	-0.715545879901995\\
0.0106506506506507	-0.718723060046137\\
0.0106706706706707	-0.721886309292632\\
0.0106906906906907	-0.72503556484641\\
0.0107107107107107	-0.728170764180002\\
0.0107307307307307	-0.73129184503476\\
0.0107507507507508	-0.734398745422078\\
0.0107707707707708	-0.737491403624614\\
0.0107907907907908	-0.740569758197492\\
0.0108108108108108	-0.743633747969512\\
0.0108308308308308	-0.74668331204435\\
0.0108508508508509	-0.749718389801751\\
0.0108708708708709	-0.752738920898718\\
0.0108908908908909	-0.7557448452707\\
0.0109109109109109	-0.75873610313277\\
0.0109309309309309	-0.761712634980794\\
0.010950950950951	-0.764674381592608\\
0.010970970970971	-0.767621284029176\\
0.010990990990991	-0.770553283635746\\
0.011011011011011	-0.773470322043009\\
0.011031031031031	-0.77637234116824\\
0.0110510510510511	-0.779259283216445\\
0.0110710710710711	-0.782131090681492\\
0.0110910910910911	-0.784987706347247\\
0.0111111111111111	-0.787829073288695\\
0.0111311311311311	-0.790655134873064\\
0.0111511511511512	-0.793465834760936\\
0.0111711711711712	-0.796261116907357\\
0.0111911911911912	-0.799040925562942\\
0.0112112112112112	-0.80180520527497\\
0.0112312312312312	-0.804553900888478\\
0.0112512512512513	-0.807286957547345\\
0.0112712712712713	-0.810004320695378\\
0.0112912912912913	-0.812705936077381\\
0.0113113113113113	-0.815391749740226\\
0.0113313313313313	-0.818061708033923\\
0.0113513513513514	-0.820715757612668\\
0.0113713713713714	-0.823353845435901\\
0.0113913913913914	-0.825975918769356\\
0.0114114114114114	-0.828581925186091\\
0.0114314314314314	-0.831171812567534\\
0.0114514514514515	-0.833745529104504\\
0.0114714714714715	-0.836303023298242\\
0.0114914914914915	-0.838844243961418\\
0.0115115115115115	-0.841369140219153\\
0.0115315315315315	-0.843877661510018\\
0.0115515515515516	-0.846369757587035\\
0.0115715715715716	-0.848845378518671\\
0.0115915915915916	-0.851304474689826\\
0.0116116116116116	-0.853746996802815\\
0.0116316316316316	-0.856172895878341\\
0.0116516516516517	-0.858582123256467\\
0.0116716716716717	-0.860974630597582\\
0.0116916916916917	-0.863350369883351\\
0.0117117117117117	-0.865709293417674\\
0.0117317317317317	-0.868051353827627\\
0.0117517517517518	-0.870376504064404\\
0.0117717717717718	-0.872684697404247\\
0.0117917917917918	-0.874975887449375\\
0.0118118118118118	-0.877250028128905\\
0.0118318318318318	-0.879507073699763\\
0.0118518518518519	-0.881746978747598\\
0.0118718718718719	-0.883969698187679\\
0.0118918918918919	-0.886175187265794\\
0.0119119119119119	-0.888363401559138\\
0.0119319319319319	-0.890534296977196\\
0.011951951951952	-0.892687829762621\\
0.011971971971972	-0.894823956492105\\
0.011991991991992	-0.89694263407724\\
0.012012012012012	-0.899043819765381\\
0.012032032032032	-0.901127471140495\\
0.0120520520520521	-0.903193546124005\\
0.0120720720720721	-0.90524200297563\\
0.0120920920920921	-0.907272800294219\\
0.0121121121121121	-0.909285897018572\\
0.0121321321321321	-0.911281252428268\\
0.0121521521521522	-0.913258826144467\\
0.0121721721721722	-0.915218578130727\\
0.0121921921921922	-0.917160468693796\\
0.0122122122122122	-0.919084458484412\\
0.0122322322322322	-0.920990508498084\\
0.0122522522522523	-0.922878580075876\\
0.0122722722722723	-0.924748634905181\\
0.0122922922922923	-0.926600635020488\\
0.0123123123123123	-0.92843454280414\\
0.0123323323323323	-0.930250320987091\\
0.0123523523523524	-0.932047932649654\\
0.0123723723723724	-0.933827341222238\\
0.0123923923923924	-0.935588510486087\\
0.0124124124124124	-0.937331404574004\\
0.0124324324324324	-0.939055987971072\\
0.0124524524524525	-0.940762225515372\\
0.0124724724724725	-0.942450082398684\\
0.0124924924924925	-0.944119524167193\\
0.0125125125125125	-0.945770516722181\\
0.0125325325325325	-0.947403026320714\\
0.0125525525525526	-0.949017019576323\\
0.0125725725725726	-0.950612463459678\\
0.0125925925925926	-0.952189325299252\\
0.0126126126126126	-0.953747572781986\\
0.0126326326326326	-0.955287173953938\\
0.0126526526526527	-0.956808097220931\\
0.0126726726726727	-0.958310311349192\\
0.0126926926926927	-0.959793785465987\\
0.0127127127127127	-0.961258489060242\\
0.0127327327327327	-0.962704391983169\\
0.0127527527527528	-0.964131464448869\\
0.0127727727727728	-0.965539677034946\\
0.0127927927927928	-0.966929000683101\\
0.0128128128128128	-0.968299406699721\\
0.0128328328328328	-0.969650866756468\\
0.0128528528528529	-0.970983352890853\\
0.0128728728728729	-0.97229683750681\\
0.0128928928928929	-0.973591293375254\\
0.0129129129129129	-0.974866693634644\\
0.0129329329329329	-0.976123011791526\\
0.012952952952953	-0.97736022172108\\
0.012972972972973	-0.978578297667654\\
0.012992992992993	-0.979777214245292\\
0.013013013013013	-0.980956946438255\\
0.013033033033033	-0.982117469601536\\
0.0130530530530531	-0.983258759461368\\
0.0130730730730731	-0.984380792115723\\
0.0130930930930931	-0.985483544034804\\
0.0131131131131131	-0.986566992061533\\
0.0131331331331331	-0.98763111341203\\
0.0131531531531532	-0.988675885676082\\
0.0131731731731732	-0.989701286817611\\
0.0131931931931932	-0.990707295175128\\
0.0132132132132132	-0.991693889462186\\
0.0132332332332332	-0.992661048767824\\
0.0132532532532533	-0.993608752556998\\
0.0132732732732733	-0.994536980671016\\
0.0132932932932933	-0.995445713327955\\
0.0133133133133133	-0.996334931123078\\
0.0133333333333333	-0.99720461502924\\
0.0133533533533534	-0.998054746397291\\
0.0133733733733734	-0.998885306956461\\
0.0133933933933934	-0.999696278814758\\
0.0134134134134134	-1.00048764445933\\
0.0134334334334334	-1.00125938675686\\
0.0134534534534535	-1.0020114889539\\
0.0134734734734735	-1.00274393467726\\
0.0134934934934935	-1.00345670793431\\
0.0135135135135135	-1.0041497931134\\
0.0135335335335335	-1.00482317498409\\
0.0135535535535536	-1.00547683869759\\
0.0135735735735736	-1.006110769787\\
0.0135935935935936	-1.00672495416763\\
0.0136136136136136	-1.00731937813736\\
0.0136336336336336	-1.00789402837688\\
0.0136536536536537	-1.00844889195001\\
0.0136736736736737	-1.00898395630397\\
0.0136936936936937	-1.00949920926968\\
0.0137137137137137	-1.00999463906199\\
0.0137337337337337	-1.01047023427998\\
0.0137537537537538	-1.0109259839072\\
0.0137737737737738	-1.0113618773119\\
0.0137937937937938	-1.0117779042473\\
0.0138138138138138	-1.01217405485181\\
0.0138338338338338	-1.01255031964923\\
0.0138538538538539	-1.01290668954902\\
0.0138738738738739	-1.01324315584646\\
0.0138938938938939	-1.01355971022287\\
0.0139139139139139	-1.01385634474583\\
0.0139339339339339	-1.01413305186933\\
0.013953953953954	-1.01438982443397\\
0.013973973973974	-1.01462665566713\\
0.013993993993994	-1.01484353918313\\
0.014014014014014	-1.01504046898342\\
0.014034034034034	-1.01521743945666\\
0.0140540540540541	-1.01537444537897\\
0.0140740740740741	-1.01551148191394\\
0.0140940940940941	-1.01562854461287\\
0.0141141141141141	-1.01572562941484\\
0.0141341341341341	-1.01580273264681\\
0.0141541541541542	-1.01585985102375\\
0.0141741741741742	-1.01589698164875\\
0.0141941941941942	-1.01591412201309\\
0.0142142142142142	-1.01591126999632\\
0.0142342342342342	-1.01588842386636\\
0.0142542542542543	-1.01584558227955\\
0.0142742742742743	-1.01578274428072\\
0.0142942942942943	-1.01569990930325\\
0.0143143143143143	-1.0155970771691\\
0.0143343343343343	-1.01547424808885\\
0.0143543543543544	-1.01533142266177\\
0.0143743743743744	-1.0151686018758\\
0.0143943943943944	-1.01498578710756\\
0.0144144144144144	-1.01478298012243\\
0.0144344344344344	-1.01456018307446\\
0.0144544544544545	-1.01431739850645\\
0.0144744744744745	-1.01405462934986\\
0.0144944944944945	-1.01377187892484\\
0.0145145145145145	-1.01346915094021\\
0.0145345345345345	-1.01314644949338\\
0.0145545545545546	-1.01280377907032\\
0.0145745745745746	-1.01244114454557\\
0.0145945945945946	-1.01205855118208\\
0.0146146146146146	-1.01165600463124\\
0.0146346346346346	-1.01123351093273\\
0.0146546546546547	-1.01079107651451\\
0.0146746746746747	-1.01032870819269\\
0.0146946946946947	-1.00984641317143\\
0.0147147147147147	-1.00934419904288\\
0.0147347347347347	-1.00882207378701\\
0.0147547547547548	-1.00828004577156\\
0.0147747747747748	-1.00771812375185\\
0.0147947947947948	-1.00713631687071\\
0.0148148148148148	-1.00653463465829\\
0.0148348348348348	-1.00591308703193\\
0.0148548548548549	-1.00527168429603\\
0.0148748748748749	-1.00461043714184\\
0.0148948948948949	-1.00392935664735\\
0.0149149149149149	-1.00322845427706\\
0.0149349349349349	-1.00250774188182\\
0.014954954954955	-1.00176723169863\\
0.014974974974975	-1.00100693635045\\
0.014994994994995	-1.00022686884602\\
0.015015015015015	-0.999427042579566\\
0.015035035035035	-0.998607471330666\\
0.0150550550550551	-0.997768169263972\\
0.0150750750750751	-0.99690915092899\\
0.0150950950950951	-0.99603043125983\\
0.0151151151151151	-0.995132025574962\\
0.0151351351351351	-0.994213949576953\\
0.0151551551551552	-0.993276219352204\\
0.0151751751751752	-0.992318851370674\\
0.0151951951951952	-0.991341862485602\\
0.0152152152152152	-0.99034526993322\\
0.0152352352352352	-0.989329091332455\\
0.0152552552552553	-0.988293344684627\\
0.0152752752752753	-0.987238048373143\\
0.0152952952952953	-0.986163221163173\\
0.0153153153153153	-0.985068882201333\\
0.0153353353353353	-0.983955051015347\\
0.0153553553553554	-0.982821747513708\\
0.0153753753753754	-0.981668991985338\\
0.0153953953953954	-0.980496805099225\\
0.0154154154154154	-0.979305207904066\\
0.0154354354354354	-0.978094221827902\\
0.0154554554554555	-0.976863868677734\\
0.0154754754754755	-0.975614170639146\\
0.0154954954954955	-0.974345150275912\\
0.0155155155155155	-0.973056830529599\\
0.0155355355355355	-0.97174923471916\\
0.0155555555555556	-0.970422386540525\\
0.0155755755755756	-0.969076310066177\\
0.0155955955955956	-0.967711029744729\\
0.0156156156156156	-0.966326570400487\\
0.0156356356356356	-0.96492295723301\\
0.0156556556556557	-0.96350021581666\\
0.0156756756756757	-0.962058372100147\\
0.0156956956956957	-0.960597452406066\\
0.0157157157157157	-0.959117483430426\\
0.0157357357357357	-0.957618492242172\\
0.0157557557557558	-0.9561005062827\\
0.0157757757757758	-0.954563553365367\\
0.0157957957957958	-0.953007661674989\\
0.0158158158158158	-0.951432859767338\\
0.0158358358358358	-0.949839176568622\\
0.0158558558558559	-0.948226641374973\\
0.0158758758758759	-0.946595283851911\\
0.0158958958958959	-0.944945134033815\\
0.0159159159159159	-0.943276222323378\\
0.0159359359359359	-0.941588579491056\\
0.015955955955956	-0.939882236674517\\
0.015975975975976	-0.93815722537807\\
0.015995995995996	-0.936413577472102\\
0.016016016016016	-0.934651325192495\\
0.016036036036036	-0.932870501140043\\
0.0160560560560561	-0.931071138279859\\
0.0160760760760761	-0.92925326994078\\
0.0160960960960961	-0.927416929814756\\
0.0161161161161161	-0.92556215195624\\
0.0161361361361361	-0.923688970781566\\
0.0161561561561562	-0.921797421068325\\
0.0161761761761762	-0.919887537954728\\
0.0161961961961962	-0.917959356938967\\
0.0162162162162162	-0.916012913878566\\
0.0162362362362362	-0.914048244989726\\
0.0162562562562563	-0.912065386846662\\
0.0162762762762763	-0.910064376380939\\
0.0162962962962963	-0.908045250880789\\
0.0163163163163163	-0.906008047990434\\
0.0163363363363363	-0.903952805709395\\
0.0163563563563564	-0.901879562391794\\
0.0163763763763764	-0.899788356745651\\
0.0163963963963964	-0.897679227832177\\
0.0164164164164164	-0.89555221506505\\
0.0164364364364364	-0.8934073582097\\
0.0164564564564565	-0.891244697382571\\
0.0164764764764765	-0.889064273050386\\
0.0164964964964965	-0.886866126029405\\
0.0165165165165165	-0.884650297484668\\
0.0165365365365365	-0.882416828929242\\
0.0165565565565566	-0.880165762223457\\
0.0165765765765766	-0.877897139574129\\
0.0165965965965966	-0.875611003533788\\
0.0166166166166166	-0.873307396999889\\
0.0166366366366366	-0.870986363214022\\
0.0166566566566567	-0.868647945761112\\
0.0166766766766767	-0.866292188568618\\
0.0166966966966967	-0.863919135905717\\
0.0167167167167167	-0.861528832382489\\
0.0167367367367367	-0.859121322949088\\
0.0167567567567568	-0.856696652894915\\
0.0167767767767768	-0.854254867847779\\
0.0167967967967968	-0.851796013773048\\
0.0168168168168168	-0.849320136972804\\
0.0168368368368368	-0.846827284084979\\
0.0168568568568569	-0.844317502082496\\
0.0168768768768769	-0.841790838272396\\
0.0168968968968969	-0.839247340294957\\
0.0169169169169169	-0.836687056122816\\
0.0169369369369369	-0.834110034060076\\
0.016956956956957	-0.831516322741409\\
0.016976976976977	-0.828905971131149\\
0.016996996996997	-0.826279028522393\\
0.017017017017017	-0.823635544536071\\
0.017037037037037	-0.820975569120035\\
0.0170570570570571	-0.818299152548122\\
0.0170770770770771	-0.815606345419225\\
0.0170970970970971	-0.812897198656347\\
0.0171171171171171	-0.810171763505652\\
0.0171371371371371	-0.807430091535519\\
0.0171571571571572	-0.804672234635571\\
0.0171771771771772	-0.801898245015714\\
0.0171971971971972	-0.799108175205164\\
0.0172172172172172	-0.796302078051464\\
0.0172372372372372	-0.793480006719502\\
0.0172572572572573	-0.79064201469052\\
0.0172772772772773	-0.78778815576111\\
0.0172972972972973	-0.784918484042219\\
0.0173173173173173	-0.782033053958129\\
0.0173373373373373	-0.779131920245449\\
0.0173573573573574	-0.776215137952086\\
0.0173773773773774	-0.773282762436222\\
0.0173973973973974	-0.770334849365275\\
0.0174174174174174	-0.767371454714861\\
0.0174374374374374	-0.764392634767745\\
0.0174574574574575	-0.761398446112789\\
0.0174774774774775	-0.758388945643896\\
0.0174974974974975	-0.755364190558941\\
0.0175175175175175	-0.752324238358702\\
0.0175375375375375	-0.749269146845785\\
0.0175575575575576	-0.74619897412354\\
0.0175775775775776	-0.743113778594971\\
0.0175975975975976	-0.740013618961644\\
0.0176176176176176	-0.736898554222585\\
0.0176376376376376	-0.733768643673179\\
0.0176576576576577	-0.730623946904049\\
0.0176776776776777	-0.727464523799946\\
0.0176976976976977	-0.724290434538624\\
0.0177177177177177	-0.721101739589708\\
0.0177377377377377	-0.717898499713562\\
0.0177577577577578	-0.714680775960148\\
0.0177777777777778	-0.711448629667877\\
0.0177977977977978	-0.708202122462463\\
0.0178178178178178	-0.704941316255757\\
0.0178378378378378	-0.70166627324459\\
0.0178578578578579	-0.698377055909604\\
0.0178778778778779	-0.695073727014074\\
0.0178978978978979	-0.69175634960273\\
0.0179179179179179	-0.688424987000572\\
0.0179379379379379	-0.685079702811679\\
0.017957957957958	-0.681720560918009\\
0.017977977977978	-0.678347625478201\\
0.017997997997998	-0.674960960926367\\
0.018018018018018	-0.671560631970878\\
0.018038038038038	-0.668146703593144\\
0.0180580580580581	-0.664719241046395\\
0.0180780780780781	-0.661278309854444\\
0.0180980980980981	-0.657823975810464\\
0.0181181181181181	-0.654356304975738\\
0.0181381381381381	-0.650875363678417\\
0.0181581581581582	-0.647381218512271\\
0.0181781781781782	-0.643873936335435\\
0.0181981981981982	-0.640353584269143\\
0.0182182182182182	-0.636820229696469\\
0.0182382382382382	-0.633273940261047\\
0.0182582582582583	-0.629714783865803\\
0.0182782782782783	-0.626142828671667\\
0.0182982982982983	-0.622558143096292\\
0.0183183183183183	-0.618960795812757\\
0.0183383383383383	-0.61535085574828\\
0.0183583583583584	-0.611728392082901\\
0.0183783783783784	-0.608093474248187\\
0.0183983983983984	-0.604446171925918\\
0.0184184184184184	-0.600786555046767\\
0.0184384384384384	-0.597114693788981\\
0.0184584584584585	-0.593430658577055\\
0.0184784784784785	-0.589734520080398\\
0.0184984984984985	-0.586026349211999\\
0.0185185185185185	-0.582306217127084\\
0.0185385385385385	-0.578574195221773\\
0.0185585585585586	-0.574830355131725\\
0.0185785785785786	-0.571074768730785\\
0.0185985985985986	-0.567307508129626\\
0.0186186186186186	-0.563528645674378\\
0.0186386386386386	-0.559738253945263\\
0.0186586586586587	-0.555936405755221\\
0.0186786786786787	-0.552123174148527\\
0.0186986986986987	-0.548298632399412\\
0.0187187187187187	-0.544462854010672\\
0.0187387387387387	-0.540615912712276\\
0.0187587587587588	-0.536757882459969\\
0.0187787787787788	-0.532888837433869\\
0.0187987987987988	-0.529008852037065\\
0.0188188188188188	-0.525118000894198\\
0.0188388388388388	-0.521216358850056\\
0.0188588588588589	-0.517304000968147\\
0.0188788788788789	-0.513381002529277\\
0.0188988988988989	-0.509447439030126\\
0.0189189189189189	-0.505503386181805\\
0.0189389389389389	-0.501548919908432\\
0.018958958958959	-0.497584116345681\\
0.018978978978979	-0.493609051839345\\
0.018998998998999	-0.489623802943877\\
0.019019019019019	-0.485628446420942\\
0.019039039039039	-0.48162305923796\\
0.0190590590590591	-0.47760771856664\\
0.0190790790790791	-0.473582501781517\\
0.0190990990990991	-0.469547486458481\\
0.0191191191191191	-0.465502750373301\\
0.0191391391391391	-0.461448371500147\\
0.0191591591591592	-0.457384428010111\\
0.0191791791791792	-0.453310998269717\\
0.0191991991991992	-0.449228160839431\\
0.0192192192192192	-0.44513599447217\\
0.0192392392392392	-0.441034578111802\\
0.0192592592592593	-0.436923990891641\\
0.0192792792792793	-0.432804312132947\\
0.0192992992992993	-0.428675621343413\\
0.0193193193193193	-0.424537998215651\\
0.0193393393393393	-0.42039152262568\\
0.0193593593593594	-0.416236274631398\\
0.0193793793793794	-0.412072334471063\\
0.0193993993993994	-0.407899782561763\\
0.0194194194194194	-0.403718699497884\\
0.0194394394394394	-0.399529166049575\\
0.0194594594594595	-0.39533126316121\\
0.0194794794794795	-0.391125071949846\\
0.0194994994994995	-0.386910673703672\\
0.0195195195195195	-0.382688149880467\\
0.0195395395395395	-0.378457582106042\\
0.0195595595595596	-0.374219052172686\\
0.0195795795795796	-0.369972642037603\\
0.0195995995995996	-0.365718433821358\\
0.0196196196196196	-0.361456509806296\\
0.0196396396396396	-0.357186952434985\\
0.0196596596596597	-0.352909844308638\\
0.0196796796796797	-0.348625268185535\\
0.0196996996996997	-0.344333306979448\\
0.0197197197197197	-0.340034043758055\\
0.0197397397397397	-0.335727561741356\\
0.0197597597597598	-0.33141394430008\\
0.0197797797797798	-0.3270932749541\\
0.0197997997997998	-0.322765637370831\\
0.0198198198198198	-0.318431115363638\\
0.0198398398398398	-0.314089792890229\\
0.0198598598598599	-0.309741754051055\\
0.0198798798798799	-0.305387083087701\\
0.0198998998998999	-0.301025864381277\\
0.0199199199199199	-0.296658182450802\\
0.0199399399399399	-0.292284121951593\\
0.01995995995996	-0.287903767673644\\
0.01997997997998	-0.283517204540004\\
0.02	-0.279124517605155\\
};
\addlegendentry{We$ = 5$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.998393609927706\\
0.00455588245978805	0.997609852208294\\
0.00910993207902989	0.985980999620869\\
0.0136589994079916	0.963537828637968\\
0.0182002300099956	0.930659844984785\\
0.0227313926719492	0.887970020200956\\
0.0272507007068652	0.836072832477215\\
0.0317567703876942	0.775585797208764\\
0.0362441180345567	0.704706637065049\\
0.0407203909235763	0.628322401165515\\
0.0451908019780317	0.549206945364046\\
0.0496543321023545	0.46700450724961\\
0.0541116155940191	0.382098449167733\\
0.0585638645150956	0.29507820795812\\
0.0630130507680335	0.206797709948433\\
0.0674615244597119	0.118227442427325\\
0.0719128805418865	0.030856449318515\\
0.0763697606045821	-0.0541798866411418\\
0.080829264965462	-0.138115215336794\\
0.0852981913604099	-0.217905639773305\\
0.0897763717686815	-0.293365027579815\\
0.0942657605846317	-0.363219816758552\\
0.098766187233295	-0.427057524235153\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.998393609927706\\
0.00445687535761427	0.964464362260052\\
0.00872694291682412	0.843575890348582\\
0.0127238978343413	0.661388983208422\\
0.0164468663994213	0.436852949356822\\
0.0200615645759598	0.198102696549587\\
0.0237496891353131	-0.0312446701841224\\
0.0274119764202111	-0.264015765503599\\
0.0311308672671652	-0.489392460340237\\
0.0349821487834506	-0.695822050666357\\
0.0390529633325992	-0.864164484712232\\
0.0433846068703523	-0.965335223279819\\
0.0478560012500222	-0.97406413910368\\
0.0522423445864347	-0.893605375279434\\
0.0564096768483945	-0.745985428387845\\
0.0602744588617754	-0.542033343887712\\
0.0638963441296923	-0.304285720894283\\
0.0673777748540419	-0.0500391294442301\\
0.0709236737881642	0.196784335844605\\
0.0745638222409585	0.43231485441552\\
0.078380459937352	0.643768672322707\\
0.0824536631258062	0.811536320289438\\
0.0867954753438033	0.908580973888153\\
0.0912668855204015	0.906282553493999\\
0.0956338636055629	0.817045230296632\\
0.0998375762333147	0.677141654756119\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.998393609927706\\
0.00341535524177182	0.758144961223061\\
0.00543964420216704	0.390756158562379\\
0.00724120838481582	0.0137416117705957\\
0.00917972090012659	-0.357825944272655\\
0.0111358713046112	-0.728590705590628\\
0.0142187549351019	-1.01596858379844\\
0.0177645066350326	-0.797195948832318\\
0.0199220685359467	-0.435806638451752\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_nonlinear_legend <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.99,
  ymax=1,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
  ]
  \addlegendimage{empty legend}
  \addlegendentry{$t\sqrt{2\pi}/T_\sigma$: }
  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$0.3$}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$0.4$}
  \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$0.5$}
\end{axis}
\end{tikzpicture}%


==> tikz/kelvin_helmholtz_nonlinear_profile_convergence <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / \lambda$},
ymode=log,
ymin=0.00010,
ymax=0.10265308476705,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\approximate{\Omega^l} \symmdiff \Omega^l| / \lambda^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.0126702507865289\\
0.0625	0.008147855895442\\
0.03125	0.00344141725116473\\
0.015625	0.00150836957200001\\
0.0078125	0.000603837309245525\\
0.00390625	0.00020474145362728\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.0437860088902201\\
0.0625	0.0297766098880727\\
0.03125	0.0118647055759582\\
0.015625	0.00461237051227001\\
0.0078125	0.00169564750701722\\
0.00390625	0.000572260834608676\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.10265308476705\\
0.0625	0.0654730521022702\\
0.03125	0.0230112051105895\\
0.015625	0.00923165986334785\\
0.0078125	0.00351618851388582\\
0.00390625	0.00122866355451208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0126269068069026	0.000492079733102312\\
0.0386699020961393	0.000492079733102312\\
0.0386699020961393	0.0026372398195952\\
0.0126269068069026	0.000492079733102312\\
0.0386699020961393	0.000492079733102312\\
};
\node[below, align=center]
at (axis cs:2.210e-02,4.921e-04) {$\mathcal{O}(h^{1.5})$};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_nonlinear_profiles <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0.000660134083028285,
xmax=0.999831199328342,
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda$},
ymin=-0.404473548774487,
ymax=0.404121519319033,
ylabel style={font=\color{white!15!black}},
ylabel={$y / \lambda$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-5.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-6.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_nonlinear_sheetStrength <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda$},
ymin=-1.4,
ymax=-0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\jump{u_\tau} / \delta U$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-5.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-6.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_nonlinear_sheetStrength_convergence <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / \lambda$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.0584621796784271\\
0.0625	0.0408928640361353\\
0.03125	0.0236117985822213\\
0.015625	0.011575418361052\\
0.0078125	0.00494144298526939\\
0.00390625	0.00229778572232281\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.157993881984804\\
0.0625	0.118025376464752\\
0.03125	0.073750402419912\\
0.015625	0.0518051660677652\\
0.0078125	0.038321067229266\\
0.00390625	0.0276651136626285\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.325053025167838\\
0.0625	0.228937964002668\\
0.03125	0.156041067024882\\
0.015625	0.0925259610761269\\
0.0078125	0.0617076876606086\\
0.00390625	0.0457058112024684\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/kelvin_helmholtz_nonlinear_stacked <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda$},
ymin=-0.3,
ymax=0.30,
ylabel style={font=\color{white!15!black}},
ylabel={$y / \lambda$},
% axis background/.style={fill=white},
axis x line*=bottom,
xticklabels={,,},
ytick={-0.2,-0.1,0,0.1,0.2},
axis y line*=left,
width=\tikzWidth,
height=\tikzHeighttop,
at={(0,0)},
name=profile plot
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-5.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_profiles-6.tsv}; 
\end{axis}
 

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1, 
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda$},
ymin=-1.5,
ymax=-0.25,
ylabel style={font=\color{white!15!black}},
ylabel={$\jump{u_\tau} / \delta U$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeightbottom,
% plot the second plot relative to the first one ...
at=(profile plot.south),
% ... and use an appropriate `anchor'
anchor=north,
name=sheetStrength plot,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-5.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/kelvin_helmholtz_nonlinear_sheetStrength-6.tsv};
\end{axis}
\end{tikzpicture}%


==> tikz/lgpi_profile <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=0.00625000000000009,
xmax=1.333205,
ymin=0.44343778600823,
ymax=1.51729721399177,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile-2.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile-4.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile-5.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/lgpi_profile_zoom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=81,
xmax=87,
xtick={81, 82, 83, 84, 85, 86, 87},
xlabel style={font=\color{white!15!black}},
xlabel={$\hat{x}/\lambda_\mtext{KH}$},
ymin=11.5760861640454,
ymax=16.431681544372,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{y}/\lambda_\mtext{KH}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile_zoom-1.tsv};
\addlegendentry{$l = 6$}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile_zoom-2.tsv};
\addlegendentry{$l = 7$}

\end{axis}
\end{tikzpicture}%

==> tikz/lgpi_velo_zoom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=81,
xmax=87,
xtick={81, 82, 83, 84, 85, 86, 87},
xlabel style={font=\color{white!15!black}},
xlabel={$\hat{x}/\lambda_\mtext{KH}$},
ymin=-14,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\jump{u_\tau}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_velo_zoom-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_velo_zoom-2.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/lgpi_zoom_stacked <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=81,
xmax=87,
xtick={81, 82, 83, 84, 85, 86, 87},
xticklabels={,,},
% xlabel style={font=\color{white!15!black}},
% xlabel={$\hat{x}/\lambda_\mtext{KH}$},
ymin=12.50,
ymax=15.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_\eta/\lambda_\mtext{KH}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=\tikzWidth,
height=\tikzHeighttop,
at={(0,0)},
name=profile plot,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile_zoom-1.tsv};
\addlegendentry{$\level = 6$}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_profile_zoom-2.tsv};
\addlegendentry{$\level = 7$}
\end{axis}

\begin{axis}[%
  width=12.206in,
  height=9.878in,
  at={(2.047in,1.333in)},
  scale only axis,
  unbounded coords=jump,
  xmin=81,
  xmax=87,
  xtick={81, 82, 83, 84, 85, 86, 87},
  xlabel style={font=\color{white!15!black}},
  xlabel={$x_\tau/\lambda_\mtext{KH}$},
  ymin=-14,
  ymax=2,
  ylabel style={font=\color{white!15!black}},
  ylabel={$\jump{u_\tau}$},
  axis background/.style={fill=white},
  axis x line*=bottom,
  axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  width=\tikzWidth,
  height=\tikzHeightbottom,
  at=(profile plot.south),
  anchor=north,
  ]
  \addplot [color=mycolor1, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_velo_zoom-1.tsv};
  \addplot [color=mycolor2, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/lgpi_velo_zoom-2.tsv};
  \end{axis}

\end{tikzpicture}%


==> tikz/plateau_rayleigh_amplitude <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.562in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma$},
ymode=log,
ymin=0.9,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{r(0.5, t) - R}{R \epsilon}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.94943607740039\\
0.055473244181719	0.944982355061255\\
0.110946488363438	0.941816057601325\\
0.166419732545157	0.939757318475863\\
0.221892976726876	0.938409606771037\\
0.277366220908595	0.937553672195265\\
0.332839465090314	0.937094195022109\\
0.388312709272033	0.936932203496624\\
0.443785953453752	0.937008977272058\\
0.499259197635471	0.937338233250012\\
0.55473244181719	0.937999115758259\\
0.610205685998909	0.938967577053612\\
0.665678930180628	0.940281961570449\\
0.721152174362347	0.941934842521433\\
0.776625418544066	0.943951637302209\\
0.832098662725785	0.946323007272161\\
0.887571906907505	0.949075559103389\\
0.943045151089223	0.952185084815677\\
0.998518395270943	0.955637003041673\\
1.05399163945266	0.959429464575882\\
1.10946488363438	0.963557607940285\\
1.1649381278161	0.967996344370725\\
1.22041137199781	0.972744898570466\\
1.27588461617953	0.977789960433725\\
1.33135786036125	0.98312717923861\\
1.38683110454297	0.988750864024959\\
1.44230434872469	0.994660584264465\\
1.4977775929064	1.00086026761487\\
1.55325083708812	1.00732752185316\\
1.60872408126984	1.01408697929253\\
1.66419732545156	1.0211313201033\\
1.71967056963328	1.02846492042188\\
1.775143813815	1.03608713988201\\
1.83061705799671	1.04398865394525\\
1.88609030217843	1.05218730193703\\
1.94156354636015	1.06065854987101\\
1.99703679054187	1.0694250648396\\
2.05251003472359	1.07845852406051\\
2.10798327890531	1.0877805655756\\
2.16345652308703	1.09737559827103\\
2.21892976726875	1.1072463090711\\
2.27440301145047	1.11740508169935\\
2.32987625563219	1.12783733423875\\
2.38534949981391	1.13853520840305\\
2.44082274399563	1.14952466534207\\
2.49629598817735	1.16078328923784\\
2.55176923235907	1.17231893498679\\
2.60724247654079	1.1841460591454\\
2.66271572072251	1.19624415950326\\
2.71818896490423	1.20861467460351\\
2.77366220908595	1.22128119024937\\
2.82913545326767	1.2342188873321\\
2.88460869744939	1.24743170113595\\
2.94008194163111	1.26095413570971\\
2.99555518581283	1.27474537183767\\
3.05102842999455	1.28882039724577\\
3.10650167417627	1.3032049295458\\
3.16197491835799	1.31787801200377\\
3.21744816253971	1.3329606681271\\
3.27292140672143	1.34815464721855\\
3.32839465090315	1.36360705629655\\
3.38386789508487	1.37934154588533\\
3.43934113926659	1.39536925723592\\
3.49481438344831	1.41169761555388\\
3.55028762763003	1.42833484844647\\
3.60576087181175	1.44527568373511\\
3.66123411599347	1.46252648293523\\
3.71670736017519	1.48009031758152\\
3.77218060435691	1.4979676460561\\
3.82765384853863	1.51616287129147\\
3.88312709272035	1.53467488173263\\
3.93860033690207	1.55350650658522\\
3.99407358108379	1.57265715747174\\
4.04954682526551	1.59204076800465\\
4.10502006944723	1.61155469537022\\
4.16049331362895	1.63140968325692\\
4.21596655781067	1.65183685440431\\
4.27143980199239	1.67275292685335\\
4.32691304617411	1.69408033181549\\
4.38238629035583	1.71579586170259\\
4.43785953453755	1.73789608400338\\
4.49333277871927	1.7603870041424\\
4.54880602290099	1.78325846811031\\
4.60427926708271	1.80649300649423\\
4.65975251126443	1.83008451722128\\
4.71522575544615	1.85402615001376\\
4.77069899962787	1.87820963008192\\
4.82617224380959	1.90260725045074\\
4.88164548799131	1.92790845554702\\
4.93711873217303	1.95384295542358\\
4.99259197635475	1.98017246203421\\
5.04806522053647	2.00682181355517\\
5.10353846471819	2.03378119662223\\
5.15901170889991	2.0611007567724\\
5.21448495308163	2.08883768510321\\
5.26995819726335	2.11681376855533\\
5.32543144144507	2.14513786877066\\
5.38090468562679	2.17385466183032\\
5.43637792980851	2.20297892210059\\
5.49185117399023	2.23251869588809\\
5.54732441817195	2.26248287452051\\
5.60279766235367	2.29287493432905\\
5.65827090653539	2.32369892144429\\
5.71374415071711	2.35495860352514\\
5.76921739489883	2.38668473245546\\
5.82469063908055	2.41885492606406\\
5.88016388326227	2.45142986663202\\
5.93563712744399	2.48441473307216\\
5.99111037162571	2.51778757509968\\
6.04658361580743	2.55153415134601\\
6.10205685998915	2.5856576198684\\
6.15753010417087	2.62021670659043\\
6.21300334835259	2.65526139661793\\
6.26847659253431	2.69080970262059\\
6.32394983671603	2.72685896795197\\
6.37942308089775	2.76854294225332\\
6.43489632507947	2.80855869561029\\
6.49036956926119	2.84806656077753\\
6.54584281344291	2.88748766407164\\
6.60131605762463	2.92720906067221\\
6.65678930180635	2.96742547825926\\
6.71226254598807	3.00824153325063\\
6.76773579016979	3.05017306150087\\
6.82320903435151	3.0948597883113\\
6.87868227853323	3.13944400572569\\
6.93415552271495	3.18419336948116\\
6.98962876689667	3.2292361943522\\
7.04510201107839	3.27468308402567\\
7.10057525526011	3.32058295976662\\
7.15604849944183	3.36684776556291\\
7.21152174362355	3.41337233799377\\
7.26699498780527	3.46069288039445\\
7.32246823198699	3.50887545122733\\
7.37794147616871	3.55771491177971\\
7.43341472035043	3.60715709241122\\
7.48888796453215	3.6573951121822\\
7.54436120871387	3.70928263266139\\
7.59983445289559	3.76146780899126\\
7.65530769707731	3.81423366688068\\
7.71078094125903	3.86767346840759\\
7.76625418544075	3.9217630334643\\
7.82172742962247	3.97652493238129\\
7.87720067380419	4.03196273116381\\
7.93267391798591	4.08804310090516\\
7.98814716216763	4.14477579202183\\
8.04362040634935	4.20218170610265\\
8.09909365053107	4.26029220061765\\
8.15456689471279	4.31905057427436\\
8.21004013889451	4.37849297406821\\
8.26551338307623	4.43862660414283\\
8.32098662725795	4.49921583607145\\
8.37645987143967	4.56104555431396\\
8.43193311562139	4.62427216787295\\
8.48740635980311	4.68652818490923\\
8.54287960398483	4.75079427214901\\
8.59835284816655	4.81549532242471\\
8.65382609234827	4.88073165279201\\
8.70929933652999	4.94683836653717\\
8.76477258071171	5.0137601579925\\
8.82024582489343	5.08142778548409\\
8.87571906907515	5.14966993643758\\
8.93119231325687	5.21897404649831\\
8.98666555743859	5.28900628627019\\
9.04213880162031	5.35988042444892\\
9.09761204580203	5.43151935535376\\
9.15308528998375	5.50374408801949\\
9.20855853416547	5.57646295059122\\
9.26403177834719	5.64958207023739\\
9.31950502252891	5.72398599700046\\
9.37497826671063	5.80023362296854\\
9.43045151089235	5.87780586057411\\
9.48592475507407	5.95641964070171\\
9.54139799925579	6.03562025798362\\
9.59687124343751	6.11553117224049\\
9.65234448761923	6.1964425580532\\
9.70781773180095	6.27851908961877\\
9.76329097598267	6.36182643455206\\
9.81876422016439	6.44636447862289\\
9.87423746434611	6.53207713703766\\
9.92971070852783	6.61887634045613\\
9.98518395270955	6.71244504196694\\
10.0406571968913	6.80570258923465\\
10.096130441073	6.89913973711206\\
10.1516036852547	6.9945080822737\\
10.2070769294364	7.09136922393656\\
10.2625501736182	7.18842724219168\\
10.3180234177999	7.28652679803011\\
10.3734966619816	7.3856946402459\\
10.4289699061633	7.48574609070317\\
10.484443150345	7.58779739043452\\
10.5399163945268	7.69180296831012\\
10.5953896387085	7.79676870240681\\
10.6508628828902	7.90269249264081\\
10.7063361270719	8.00954593843687\\
10.7618093712536	8.11738128764113\\
10.8172826154354	8.22627533132844\\
10.8727558596171	8.33566291166275\\
10.9282291037988	8.44659522364726\\
10.9837023479805	8.55796156012535\\
11.0391755921622	8.66971062770272\\
11.094648836344	8.7818883592358\\
11.1501220805257	8.89584083602078\\
11.2055953247074	9.0119498129161\\
11.2610685688891	9.13028819243063\\
11.3165418130708	9.24950223036634\\
11.3720150572526	9.36998243433335\\
11.4274883014343	9.49196332976548\\
11.482961545616	9.61666080313094\\
11.5384347897977	9.74393632070419\\
11.5939080339794	9.87324172650085\\
11.6493812781612	10.0037888825805\\
11.7048545223429	10.1358440650649\\
11.7603277665246	10.2694913680533\\
11.8158010107063	10.4046645678684\\
11.871274254888	10.5411365810651\\
11.9267474990698	10.6868840913844\\
11.9822207432515	10.8308495064965\\
12.0376939874332	10.9793027596604\\
12.0931672316149	11.1293368638081\\
12.1486404757966	11.2801713401423\\
12.2041137199784	11.4317746514708\\
12.2595869641601	11.5860231619359\\
12.3150602083418	11.741338940693\\
12.3705334525235	11.8977218055459\\
12.4260066967052	12.0555963175228\\
12.481479940887	12.2146033795094\\
12.5369531850687	12.37598240316\\
12.5924264292504	12.53698176261\\
12.6478996734321	12.7012784254816\\
12.7033729176138	12.8679633526282\\
12.7588461617956	13.0380362545293\\
12.8143194059773	13.2095359608013\\
12.869792650159	13.3835324454807\\
12.9252658943407	13.5608223787231\\
12.9807391385224	13.7409688493011\\
13.0362123827042	13.9227651842944\\
13.0916856268859	14.1060695996598\\
13.1471588710676	14.2909106198391\\
13.2026321152493	14.4780403243286\\
13.258105359431	14.6764816622137\\
13.3135786036128	14.8759726379788\\
13.3690518477945	15.078733366932\\
13.4245250919762	15.2827232140806\\
13.4799983361579	15.4905459759049\\
13.5354715803396	15.7013725119512\\
13.5909448245214	15.9142006290817\\
13.6464180687031	16.128009109682\\
13.7018913128848	16.3449060884736\\
13.7573645570665	16.5608995805136\\
13.8128378012482	16.7810899415439\\
13.86831104543	17.0057521272462\\
13.9237842896117	17.2318569437479\\
13.9792575337934	17.4612344345207\\
14.0347307779751	17.6932110912918\\
14.0902040221568	17.9268375224504\\
14.1456772663386	18.1628203905081\\
14.2011505105203	18.4024911080146\\
14.256623754702	18.6568724035074\\
14.3120969988837	18.9155873544833\\
14.3675702430654	19.1766179386581\\
14.4230434872472	19.442086964969\\
14.4785167314289	19.71031689157\\
14.5339899756106	19.9798569118453\\
14.5894632197923	20.2526404823418\\
14.644936463974	20.5238067740625\\
14.7004097081558	20.8011708626317\\
14.7558829523375	21.082172771318\\
14.8113561965192	21.3672134598632\\
14.8668294407009	21.6563818913289\\
14.9223026848826	21.948729638348\\
14.9777759290644	22.2448817737216\\
15.0332491732461	22.5585386033722\\
15.0887224174278	22.8783837745517\\
15.1441956616095	23.2007734129132\\
15.1996689057912	23.5272308949473\\
15.255142149973	23.8560401493462\\
15.3106153941547	24.1892206815685\\
15.3660886383364	24.5200966576603\\
15.4215618825181	24.8599535458562\\
15.4770351266998	25.2046999950694\\
15.5325083708816	25.555626717416\\
15.5879816150633	25.9110563027524\\
15.6055336962301	26.0245363506528\\
15.623085777397	26.1388455034462\\
15.6406378585639	26.25589694257\\
15.6581899397308	26.3775811148665\\
15.6757420208976	26.4986016023424\\
15.6932941020645	26.6200526266553\\
15.7108461832314	26.7422151834622\\
15.7283982643982	26.8644051188796\\
15.7459503455651	26.986773322461\\
15.763502426732	27.10971565084\\
15.7810545078989	27.2332825625571\\
15.7986065890657	27.3572741058359\\
15.8161586702326	27.4816251509952\\
15.8337107513995	27.6063756248299\\
15.8512628325663	27.7314984745501\\
15.8688149137332	27.8570793324977\\
15.8863669949001	27.983185900014\\
15.9039190760669	28.1084507693793\\
15.9214711572338	28.2314850641317\\
15.9390232384007	28.3572192920843\\
15.9565753195676	28.4842907265832\\
15.9741274007344	28.6124482163122\\
15.9916794819013	28.7414537036462\\
16.0092315630682	28.871115330194\\
16.026783644235	29.0015939488787\\
16.0443357254019	29.1330190495139\\
16.0618878065688	29.2652992562314\\
16.0794398877357	29.3983702384449\\
16.0969919689025	29.5321065592047\\
16.1145440500694	29.6664937220301\\
16.1320961312363	29.8015838303728\\
16.1496482124031	29.9373527419236\\
16.16720029357	30.0737681705604\\
16.1847523747369	30.2147966861636\\
16.2023044559037	30.359822348186\\
16.2198565370706	30.5047137656464\\
16.2374086182375	30.6502769932838\\
16.2549606994044	30.7961973898102\\
16.2725127805712	30.9425152043234\\
16.2900648617381	31.0896279664968\\
16.307616942905	31.237510439471\\
16.3251690240718	31.3859800805403\\
16.3427211052387	31.5349871985177\\
16.3602731864056	31.6845128622898\\
16.3778252675725	31.8345565466191\\
16.3953773487393	31.9851416645798\\
16.4129294299062	32.1309456961149\\
16.4304815110731	32.2801166927135\\
16.4480335922399	32.4313570215565\\
16.4655856734068	32.5840450302378\\
16.4831377545737	32.7378208228727\\
16.5006898357405	32.8926765805008\\
16.5182419169074	33.0487753480455\\
16.5357939980743	33.2060057831988\\
16.5533460792412	33.3642297535203\\
16.570898160408	33.5234126026906\\
16.5884502415749	33.6834920345746\\
16.6060023227418	33.844404507139\\
16.6235544039086	34.0062509872178\\
16.6411064850755	34.1754285843944\\
16.6586585662424	34.3477049632242\\
16.6762106474092	34.5202016581735\\
16.6937627285761	34.6931460123461\\
16.711314809743	34.8666537900328\\
16.7288668909099	35.0405311591343\\
16.7464189720767	35.2146958942614\\
16.7639710532436	35.3890526829129\\
16.7815231344105	35.5635567887168\\
16.7964088838029	35.7117411215566\\
16.8019624719846	35.7670149039096\\
16.8075160601663	35.8222460526728\\
16.813069648348	35.8774702806701\\
16.8186232365297	35.9307369505687\\
16.8241768247114	35.9838785865409\\
16.8297304128931	36.0371161928899\\
16.8352840010748	36.0910771655626\\
16.8408375892565	36.1455310037373\\
16.8463911774383	36.2003389233051\\
16.85194476562	36.2554270830544\\
16.8574983538017	36.3107181761737\\
16.8630519419834	36.3662185003941\\
16.8686055301651	36.4219054700439\\
16.8741591183468	36.4777776555113\\
16.8797127065285	36.5338190071536\\
16.8852662947102	36.5900180191675\\
16.8908198828919	36.6463597535218\\
16.8963734710736	36.7028651299495\\
16.9019270592554	36.7595586140342\\
16.9074806474371	36.816383181311\\
16.9130342356188	36.8733502735889\\
16.9185878238005	36.9304654627201\\
16.9241414119822	36.987725356422\\
16.9296950001639	37.0451143849419\\
16.9352485883456	37.1026284937257\\
16.9408021765273	37.1602642656153\\
16.946355764709	37.2180144828278\\
16.9519093528907	37.2758825987838\\
16.9574629410725	37.3338985051691\\
16.9630165292542	37.3920412899254\\
16.9685701174359	37.4502885527286\\
16.9741237056176	37.5086464860713\\
16.9796772937993	37.5671098199967\\
16.985230881981	37.6256757726076\\
16.9907844701627	37.684341335425\\
16.9963380583444	37.7431101473578\\
17.0018916465261	37.8019877768339\\
17.0074452347079	37.8609680357135\\
17.0129988228896	37.9201806103479\\
17.0185524110713	37.9807513814853\\
17.024105999253	38.0425291075347\\
17.0296595874347	38.1050118827202\\
17.0352131756164	38.1679176155555\\
17.0407667637981	38.2309965544761\\
17.0463203519798	38.2941239041583\\
17.0518739401615	38.3572475342054\\
17.0574275283432	38.4203439056701\\
17.0626243756174	38.4793676040635\\
17.0656132859236	38.5133366722224\\
17.0711668741053	38.5764528205582\\
17.076720462287	38.6396036862316\\
17.0822740504687	38.7028053377264\\
17.0878276386504	38.7660725626228\\
17.0933812268321	38.8294205101986\\
17.0989348150138	38.89285765009\\
17.1044884031956	38.9563870637593\\
17.1100419913773	39.0200084412359\\
17.115595579559	39.0837334797328\\
17.1211491677407	39.1475502391024\\
17.1267027559224	39.2114309292108\\
17.1322563441041	39.2753656785575\\
17.1378099322858	39.3393425571271\\
17.1433635204675	39.4033550967584\\
17.1489171086492	39.4673997088228\\
17.1544706968309	39.531477367264\\
17.157257132568	39.5636399503373\\
17.1626564544113	39.6259655315106\\
17.168210042593	39.6901088230897\\
17.16945878642	39.7045338353353\\
17.1706119423644	39.7178507705123\\
17.1716827300271	39.7302134277624\\
17.1728358859716	39.7435240659083\\
17.1739066736343	39.7558814032344\\
17.174977461297	39.7682363089892\\
17.1761306172415	39.7815391072748\\
17.1772014049042	39.7938893772057\\
17.1783545608486	39.8070009550241\\
17.1796602506482	39.8212073648719\\
17.1814174406588	39.8403491070847\\
17.1832397117809	39.8604024812748\\
17.1883690675321	39.9171413762757\\
17.1939226557138	39.9791591733226\\
17.1994762438955	40.0419897920897\\
17.2050298320772	40.1053944878297\\
17.2105834202589	40.1692045591436\\
17.2161370084406	40.2333589198855\\
17.2216905966223	40.2977921937074\\
17.2272441848041	40.3624766951626\\
17.2327977729858	40.4273776653884\\
17.2383513611675	40.4924852627112\\
17.2439049493492	40.5577836138787\\
17.2494585375309	40.6233218717244\\
17.2550121257126	40.6890099750081\\
17.2605657138943	40.7548463092528\\
17.266119302076	40.8208360494723\\
17.2716728902577	40.8869686640746\\
17.2772264784394	40.9532463674944\\
17.2827800666212	41.0196630961444\\
17.2883336548029	41.0862080800245\\
17.2938872429846	41.1528856212912\\
17.2994408311663	41.219724681307\\
17.304994419348	41.2866665093553\\
17.3105480075297	41.3537111761327\\
17.3161015957114	41.4208594021503\\
17.3216551838931	41.4881160520042\\
17.3272087720748	41.5554663692586\\
17.3327623602566	41.6229122749503\\
17.3383159484383	41.6904506395857\\
17.34386953662	41.7580747925082\\
17.3494231248017	41.8258840053657\\
17.3549767129834	41.8951998938527\\
17.3605303011651	41.9659500656306\\
17.3660838893468	42.0375588922596\\
17.3716374775285	42.1096612301155\\
17.3771910657102	42.1819443730264\\
17.3827446538919	42.2542264796264\\
17.3882982420737	42.3264061847005\\
17.3934950893479	42.3938651883703\\
17.395838009362	42.4242701954015\\
17.3981809293762	42.4546570318889\\
17.4005238493904	42.4850264362009\\
17.4028667694045	42.5153790779479\\
17.4052096894187	42.5457170542976\\
17.4075526094329	42.5760440287128\\
17.409895529447	42.6063632335922\\
17.4122384494612	42.6366739061605\\
17.4145813694754	42.6669791034256\\
17.4169242894895	42.6972803119494\\
17.4192672095037	42.7275794578452\\
17.4216101295179	42.7578789235755\\
17.423953049532	42.7881802439176\\
17.4262959695462	42.8184824239539\\
17.4286388895604	42.8487999659859\\
17.4309818095745	42.8791269708048\\
17.4333247295887	42.9094577631903\\
17.4356676496029	42.9397987333061\\
17.438010569617	42.9701437734227\\
17.4403534896312	43.0004915885194\\
17.4426964096454	43.030842014316\\
17.4450393296595	43.0611930096734\\
17.4473822496737	43.0915435715903\\
17.4497251696879	43.1218942807805\\
17.452068089702	43.1522477751528\\
17.4544110097162	43.182600349985\\
17.4567539297304	43.2129479910503\\
17.4590968497445	43.2432902402706\\
17.4614397697587	43.2736275497208\\
17.4637826897729	43.3039581755519\\
17.466125609787	43.3342816514371\\
17.4684685298012	43.3645982029163\\
17.4708114498154	43.3949074343917\\
17.4731543698295	43.4252088219895\\
17.4754972898437	43.4555021442911\\
17.4778402098579	43.4857867278993\\
17.480183129872	43.5160624934429\\
17.4825260498862	43.5463310322728\\
17.4848689699004	43.5765895132285\\
17.4872118899145	43.6068381658128\\
17.4895548099287	43.6370757610721\\
17.4918977299429	43.667302164975\\
17.4933244299341	43.6857021132868\\
17.4943952175968	43.6995061658349\\
17.4955483735413	43.7141818227436\\
17.496619161204	43.7271846019743\\
17.4976899488667	43.7401813857292\\
17.4988431048111	43.7542778840347\\
17.500548433311	43.775291905774\\
17.5023056233216	43.7970931672975\\
17.5040628133323	43.8186617826506\\
17.5058200033429	43.8403110629302\\
17.5075771933535	43.8620882163315\\
17.5093343833641	43.8839690086978\\
17.5110915733747	43.9059458612631\\
17.5128487633853	43.9280023708079\\
17.514605953396	43.9501281032539\\
17.5163631434066	43.9723170265919\\
17.5181203334172	43.9945638331939\\
17.5198775234278	44.0168618662986\\
17.5216347134384	44.0391958422545\\
17.523391903449	44.0615518270333\\
17.5251490934597	44.0839511564746\\
17.5269062834703	44.1063882013426\\
17.5286634734809	44.1288659754296\\
17.5304206634915	44.1513805714057\\
17.5321778535021	44.1739214334803\\
17.5339350435128	44.1964882416798\\
17.5356922335234	44.2190831041714\\
17.537449423534	44.2417031111848\\
17.5392066135446	44.2643465414097\\
17.5409638035552	44.2870116640898\\
17.5427209935658	44.3096974412104\\
17.5444781835765	44.3324026978135\\
17.5462353735871	44.3551240821781\\
17.5479925635977	44.377867641358\\
17.5497497536083	44.4006273129152\\
17.5515069436189	44.4234015408246\\
17.5532641336295	44.4462039670869\\
17.5550213236402	44.4690335301683\\
17.5567785136508	44.4918778106567\\
17.5585357036614	44.5147292487445\\
17.560292893672	44.5376026565335\\
17.5620500836826	44.5604857723706\\
17.5638072736932	44.58337590963\\
17.5655644637039	44.6062739206232\\
17.5673216537145	44.6291815933321\\
17.5690788437251	44.6520988068496\\
17.5708360337357	44.675025082289\\
17.5725932237463	44.6979599131429\\
17.5743504137569	44.7209034585118\\
17.5761076037676	44.743855563412\\
17.5778647937782	44.7668116314698\\
17.5796219837888	44.7897813093607\\
17.5813791737994	44.8127580665224\\
17.58313636381	44.8357417723585\\
17.5848935538206	44.8587302504106\\
17.5866507438313	44.8817250614725\\
17.5884079338419	44.9047258803922\\
17.5901651238525	44.9277327880414\\
17.5919223138631	44.9507456938438\\
17.5936795038737	44.9737640319883\\
17.5954366938843	44.9967897059521\\
17.597193883895	45.0198419356895\\
17.5989510739056	45.0428989803355\\
17.6004215002686	45.0621972368668\\
17.6014922879313	45.0762489936842\\
17.602563075594	45.0903057908509\\
17.6037162315385	45.1054470815528\\
17.6047870192012	45.1195101963666\\
17.6059401751457	45.1346559948448\\
17.6070109628084	45.1487203209832\\
17.6081641187528	45.1638664937171\\
17.6092349064155	45.1779310412232\\
17.6103056940782	45.1919970709103\\
17.6114588500227	45.2071459686712\\
17.6125296376854	45.2212135699103\\
17.6136827936299	45.2363640783728\\
17.6147535812926	45.2504330503014\\
17.6158243689553	45.2645025980396\\
17.6169775248997	45.279654966386\\
17.6180483125624	45.2937257310698\\
17.6192014685069	45.3088791801101\\
17.6202722561696	45.3229505565745\\
17.6213430438323	45.3370200709332\\
17.6224961997768	45.3521770018894\\
17.6235669874395	45.3662519105362\\
17.6247201433839	45.3814097282497\\
17.6257909310466	45.395485163528\\
17.6268617187094	45.40956101713\\
17.6280148746538	45.424719858365\\
17.6290856623165	45.4387967919223\\
17.630238818261	45.4539567595506\\
17.6313096059237	45.4680339602152\\
17.6323803935864	45.4821106770262\\
17.6335335495308	45.4972703181676\\
17.6346043371936	45.5113471091455\\
17.635757493138	45.526506579499\\
17.6368282808007	45.5405830841403\\
17.6378990684634	45.5546592345901\\
17.6390522244079	45.569817796458\\
17.6401230120706	45.5838932122321\\
17.6412761680151	45.5990508910363\\
17.6423469556778	45.6131254175816\\
17.6434177433405	45.6271995779702\\
17.6445708992849	45.6423556322406\\
17.6456416869476	45.656428524507\\
17.6467948428921	45.6715832010593\\
17.6478656305548	45.6856539286979\\
17.6489364182175	45.6997231375021\\
17.650089574162	45.7148866714583\\
17.6511603618247	45.729013413685\\
17.6523135177691	45.7443172167152\\
17.6533843054318	45.7586052332763\\
17.6544550930945	45.7729643986893\\
17.655608249039	45.7885016717149\\
17.6566790367017	45.8029901981425\\
17.6578321926462	45.8186583051257\\
17.6589029803089	45.8332605399836\\
17.6599737679716	45.8479071573388\\
17.661126923916	45.8637257876297\\
17.6621977115787	45.8784518397891\\
17.6633508675232	45.8943478813981\\
17.6644216551859	45.9091424016422\\
17.6654924428486	45.9239652375539\\
17.6666455987931	45.9399568178493\\
17.6677163864558	45.9548294085356\\
17.6688695424002	45.9708667120167\\
17.6699403300629	45.9857744583905\\
17.6710111177257	46.0006942799792\\
17.6721642736701	46.0167724142019\\
17.6732350613328	46.0317091853821\\
17.6743882172773	46.0477998384755\\
17.67545900494	46.0627432819472\\
17.6765297926027	46.0776870392703\\
17.6776829485471	46.0937804515587\\
17.6787537362099	46.1087216990316\\
17.6799068921543	46.1248071193758\\
17.680977679817	46.1397378258783\\
17.6820484674797	46.1546620551122\\
17.6832016234242	46.1707263582429\\
17.6842724110869	46.1856344160489\\
17.6854255670313	46.2016791313119\\
17.6864963546941	46.2165681407207\\
17.6876495106385	46.2325935823997\\
17.6887202983012	46.2474668744093\\
17.6897910859639	46.262333078289\\
17.6909442419084	46.2783342090998\\
17.6920150295711	46.2931837996963\\
17.6931681855155	46.3091661668305\\
17.6942389731783	46.3239979711468\\
17.695309760841	46.3388210624176\\
17.6964629167854	46.3547744331728\\
17.6975337044481	46.3695790406434\\
17.6986868603926	46.3855124668523\\
17.6997576480553	46.4002985742113\\
17.700828435718	46.4150758459256\\
17.7019815916625	46.4309798385302\\
17.7030523793252	46.445739221994\\
17.7042055352696	46.46162487884\\
17.7052763229323	46.4763690607999\\
17.706347110595	46.4911078480234\\
17.7075002665395	46.5069723985218\\
17.7085710542022	46.5216960088321\\
17.7097242101467	46.5375436246668\\
17.7107949978094	46.5522530124944\\
17.7118657854721	46.5669566151356\\
17.7130189414165	46.5827847503415\\
17.7140897290792	46.5974753915953\\
17.7152428850237	46.6132894576794\\
17.7163136726864	46.6279679398536\\
17.7173844603491	46.6426463361441\\
17.7185376162936	46.6584490336489\\
17.7196084039563	46.6731169432722\\
17.7207615599007	46.688906574508\\
17.7218323475634	46.703561043588\\
17.7229031352262	46.718210229018\\
17.7240562911706	46.7339852382163\\
17.7251270788333	46.7486293671075\\
17.7262802347778	46.7643954940957\\
17.7273510224405	46.7790338720022\\
17.7284218101032	46.7936709947583\\
17.7295749660477	46.809429473744\\
17.7306457537104	46.8240577012871\\
17.7317989096548	46.8398062208111\\
17.7328696973175	46.8544250948133\\
17.7339404849802	46.8690393823579\\
17.7350936409247	46.8847728795552\\
17.7361644285874	46.8993778726886\\
17.7373175845319	46.9151010414755\\
17.7383883721946	46.9296962354416\\
17.7394591598573	46.9442864308138\\
17.7406123158017	46.9599933312076\\
17.7416831034644	46.9745730067623\\
17.7428362594089	46.990268071833\\
17.7439070470716	47.0048361798462\\
17.7449778347343	47.0194000873482\\
17.7461309906788	47.0350780976003\\
17.7472017783415	47.0496310678975\\
17.7483549342859	47.0652973440461\\
17.7494257219486	47.0798383243651\\
17.7504965096113	47.0943732794494\\
17.7516496655558	47.1100194314821\\
17.7527204532185	47.1245417589114\\
17.753873609163	47.1401742990992\\
17.7549443968257	47.1546838037897\\
17.7560151844884	47.1691868269867\\
17.7571683404328	47.1847977842722\\
17.7582391280955	47.1992867142133\\
17.75939228404	47.2148829726075\\
17.7604630717027	47.2293582559919\\
17.7615338593654	47.243826775187\\
17.7626870153099	47.2594008927419\\
17.7637578029726	47.2738557739516\\
17.764910958917	47.2894188592988\\
17.7659817465797	47.303862850008\\
17.7670525342425	47.3183001080895\\
17.7682056901869	47.3338399208338\\
17.7692764778496	47.3482623375043\\
17.7704296337941	47.3637860003858\\
17.7715004214568	47.3781934866636\\
17.7726535774012	47.3937013731495\\
17.773724365064	47.4080940238791\\
17.7747951527267	47.4224793308591\\
17.7759483086711	47.4379630742084\\
17.7770190963338	47.4523336479212\\
17.7781722522783	47.4678010984823\\
17.779243039941	47.4821561863391\\
17.7803138276037	47.4965036384471\\
17.7814669835482	47.511946294961\\
17.7825377712109	47.5262779451026\\
17.7836909271553	47.5417034238273\\
17.784761714818	47.5560188732818\\
17.7858325024807	47.5703256769613\\
17.7869856584252	47.5857239454956\\
17.7880564460879	47.6000137619932\\
17.7892096020324	47.6152747093019\\
17.7902803896951	47.6291969009665\\
17.7913511773578	47.6426301930981\\
17.7925043333022	47.6571582328728\\
17.7935751209649	47.670742861617\\
17.7947282769094	47.6854589096953\\
17.7957990645721	47.6992281536721\\
17.7968698522348	47.7128445757838\\
17.7980230081793	47.7274743573811\\
17.799093795842	47.741102682655\\
17.8002469517864	47.7558259877204\\
17.8013177394491	47.7695352812295\\
17.8023885271118	47.7832449665363\\
17.8035416830563	47.7980506611016\\
17.804612470719	47.8118321715845\\
17.8057656266635	47.826702403388\\
17.8068364143262	47.840538297829\\
17.8079072019889	47.8543978094793\\
17.8090603579333	47.8693475061121\\
17.810131145596	47.8832481423426\\
17.8112843015405	47.898237952058\\
17.8123550892032	47.9121743859872\\
17.8134258768659	47.9261262615062\\
17.8145790328104	47.9411542437526\\
17.8156498204731	47.9551160593134\\
17.8168029764175	47.9701642568528\\
17.8178737640803	47.9841492242905\\
17.818944551743	47.9981456507327\\
17.8200977076874	48.0132300984347\\
17.8211684953501	48.027246778608\\
17.8223216512946	48.042347547426\\
17.8233924389573	48.0563827443218\\
17.82446322662	48.0704265691875\\
17.8256163825645	48.0855582351195\\
17.8266871702272	48.0996156982237\\
17.8278403261716	48.114762224116\\
17.8289111138343	48.1288331284759\\
17.829981901497	48.1429066081543\\
17.8311350574415	48.1580674265877\\
17.8322058451042	48.1721493115795\\
17.8333590010487	48.1873184846868\\
17.8344297887114	48.2014070675647\\
17.8355005763741	48.2154982783849\\
17.8366537323185	48.2306765236291\\
17.8377245199812	48.2447732160697\\
17.8388776759257	48.2599556916102\\
17.8399484635884	48.2740557235278\\
17.8410192512511	48.2881577709471\\
17.8421724071956	48.3033457374124\\
17.8432431948583	48.3174498991961\\
17.8443963508027	48.3326519866196\\
17.8454671384654	48.3467741105695\\
17.8465379261281	48.360897985584\\
17.8476910820726	48.3761050149088\\
17.8487618697353	48.3902254743512\\
17.8499150256798	48.4054316382006\\
17.8509858133425	48.4195510127497\\
17.8520566010052	48.4336638726717\\
17.8532097569496	48.4488672686707\\
17.8542805446124	48.4629839609633\\
17.8554337005568	48.4781838585831\\
17.8565044882195	48.4922960651553\\
17.857657644164	48.5074918965999\\
17.8587284318267	48.5216006410417\\
17.8597992194894	48.5357064290959\\
17.8609523754338	48.5508939613524\\
17.8620231630966	48.5649946138998\\
17.863176319041	48.5801777631925\\
17.8642471067037	48.5942764576097\\
17.8653178943664	48.6083736621132\\
17.8664710503109	48.6235541177098\\
17.8675418379736	48.6376470875445\\
17.868694993918	48.6528208143602\\
17.8697657815808	48.6669077353163\\
17.8708365692435	48.6809916772053\\
17.8719897251879	48.6961560737051\\
17.8730605128506	48.7102340477978\\
17.8742136687951	48.7253914346686\\
17.8752844564578	48.7394619733707\\
17.8763552441205	48.7535292924781\\
17.877508400065	48.7686764928398\\
17.8785791877277	48.7827383671815\\
17.8797323436721	48.7978779590944\\
17.8808031313348	48.8119331746415\\
17.8818739189975	48.825986814843\\
17.883027074942	48.8411163888266\\
17.8840978626047	48.8551587549939\\
17.8852510185492	48.8702863480621\\
17.8863218062119	48.8843390300541\\
17.8873925938746	48.8983877043293\\
17.888545749819	48.9135104217751\\
17.8896165374817	48.927547002266\\
17.8907696934262	48.9426587983631\\
17.8918404810889	48.9566865355018\\
17.8929112687516	48.9707084842288\\
17.8940644246961	48.9858013099764\\
17.8951352123588	48.9998157404979\\
17.8962883683032	49.0149026100619\\
17.8973591559659	49.0289064317857\\
17.8984299436286	49.042905276832\\
17.8995830995731	49.0579753137202\\
17.9006538872358	49.071963657718\\
17.9018070431803	49.0870227549402\\
17.9034300033984	49.1082032602286\\
17.905187193409	49.1311219363073\\
17.9069443834196	49.154027561847\\
17.9087015734303	49.1769195863518\\
17.9102025065643	49.1964625569207\\
17.9118773282932	49.2182584501501\\
17.9136345183038	49.2411108408072\\
17.9153917083144	49.2639488019284\\
17.917148898325	49.2867731899564\\
17.9189060883357	49.3095809515439\\
17.9206632783463	49.3323755296693\\
17.9224204683569	49.3551537818913\\
17.9241776583675	49.3779136355259\\
17.9259348483781	49.40065593735\\
17.9276920383887	49.4233795689648\\
17.9294492283994	49.4460854319387\\
17.93120641841	49.46877299867\\
17.9329636084206	49.4914422545376\\
17.9347207984312	49.5140924011736\\
17.9364779884418	49.5367213403021\\
17.9382351784524	49.5593443865249\\
17.9399923684631	49.5819526830246\\
17.9417495584737	49.6045375696896\\
17.9432199848367	49.6234346221533\\
17.9449253133366	49.6454328283086\\
17.9466825033472	49.6681842050577\\
17.9484396933578	49.6910920456381\\
17.9501968833685	49.7141609136184\\
17.9519540733791	49.737367209692\\
17.9537112633897	49.7606879426605\\
17.9554684534003	49.7841021960609\\
17.9572256434109	49.8075947896698\\
17.9589828334215	49.8311482473808\\
17.9607400234322	49.8547552324205\\
17.9624972134428	49.8783998747595\\
17.9642544034534	49.9020658528583\\
17.966011593464	49.925741060366\\
17.9677687834746	49.9494176518401\\
17.9695259734852	49.9730854641305\\
17.9712831634959	49.9967355507612\\
17.9730403535065	50.0203615053997\\
17.9747975435171	50.0439571041567\\
17.9765547335277	50.0675167346981\\
17.9783119235383	50.0910350268729\\
17.9800691135489	50.1145143007099\\
17.9818263035596	50.137950285232\\
17.9835834935702	50.1613443562252\\
17.9853406835808	50.1846984590491\\
17.9870978735914	50.2080123447858\\
17.988855063602	50.2312849338415\\
17.9906122536126	50.2545158329976\\
17.9936975803803	50.2951869017187\\
17.999251168562	50.3680603304948\\
18.0048047567437	50.4405700451068\\
18.0103583449254	50.5127606390841\\
18.0159119331071	50.5846429306724\\
18.0214655212888	50.6562281600387\\
18.0270191094705	50.7275309581996\\
18.0325726976522	50.7985318170026\\
18.0381262858339	50.8692136430599\\
18.0436798740157	50.9395603846697\\
18.0492334621974	51.0095620701422\\
18.0547870503791	51.0791971773478\\
18.0603406385608	51.1484617907889\\
18.0658942267425	51.2173516383247\\
18.0714478149242	51.2858546563117\\
18.0770014031059	51.3539779544677\\
18.0825549912876	51.4217202761408\\
18.0881085794693	51.489079081806\\
18.0936621676511	51.5545392587326\\
18.0992157558328	51.6183622905227\\
18.1047693440145	51.6824543611089\\
18.1103229321962	51.7469312020484\\
18.1158765203779	51.8115574804176\\
18.1214301085596	51.876198171705\\
18.1269836967413	51.9407742088721\\
18.132537284923	52.005212220208\\
18.1380908731047	52.0694661544489\\
18.1436444612864	52.1335114264528\\
18.1491980494682	52.1973495277139\\
18.1547516376499	52.2609884540768\\
18.1603052258316	52.3243681794131\\
18.1658588140133	52.3874663904653\\
18.171412402195	52.4502601260635\\
18.1769659903767	52.5127362053163\\
18.1825195785584	52.5748924750246\\
18.1880731667401	52.6367197277639\\
18.1936267549218	52.698211400484\\
18.1991803431035	52.7594026585103\\
18.2047339312853	52.8202462938976\\
18.210287519467	52.8807364632758\\
18.2158411076487	52.9408572684194\\
18.2213946958304	53.000616181672\\
18.2269482840121	53.0599969956664\\
18.2325018721938	53.1190042930719\\
18.2380554603755	53.1776297930979\\
18.2436090485572	53.2358615134403\\
18.2491626367389	53.2936923872088\\
18.2547162249206	53.3511180440258\\
18.2602698131024	53.4081493351687\\
18.2658234012841	53.4647648844951\\
18.2713769894658	53.5209514968129\\
18.2769305776475	53.5771618855993\\
18.2824841658292	53.633594772516\\
18.2880377540109	53.6904305134223\\
18.2935913421926	53.7476482834114\\
18.2991449303743	53.804797890706\\
18.3043417776485	53.857975514985\\
18.3066846976627	53.8818240193206\\
18.3100303488763	53.9156827100626\\
18.3155839370581	53.9713567603392\\
18.3211375252398	54.0263895407198\\
18.3266911134215	54.080819157778\\
18.3322447016032	54.1346737515982\\
18.3377982897849	54.1880164768619\\
18.3433518779666	54.2408764175956\\
18.3489054661483	54.2932648659598\\
18.35445905433	54.3451844153947\\
18.3600126425117	54.3966350197962\\
18.3655662306934	54.4476038781678\\
18.3711198188752	54.4980772955143\\
18.3766734070569	54.5480504129362\\
18.3822269952386	54.5975130748747\\
18.3877805834203	54.6464755340828\\
18.393334171602	54.6949212430018\\
18.3988877597837	54.7428483726351\\
18.4044413479654	54.790262098632\\
18.4099949361471	54.8371636691516\\
18.4155485243288	54.8835530937454\\
18.4211021125105	54.9294255228759\\
18.4266557006923	54.9747804050599\\
18.432209288874	55.0196189161552\\
};
\addlegendentry{La $\approx 24$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.94943607740039\\
0.0308184689898439	0.949551310839694\\
0.0616369379796878	0.949846378129775\\
0.0924554069695316	0.950324897304407\\
0.123273875959376	0.950998515866719\\
0.154092344949219	0.95187221363021\\
0.184910813939063	0.952945232551614\\
0.215729282928907	0.954176990657689\\
0.246547751918751	0.95550536618625\\
0.277366220908595	0.956881422038307\\
0.308184689898438	0.958276455566023\\
0.339003158888282	0.959676730556427\\
0.369821627878126	0.961084409727829\\
0.40064009686797	0.962503834579582\\
0.431458565857814	0.963931096361718\\
0.462277034847657	0.965376601731613\\
0.493095503837501	0.96685123752701\\
0.523913972827345	0.968364177356823\\
0.554732441817189	0.969924781598248\\
0.585550910807032	0.971540250533087\\
0.616369379796876	0.973221986482517\\
0.64718784878672	0.974985093581127\\
0.678006317776564	0.976846697805664\\
0.708824786766407	0.978821195700294\\
0.739643255756251	0.980929795482005\\
0.770461724746095	0.983184288760555\\
0.801280193735939	0.985587416349645\\
0.832098662725782	0.988140369935137\\
0.862917131715626	0.990847685122455\\
0.89373560070547	0.993708894990494\\
0.924554069695314	0.996727822476701\\
0.955372538685158	0.999892713902863\\
0.986191007675001	1.00319719988123\\
1.01700947666485	1.00663145823689\\
1.04782794565469	1.01018719806326\\
1.07864641464453	1.01385485164381\\
1.10946488363438	1.01763079818928\\
1.14028335262422	1.02150378175553\\
1.17110182161406	1.02546586510052\\
1.20192029060391	1.02950781705981\\
1.23273875959375	1.03362532310473\\
1.2635572285836	1.03781369516916\\
1.29437569757344	1.0420746957434\\
1.32519416656328	1.04640926275694\\
1.35601263555313	1.05082087534578\\
1.38683110454297	1.05531137719606\\
1.41764957353281	1.05988565323895\\
1.44846804252266	1.06454462280911\\
1.4792865115125	1.0692994390572\\
1.51010498050235	1.074152068026\\
1.54092344949219	1.07911222585748\\
1.57174191848203	1.08418122512892\\
1.60256038747188	1.08936965599367\\
1.63337885646172	1.09468032582763\\
1.66419732545157	1.10011318725002\\
1.69501579444141	1.10567200332268\\
1.72583426343126	1.11136179398991\\
1.7566527324211	1.11718193459241\\
1.78747120141095	1.12312977184312\\
1.81828967040079	1.12920964399048\\
1.84910813939063	1.1354124867807\\
1.87992660838048	1.14173859531794\\
1.91074507737032	1.14818617980875\\
1.94156354636017	1.15475284436796\\
1.97238201535001	1.1614268542254\\
2.00320048433986	1.16821383495724\\
2.0340189533297	1.17511128422174\\
2.06483742231955	1.18211129858851\\
2.09565589130939	1.18922026947586\\
2.12647436029924	1.19643253917868\\
2.15729282928908	1.20375015499467\\
2.18811129827893	1.21117552919575\\
2.21892976726877	1.2187006361506\\
2.24974823625861	1.2263366725154\\
2.28056670524846	1.23407568029767\\
2.3113851742383	1.24193043886924\\
2.34220364322815	1.24990057856183\\
2.37302211221799	1.25798487359162\\
2.40384058120784	1.26618669735872\\
2.43465905019768	1.27450830604381\\
2.46547751918753	1.28295943242383\\
2.49629598817737	1.29153457469729\\
2.52711445716722	1.30024381026093\\
2.55793292615706	1.30908714840051\\
2.58875139514691	1.3180518968416\\
2.61956986413675	1.32712729426986\\
2.6503883331266	1.33636095708707\\
2.68120680211644	1.34574212713771\\
2.71202527110628	1.35524399957688\\
2.74284374009613	1.36488486351513\\
2.77366220908597	1.37464912335461\\
2.80448067807582	1.38455301343551\\
2.83529914706566	1.39458918040225\\
2.86611761605551	1.40475719636743\\
2.89693608504535	1.41506111654963\\
2.9277545540352	1.42549043732761\\
2.95857302302504	1.43605363573902\\
2.98939149201489	1.44674571846222\\
3.02020996100473	1.45756760739915\\
3.05102842999458	1.46852479189942\\
3.08184689898442	1.47961582775993\\
3.11266536797427	1.49083930450489\\
3.14348383696411	1.50220116573729\\
3.17430230595395	1.51370161612577\\
3.2051207749438	1.52533791558425\\
3.23593924393364	1.53711257714707\\
3.26675771292348	1.54903180127973\\
3.29757618191333	1.56109621458106\\
3.32839465090317	1.57330399264714\\
3.35921311989301	1.58565794431474\\
3.39003158888285	1.59816052126775\\
3.4208500578727	1.61081213416776\\
3.45166852686254	1.62361197609862\\
3.48248699585238	1.63655671699124\\
3.51330546484223	1.64965882581046\\
3.54412393383207	1.66292670503587\\
3.57494240282191	1.67635943120321\\
3.60576087181175	1.68994834511246\\
3.6365793408016	1.70369544300405\\
3.66739780979144	1.71760473122969\\
3.69821627878128	1.73167884219259\\
3.72903474777113	1.74591244602555\\
3.75985321676097	1.76030846645092\\
3.79067168575081	1.7748715387471\\
3.82149015474065	1.78960360550494\\
3.8523086237305	1.80449901560913\\
3.88312709272034	1.8195649547787\\
3.91394556171018	1.83480143325166\\
3.94476403070003	1.85020423823026\\
3.97558249968987	1.86578057294359\\
4.00640096867971	1.88152509606401\\
4.03721943766956	1.89744790469699\\
4.0680379066594	1.91354533138686\\
4.09885637564924	1.92981872773867\\
4.12967484463908	1.94627478399381\\
4.16049331362893	1.96292097627521\\
4.19131178261877	1.97975204857644\\
4.22213025160861	1.99676768813926\\
4.25294872059846	2.01396979502586\\
4.2837671895883	2.03135316058598\\
4.31458565857814	2.04892062398355\\
4.34540412756798	2.06667356232755\\
4.37622259655783	2.08459853670818\\
4.40704106554767	2.10271175028109\\
4.43785953453751	2.12102119466044\\
4.46867800352736	2.13952636293947\\
4.4994964725172	2.1582265261564\\
4.53031494150704	2.17712185163169\\
4.56113341049688	2.1962169210628\\
4.59195187948673	2.21551221037571\\
4.62277034847657	2.23500865274039\\
4.65358881746641	2.25470891141788\\
4.68440728645626	2.27461402972004\\
4.7152257554461	2.29472565465941\\
4.74604422443594	2.31504539960641\\
4.77686269342578	2.33557224945877\\
4.80768116241563	2.35631099319009\\
4.83849963140547	2.37726461396959\\
4.86931810039531	2.39842888747322\\
4.90013656938516	2.41980763041859\\
4.930955038375	2.44139843033665\\
4.96177350736484	2.46320654392559\\
4.99259197635468	2.4852369788753\\
5.02341044534453	2.50748778063203\\
5.05422891433437	2.52996063301184\\
5.08504738332421	2.55265338496091\\
5.11586585231406	2.57556738619207\\
5.1466843213039	2.59870143958957\\
5.17750279029374	2.62205289540629\\
5.20832125928358	2.64560639722077\\
5.23913972827343	2.66935923410143\\
5.26995819726327	2.69331396026704\\
5.30077666625311	2.7174761969749\\
5.33159513524296	2.74190320985866\\
5.3624136042328	2.76702822916092\\
5.39323207322264	2.79199494383892\\
5.42405054221248	2.81727290269129\\
5.45486901120233	2.84277996779645\\
5.48568748019217	2.86853531801794\\
5.51650594918201	2.89453443681524\\
5.54732441817186	2.92078473059923\\
5.5781428871617	2.94729515840543\\
5.60896135615154	2.97408929014006\\
5.63977982514139	3.00116637647953\\
5.67059829413123	3.02854588133346\\
5.70141676312107	3.05640689256045\\
5.73223523211091	3.08456079531204\\
5.76305370110076	3.11298376829568\\
5.7938721700906	3.14173047767813\\
5.82469063908044	3.17077668121159\\
5.85550910807029	3.20013206968884\\
5.88632757706013	3.22978134138893\\
5.91714604604997	3.25974916162691\\
5.94796451503981	3.29004778997394\\
5.97878298402966	3.32069190728984\\
6.0096014530195	3.35166753491382\\
6.04041992200934	3.38296302154237\\
6.07123839099919	3.41456222164893\\
6.10205685998903	3.44647782916385\\
6.13287532897887	3.47869948810645\\
6.16369379796871	3.51122960229951\\
6.19451226695856	3.54406510913742\\
6.2253307359484	3.57721574750261\\
6.25614920493824	3.6106584817172\\
6.28696767392809	3.6444858182859\\
6.31778614291793	3.67863516370649\\
6.34860461190777	3.71306289549759\\
6.37942308089761	3.74781213482635\\
6.41024154988746	3.78286209267097\\
6.4410600188773	3.81824542066622\\
6.47187848786714	3.85394587480764\\
6.50269695685699	3.88998403011438\\
6.53351542584683	3.92636409965141\\
6.56433389483667	3.96307637815448\\
6.59515236382651	4.00013073516432\\
6.62597083281636	4.03753533096832\\
6.6567893018062	4.07529114742349\\
6.68760777079604	4.11340386729146\\
6.71842623978589	4.15187974729612\\
6.74924470877573	4.19072055498414\\
6.78006317776557	4.2299305178226\\
6.81088164675541	4.26949110591997\\
6.84170011574526	4.30945784837198\\
6.8725185847351	4.34976599697862\\
6.90333705372494	4.39046838484901\\
6.93415552271479	4.43156963969089\\
6.96497399170463	4.4730043416908\\
6.99579246069447	4.51489994516481\\
7.02661092968432	4.55716507308775\\
7.05742939867416	4.59983855287915\\
7.088247867664	4.64290297944299\\
7.11906633665384	4.68651757759833\\
7.14988480564369	4.73050812584472\\
7.18070327463353	4.77487844612196\\
7.21152174362337	4.81965367397549\\
7.24234021261322	4.86485572293979\\
7.27315868160306	4.91044399771096\\
7.3039771505929	4.95645692564858\\
7.33479561958274	5.00280411490712\\
7.36561408857259	5.04957063243191\\
7.39643255756243	5.09671449249319\\
7.42725102655227	5.14423831125671\\
7.45806949554212	5.19212446243752\\
7.48888796453196	5.24039821866809\\
7.5197064335218	5.28911394808624\\
7.55052490251164	5.33822025890118\\
7.58134337150149	5.3877573745375\\
7.61216184049133	5.437700170635\\
7.64298030948117	5.48801465532659\\
7.67379877847102	5.53863548374114\\
7.70461724746086	5.58948823318632\\
7.7354357164507	5.64051319297842\\
7.76625418544054	5.69173140186023\\
7.79707265443039	5.74322716630672\\
7.82789112342023	5.79513730884792\\
7.85870959241007	5.84759663906961\\
7.88952806139992	5.90067935500118\\
7.92034653038976	5.95439376742199\\
7.9511649993796	6.0086957718845\\
7.98198346836945	6.06354246126962\\
8.01280193735929	6.11905981415802\\
8.04362040634913	6.17519462964318\\
8.07443887533897	6.23187053478588\\
8.10525734432882	6.28906033540859\\
8.13607581331866	6.34679095411946\\
8.1668942823085	6.40505781606718\\
8.19771275129835	6.46386637019035\\
8.22853122028819	6.52322301735753\\
8.25934968927803	6.58313500442556\\
8.29016815826787	6.64358624510987\\
8.32098662725772	6.70585524315667\\
8.35180509624756	6.76782402291327\\
8.3826235652374	6.83037839532281\\
8.41344203422724	6.89347358884797\\
8.44426050321709	6.95724112449413\\
8.47507897220693	7.02193935943757\\
8.50589744119677	7.08686082267423\\
8.53671591018662	7.15238232925552\\
8.56753437917646	7.21842262945307\\
8.5983528481663	7.28502365747635\\
8.62917131715615	7.35221050048587\\
8.65998978614599	7.42000503235758\\
8.69080825513583	7.4884234716991\\
8.72162672412567	7.55761603259127\\
8.75244519311552	7.62739263311928\\
8.78326366210536	7.69773941489606\\
8.8140821310952	7.76870493249309\\
8.84490060008505	7.84026070848422\\
8.87571906907489	7.91240995143522\\
8.90653753806473	7.9851595482256\\
8.93735600705458	8.05853556348576\\
8.96817447604442	8.13256375493553\\
8.99899294503426	8.2072468006537\\
9.0298114140241	8.28259272721074\\
9.06062988301395	8.35866571726887\\
9.09144835200379	8.43546556434979\\
9.12226682099363	8.51293680574049\\
9.15308528998347	8.59105301541869\\
9.18390375897332	8.66975646753219\\
9.21472222796316	8.74898824131948\\
9.245540696953	8.82872963086392\\
9.27635916594285	8.90903473706116\\
9.30717763493269	8.99001181323442\\
9.33799610392253	9.07174499694759\\
9.36881457291237	9.15431025675786\\
9.39963304190222	9.23776803356796\\
9.43045151089206	9.32211949197775\\
9.4612699798819	9.40734022325049\\
9.49208844887175	9.49338753893047\\
9.52290691786159	9.58026353323098\\
9.55372538685143	9.66800582346117\\
9.58454385584128	9.75664582904122\\
9.61536232483112	9.8461572819\\
9.64618079382096	9.93652012488\\
9.6769992628108	10.0277122737074\\
9.70781773180065	10.1197223348579\\
9.73863620079049	10.2125613320427\\
9.76945466978033	10.306224120905\\
9.80027313877017	10.4006959310392\\
9.83109160776002	10.4959671043118\\
9.86191007674986	10.5926518996807\\
9.8927285457397	10.6913113127248\\
9.92354701472955	10.7894638614851\\
9.95436548371939	10.888937840851\\
9.98518395270923	10.9896392787283\\
10.0160024216991	11.0908479608924\\
10.0468208906889	11.1930364835538\\
10.0776393596788	11.2960218524754\\
10.1084578286686	11.3998666537319\\
10.1392762976584	11.5046624889873\\
10.1700947666483	11.6099086540011\\
10.2009132356381	11.7156988925478\\
10.231731704628	11.8221545574884\\
10.2625501736178	11.9293843985673\\
10.2933686426077	12.0374723214931\\
10.3241871115975	12.1465266408472\\
10.3550055805873	12.2566485637469\\
10.3858240495772	12.3678283352368\\
10.416642518567	12.4800182835524\\
10.4474609875569	12.5933325694099\\
10.4782794565467	12.7078381327064\\
10.5090979255366	12.8233695815314\\
10.5399163945264	12.9399269311878\\
10.5707348635162	13.057547758112\\
10.6015533325061	13.1762768965023\\
10.6323718014959	13.2961230863621\\
10.6631902704858	13.4170490291821\\
10.6940087394756	13.5390573287556\\
10.7248272084655	13.6621983427461\\
10.7556456774553	13.7864637935621\\
10.7864641464451	13.9118431949422\\
10.817282615435	14.0383046385285\\
10.8481010844248	14.1658081118855\\
10.8789195534147	14.2943321090455\\
10.9097380224045	14.4238716228497\\
10.9405564913944	14.556379178859\\
10.9713749603842	14.6894783271204\\
11.002193429374	14.8234324827076\\
11.0330118983639	14.9590193401497\\
11.0638303673537	15.0953334752195\\
11.0946488363436	15.2329818880871\\
11.1254673053334	15.3721193829823\\
11.1562857743233	15.5126606949924\\
11.1871042433131	15.6544527443845\\
11.2179227123029	15.7977184192986\\
11.2487411812928	15.9423145391232\\
11.2795596502826	16.0882908961455\\
11.3103781192725	16.2356133206064\\
11.3411965882623	16.3842147627617\\
11.3720150572522	16.5342962966988\\
11.402833526242	16.686037884197\\
11.4336519952318	16.8391139652663\\
11.4644704642217	16.9936240180239\\
11.4952889332115	17.1495261031948\\
11.5261074022014	17.3067641168318\\
11.5569258711912	17.4652894509255\\
11.5877443401811	17.6249934139712\\
11.6185628091709	17.7857061264306\\
11.6493812781607	17.9474058872156\\
11.6801997471506	18.110174366642\\
11.7110182161404	18.2741476018388\\
11.7418366851303	18.4406009344576\\
11.7726551541201	18.6107281950234\\
11.80347362311	18.7811140180199\\
11.8342920920998	18.9540990074123\\
11.8651105610896	19.1284072959243\\
11.8959290300795	19.3051821173469\\
11.9267474990693	19.4838649932014\\
11.9575659680592	19.6641441732777\\
11.988384437049	19.8461793072286\\
12.0192029060389	20.0298320745169\\
12.0500213750287	20.2151388268782\\
12.0808398440185	20.4022191372304\\
12.1116583130084	20.5914129069367\\
12.1424767819982	20.7821605808615\\
12.1732952509881	20.9743161087309\\
12.2041137199779	21.167896816234\\
12.2349321889678	21.3629784380358\\
12.2657506579576	21.5597395659047\\
12.2965691269474	21.7582869431773\\
12.3273875959373	21.9586844745283\\
12.3582060649271	22.1609358153457\\
12.389024533917	22.3664784835329\\
12.4198430029068	22.5768935170746\\
12.4506614718967	22.7885978512036\\
12.4814799408865	23.0024041328975\\
12.5122984098763	23.2189736177705\\
12.5431168788662	23.4379927994183\\
12.573935347856	23.6588358967842\\
12.6047538168459	23.8816925151159\\
12.6355722858357	24.1063662317671\\
12.6663907548256	24.3329994600175\\
12.6972092238154	24.5621461144566\\
12.7280276928053	24.7933344275243\\
12.7588461617951	25.0266130983069\\
12.789664630785	25.2620998303736\\
12.8204830997748	25.4998824244577\\
12.8513015687647	25.7401388515996\\
12.8821200377545	25.9828723334863\\
12.9129385067444	26.2285776837523\\
12.9437569757342	26.4824462365379\\
12.9745754447241	26.7373663011643\\
13.0053939137139	26.995064682258\\
13.0362123827038	27.2560366353122\\
13.0670308516936	27.5193531990383\\
13.0978493206835	27.785415845826\\
13.1286677896733	28.0544706279743\\
13.1594862586632	28.3263967279385\\
13.190304727653	28.6017083802471\\
13.2211231966429	28.8795110710108\\
13.2350878154039	29.0062129091457\\
13.2448389716077	29.0948236036909\\
13.2545901278115	29.1836361655265\\
13.2643412840153	29.2727300249872\\
13.2740924402191	29.362150537296\\
13.2838435964229	29.4519116290749\\
13.2935947526267	29.5420077469562\\
13.3033459088306	29.6324274259568\\
13.3130970650344	29.7231610643583\\
13.3228482212382	29.8142030809429\\
13.332599377442	29.9055502583766\\
13.3423505336458	29.9972026967435\\
13.3521016898496	30.0891609445869\\
13.3618528460534	30.182531997323\\
13.3716040022572	30.2776740411812\\
13.3813551584611	30.3731986536966\\
13.3911063146649	30.4686400755642\\
13.4008574708687	30.5640760577386\\
13.4106086270725	30.6597510495703\\
13.4203597832763	30.7557894332749\\
13.4301109394801	30.852241282449\\
13.4398620956839	30.9490868716535\\
13.4496132518877	31.0463368792334\\
13.4593644080916	31.1440093520304\\
13.4691155642954	31.2420946545347\\
13.4788667204992	31.3405716785002\\
13.488617876703	31.4394402286869\\
13.4983690329068	31.5387020427923\\
13.5081201891106	31.6383803040637\\
13.5178713453144	31.7385007879471\\
13.5276225015182	31.8390816226184\\
13.5373736577221	31.9401272438757\\
13.5471248139259	32.0416301557676\\
13.5568759701297	32.1435381799948\\
13.5666271263335	32.2459401009582\\
13.5763782825373	32.3488391936585\\
13.5861294387411	32.4521743893624\\
13.5958805949449	32.5559154304008\\
13.6056317511487	32.6600492537924\\
13.6153829073526	32.7645715505229\\
13.6251340635564	32.8694839136584\\
13.6348852197602	32.9747899302526\\
13.644636375964	33.0804937507689\\
13.6543875321678	33.1865946152864\\
13.6641386883716	33.2930905335622\\
13.6738898445754	33.399978676209\\
13.6836410007792	33.5072576905132\\
13.6933921569831	33.6149271272386\\
13.7031433131869	33.7229873472827\\
13.7128944693907	33.8314392835355\\
13.7226456255945	33.9402842925321\\
13.7323967817983	34.0497423131541\\
13.7421479380021	34.1616749633572\\
13.7518990942059	34.2751657545843\\
13.7616502504097	34.3890095063051\\
13.7714014066136	34.5027261114045\\
13.7811525628174	34.6164459465776\\
13.7909037190212	34.7305135820569\\
13.800654875225	34.8451282162164\\
13.8104060314288	34.9603536744811\\
13.8201571876326	35.0761725558267\\
13.8299083438364	35.1925645001142\\
13.8396595000402	35.3094625854623\\
13.8494106562441	35.426782364997\\
13.8591618124479	35.5445354709141\\
13.8689129686517	35.6627653802677\\
13.8786641248555	35.7815171558599\\
13.8884152810593	35.9008168136699\\
13.8981664372631	36.0206268007918\\
13.9052512616924	36.1079723483787\\
13.9083365884601	36.1460916276325\\
13.9110651743202	36.1798434593755\\
13.9128874454423	36.2024036009993\\
13.9149700410104	36.2282059974777\\
13.9168919675845	36.2520363751208\\
13.9188444009297	36.2762636854797\\
13.9207968342748	36.3005102510503\\
13.9225540242854	36.3223487335515\\
13.9245064576306	36.3466321696182\\
13.9264588909757	36.370935120498\\
13.9284113243208	36.3952558811809\\
13.930363757666	36.4195959594826\\
13.9323161910111	36.4439562007693\\
13.9342686243562	36.4683365711333\\
13.9362210577014	36.4927369442387\\
13.9381734910465	36.5171569831899\\
13.9401259243916	36.5415965711217\\
13.9420783577368	36.5660555890843\\
13.9440307910819	36.5905339038407\\
13.945983224427	36.6150326152556\\
13.9479356577722	36.639553424377\\
13.9498880911173	36.6640904907003\\
13.9516452811279	36.6861879827661\\
13.9535977144731	36.7107566136627\\
13.9555501478182	36.7353463934791\\
13.9575025811633	36.7599581689634\\
13.9594550145085	36.7845896758402\\
13.9614074478536	36.8092409824201\\
13.9633598811987	36.8339121643966\\
13.9653123145439	36.8586033002747\\
13.967264747889	36.8833144474754\\
13.9692171812341	36.908042892861\\
13.9711696145793	36.9327907242514\\
13.9731220479244	36.9575586952035\\
13.9750744812695	36.9823469113726\\
13.9770269146147	37.0071554785674\\
13.9789793479598	37.0319844146754\\
13.9807365379704	37.0543478837424\\
13.9826889713156	37.079215590022\\
13.9846414046607	37.1041036999127\\
13.9865938380058	37.1290122276289\\
13.988546271351	37.1539411794039\\
13.9904987046961	37.1788905846265\\
13.9924511380412	37.2038604977781\\
13.9944035713864	37.2288510752812\\
13.9963560047315	37.2538624171428\\
13.9983084380766	37.278894575178\\
14.0002608714218	37.3039476045067\\
14.0022133047669	37.3290215614561\\
14.004165738112	37.3541165194531\\
14.0061181714572	37.3792325855433\\
14.0080706048023	37.4043698272442\\
14.0098277948129	37.4270115194797\\
14.0117802281581	37.4521891783714\\
14.0137326615032	37.4773881259102\\
14.0156850948483	37.5026085596054\\
14.0176375281935	37.5278505457613\\
14.0195899615386	37.5531141508413\\
14.0215423948837	37.5783994343746\\
14.0234948282289	37.6037064566454\\
14.025447261574	37.6290352491876\\
14.0273996949191	37.6543858481695\\
14.0293521282643	37.6797583492996\\
14.0313045616094	37.7051529276345\\
14.0332569949546	37.7305695769989\\
14.0352094282997	37.7560083469964\\
14.0371618616448	37.781469246364\\
14.0389190516554	37.804403038841\\
14.0408714850006	37.8299061978075\\
14.0428239183457	37.8554317040326\\
14.0447763516908	37.8809796227025\\
14.046728785036	37.9065679527039\\
14.0486812183811	37.9322535502164\\
14.0506336517263	37.9580457114636\\
14.0525860850714	37.9839934984696\\
14.0545385184165	38.0100864153255\\
14.0564909517617	38.0363052173119\\
14.0584433851068	38.0626305141267\\
14.0603958184519	38.0890485889081\\
14.0623482517971	38.1155457461338\\
14.0643006851422	38.1421110259824\\
14.0662531184873	38.1687387528453\\
14.0680103084979	38.1927456260658\\
14.0699627418431	38.2194555114598\\
14.0719151751882	38.2461928332537\\
14.0738676085334	38.2729488354861\\
14.0758200418785	38.2997163550461\\
14.0777724752236	38.3264903136222\\
14.0797249085688	38.3532667895242\\
14.0816773419139	38.3800430603081\\
14.083629775259	38.4068176198044\\
14.0855822086042	38.4335903912675\\
14.0875346419493	38.4603626191291\\
14.0894870752944	38.4871360320946\\
14.0914395086396	38.5139163005016\\
14.0933919419847	38.5407057646899\\
14.0953443753298	38.5675067296319\\
14.0971015653405	38.5916395299349\\
14.0990539986856	38.6184696026146\\
14.1010064320307	38.6453190386636\\
14.1029588653759	38.6721907156373\\
14.104911298721	38.6990874310707\\
14.1068637320661	38.7260115746079\\
14.1088161654113	38.7529652833846\\
14.1107685987564	38.7799504022925\\
14.1127210321015	38.8069684653442\\
14.1146734654467	38.834020682843\\
14.1166258987918	38.8611080409332\\
14.1185783321369	38.8882311814659\\
14.1205307654821	38.9153903698334\\
14.1224831988272	38.9425856098122\\
14.1244356321723	38.9698167799057\\
14.126192822183	38.9943553315115\\
14.1281452555281	39.0216547137067\\
14.1300976888732	39.0489900842975\\
14.1320501222184	39.0763607515979\\
14.1340025555635	39.1037691319557\\
14.1359549889086	39.1312114935008\\
14.1379074222538	39.1586860930651\\
14.1398598555989	39.1861921063614\\
14.141812288944	39.2137288745257\\
14.1437647222892	39.2412957344028\\
14.1457171556343	39.2688921150756\\
14.1476695889794	39.296517580776\\
14.1496220223246	39.324171839947\\
14.1515744556697	39.3518547228933\\
14.1535268890148	39.379566158734\\
14.1552840790255	39.4045309364608\\
14.1572365123706	39.4322971130692\\
14.1591889457157	39.4600925801951\\
14.1611413790609	39.4879176781238\\
14.163093812406	39.5157728942069\\
14.1650462457511	39.5436586595077\\
14.1669986790963	39.5715754034156\\
14.1689511124414	39.5995237125176\\
14.1709035457865	39.6275040778583\\
14.1728559791317	39.6555167128804\\
14.1748084124768	39.6835617922172\\
14.1767608458219	39.7116400474015\\
14.1787132791671	39.7397530845275\\
14.1806657125122	39.7678996624245\\
14.1826181458574	39.7960449759131\\
14.184375335868	39.8214356844212\\
14.1863277692131	39.8496757627838\\
14.1882802025582	39.8779441854706\\
14.1902326359034	39.906265487709\\
14.1921850692485	39.9345885821483\\
14.1941375025936	39.9629388339989\\
14.1960899359388	39.9913170850654\\
14.1980423692839	40.0197241722206\\
14.199994802629	40.0481603784151\\
14.2019472359742	40.0766253075058\\
14.2038417064544	40.104270726491\\
14.2057361769346	40.1319443188011\\
14.2077130156965	40.1608519266597\\
14.2096074861767	40.1885809730207\\
14.2115843249386	40.2175469645238\\
14.2134787954188	40.2453368292544\\
14.2155746105877	40.2761184731466\\
14.2175270439329	40.3048258688477\\
14.2192842339435	40.3306891266901\\
14.2212366672886	40.359456188778\\
14.2231891006337	40.3882545171829\\
14.2251415339789	40.4170835922669\\
14.227093967324	40.4459431192865\\
14.2290464006691	40.4748328776556\\
14.2309988340143	40.5037526597893\\
14.2329512673594	40.5327022601176\\
14.2349037007046	40.5616816080475\\
14.2368561340497	40.5906946700009\\
14.2388085673948	40.6197341473187\\
14.24076100074	40.6487993888548\\
14.2427134340851	40.6778934072823\\
14.2446658674302	40.7070202014753\\
14.2466183007754	40.7361764085323\\
14.248375490786	40.7624411107175\\
14.2503279241311	40.7916496991572\\
14.2522803574763	40.8208876934323\\
14.2542327908214	40.8501551949421\\
14.2561852241665	40.8794522605124\\
14.2581376575117	40.9087788468013\\
14.2600900908568	40.9381349740545\\
14.2620425242019	40.9675206516478\\
14.2639949575471	40.9969358900691\\
14.2659473908922	41.0263807272789\\
14.2678998242373	41.0558551964292\\
14.2698522575825	41.0853592321722\\
14.2718046909276	41.1148928292142\\
14.2737571242727	41.1444559640776\\
14.2757095576179	41.1740486033565\\
14.2774667476285	41.2007071981507\\
14.2794191809736	41.2303558866972\\
14.2813716143188	41.2600340842417\\
14.2833240476639	41.2897418117445\\
14.285276481009	41.3194790898103\\
14.2872289143542	41.3492458824201\\
14.2891813476993	41.3790421700887\\
14.2911337810444	41.4088679722947\\
14.2930862143896	41.4387233064246\\
14.2950386477347	41.4686081973197\\
14.2969910810798	41.4985226923912\\
14.298943514425	41.5284668338595\\
14.3008959477701	41.5584406744684\\
14.3028483811152	41.5884442401458\\
14.3048008144604	41.6184775712517\\
14.306558004471	41.6455330740292\\
14.3085104378161	41.6756230460743\\
14.3104628711613	41.7057425746553\\
14.3124153045064	41.7358916774954\\
14.3143677378515	41.7660705470182\\
14.3163201711967	41.7962792067926\\
14.3182726045418	41.8265629112302\\
14.3202250378869	41.8569699484331\\
14.3221774712321	41.8875519514059\\
14.3241299045772	41.9183238648392\\
14.3260823379223	41.9492632856259\\
14.3280347712675	41.9803498178246\\
14.3299872046126	42.0115709788083\\
14.3319396379577	42.0429095430108\\
14.3338920713029	42.0743560716603\\
14.3356492613135	42.1027349989425\\
14.3376016946586	42.1343362826052\\
14.3395541280038	42.1659946782756\\
14.3415065613489	42.1976958035998\\
14.343458994694	42.2294273030234\\
14.3454114280392	42.261179337659\\
14.3473638613843	42.292943598111\\
14.3493162947294	42.3247145404168\\
14.3512687280746	42.3564887429116\\
14.3532211614197	42.3882657539624\\
14.3551735947648	42.420047390751\\
14.35712602811	42.4518330313238\\
14.3590784614551	42.4836232627602\\
14.3610308948003	42.5154194407578\\
14.3629833281454	42.5472239557894\\
14.364740518156	42.5758578574617\\
14.3666929515011	42.6076877728603\\
14.3686453848463	42.6395364726114\\
14.3705978181914	42.6714077247032\\
14.3725502515365	42.7033052299928\\
14.3745026848817	42.7352325080302\\
14.3764551182268	42.7671927852259\\
14.3784075515719	42.7991889354491\\
14.3803599849171	42.8312234506465\\
14.3823124182622	42.8632984283013\\
14.3842648516074	42.8954168587266\\
14.3862172849525	42.9275804944992\\
14.3881697182976	42.9597900745273\\
14.3901221516428	42.9920458825816\\
14.3920745849879	43.0243478199435\\
14.3938317749985	43.053458658532\\
14.3957842083436	43.0858481186065\\
14.3977366416888	43.1182842559045\\
14.3996890750339	43.1507630752665\\
14.4016415083791	43.1832834769085\\
14.4035939417242	43.215844307448\\
14.4055463750693	43.2484444274922\\
14.4074988084145	43.2810827779386\\
14.4094512417596	43.3137571680649\\
14.4114036751047	43.3464665925256\\
14.4133561084499	43.3792115160372\\
14.415308541795	43.4119914718507\\
14.417108441285	43.4422411194822\\
14.419085280047	43.4754983544442\\
14.4210621188089	43.5087920790109\\
14.4229565892891	43.5407330441918\\
14.424933428051	43.5740991252092\\
14.4268278985312	43.6061099568069\\
14.4288047372931	43.6395492612357\\
14.4306992077733	43.671630583149\\
14.4326760465353	43.7050355973437\\
14.4345705170155	43.737186674389\\
14.4365473557774	43.7707653988572\\
14.4384418262576	43.8030046803931\\
14.4404186650195	43.8366376654873\\
14.4423955037815	43.8702958281595\\
14.4442899742616	43.902577059653\\
14.4462668130236	43.936290273666\\
14.4481612835038	43.9686265071542\\
14.4501381222657	44.0023995606835\\
14.4520325927459	44.0347965029416\\
14.4540094315078	44.0686361727943\\
14.455903901988	44.1010993973597\\
14.4578807407499	44.1350043668691\\
14.4597752112301	44.1675320612292\\
14.4617520499921	44.2015112203476\\
14.463728888754	44.2355283691929\\
14.4656233592342	44.2681635433845\\
14.4676001979961	44.302254170906\\
14.4694946684763	44.3349591575065\\
14.4714715072382	44.3691222293394\\
14.4733659777184	44.401896159891\\
14.4753428164804	44.4361304244502\\
14.4772372869606	44.4689735744833\\
14.4792141257225	44.5032891604162\\
14.4811085962027	44.5362023431469\\
14.4830854349646	44.5705747759705\\
14.4850622737265	44.6049758195382\\
14.4869567442067	44.6379702318475\\
14.4889335829687	44.6724270851004\\
14.4908280534489	44.7054875767722\\
14.4928048922108	44.7400218445967\\
14.494699362691	44.7731477245115\\
14.4966762014529	44.807745434229\\
14.4985706719331	44.8409316218022\\
14.500547510695	44.8755917595701\\
14.5024419811752	44.9088372612481\\
14.5044188199372	44.9435588222366\\
14.5063956586991	44.9783114330596\\
14.5082901291793	45.0116449714254\\
14.5102051917299	45.0453694734105\\
14.5121820304918	45.0802119080138\\
14.5140970930424	45.1139944757103\\
14.5160739318043	45.148896560338\\
14.5179889943549	45.1827366864807\\
14.5199040569055	45.2166050579885\\
14.5218808956675	45.2515955700192\\
14.5237959582181	45.2855213023981\\
14.52577279698	45.3205710108063\\
14.5276878595306	45.3545540840422\\
14.5296029220812	45.3885653413883\\
14.5315797608431	45.4237032805269\\
14.5334948233937	45.4577717689623\\
14.5354716621556	45.4929687382228\\
14.5374759570115	45.528684161559\\
14.5394283903566	45.563505483256\\
14.5413808237017	45.5983564343525\\
14.5433332570469	45.6332369182674\\
14.545285690392	45.6681468249546\\
14.5472381237371	45.7030860198104\\
14.5489953137477	45.7345988973775\\
14.5509477470929	45.7697460681393\\
14.552900180438	45.8050944372247\\
14.5548526137832	45.8406616970853\\
14.5568050471283	45.8764242544511\\
14.5587574804734	45.9123692547238\\
14.5607099138186	45.9484750117891\\
};
\addlegendentry{La $\approx 238$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.94943607740039\\
0.019746091312731	0.949486003172538\\
0.0394921826254621	0.949615841958962\\
0.0592382739381931	0.949832467631154\\
0.0789843652509241	0.950127289772104\\
0.0987304565636551	0.950505320854847\\
0.118476547876386	0.950985856043488\\
0.138222639189117	0.951558263517088\\
0.157968730501848	0.952222015966682\\
0.177714821814579	0.953028311849388\\
0.19746091312731	0.953989145861443\\
0.217207004440041	0.955072344562838\\
0.236953095752772	0.95623095429391\\
0.256699187065504	0.957412513012915\\
0.276445278378235	0.95853869892025\\
0.296191369690966	0.959563422968254\\
0.315937461003697	0.960481088302059\\
0.335683552316428	0.961301132256856\\
0.355429643629159	0.962086002398374\\
0.37517573494189	0.962908493547882\\
0.394921826254621	0.963780789883545\\
0.414667917567352	0.964688797098961\\
0.434414008880083	0.965635377434222\\
0.454160100192814	0.966592000833509\\
0.473906191505545	0.967509275417062\\
0.493652282818276	0.968380306739625\\
0.513398374131007	0.969247677052129\\
0.533144465443739	0.970147763935308\\
0.55289055675647	0.97108805877124\\
0.572636648069201	0.972061060510253\\
0.592382739381932	0.973048924454746\\
0.612128830694663	0.974024131186621\\
0.631874922007394	0.974940099435703\\
0.651621013320125	0.975785249869521\\
0.671367104632856	0.976622538054868\\
0.691113195945587	0.977526477827589\\
0.710859287258318	0.978560152266023\\
0.730605378571049	0.979763830015391\\
0.75035146988378	0.981180883698342\\
0.770097561196511	0.982780132471092\\
0.789843652509242	0.984500728817901\\
0.809589743821973	0.986319368258257\\
0.829335835134705	0.988229012421987\\
0.849081926447436	0.990206183158163\\
0.868828017760167	0.992229634925665\\
0.888574109072898	0.994306471067297\\
0.908320200385629	0.996468680408938\\
0.92806629169836	0.998722424793236\\
0.947812383011091	1.00106318492588\\
0.967558474323822	1.00351137827104\\
0.987304565636553	1.00606726934874\\
1.00705065694928	1.00868326058161\\
1.02679674826201	1.01136054619363\\
1.04654283957475	1.01412861846294\\
1.06628893088748	1.01696050056282\\
1.08603502220021	1.01984633336182\\
1.10578111351294	1.02284457094612\\
1.12552720482567	1.02593336267795\\
1.1452732961384	1.02902616142433\\
1.16501938745113	1.03209553886394\\
1.18476547876386	1.03513358699011\\
1.20451157007659	1.03804255505712\\
1.22425766138932	1.04078595566105\\
1.24400375270205	1.04342737175819\\
1.26374984401478	1.04605271070621\\
1.28349593532751	1.04873867448901\\
1.30324202664024	1.05152456270273\\
1.32298811795297	1.05439489020028\\
1.3427342092657	1.05728647619265\\
1.36248030057844	1.06017394731905\\
1.38222639189117	1.06305730716874\\
1.4019724832039	1.06592529885612\\
1.42171857451663	1.06877715346389\\
1.44146466582936	1.07166348050228\\
1.46121075714209	1.07462479025838\\
1.48095684845482	1.07764185602115\\
1.50070293976755	1.08068903402234\\
1.52044903108028	1.0837666261386\\
1.54019512239301	1.08686642858079\\
1.55994121370574	1.08997725527316\\
1.57968730501847	1.09313057099677\\
1.5994333963312	1.09639769360577\\
1.61917948764393	1.09984465305735\\
1.63892557895666	1.10350778398174\\
1.65867167026939	1.10734865225231\\
1.67841776158213	1.11135258946561\\
1.69816385289486	1.11556490622035\\
1.71790994420759	1.11995912427201\\
1.73765603552032	1.12438316941071\\
1.75740212683305	1.12878462421924\\
1.77714821814578	1.1332530207603\\
1.79689430945851	1.13780436178521\\
1.81664040077124	1.14239409943419\\
1.83638649208397	1.14706775230607\\
1.8561325833967	1.15187094836069\\
1.87587867470943	1.15674562210404\\
1.89562476602216	1.16165230356104\\
1.91537085733489	1.16661333219162\\
1.93511694864762	1.17162039353322\\
1.95486303996035	1.17667543542181\\
1.97460913127308	1.18182038045391\\
1.99435522258582	1.18703104850848\\
2.01410131389855	1.19225375829714\\
2.03384740521128	1.19752530568104\\
2.05359349652401	1.20284251350318\\
2.07333958783674	1.2080558764219\\
2.09308567914947	1.21308152761758\\
2.1128317704622	1.21800973620322\\
2.13257786177493	1.22293162465457\\
2.15232395308767	1.22784007907889\\
2.1720700444004	1.23272825816872\\
2.19181613571313	1.23764461031085\\
2.21156222702586	1.24263025456801\\
2.23130831833859	1.24768717066435\\
2.25105440965132	1.25279270364263\\
2.27080050096406	1.25790214564502\\
2.29054659227679	1.26301093569955\\
2.31029268358952	1.26820442763514\\
2.33003877490225	1.27354863214402\\
2.34978486621498	1.27897896184737\\
2.36953095752771	1.28440682235511\\
2.38927704884044	1.28987052321424\\
2.40902314015318	1.29545351432012\\
2.42876923146591	1.30115560073564\\
2.44851532277864	1.30694511028098\\
2.46826141409137	1.31275568734193\\
2.4880075054041	1.31862909624275\\
2.50775359671683	1.32467866009683\\
2.52749968802957	1.33094833541644\\
2.5472457793423	1.3374576425975\\
2.56699187065503	1.3442283452437\\
2.58673796196776	1.35123165131446\\
2.60648405328049	1.3584256018629\\
2.62623014459322	1.36572883447923\\
2.64597623590595	1.37305245533714\\
2.66572232721869	1.38043484526981\\
2.68546841853142	1.38793506847316\\
2.70521450984415	1.3954767178146\\
2.72496060115688	1.40299825003798\\
2.74470669246961	1.41052898417061\\
2.76445278378234	1.41809809586337\\
2.78419887509508	1.4257153073361\\
2.80394496640781	1.4333342045164\\
2.82369105772054	1.44089461466982\\
2.84343714903327	1.44848649592431\\
2.863183240346	1.45624891979569\\
2.88292933165873	1.46407951564362\\
2.90267542297146	1.47187872467085\\
2.9224215142842	1.47977168831795\\
2.94216760559693	1.48779234598482\\
2.96191369690966	1.49577451256686\\
2.98165978822239	1.50365544399522\\
3.00140587953512	1.51146950516141\\
3.02115197084785	1.51916106658099\\
3.04089806216058	1.52670850908162\\
3.06064415347332	1.53421673162799\\
3.08039024478605	1.5417626951876\\
3.10013633609878	1.54940343450031\\
3.11988242741151	1.55718492269263\\
3.13962851872424	1.56506194503969\\
3.15937461003697	1.57301563051938\\
3.17912070134971	1.58113350718617\\
3.19886679266244	1.58942167953152\\
3.21861288397517	1.59781958480614\\
3.2383589752879	1.60639369940609\\
3.25810506660063	1.61522229132045\\
3.27785115791336	1.62421318555447\\
3.29759724922609	1.63324309243725\\
3.31734334053883	1.64229131378928\\
3.33708943185156	1.65138590747463\\
3.35683552316429	1.66053780349624\\
3.37658161447702	1.66978048366268\\
3.39632770578975	1.67917742259867\\
3.41607379710248	1.68876065863724\\
3.43581988841521	1.69852645187681\\
3.45556597972795	1.70851396870152\\
3.47531207104068	1.71880311729905\\
3.49505816235341	1.7293540551792\\
3.51480425366614	1.74002180875782\\
3.53455034497887	1.75079413299406\\
3.5542964362916	1.76171626008355\\
3.57404252760434	1.77266649400082\\
3.59378861891707	1.78354128941755\\
3.6135347102298	1.79446176465173\\
3.63328080154253	1.80555377492424\\
3.65302689285526	1.81674250028772\\
3.67277298416799	1.82792664628913\\
3.69251907548072	1.83909509160823\\
3.71226516679346	1.85024476059102\\
3.73201125810619	1.8613326161814\\
3.75175734941892	1.87233550695928\\
3.77150344073165	1.88331589902047\\
3.79124953204438	1.89439815762854\\
3.81099562335711	1.90566144092477\\
3.83074171466985	1.91707039948932\\
3.85048780598258	1.92856493731609\\
3.87023389729531	1.94009439743677\\
3.88997998860804	1.95158752985636\\
3.90972607992077	1.96298251255574\\
3.9294721712335	1.97426063257754\\
3.94921826254623	1.98546207345605\\
3.96896435385897	1.99668613785267\\
3.9887104451717	2.00800775686572\\
4.00845653648443	2.01943830276967\\
4.02820262779716	2.03100390940907\\
4.04794871910989	2.04280313947087\\
4.06769481042262	2.05489657782813\\
4.08744090173535	2.06722845373002\\
4.10718699304808	2.07973278490167\\
4.12693308436081	2.09237016507906\\
4.14667917567354	2.10514940016068\\
4.16642526698627	2.11810032504195\\
4.186171358299	2.13122964012981\\
4.20591744961173	2.14453491176846\\
4.22566354092446	2.15801524974892\\
4.24540963223719	2.17161452137606\\
4.26515572354992	2.18528468320578\\
4.28490181486265	2.19907317917203\\
4.30464790617538	2.21302946257238\\
4.32439399748811	2.22712282419082\\
4.34414008880084	2.24135430899862\\
4.36388618011356	2.25579953480905\\
4.38363227142629	2.27052604313588\\
4.40337836273902	2.28555584201972\\
4.42312445405175	2.30085493690086\\
4.44287054536448	2.31629565977813\\
4.46261663667721	2.33173300530549\\
4.48236272798994	2.34713200886394\\
4.50210881930267	2.36252766165031\\
4.5218549106154	2.37791930066988\\
4.54160100192813	2.39325524510904\\
4.56134709324086	2.40851306442033\\
4.58109318455359	2.42375345470296\\
4.60083927586632	2.43905898071697\\
4.62058536717905	2.45443411891168\\
4.64033145849178	2.46987241263134\\
4.66007754980451	2.48544889162651\\
4.67982364111724	2.50124593356912\\
4.69956973242997	2.51719323289238\\
4.7193158237427	2.53317492083155\\
4.73906191505543	2.54918099362922\\
4.75880800636816	2.56524276592507\\
4.77855409768089	2.5813123664823\\
4.79830018899362	2.59732962690606\\
4.81804628030635	2.61332138548527\\
4.83779237161908	2.62936228083743\\
4.85753846293181	2.64549238769719\\
4.87728455424454	2.6616943738195\\
4.89703064555727	2.67798909072597\\
4.91677673687	2.69445424482079\\
4.93652282818273	2.71113617281026\\
4.95626891949546	2.7280123671329\\
4.97601501080819	2.74505378469884\\
4.99576110212092	2.76234112429573\\
5.01550719343365	2.78000357000521\\
5.03525328474638	2.79789041829796\\
5.05499937605911	2.81587149253766\\
5.07474546737184	2.83404467197444\\
5.09449155868456	2.85247987731778\\
5.11423764999729	2.87115114965428\\
5.13398374131002	2.8900096663198\\
5.15372983262275	2.90896984852335\\
5.17347592393548	2.92807461960985\\
5.19322201524821	2.94744913897035\\
5.21296810656094	2.96703521295529\\
5.23271419787367	2.98672581946249\\
5.2524602891864	3.00663000431617\\
5.27220638049913	3.02684578677799\\
5.29195247181186	3.04733552801296\\
5.31169856312459	3.06806004595034\\
5.33144465443732	3.08893435147697\\
5.35119074575005	3.10987921636033\\
5.37093683706278	3.13099825138426\\
5.39068292837551	3.15220701544706\\
5.41042901968824	3.1732718329843\\
5.43017511100097	3.19439099693141\\
5.4499212023137	3.21582307468059\\
5.46966729362643	3.23728402801929\\
5.48941338493916	3.25851670915718\\
5.50915947625189	3.2797037157733\\
5.52890556756462	3.30109340991573\\
5.54865165887735	3.32275434130155\\
5.56839775019008	3.3446146043882\\
5.58814384150281	3.36651987780452\\
5.60788993281554	3.38853422828554\\
5.62763602412827	3.41091158844633\\
5.647382115441	3.43352656906813\\
5.66712820675373	3.45607377847525\\
5.68687429806646	3.47876030447483\\
5.70662038937919	3.50178100690304\\
5.72636648069192	3.52484937289481\\
5.74611257200465	3.54788189826934\\
5.76585866331738	3.57111586180345\\
5.78560475463011	3.5944602384383\\
5.80535084594284	3.61771488697972\\
5.82509693725556	3.64118961678844\\
5.84484302856829	3.66518092133911\\
5.86458911988102	3.68946133597851\\
5.88433521119375	3.71395459505459\\
5.90408130250648	3.73882818624723\\
5.92382739381921	3.76391516933645\\
5.94357348513194	3.78925189511206\\
5.96331957644467	3.81510966126704\\
5.9830656677574	3.84129194181421\\
6.00281175907013	3.86752839516526\\
6.02255785038286	3.89386442800711\\
6.04230394169559	3.92034612068785\\
6.06205003300832	3.9470904077662\\
6.08179612432105	3.97413311917454\\
6.10154221563378	4.00134974791026\\
6.12128830694651	4.02880251560891\\
6.14103439825924	4.05652623215036\\
6.16078048957197	4.08437110338748\\
6.1805265808847	4.11231783846226\\
6.20027267219743	4.14038349573223\\
6.22001876351016	4.16861371453451\\
6.23976485482289	4.19715128603448\\
6.25951094613562	4.22594757460436\\
6.27925703744835	4.25483004658219\\
6.29900312876108	4.28376626045337\\
6.31874922007381	4.31277568993588\\
6.33849531138654	4.34186910854878\\
6.35824140269927	4.37104195118924\\
6.377987494012	4.40022529445062\\
6.39773358532473	4.4293373238047\\
6.41747967663746	4.45839445456487\\
6.43722576795019	4.48759376737492\\
6.45697185926292	4.51709172261517\\
6.47671795057565	4.54671772103438\\
6.49646404188838	4.57634103124564\\
6.51621013320111	4.60623007137118\\
6.53595622451384	4.63651815872775\\
6.55570231582657	4.66692294317864\\
6.57544840713929	4.69739720142373\\
6.59519449845202	4.72821981857161\\
6.61494058976475	4.75935098129542\\
6.63468668107748	4.79063254329558\\
6.65443277239021	4.82222688707643\\
6.67417886370294	4.85418606327913\\
6.69392495501567	4.88641681324281\\
6.7136710463284	4.91898007254631\\
6.73341713764113	4.95174620503905\\
6.75316322895386	4.98451144146899\\
6.77290932026659	5.0175642598697\\
6.79265541157932	5.05124096281648\\
6.81240150289205	5.08538286146339\\
6.83214759420478	5.11979245023737\\
6.85189368551751	5.15451397287472\\
6.87163977683024	5.18950385611476\\
6.89138586814297	5.22469923495944\\
6.9111319594557	5.26025815023795\\
6.93087805076843	5.29633463564579\\
6.95062414208116	5.3327953161502\\
6.97037023339389	5.36943255858236\\
6.99011632470662	5.40623276886909\\
7.00986241601935	5.44314104536828\\
7.02960850733208	5.47991853611043\\
7.04935459864481	5.51656826649587\\
7.06910068995754	5.55343590936039\\
7.08884678127027	5.59057536911822\\
7.108592872583	5.6276384168212\\
7.12833896389573	5.66447862839543\\
7.14808505520846	5.70127651510892\\
7.16783114652119	5.73813769362057\\
7.18757723783392	5.77502586374196\\
7.20732332914665	5.81189700526249\\
7.22706942045938	5.84876456520155\\
7.24681551177211	5.88586110323334\\
7.26656160308483	5.9235090392273\\
7.28630769439757	5.96172101964306\\
7.30605378571029	6.00023137406022\\
7.32579987702302	6.03891359999609\\
7.34554596833575	6.07787821010496\\
7.36529205964848	6.11724959561057\\
7.38503815096121	6.15709151289455\\
7.40478424227394	6.1974286250927\\
7.42453033358667	6.23821303155257\\
7.4442764248994	6.27931901554669\\
7.46402251621213	6.32064192922121\\
7.48376860752486	6.36214578140813\\
7.50351469883759	6.40378744327703\\
7.52326079015032	6.44545093161911\\
7.54300688146305	6.48705322816814\\
7.56275297277578	6.52865978264431\\
7.58249906408851	6.57039580343798\\
7.60224515540124	6.61230577696795\\
7.62199124671397	6.65439901826735\\
7.6417373380267	6.69682681304322\\
7.66148342933943	6.74020366069157\\
7.68122952065216	6.78490845888746\\
7.70097561196489	6.83078031852568\\
7.72072170327762	6.87758126597233\\
7.74046779459035	6.92511748407791\\
7.76021388590308	6.97287237723396\\
7.77995997721581	7.01998824340941\\
7.79970606852854	7.06655026408153\\
7.81945215984127	7.11353493427634\\
7.839198251154	7.16128071204104\\
7.85894434246673	7.20958653094931\\
7.87869043377946	7.25839768640844\\
7.89843652509219	7.3074267777417\\
7.91818261640492	7.35624600852036\\
7.93792870771765	7.40485820831541\\
7.95767479903038	7.45368064664557\\
7.97742089034311	7.50309113619692\\
7.99716698165583	7.55296750981808\\
8.01691307296857	7.60286434958714\\
8.03665916428129	7.65269341987686\\
8.05640525559403	7.70279225734648\\
8.07615134690676	7.75350148473575\\
8.0958974382195	7.8050021231114\\
8.11564352953223	7.85728708176027\\
8.13538962084496	7.91009371652138\\
8.15513571215769	7.96296470336624\\
8.17488180347043	8.01560070389681\\
8.19462789478316	8.06812513228449\\
8.21437398609589	8.12074381505739\\
8.23412007740863	8.17349882023785\\
8.25386616872136	8.22653942819445\\
8.27361226003409	8.28018811284618\\
8.29335835134683	8.33462397129794\\
8.31310444265956	8.38957605900235\\
8.33285053397229	8.44457780645873\\
8.35259662528503	8.49974464914961\\
8.37234271659776	8.55545223673917\\
8.39208880791049	8.61163473920681\\
8.41183489922323	8.66818724407922\\
8.43158099053596	8.72516133650746\\
8.45132708184869	8.7823102120365\\
8.47107317316143	8.83969610686792\\
8.49081926447416	8.89790809090282\\
8.51056535578689	8.95713762701549\\
8.53031144709963	9.01706387887337\\
8.55005753841236	9.07723296417072\\
8.56980362972509	9.13699508710632\\
8.58954972103783	9.19605354487602\\
8.60929581235056	9.25522130491437\\
8.62904190366329	9.31559777854923\\
8.64878799497603	9.37722364390168\\
8.66853408628876	9.43933233165477\\
8.68828017760149	9.5017268110508\\
8.70802626891423	9.56502884199584\\
8.72777236022696	9.62949661802135\\
8.74751845153969	9.69467012324889\\
8.76726454285243	9.76043088452377\\
8.78701063416516	9.82719754217286\\
8.80675672547789	9.8949087284975\\
8.82650281679063	9.96292283672475\\
8.84624890810336	10.0309366297778\\
8.86599499941609	10.099174291869\\
8.88574109072883	10.1678630225193\\
8.90548718204156	10.2370732644121\\
8.92523327335429	10.3068832184415\\
8.94497936466703	10.3773419132463\\
8.96472545597976	10.4483390932466\\
8.98447154729249	10.5196803952841\\
9.00421763860523	10.5912572516329\\
9.02396372991796	10.6631018946994\\
9.04370982123069	10.7352384707588\\
9.06345591254343	10.8072773466716\\
9.08320200385616	10.8791484731344\\
9.10294809516889	10.9517210772961\\
9.12269418648163	11.0255092747915\\
9.14244027779436	11.1003372501941\\
9.16218636910709	11.1758584435417\\
9.18193246041983	11.2515054739614\\
9.20167855173256	11.3272337560467\\
9.22142464304529	11.403735975938\\
9.24117073435803	11.4811984248219\\
9.26091682567076	11.5592412427845\\
9.28066291698349	11.6375650677132\\
9.30040900829623	11.7156123412637\\
9.32015509960896	11.7930829083155\\
9.33990119092169	11.8704782968516\\
9.35964728223442	11.9481470806238\\
9.37939337354716	12.026286070611\\
9.39913946485989	12.1053920106515\\
9.41888555617263	12.1852628205243\\
9.43863164748536	12.2652553717923\\
9.45837773879809	12.3456806730529\\
9.47812383011083	12.4268396838226\\
9.49786992142356	12.5080035421369\\
9.51761601273629	12.5889040971425\\
9.53736210404903	12.6703265426862\\
9.55710819536176	12.7525667723511\\
9.57685428667449	12.8350838378005\\
9.59660037798723	12.9177106479569\\
9.61634646929996	13.0008686427784\\
9.63609256061269	13.0846513108677\\
9.65583865192542	13.1689452510657\\
9.67558474323816	13.2543565177502\\
9.69533083455089	13.3416607155085\\
9.71507692586363	13.4304787834214\\
9.73482301717636	13.5196909169869\\
9.75456910848909	13.6088659651603\\
9.77431519980182	13.6983219878717\\
9.79406129111456	13.7882703089049\\
9.81380738242729	13.8786841960403\\
9.83355347374003	13.969653557379\\
9.85329956505276	14.0614109903596\\
9.87304565636549	14.1541735852024\\
9.89279174767822	14.248050135271\\
9.91253783899096	14.3429728132071\\
9.93228393030369	14.4387341561615\\
9.95203002161642	14.5351745443584\\
9.97177611292916	14.6323666312134\\
9.99152220424189	14.7301564781584\\
10.0112682955546	14.8280425794126\\
10.0310143868674	14.925702982561\\
10.0507604781801	15.0235957846463\\
10.0705065694928	15.1215441708554\\
10.0902526608056	15.2189756057067\\
10.1099987521183	15.316935697278\\
10.129744843431	15.4163575468838\\
10.1494909347438	15.5164507122372\\
10.1692370260565	15.6169256350676\\
10.1889831173692	15.7182304672889\\
10.208729208682	15.819964027069\\
10.2284752999947	15.9215812058061\\
10.2482213913074	16.0233150859299\\
10.2679674826202	16.1259603320776\\
10.2877135739329	16.229992418885\\
10.3074596652456	16.3347528992641\\
10.3272057565584	16.4398002503676\\
10.3469518478711	16.5459630633985\\
10.3666979391838	16.6538065146941\\
10.3864440304966	16.763023761814\\
10.4061901218093	16.8735676725354\\
10.425936213122	16.9854351022557\\
10.4456823044348	17.0979615244155\\
10.4654283957475	17.2104002302617\\
10.4851744870602	17.3226545210639\\
10.504920578373	17.4352044772839\\
10.5246666696857	17.5485068372885\\
10.5444127609984	17.6624576819092\\
10.5641588523112	17.7765202590626\\
10.5839049436239	17.8902808648934\\
10.6036510349366	18.0037397569475\\
10.6233971262494	18.1173653383503\\
10.6431432175621	18.2319811535953\\
10.6628893088748	18.3482970842202\\
10.6826354001876	18.4665800034502\\
10.7023814915003	18.5866245043411\\
10.722127582813	18.7082537810273\\
10.7418736741258	18.8320433777372\\
10.7616197654385	18.9572142978359\\
10.7813658567512	19.0824170938289\\
10.801111948064	19.2082710680085\\
10.8208580393767	19.3353791340277\\
10.8406041306894	19.4627585790653\\
10.8603502220022	19.5900740140101\\
10.8800963133149	19.7180155322585\\
10.8998424046276	19.8467896563733\\
10.9195884959404	19.9761050399634\\
10.9393345872531	20.1057046693623\\
10.9590806785658	20.236101905681\\
10.9788267698786	20.3680778560566\\
10.9985728611913	20.5013067639977\\
11.018318952504	20.6355738984156\\
11.0380650438168	20.7712587610897\\
11.0578111351295	20.9079539894535\\
11.0775572264422	21.0448931313645\\
11.097303317755	21.1822582946971\\
11.1170494090677	21.3206217469311\\
11.1367955003804	21.4601798422011\\
11.1565415916932	21.6009117356781\\
11.1762876830059	21.7427238901987\\
11.1960337743186	21.8855763872231\\
11.2157798656314	22.0297434887534\\
11.2355259569441	22.1757376682963\\
11.2552720482568	22.3239344633637\\
11.2750181395696	22.4744733941473\\
11.2947642308823	22.6265958658109\\
11.314510322195	22.7796574925279\\
11.3342564135078	22.9334206193235\\
11.3540025048205	23.0875159110187\\
11.3737485961332	23.2427205725809\\
11.393494687446	23.3998576153622\\
11.4132407787587	23.5582430946166\\
11.4329868700714	23.7174414138254\\
11.4527329613842	23.8779937203351\\
11.4724790526969	24.0397390818546\\
11.4922251440096	24.2019575986844\\
11.5119712353224	24.3646182269994\\
11.5317173266351	24.5282031533784\\
11.5514634179478	24.6930712343563\\
11.5712095092606	24.8593604338039\\
11.5909556005733	25.0271797642773\\
11.610701691886	25.196514226821\\
11.6304477831988	25.3670806718857\\
11.6501938745115	25.5383651908618\\
11.6699399658242	25.7101088617181\\
11.689686057137	25.8827226079289\\
11.7094321484497	26.0569203257225\\
11.7291782397624	26.2330549942029\\
11.7489243310752	26.4111082088057\\
11.7686704223879	26.5915688157666\\
11.7884165137006	26.775621800119\\
11.8081626050134	26.9623886862341\\
11.8279086963261	27.1501226404849\\
11.8476547876388	27.3390404009833\\
11.8674008789516	27.529106893261\\
11.8871469702643	27.7196031384371\\
11.906893061577	27.9111284611811\\
11.9266391528898	28.1039764578031\\
11.9463852442025	28.297628082858\\
11.9661313355152	28.4930717342671\\
11.985877426828	28.6918264266583\\
12.0056235181407	28.893582040443\\
12.0253696094534	29.0969626405097\\
12.0451157007662	29.3013655795519\\
12.0648617920789	29.5072825550623\\
12.0846078833916	29.7153188746741\\
12.1043539747044	29.925509692357\\
12.1241000660171	30.137553107373\\
12.1438461573298	30.3511784495576\\
12.1635922486426	30.5658744429883\\
12.1833383399553	30.7804968091666\\
12.203084431268	30.995371035963\\
12.2228305225808	31.2127355042221\\
12.2425766138935	31.433262264859\\
12.2623227052062	31.6557289985398\\
12.282068796519	31.8798134185937\\
12.3018148878317	32.1065716576219\\
12.3215609791444	32.3368631696268\\
12.3413070704572	32.570532731108\\
12.3581992345098	32.7724635929035\\
12.3665296167824	32.8727058209362\\
12.374859999055	32.9733867646418\\
12.3831903813275	33.0745261297174\\
12.3915207636001	33.1761381411099\\
12.3998511458726	33.2782313138251\\
12.4081815281452	33.3808121352177\\
12.4165119104177	33.4838889219839\\
12.4248422926903	33.5874722940513\\
12.4331726749629	33.6915721405339\\
12.4415030572354	33.7961942151882\\
12.449833439508	33.9013408553893\\
12.4581638217805	34.0070136241441\\
12.4664942040531	34.1132160002203\\
12.4748245863256	34.2199753928936\\
12.4831549685982	34.3273144948533\\
12.4914853508707	34.4352918755938\\
12.4998157331433	34.5439594367699\\
12.5081461154159	34.6533270089474\\
12.5164764976884	34.7633540958223\\
12.524806879961	34.8739601731063\\
12.5331372622335	34.9850723875986\\
12.5414676445061	35.0966701812992\\
12.5497980267786	35.2087960900846\\
12.5581284090512	35.321517097235\\
12.5664587913238	35.434856057055\\
12.5747891735963	35.5487524139953\\
12.5831195558689	35.6630849674309\\
12.5914499381414	35.7777439855007\\
12.599780320414	35.8926994548054\\
12.6081107026865	36.0080160812541\\
12.6164410849591	36.123827753189\\
12.6247714672316	36.2403008845493\\
12.6331018495042	36.3574861729733\\
12.6414322317768	36.4753384227254\\
12.6497626140493	36.5937410003751\\
12.6580929963219	36.7125615006291\\
12.6664233785944	36.8317041164705\\
12.674753760867	36.9511327800281\\
12.6830841431395	37.0708628910524\\
12.6914145254121	37.190938628179\\
12.6997449076847	37.3114049913711\\
12.7080752899572	37.4322914598944\\
12.7164056722298	37.5536109292895\\
12.7247360545023	37.6753708344214\\
12.7330664367749	37.7975841135277\\
12.7413968190474	37.9202762086509\\
12.74972720132	38.0434656673017\\
12.7580575835926	38.1672096137745\\
12.7663879658651	38.29162668155\\
12.7747183481377	38.4168632749578\\
12.7830487304102	38.5430111995912\\
12.7913791126828	38.6700856579484\\
12.7940148976987	38.7104766494953\\
12.7966506827146	38.7509523076176\\
12.7992864677306	38.7915094789884\\
12.8005708981241	38.8113018690959\\
12.8014048769768	38.8241628916595\\
12.8022388558294	38.8370314539278\\
12.8030728346821	38.8499074383374\\
12.8039068135348	38.8627907298531\\
12.8047407923875	38.8756812149556\\
12.8055747712402	38.8885787794384\\
12.8064087500929	38.9014833089377\\
12.8072427289456	38.9143946916512\\
12.8080767077983	38.9273128164282\\
12.808910686651	38.9402375748713\\
12.8097446655037	38.9531688611491\\
12.8105786443564	38.9661065688718\\
12.8114126232091	38.9790505942282\\
12.8122466020617	38.9920008364756\\
12.8130805809144	39.0049571943114\\
12.8139145597671	39.0179195644366\\
12.8147485386198	39.0308878517483\\
12.8155825174725	39.0438619679145\\
12.8164164963252	39.0568418220344\\
12.8172504751779	39.0698273432131\\
12.8180844540306	39.0828184730883\\
12.8189184328833	39.0958151438366\\
12.819752411736	39.1088172888098\\
12.8208180513811	39.1254378686703\\
12.8232890998335	39.1640080594438\\
12.8259248848494	39.205199888806\\
12.8285606698654	39.2464431809442\\
12.8311964548813	39.2877378783711\\
12.8338322398972	39.3290845366762\\
12.8364680249132	39.3704842555965\\
12.8391038099291	39.411938692789\\
12.841739594945	39.4534501176834\\
12.8443753799609	39.4950214212771\\
12.8470111649769	39.5366560318803\\
12.8496469499928	39.5783572362248\\
12.8522827350087	39.6201301853504\\
12.8549185200246	39.6619798601246\\
12.8575543050406	39.7039114271077\\
12.8601900900565	39.745929998281\\
12.8628258750724	39.7880345153588\\
12.8654616600884	39.8302419409809\\
12.8680974451043	39.8725480008125\\
12.8707332301202	39.9149557096617\\
12.8733690151361	39.9574700374665\\
12.8760048001521	40.0000948120699\\
12.878640585168	40.0428327424142\\
12.8812763701839	40.0856854822891\\
12.8839121551998	40.1286540170941\\
12.8865479402158	40.1717393286776\\
12.8891837252317	40.2149413024182\\
12.8918195102476	40.2582590886985\\
12.8944552952635	40.3016911887096\\
12.8970910802795	40.3452356877291\\
12.8997268652954	40.3888903707989\\
12.9023626503113	40.4326524436913\\
12.9049984353273	40.476518910453\\
12.9076342203432	40.5204867722145\\
12.9102700053591	40.5645529497732\\
12.912905790375	40.6087145068636\\
12.915541575391	40.6529686265039\\
12.9181773604069	40.6973125514716\\
12.9208131454228	40.7417437268632\\
12.9234489304387	40.7862597388369\\
12.9260847154547	40.8308583243363\\
12.9287205004706	40.8755373708281\\
12.9313562854865	40.9202949144316\\
12.9339920705025	40.9651290514156\\
12.9366278555184	41.0100381523173\\
12.9392636405343	41.0550207387987\\
12.9418994255502	41.1000754424934\\
12.9445352105662	41.145201103319\\
12.9471709955821	41.1903967702348\\
12.949806780598	41.2356615988372\\
12.9524425656139	41.2809948977002\\
12.9550783506299	41.3263962420564\\
12.9577141356458	41.3718655250012\\
12.9603499206617	41.4174030150136\\
12.9629857056777	41.4630092371853\\
12.9656214906936	41.5086850553352\\
12.9682572757095	41.5544316737757\\
12.9708930607254	41.6002505313168\\
12.9735288457414	41.6461433143562\\
12.9761646307573	41.6921120354412\\
12.9788004157732	41.7381589658565\\
12.9814362007891	41.7842865119909\\
12.9840719858051	41.8304965662491\\
12.986707770821	41.8767898222486\\
12.9893435558369	41.9231698207001\\
12.9919793408529	41.9696394975779\\
12.9932637712464	41.9923193404208\\
12.994097750099	42.0070583056506\\
12.9949317289517	42.0218074864243\\
12.9957657078044	42.0365670620465\\
12.9965996866571	42.0513372035452\\
12.9974336655098	42.0661180770128\\
12.9982676443625	42.0809098281329\\
12.9991016232152	42.0957126196994\\
12.9999356020679	42.1105266495836\\
13.0007695809206	42.1253520804431\\
13.0016035597733	42.1401890613358\\
13.002437538626	42.1550377354882\\
13.0032715174787	42.1698982336107\\
13.0041054963314	42.184770661627\\
13.004939475184	42.1996550720517\\
13.0057734540367	42.2145515477699\\
13.0066074328894	42.229460156964\\
13.0074414117421	42.2443809470689\\
13.0082753905948	42.2593139694576\\
13.0091093694475	42.2742592604008\\
13.0099433483002	42.2892168497176\\
13.0107773271529	42.3041867551448\\
13.0116113060056	42.3191689936979\\
13.0124452848583	42.3341635548212\\
13.013279263711	42.3491704102221\\
13.0141132425637	42.3641895158968\\
13.0149472214163	42.3792208202887\\
13.015781200269	42.3942642545037\\
13.0166151791217	42.4093197432729\\
13.0174491579744	42.4243872065813\\
13.0182831368271	42.4394665753772\\
13.0191171156798	42.4545577612336\\
13.0199510945325	42.4696606520065\\
13.0207850733852	42.4847751319866\\
13.0216190522379	42.4999010811396\\
13.0224530310906	42.5150383737327\\
13.0232870099433	42.5301868766598\\
13.024120988796	42.5453464507145\\
13.0249549676487	42.5605169450782\\
13.0257889465013	42.5756982137637\\
13.026622925354	42.5908901251352\\
13.0274569042067	42.6060925185018\\
13.0282908830594	42.6213052484386\\
13.0291248619121	42.6365281754611\\
13.0299588407648	42.6517611622867\\
13.0307928196175	42.6670040758679\\
13.0316267984702	42.6822567935106\\
13.0324607773229	42.6975191980485\\
13.0332947561756	42.7127911822173\\
13.0341287350283	42.7280726194943\\
13.034962713881	42.7433633601271\\
13.0357966927336	42.7586633976419\\
13.0366306715863	42.7739726625517\\
13.037464650439	42.7892910816064\\
13.0382986292917	42.8046185920856\\
13.0391326081444	42.819955152097\\
13.0399665869971	42.8353007387198\\
13.0408005658498	42.8506553410509\\
13.0416345447025	42.8660189499338\\
13.0424685235552	42.8813915738934\\
13.0433025024079	42.8967732410601\\
13.0441364812606	42.9121639946752\\
13.0447847695093	42.9241359882108\\
13.0452245630449	42.9322614205272\\
13.0457523152877	42.9420153304201\\
13.0461921088233	42.9501464274839\\
13.046719861066	42.9599071663481\\
13.0471596546016	42.9680439797375\\
13.0476874068443	42.9778116099214\\
13.048215159087	42.987583031857\\
13.0486549526226	42.9957287960309\\
13.0491827048654	43.0055072280443\\
13.049622498401	43.0136588668816\\
13.0501502506437	43.0234443877257\\
13.0505900441793	43.0316019714315\\
13.051117796422	43.0413946807579\\
13.0516455486647	43.0511913605202\\
13.0520853422003	43.0593583203449\\
13.0526130944431	43.0691623781922\\
13.0530528879787	43.0773355447547\\
13.0535806402214	43.0871471269083\\
13.0541083924641	43.0969628748035\\
13.0545481859997	43.1051458785969\\
13.0550759382424	43.11496937916\\
13.055515731778	43.1231589096309\\
13.0560434840208	43.132990324711\\
13.0564832775564	43.141186520807\\
13.0570110297991	43.1510260211655\\
13.0575387820418	43.1608696037323\\
13.0579785755774	43.1690759785737\\
13.0585063278201	43.1789278244655\\
13.0589461213557	43.1871412348701\\
13.0594738735985	43.1970016273831\\
13.0599136671341	43.2052222278738\\
13.0604414193768	43.2150913171356\\
13.0609691716195	43.2249652231997\\
13.0614089651551	43.2331971786467\\
13.0619367173978	43.2430799677105\\
13.0623765109334	43.251319433683\\
13.0629042631762	43.2612114119202\\
13.0634320154189	43.271108483765\\
13.0638718089545	43.2793599734742\\
13.0643995611972	43.28926652554\\
13.0648393547328	43.2975259942248\\
13.0653671069755	43.3074422164966\\
13.0658069005111	43.3157098222865\\
13.0663346527539	43.3256359028899\\
13.0668624049966	43.3355674404566\\
13.0673021985322	43.3438479307485\\
13.0678299507749	43.3537896169883\\
13.0682697443105	43.362078641028\\
13.0687974965532	43.3720306582527\\
13.0692372900888	43.3803283645073\\
13.0697650423316	43.390290887383\\
13.0702927945743	43.4002592121672\\
13.0707325881099	43.4085706140944\\
13.0712603403526	43.4185496855727\\
13.0717001338882	43.4268701037519\\
13.0722278861309	43.4368600813876\\
13.0726676796665	43.4451896492522\\
13.0731954319093	43.455190661695\\
13.073723184152	43.4651977641284\\
13.0741629776876	43.4735417014131\\
13.0746907299303	43.4835600337475\\
13.0751305234659	43.491913336272\\
13.0756582757086	43.5019430113416\\
13.0761860279514	43.5119789493083\\
13.076625821487	43.5203470486896\\
13.0771535737297	43.5303945293022\\
13.0775933672653	43.5387722915682\\
13.078121119508	43.5488314538345\\
13.0785609130436	43.5572189808303\\
13.0790886652863	43.5672899046301\\
13.0796164175291	43.5773672800314\\
13.0800562110647	43.5857700413591\\
13.0805839633074	43.5958593118348\\
13.081023756843	43.6042719314997\\
13.0815515090857	43.614372963464\\
13.0819913026213	43.6227954193909\\
13.082519054864	43.6329083488353\\
13.0830468071068	43.6430278181123\\
13.0834866006424	43.6514657141154\\
13.0840143528851	43.6615972033917\\
13.0844541464207	43.6700451305825\\
13.0849818986634	43.6801878965273\\
13.0855096509061	43.6902679200553\\
13.0859494444417	43.6987001749995\\
13.0864771966845	43.7088624631196\\
13.0869169902201	43.7173360660411\\
13.0874447424628	43.7275103843978\\
13.0878845359984	43.7359939520115\\
13.0884122882411	43.7461801709484\\
13.0889400404838	43.7563727207647\\
13.0893798340195	43.7648712620805\\
13.0899075862622	43.7750752605149\\
13.0903473797978	43.7835837033763\\
13.0908751320405	43.7937997682694\\
13.0913149255761	43.8023180281785\\
13.0918426778188	43.812579006871\\
13.0923484403848	43.822386408133\\
13.0928102235971	43.831345999925\\
13.0933379758399	43.8415913506184\\
13.0937997590522	43.8505611193871\\
13.0942615422646	43.8595356312133\\
13.0947892945073	43.8697980087963\\
13.0952510777197	43.8787826273021\\
13.0957788299624	43.8890564741534\\
13.0962406131748	43.8980510348146\\
13.0967683654175	43.9083361567295\\
13.0972301486299	43.9173405497961\\
13.0976919318423	43.9263494843274\\
13.098219684085	43.9366509424873\\
13.0987144518125	43.9463139080721\\
13.0992092195401	43.9559820189308\\
13.0996545104949	43.964687705093\\
13.1001492782224	43.9743652018078\\
};
\addlegendentry{La $= \infty$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.947368421052632	0.945660298821277\\
1.89473684210526	0.99387589261382\\
2.84210526315789	1.12824921800734\\
3.78947368421053	1.34407672635461\\
4.73684210526316	1.64549316580465\\
5.68421052631579	2.04405644397639\\
6.63157894736842	2.55834050554544\\
7.57894736842105	3.21428990170353\\
8.52631578947368	4.04621392301853\\
9.47368421052632	5.09838505735496\\
10.4210526315789	6.42727217779987\\
11.3684210526316	8.10449396897707\\
12.3157894736842	10.2206301535898\\
13.2631578947368	12.89008274171\\
14.2105263157895	16.2572415408279\\
15.1578947368421	20.5042820186134\\
16.1052631578947	25.8610140098991\\
17.0526315789474	32.6173120443679\\
18	41.1387986004167\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.947368421052632	1.01712231915616\\
1.89473684210526	1.13917517498612\\
2.84210526315789	1.37153849027315\\
3.78947368421053	1.73072531306589\\
4.73684210526316	2.24532443020634\\
5.68421052631579	2.95813693724448\\
6.63157894736842	3.92964600758845\\
7.57894736842105	5.24308845447092\\
8.52631578947368	7.01154498879542\\
9.47368421052632	9.38764749039358\\
10.4210526315789	12.576732738576\\
11.3684210526316	16.854573522076\\
12.3157894736842	22.591216394435\\
13.2631578947368	30.2829853329829\\
14.2105263157895	40.595418271081\\
15.1578947368421	54.4208502917636\\
16.1052631578947	72.9556252300351\\
17.0526315789474	97.8036163232227\\
18	131.115013435246\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.947368421052632	1.05156486458401\\
1.89473684210526	1.21157732885519\\
2.84210526315789	1.49653943491731\\
3.78947368421053	1.93583924759173\\
4.73684210526316	2.57478163758313\\
5.68421052631579	3.47926056052527\\
6.63157894736842	4.74255468277938\\
7.57894736842105	6.49494718503307\\
8.52631578947368	8.91716183143986\\
9.47368421052632	12.2590009624705\\
10.4210526315789	16.8651075426313\\
11.3684210526316	23.2105080960532\\
12.3157894736842	31.9496020632734\\
13.2631578947368	43.9836498383052\\
14.2105263157895	60.5537195089826\\
15.1578947368421	83.368677872738\\
16.1052631578947	114.781425406605\\
17.0526315789474	158.031550256176\\
18	217.579426083669\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/plateau_rayleigh_cmpcell <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.562in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\timpact$},
ymin=20000,
ymax=110000,
ylabel style={font=\color{white!15!black}},
ylabel={$|\mathcal{C}|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.7346618104113	26112\\
17.7284981166436	26112\\
17.7223344231213	26112\\
17.7161707294763	26112\\
17.7100070358312	26112\\
17.7038433409596	26112\\
17.6976796473145	26112\\
17.6915159536695	26112\\
17.6853522600245	26112\\
17.6791885663795	26112\\
17.6730248727344	26112\\
17.6668611790894	26112\\
17.6606974854444	26112\\
17.6545337905727	26112\\
17.6483700969277	26112\\
17.6422064032827	26112\\
17.6360427096376	26112\\
17.6298790159926	26112\\
17.6237153223476	26112\\
17.6175516287026	26112\\
17.6113879375108	26112\\
17.6052242377326	26112\\
17.5990605502207	26112\\
17.5928968504426	26112\\
17.5867331629306	26112\\
17.5805694631525	26112\\
17.5744057756406	26112\\
17.5682420758625	26112\\
17.5620783883505	26112\\
17.5559146885724	26112\\
17.5497510010605	26112\\
17.5435873012824	26112\\
17.5374236137704	26112\\
17.5312599139923	26112\\
17.5250962264804	26112\\
17.5189325267022	26112\\
17.5127688391903	26112\\
17.5066051394122	26112\\
17.5004414519002	26112\\
17.4942777521221	26112\\
17.4881140646102	26112\\
17.4819503648321	26112\\
17.475786665054	26112\\
17.469622977542	26112\\
17.4634592777639	26112\\
17.457295590252	26112\\
17.4511318904738	26112\\
17.4449682029619	26112\\
17.4388045031838	26112\\
17.4326408156718	26112\\
17.4264771158937	26112\\
17.4203134283818	26112\\
17.4141497286037	26112\\
17.4079860410917	26112\\
17.4018223413136	26112\\
17.3956586538017	26112\\
17.3894949540236	26112\\
17.3833312665116	26112\\
17.3771675667335	26112\\
17.3710038792216	26112\\
17.3648401794434	26112\\
17.3586764919315	26112\\
17.3525127921534	26112\\
17.3463491046414	26112\\
17.3401854048633	26112\\
17.3340217173514	26112\\
17.3278580175733	26112\\
17.3216943300613	26112\\
17.3155306302832	26112\\
17.3093669427713	26112\\
17.3032032429932	26112\\
17.2970395554812	26112\\
17.2908758557031	26112\\
17.2847121681912	26112\\
17.278548468413	26112\\
17.2723847809011	26112\\
17.266221081123	26112\\
17.260057393611	26112\\
17.2538936938329	26112\\
17.247730006321	26112\\
17.2415663065429	26112\\
17.2354026067648	26112\\
17.2292389192528	26112\\
17.2230752194747	26112\\
17.2169115319628	26112\\
17.2107478321846	26112\\
17.2045841446727	26112\\
17.1984204448946	26112\\
17.1922567573826	26112\\
17.1860930576045	26112\\
17.1799293700926	26112\\
17.1737656703145	26112\\
17.1676019828025	26112\\
17.1614382830244	26112\\
17.1552745955125	26112\\
17.1491108957344	26112\\
17.1429472082224	26112\\
17.1367835084443	26112\\
17.1306198209323	26112\\
17.1244561211542	26112\\
17.1182924336423	26112\\
17.1121287338642	26112\\
17.1059650463522	26112\\
17.0998013465741	26112\\
17.0936376590622	26112\\
17.0874739592841	26112\\
17.0813102717721	26112\\
17.075146571994	26112\\
17.0689828844821	26112\\
17.0628191847039	26112\\
17.056655497192	26112\\
17.0504917974139	26112\\
17.0443281099019	26112\\
17.0381644101238	26112\\
17.0320007226119	26112\\
17.0258370228338	26112\\
17.0196733353218	26112\\
17.0135096355437	26112\\
17.0073459480318	26112\\
17.0011822482537	26112\\
16.9950185607417	26112\\
16.9888548609636	26112\\
16.9826911611855	26112\\
16.9765274736735	26112\\
16.9703637738954	26112\\
16.9642000863835	26112\\
16.9580363866054	26112\\
16.9518726990934	26112\\
16.9457089993153	26112\\
16.9395453118034	26112\\
16.9333816120253	26112\\
16.9272179245133	26112\\
16.9210542247352	26112\\
16.9148905372233	26112\\
16.9087268374451	26112\\
16.9025631499332	26112\\
16.8963994501551	26112\\
16.8902357626431	26112\\
16.884072062865	26112\\
16.8779083753531	26112\\
16.871744675575	26112\\
16.865580988063	26112\\
16.8594172882849	26112\\
16.853253600773	26112\\
16.8470899009949	26112\\
16.8409262134829	26112\\
16.8347625137048	26112\\
16.8285988261929	26112\\
16.8224351264147	26112\\
16.8162714389028	26112\\
16.8101077391247	26112\\
16.8039440516127	26112\\
16.7977803518346	26112\\
16.7916166643227	26112\\
16.7854529645446	26112\\
16.7792892770326	26112\\
16.7731255772545	26112\\
16.7669618897426	26112\\
16.7607981899645	26112\\
16.7546345024525	26112\\
16.7484708026744	26112\\
16.7423071028963	26112\\
16.7361434153843	26112\\
16.7299797156062	26112\\
16.7238160280943	26112\\
16.7176523283162	26112\\
16.7114886408042	26112\\
16.7053249410261	26112\\
16.6991612535142	26112\\
16.6929975537361	26112\\
16.6868338662241	26112\\
16.680670166446	26112\\
16.674506478934	26112\\
16.6683427791559	26112\\
16.662179091644	26112\\
16.6560153918659	26112\\
16.6498517043539	26112\\
16.6436880045758	26112\\
16.6375243170639	26112\\
16.6313606172858	26112\\
16.6251969297738	26112\\
16.6190332299957	26112\\
16.6128695424838	26112\\
16.6067058427056	26112\\
16.6005421551937	26112\\
16.5943784554156	26112\\
16.5882147679036	26112\\
16.5820510681255	26112\\
16.5758873806136	26112\\
16.5697236808355	26112\\
16.5635599933235	26112\\
16.5573962935454	26112\\
16.5512326060335	26112\\
16.5450689062554	26112\\
16.5389052187434	26112\\
16.5327415189653	26112\\
16.5265778314534	26112\\
16.5204141316752	26112\\
16.5142504441633	26112\\
16.5080867443852	26112\\
16.5019230814056	26112\\
16.4957593325628	26112\\
16.4895957063817	26112\\
16.4834319575389	26112\\
16.4772683313578	26112\\
16.471104582515	26112\\
16.4649408336722	26112\\
16.4587772074911	26112\\
16.4526134586483	26112\\
16.4464498324672	26112\\
16.4402860836245	26112\\
16.4341224574433	26112\\
16.4279587086006	26112\\
16.4217950824195	26112\\
16.4156313335767	26112\\
16.4094675847339	26112\\
16.4033039585528	26112\\
16.39714020971	26112\\
16.3909765835289	26112\\
16.3848128346861	26112\\
16.378649208505	26112\\
16.3724854596622	26112\\
16.3663218334811	26112\\
16.3601580846383	26112\\
16.3539944584572	26112\\
16.3478307096144	26112\\
16.3416669607717	26112\\
16.3355033345905	26112\\
16.3293395857478	26112\\
16.3231759595667	26112\\
16.3170122107239	26112\\
16.3108485845428	26112\\
16.3046848357	26112\\
16.2985212095189	26112\\
16.2923574606761	26112\\
16.2861937118333	26112\\
16.2800300856522	26112\\
16.2738663368094	26112\\
16.2677027106283	26112\\
16.2615389617855	26112\\
16.2553753356044	26112\\
16.2492115867616	26112\\
16.2430479605805	26112\\
16.2368842117378	26112\\
16.230720462895	26112\\
16.2245568367139	26112\\
16.2183930878711	26112\\
16.21222946169	26112\\
16.2060657128472	26112\\
16.1999020866661	26112\\
16.1937383378233	26112\\
16.1875747116422	26112\\
16.1814109627994	26112\\
16.1752473366183	26112\\
16.1690835877755	26112\\
16.1629198389327	26112\\
16.1567562127516	26112\\
16.1505924639089	26112\\
16.1444288377277	26112\\
16.138265088885	26112\\
16.1321014627038	26112\\
16.1259377138611	26112\\
16.11977408768	26112\\
16.1136103388372	26112\\
16.1074465899944	26112\\
16.1012829638133	26112\\
16.0951192149705	26112\\
16.0889555887894	26112\\
16.0827918399466	26112\\
16.0766282137655	26112\\
16.0704644649227	26112\\
16.0643008387416	26112\\
16.0581370898988	26112\\
16.0519734637177	26112\\
16.0458097148749	26112\\
16.0396459660322	26112\\
16.0334823398511	26112\\
16.0273185910083	26112\\
16.0211549648272	26112\\
16.0149912159844	26112\\
16.0088275898033	26112\\
16.0026638409605	26112\\
15.9965002147794	26112\\
15.9903364659366	26112\\
15.9841727170938	26112\\
15.9780090909127	26112\\
15.9718453420699	26112\\
15.9656817158888	26112\\
15.959517967046	26112\\
15.9533543408649	26112\\
15.9471905920221	26112\\
15.941026965841	26112\\
15.9348632169983	26112\\
15.9286994681555	26112\\
15.9225358419744	26112\\
15.9163720931316	26112\\
15.9102084669505	26112\\
15.9040447181077	26112\\
15.8978810919266	26112\\
15.8917173430838	26112\\
15.8855537169027	26112\\
15.8793899680599	26112\\
15.8732263418788	26112\\
15.867062593036	26112\\
15.8608988441932	26112\\
15.8547352180121	26112\\
15.8485714691694	26112\\
15.8424078429882	26112\\
15.8362440941455	26112\\
15.8300804679644	26112\\
15.8239167191216	26112\\
15.8177530929405	26112\\
15.8115893440977	26112\\
15.8054255952549	26112\\
15.7992619690738	26112\\
15.793098220231	26112\\
15.7869345940499	26112\\
15.7807708452071	26112\\
15.774607219026	26112\\
15.7684434701832	26112\\
15.7622798440021	26112\\
15.7561160951593	26112\\
15.7499523463166	26112\\
15.7437887201354	26112\\
15.7376249712927	26112\\
15.7314613451116	26112\\
15.7252975962688	26112\\
15.7191339700877	26112\\
15.7129702212449	26112\\
15.7068065950638	26112\\
15.700642846221	26112\\
15.6944792200399	26112\\
15.6883154711971	26112\\
15.6821517223543	26112\\
15.6759880961732	26112\\
15.6698243473304	26112\\
15.6636607211493	26112\\
15.6574969723065	26112\\
15.6513333461254	26112\\
15.6451695972827	26112\\
15.6390059711015	26112\\
15.6328422222588	26112\\
15.626678473416	26112\\
15.6205148472349	26112\\
15.6143510983921	26112\\
15.608187472211	26112\\
15.6020237233682	26112\\
15.5958600971871	26112\\
15.5896963483443	26112\\
15.5835327221632	26112\\
15.5773689733204	26112\\
15.5712053471393	26112\\
15.5650415982965	26112\\
15.5588778494537	26112\\
15.5527142232726	26112\\
15.5465504744299	26112\\
15.5403868482487	26112\\
15.534223099406	26112\\
15.5280594732249	26112\\
15.5218957243821	26112\\
15.515732098201	26112\\
15.5095683493582	26112\\
15.5034046005154	26112\\
15.4972409743343	26112\\
15.4910772254915	26112\\
15.4849135993104	26112\\
15.4787498504676	26112\\
15.4725862242865	26112\\
15.4664224754437	26112\\
15.4602588492626	26112\\
15.4540951004198	26112\\
15.4479313515771	26112\\
15.441767725396	26112\\
15.4356039765532	26112\\
15.4294403503721	26112\\
15.4232766015293	26112\\
15.4171129753482	26112\\
15.4109492265054	26112\\
15.4047856003243	26112\\
15.3986218514815	26112\\
15.3924582253004	26112\\
15.3862944764576	26112\\
15.3801307276148	26112\\
15.3739671014337	26112\\
15.3678033525909	26112\\
15.3616397264098	26112\\
15.355475977567	26112\\
15.3493123513859	26112\\
15.3431486025432	26112\\
15.336984976362	26112\\
15.3308212275193	26112\\
15.3246574786765	26112\\
15.3184938524954	26112\\
15.3123301036526	26112\\
15.3061664774715	26112\\
15.3000027286287	26112\\
15.2938391024476	26112\\
15.2876753536048	26112\\
15.2815117274237	26112\\
15.2753479785809	26112\\
15.2691843523998	26112\\
15.263020603557	26112\\
15.2568568547143	26112\\
15.2506932285331	26112\\
15.2445294796904	26112\\
15.2383658535093	26112\\
15.2322021046665	26112\\
15.2260384784854	26112\\
15.2198747296426	26112\\
15.2137111034615	26112\\
15.2075473546187	26112\\
15.2013836057759	26112\\
15.1952199795948	26112\\
15.189056230752	26112\\
15.1828926045709	26112\\
15.1767288557281	26112\\
15.170565229547	26112\\
15.1644014807042	26112\\
15.1582378545231	26112\\
15.1520741056803	26112\\
15.1459103568376	26112\\
15.1397467306565	26112\\
15.1335829818137	26112\\
15.1274193556326	26112\\
15.1212556067898	26112\\
15.1150919806087	26112\\
15.1089282317659	26112\\
15.1027646055848	26112\\
15.096600856742	26112\\
15.0904372305609	26112\\
15.0842734817181	26112\\
15.0781097328753	26112\\
15.0719461066942	26112\\
15.0657823578514	26112\\
15.0596187316703	26112\\
15.0534549828276	26112\\
15.0472913566464	26112\\
15.0411276078037	26112\\
15.0349639816226	26112\\
15.0288002327798	26112\\
15.022636483937	26112\\
15.0164728577559	26112\\
15.0103091089131	26112\\
15.004145482732	26112\\
14.9979817338892	26112\\
14.9918181077081	26112\\
14.9856543588653	26112\\
14.9794907326842	26112\\
14.9733269838414	26112\\
14.9671632349986	26112\\
14.9609996088175	26112\\
14.9548358599748	26112\\
14.9486722337936	26112\\
14.9425084849509	26112\\
14.9363448587698	26112\\
14.930181109927	26112\\
14.9240174837459	26112\\
14.9178537349031	26112\\
14.911690108722	26112\\
14.9055263598792	26112\\
14.8993626110364	26112\\
14.8931989848553	26112\\
14.8870352360125	26112\\
14.8808716098314	26112\\
14.8747078609886	26112\\
14.8685442348075	26112\\
14.8623804859647	26112\\
14.8562168597836	26112\\
14.8500531109409	26112\\
14.8438893620981	26112\\
14.837725735917	26112\\
14.8315619870742	26112\\
14.8253983608931	26112\\
14.8192346120503	26112\\
14.8130709858692	26112\\
14.8069072370264	26112\\
14.8007436108453	26112\\
14.7945798620025	26112\\
14.7884162358214	26112\\
14.7822524869786	26112\\
14.7760887381358	26112\\
14.7699251119547	26112\\
14.7637613631119	26112\\
14.7575977369308	26112\\
14.7514339880881	26112\\
14.7452703619069	26112\\
14.7391066130642	26112\\
14.7329429868831	26112\\
14.7267792380403	26112\\
14.7206154891975	26112\\
14.7144518630164	26112\\
14.7082881141736	26112\\
14.7021244879925	26112\\
14.6959607391497	26112\\
14.6897971129686	26112\\
14.6836333641258	26112\\
14.6774697379447	26112\\
14.6713059891019	26112\\
14.6651422402592	26112\\
14.658978614078	26112\\
14.6528148652353	26112\\
14.6466512390542	26112\\
14.6404874902114	26112\\
14.6343238640303	26112\\
14.6281601151875	26112\\
14.6219964890064	26112\\
14.6158327401636	26112\\
14.6096691139825	26112\\
14.6035053651397	26112\\
14.5973416162969	26112\\
14.5911779901158	26112\\
14.585014241273	26112\\
14.5788506150919	26112\\
14.5726868662491	26112\\
14.566523240068	26112\\
14.5603594912252	26112\\
14.5541958650441	26112\\
14.5480321162014	26112\\
14.5418683673586	26112\\
14.5357047411775	26112\\
14.5295409923347	26112\\
14.5233773661536	26112\\
14.5172136173108	26112\\
14.5110499911297	26112\\
14.5048862422869	26112\\
14.4987226161058	26112\\
14.492558867263	26112\\
14.4863951184202	26112\\
14.4802314922391	26112\\
14.4740677433963	26112\\
14.4679041172152	26112\\
14.4617403683725	26112\\
14.4555767421913	26112\\
14.4494129933486	26112\\
14.4432493671675	26112\\
14.4370856183247	26112\\
14.4309219921436	26112\\
14.4247582433008	26112\\
14.418594494458	26112\\
14.4124308682769	26112\\
14.4062671194341	26112\\
14.400103493253	26112\\
14.3939397444102	26112\\
14.3877761182291	26112\\
14.3816123693863	26112\\
14.3754487432052	26112\\
14.3692849943624	26112\\
14.3631212455197	26112\\
14.3569576193385	26112\\
14.3507938704958	26112\\
14.3446302443147	26112\\
14.3384664954719	26112\\
14.3323028692908	26112\\
14.326139120448	26112\\
14.3199754942669	26112\\
14.3138117454241	26112\\
14.307648119243	26112\\
14.3014843704002	26112\\
14.2953206215574	26112\\
14.2891569953763	26112\\
14.2829932465335	26112\\
14.2768296203524	26112\\
14.2706658715096	26112\\
14.2645022453285	26112\\
14.2583384964858	26112\\
14.2521748703046	26112\\
14.2460111214619	26112\\
14.2398473726191	26112\\
14.233683746438	26112\\
14.2275199975952	26112\\
14.2213563714141	26112\\
14.2151926225713	26112\\
14.2090289963902	26112\\
14.2028652475474	26112\\
14.1967016213663	26112\\
14.1905378725235	26112\\
14.1843741236807	26112\\
14.1782104974996	26112\\
14.1720467486568	26112\\
14.1658831224757	26112\\
14.159719373633	26112\\
14.1535557474518	26112\\
14.1473919986091	26112\\
14.141228372428	26112\\
14.1350646235852	26112\\
14.1289009974041	26112\\
14.1227372485613	26112\\
14.1165734997185	26112\\
14.1104098735374	26112\\
14.1042461246946	26112\\
14.0980824985135	26112\\
14.0919187496707	26112\\
14.0857551234896	26112\\
14.0795913746468	26112\\
14.0734277484657	26112\\
14.0672639996229	26112\\
14.0611002507802	26112\\
14.0549366245991	26112\\
14.0487728757563	26112\\
14.0426092495752	26112\\
14.0364455007324	26112\\
14.0302818745513	26112\\
14.0241181257085	26112\\
14.0179544995274	26112\\
14.0117907506846	26112\\
14.0056270018418	26112\\
13.9994633756607	26112\\
13.9932996268179	26112\\
13.9871360006368	26112\\
13.980972251794	26112\\
13.9748086256129	26112\\
13.9686448767701	26112\\
13.962481250589	26112\\
13.9563175017463	26112\\
13.9501538755651	26112\\
13.9439901267224	26112\\
13.9378263778796	26112\\
13.9316627516985	26112\\
13.9254990028557	26112\\
13.9193353766746	26112\\
13.9131716278318	26112\\
13.9070080016507	26112\\
13.9008442528079	26112\\
13.8946806266268	26112\\
13.888516877784	26112\\
13.8823531289412	26112\\
13.8761895027601	26112\\
13.8700257539174	26112\\
13.8638621277362	26112\\
13.8576983788935	26112\\
13.8515347527124	26112\\
13.8453710038696	26112\\
13.8392073776885	26112\\
13.8330436288457	26112\\
13.8268800026646	26112\\
13.8207162538218	26112\\
13.814552504979	26112\\
13.8083888787979	26112\\
13.8022251299551	26112\\
13.796061503774	26112\\
13.7898977549312	26112\\
13.7837341287501	26112\\
13.7775703799073	26112\\
13.7714067537262	26112\\
13.7652430048834	26112\\
13.7590792560407	26112\\
13.7529156298596	26112\\
13.7467518810168	26112\\
13.7405882548357	26112\\
13.7344245059929	26112\\
13.7282608798118	26112\\
13.722097130969	26112\\
13.7159335047879	26112\\
13.7097697559451	26112\\
13.7036060071023	26112\\
13.6974423809212	26112\\
13.6912786320784	26112\\
13.6851150058973	26112\\
13.6789512570545	26112\\
13.6727876308734	26112\\
13.6666238820307	26112\\
13.6604602558495	26112\\
13.6542965070068	26112\\
13.6481328808257	26112\\
13.6419691319829	26112\\
13.6358053831401	26112\\
13.629641756959	26112\\
13.6234780081162	26112\\
13.6173143819351	26112\\
13.6111506330923	26112\\
13.6049870069112	26112\\
13.5988232580684	26112\\
13.5926596318873	26112\\
13.5864958830445	26112\\
13.5803321342018	26112\\
13.5741685080206	26112\\
13.5680047591779	26112\\
13.5618411329967	26112\\
13.555677384154	26112\\
13.5495137579729	26112\\
13.5433500091301	26112\\
13.537186382949	26112\\
13.5310226341062	26112\\
13.5248588852634	26112\\
13.5186952590823	26112\\
13.5125315102395	26112\\
13.5063678840584	26112\\
13.5002041352156	26112\\
13.4940405090345	26112\\
13.4878767601917	26112\\
13.4817131340106	26112\\
13.4755493851678	26112\\
13.4693857589867	26112\\
13.463222010144	26112\\
13.4570582613012	26112\\
13.4508946351201	26112\\
13.4447308862773	26112\\
13.4385672600962	26112\\
13.4324035112534	26112\\
13.4262398850723	26112\\
13.4200761362295	26112\\
13.4139125100484	26112\\
13.4077487612056	26112\\
13.4015850123628	26112\\
13.3954213861817	26112\\
13.3892576373389	26112\\
13.3830940111578	26112\\
13.376930262315	26112\\
13.3707666361339	26112\\
13.3646028872912	26112\\
13.35843926111	26112\\
13.3522755122673	26112\\
13.3461118860862	26112\\
13.3399481372434	26112\\
13.3337843884006	26112\\
13.3276207622195	26112\\
13.3214570133767	26112\\
13.3152933871956	26112\\
13.3091296383528	26112\\
13.3029660121717	26112\\
13.2968022633289	26112\\
13.2906386371478	26112\\
13.284474888305	26112\\
13.2783111394623	26112\\
13.2721475132811	26112\\
13.2659837644384	26112\\
13.2598201382573	26112\\
13.2536563894145	26112\\
13.2474927632334	26112\\
13.2413290143906	26112\\
13.2351653882095	26112\\
13.2290016393667	26112\\
13.2228378905239	26112\\
13.2166742643428	26112\\
13.2105105155	26112\\
13.2043468893189	26112\\
13.1981831404761	26112\\
13.192019514295	26112\\
13.1858557654522	26112\\
13.1796921392711	26112\\
13.1735283904283	26112\\
13.1673647642472	26112\\
13.1612010154045	26112\\
13.1550372665617	26112\\
13.1488736403806	26112\\
13.1427098915378	26112\\
13.1365462653567	26112\\
13.1303825165139	26112\\
13.1242188903328	26112\\
13.11805514149	26112\\
13.1118915153089	26112\\
13.1057277664661	26112\\
13.0995640176233	26112\\
13.0934003914422	26112\\
13.0872366425994	26112\\
13.0810730164183	26112\\
13.0749092675756	26112\\
13.0687456413944	26112\\
13.0625818925517	26112\\
13.0564182663706	26112\\
13.0502545175278	26112\\
13.0440908913467	26112\\
13.0379271425039	26112\\
13.0317633936611	26112\\
13.02559976748	26112\\
13.0194360186372	26112\\
13.0132723924561	26112\\
13.0071086436133	26112\\
13.0009450174322	26112\\
12.9947812685894	26112\\
12.9886176424083	26112\\
12.9824538935655	26112\\
12.9762901447228	26112\\
12.9701265185416	26112\\
12.9639627696989	26112\\
12.9577991435178	26112\\
12.951635394675	26112\\
12.9454717684939	26112\\
12.9393080196511	26112\\
12.93314439347	26112\\
12.9269806446272	26112\\
12.9208168957844	26112\\
12.9146532696033	26112\\
12.9084895207605	26112\\
12.9023258945794	26112\\
12.8961621457366	26112\\
12.8899985195555	26112\\
12.8838347707127	26112\\
12.8776711445316	26112\\
12.8715073956889	26112\\
12.8653437695077	26112\\
12.859180020665	26112\\
12.8530162718222	26112\\
12.8468526456411	26112\\
12.8406888967983	26112\\
12.8345252706172	26112\\
12.8283615217744	26112\\
12.8221978955933	26112\\
12.8160341467505	26112\\
12.8098705205694	26112\\
12.8037067717266	26112\\
12.7975430228838	26112\\
12.7913793967027	26112\\
12.7852156478599	26112\\
12.7790520216788	26112\\
12.7728882728361	26112\\
12.7667246466549	26112\\
12.7605608978122	26112\\
12.7543972716311	26112\\
12.7482335227883	26112\\
12.7420697739455	26112\\
12.7359061477644	26112\\
12.7297423989216	26112\\
12.7235787727405	26112\\
12.7174150238977	26112\\
12.7112513977166	26112\\
12.7050876488738	26112\\
12.6989240226927	26112\\
12.6927602738499	26112\\
12.6865966476688	26112\\
12.680432898826	26112\\
12.6742691499833	26112\\
12.6681055238022	26112\\
12.6619417749594	26112\\
12.6557781487783	26112\\
12.6496143999355	26112\\
12.6434507737544	26112\\
12.6372870249116	26112\\
12.6311233987305	26112\\
12.6249596498877	26112\\
12.6187959010449	26112\\
12.6126322748638	26112\\
12.606468526021	26112\\
12.6003048998399	26112\\
12.5941411509971	26112\\
12.587977524816	26112\\
12.5818137759732	26112\\
12.5756501497921	26112\\
12.5694864009494	26112\\
12.5633227747682	26112\\
12.5571590259255	26112\\
12.5509952770827	26112\\
12.5448316509016	26112\\
12.5386679020588	26112\\
12.5325042758777	26112\\
12.5263405270349	26112\\
12.5201769008538	26112\\
12.514013152011	26112\\
12.5078495258299	26112\\
12.5016857769871	26112\\
12.4955220281443	26112\\
12.4893584019632	26112\\
12.4831946531205	26112\\
12.4770310269393	26112\\
12.4708672780966	26112\\
12.4647036519155	26112\\
12.4585399030727	26112\\
12.4523762768916	26112\\
12.4462125280488	26112\\
12.440048779206	26112\\
12.4338851530249	26112\\
12.4277214041821	26112\\
12.421557778001	26112\\
12.4153940291582	26112\\
12.4092304029771	26112\\
12.4030666541343	26112\\
12.3969030279532	26112\\
12.3907392791104	26112\\
12.3845756529293	26112\\
12.3784119040865	26112\\
12.3722481552438	26112\\
12.3660845290627	26112\\
12.3599207802199	26112\\
12.3537571540388	26112\\
12.347593405196	26112\\
12.3414297790149	26112\\
12.3352660301721	26112\\
12.329102403991	26112\\
12.3229386551482	26112\\
12.3167749063054	26112\\
12.3106112801243	26112\\
12.3044475312815	26112\\
12.2982839051004	26112\\
12.2921201562576	26112\\
12.2859565300765	26112\\
12.2797927812338	26112\\
12.2736291550526	26112\\
12.2674654062099	26112\\
12.2613016573671	26112\\
12.255138031186	26112\\
12.2489742823432	26112\\
12.2428106561621	26112\\
12.2366469073193	26112\\
12.2304832811382	26112\\
12.2243195322954	26112\\
12.2181559061143	26112\\
12.2119921572715	26112\\
12.2058285310904	26112\\
12.1996647822476	26112\\
12.1935010334048	26112\\
12.1873374072237	26112\\
12.181173658381	26112\\
12.1750100321998	26112\\
12.1688462833571	26112\\
12.162682657176	26112\\
12.1565189083332	26112\\
12.1503552821521	26112\\
12.1441915333093	26112\\
12.1380277844665	26112\\
12.1318641582854	26112\\
12.1257004094426	26112\\
12.1195367832615	26112\\
12.1133730344187	26112\\
12.1072094082376	26112\\
12.1010456593948	26112\\
12.0948820332137	26112\\
12.0887182843709	26112\\
12.0825546581898	26112\\
12.0763909093471	26112\\
12.0702271605043	26112\\
12.0640635343232	26112\\
12.0578997854804	26112\\
12.0517361592993	26112\\
12.0455724104565	26112\\
12.0394087842754	26112\\
12.0332450354326	26112\\
12.0270814092515	26112\\
12.0209176604087	26112\\
12.0147539115659	26112\\
12.0085902853848	26112\\
12.002426536542	26112\\
11.9962629103609	26112\\
11.9900991615181	26112\\
11.983935535337	26112\\
11.9777717864943	26112\\
11.9716081603131	26112\\
11.9654444114704	26112\\
11.9592806626276	26112\\
11.9531170364465	26112\\
11.9469532876037	26112\\
11.9407896614226	26112\\
11.9346259125798	26112\\
11.9284622863987	26112\\
11.9222985375559	26112\\
11.9161349113748	26112\\
11.909971162532	26112\\
11.9038075363509	26112\\
11.8976437875081	26112\\
11.8914800386654	26112\\
11.8853164124842	26112\\
11.8791526636415	26112\\
11.8729890374604	26112\\
11.8668252886176	26112\\
11.8606616624365	26112\\
11.8544979135937	26112\\
11.8483342874126	26112\\
11.8421705385698	26112\\
11.836006789727	26112\\
11.8298431635459	26112\\
11.8236794147031	26112\\
11.817515788522	26112\\
11.8113520396792	26112\\
11.8051884134981	26112\\
11.7990246646553	26112\\
11.7928610384742	26112\\
11.7866972896314	26112\\
11.7805335407887	26112\\
11.7743699146076	26112\\
11.7682061657648	26112\\
11.7620425395837	26112\\
11.7558787907409	26112\\
11.7497151645598	26112\\
11.743551415717	26112\\
11.7373877895359	26112\\
11.7312240406931	26112\\
11.725060414512	26112\\
11.7188966656692	26112\\
11.7127329168264	26112\\
11.7065692906453	26112\\
11.7004055418025	26112\\
11.6942419156214	26112\\
11.6880781667787	26112\\
11.6819145405975	26112\\
11.6757507917548	26112\\
11.6695871655737	26112\\
11.6634234167309	26112\\
11.6572596678881	26112\\
11.651096041707	26112\\
11.6449322928642	26112\\
11.6387686666831	26112\\
11.6326049178403	26112\\
11.6264412916592	26112\\
11.6202775428164	26112\\
11.6141139166353	26112\\
11.6079501677925	26112\\
11.6017865416114	26112\\
11.5956227927686	26112\\
11.5894590439259	26112\\
11.5832954177447	26112\\
11.577131668902	26112\\
11.5709680427209	26112\\
11.5648042938781	26112\\
11.558640667697	26112\\
11.5524769188542	26112\\
11.5463132926731	26112\\
11.5401495438303	26112\\
11.5339857949875	26112\\
11.5278221688064	26112\\
11.5216584199636	26112\\
11.5154947937825	26112\\
11.5093310449397	26112\\
11.5031674187586	26112\\
11.4970036699158	26112\\
11.4908400437347	26112\\
11.484676294892	26112\\
11.4785125460492	26112\\
11.4723489198681	26112\\
11.4661851710253	26112\\
11.4600215448442	26112\\
11.4538577960014	26112\\
11.4476941698203	26112\\
11.4415304209775	26112\\
11.4353667947964	26112\\
11.4292030459536	26112\\
11.4230394197725	26112\\
11.4168756709297	26112\\
11.4107119220869	26112\\
11.4045482959058	26112\\
11.398384547063	26112\\
11.3922209208819	26112\\
11.3860571720392	26112\\
11.379893545858	26112\\
11.3737297970153	26112\\
11.3675661708342	26112\\
11.3614024219914	26112\\
11.3552386731486	26112\\
11.3490750469675	26112\\
11.3429112981247	26112\\
11.3367476719436	26112\\
11.3305839231008	26112\\
11.3244202969197	26112\\
11.3182565480769	26112\\
11.3120929218958	26112\\
11.305929173053	26112\\
11.2997654242103	26112\\
11.2936017980291	26112\\
11.2874380491864	26112\\
11.2812744230053	26112\\
11.2751106741625	26112\\
11.2689470479814	26112\\
11.2627832991386	26112\\
11.2566196729575	26112\\
11.2504559241147	26112\\
11.2442922979336	26112\\
11.2381285490908	26112\\
11.231964800248	26112\\
11.2258011740669	26112\\
11.2196374252241	26112\\
11.213473799043	26112\\
11.2073100502002	26112\\
11.2011464240191	26112\\
11.1949826751763	26112\\
11.1888190489952	26112\\
11.1826553001525	26112\\
11.1764915513097	26112\\
11.1703279251286	26112\\
11.1641641762858	26112\\
11.1580005501047	26112\\
11.1518368012619	26112\\
11.1456731750808	26112\\
11.139509426238	26112\\
11.1333458000569	26112\\
11.1271820512141	26112\\
11.121018425033	26112\\
11.1148546761902	26112\\
11.1086909273474	26112\\
11.1025273011663	26112\\
11.0963635523236	26112\\
11.0901999261424	26112\\
11.0840361772997	26112\\
11.0778725511186	26112\\
11.0717088022758	26112\\
11.0655451760947	26112\\
11.0593814272519	26112\\
11.0532176784091	26112\\
11.047054052228	26112\\
11.0408903033852	26112\\
11.0347266772041	26112\\
11.0285629283613	26112\\
11.0223993021802	26112\\
11.0162355533374	26112\\
11.0100719271563	26112\\
11.0039081783135	26112\\
10.9977444294708	26112\\
10.9915808032896	26112\\
10.9854170544469	26112\\
10.9792534282658	26112\\
10.973089679423	26112\\
10.9669260532419	26112\\
10.9607623043991	26112\\
10.954598678218	26112\\
10.9484349293752	26112\\
10.9422713031941	26112\\
10.9361075543513	26112\\
10.9299438055085	26112\\
10.9237801793274	26112\\
10.9176164304846	26112\\
10.9114528043035	26112\\
10.9052890554607	26112\\
10.8991254292796	26112\\
10.8929616804369	26112\\
10.8867980542557	26112\\
10.880634305413	26112\\
10.8744705565702	26112\\
10.8683069303891	26112\\
10.8621431815463	26112\\
10.8559795553652	26112\\
10.8498158065224	26112\\
10.8436521803413	26112\\
10.8374884314985	26112\\
10.8313248053174	26112\\
10.8251610564746	26112\\
10.8189974302935	26112\\
10.8128336814507	26112\\
10.8066699326079	26112\\
10.8005063064268	26112\\
10.7943425575841	26112\\
10.7881789314029	26112\\
10.7820151825602	26112\\
10.7758515563791	26112\\
10.7696878075363	26112\\
10.7635241813552	26112\\
10.7573604325124	26112\\
10.7511966836696	26112\\
10.7450330574885	26112\\
10.7388693086457	26112\\
10.7327056824646	26112\\
10.7265419336218	26112\\
10.7203783074407	26112\\
10.7142145585979	26112\\
10.7080509324168	26112\\
10.701887183574	26112\\
10.6957234347313	26112\\
10.6895598085502	26112\\
10.6833960597074	26112\\
10.6772324335263	26112\\
10.6710686846835	26112\\
10.6649050585024	26112\\
10.6587413096596	26112\\
10.6525776834785	26112\\
10.6464139346357	26112\\
10.6402503084546	26112\\
10.6340865596118	26112\\
10.627922810769	26112\\
10.6217591845879	26112\\
10.6155954357451	26112\\
10.609431809564	26112\\
10.6032680607212	26112\\
10.5971044345401	26112\\
10.5909406856974	26112\\
10.5847770595162	26112\\
10.5786133106735	26112\\
10.5724495618307	26112\\
10.5662859356496	26112\\
10.5601221868068	26112\\
10.5539585606257	26112\\
10.5477948117829	26112\\
10.5416311856018	26112\\
10.535467436759	26112\\
10.5293038105779	26112\\
10.5231400617351	26112\\
10.5169763128923	26112\\
10.5108126867112	26112\\
10.5046489378685	26112\\
10.4984853116873	26112\\
10.4923215628446	26112\\
10.4861579366635	26112\\
10.4799941878207	26112\\
10.4738305616396	26112\\
10.4676668127968	26112\\
10.4615031866157	26112\\
10.4553394377729	26112\\
10.4491756889301	26112\\
10.443012062749	26112\\
10.4368483139062	26112\\
10.4306846877251	26112\\
10.4245209388823	26112\\
10.4183573127012	26112\\
10.4121935638584	26112\\
10.4060299376773	26112\\
10.3998661888345	26112\\
10.3937024399918	26112\\
10.3875388138107	26112\\
10.3813750649679	26112\\
10.3752114387868	26112\\
10.369047689944	26112\\
10.3628840637629	26112\\
10.3567203149201	26112\\
10.350556688739	26112\\
10.3443929398962	26112\\
10.3382293137151	26112\\
10.3320655648723	26112\\
10.3259018160295	26112\\
10.3197381898484	26112\\
10.3135744410056	26112\\
10.3074108148245	26112\\
10.3012470659818	26112\\
10.2950834398006	26112\\
10.2889196909579	26112\\
10.2827560647768	26112\\
10.276592315934	26112\\
10.2704285670912	26112\\
10.2642649409101	26112\\
10.2581011920673	26112\\
10.2519375658862	26112\\
10.2457738170434	26112\\
10.2396101908623	26112\\
10.2334464420195	26112\\
10.2272828158384	26112\\
10.2211190669956	26112\\
10.2149553181528	26112\\
10.2087916919717	26112\\
10.202627943129	26112\\
10.1964643169478	26112\\
10.1903005681051	26112\\
10.184136941924	26112\\
10.1779731930812	26112\\
10.1718095669001	26112\\
10.1656458180573	26112\\
10.1594821918762	26112\\
10.1533184430334	26112\\
10.1471546941906	26112\\
10.1409910680095	26112\\
10.1348273191667	26112\\
10.1286636929856	26112\\
10.1224999441428	26112\\
10.1163363179617	26112\\
10.1101725691189	26112\\
10.1040089429378	26112\\
10.0978451940951	26112\\
10.0916814452523	26112\\
10.0855178190712	26112\\
10.0793540702284	26112\\
10.0731904440473	26112\\
10.0670266952045	26112\\
10.0608630690234	26112\\
10.0546993201806	26112\\
10.0485356939995	26112\\
10.0423719451567	26112\\
10.0362081963139	26112\\
10.0300445701328	26112\\
10.02388082129	26112\\
10.0177171951089	26112\\
10.0115534462661	26112\\
10.005389820085	26112\\
9.99922607124226	26112\\
9.99306244506115	26112\\
9.98689869621837	26112\\
9.98073507003726	26112\\
9.97457132119448	26112\\
9.9684075723517	26112\\
9.96224394617058	26112\\
9.95608019732781	26112\\
9.94991657114669	26112\\
9.94375282230391	26112\\
9.9375891961228	26112\\
9.93142544728002	26112\\
9.92526182109891	26112\\
9.91909807225613	26112\\
9.91293432341335	26112\\
9.90677069723224	26112\\
9.90060694838946	26112\\
9.89444332220835	26112\\
9.88827957336557	26112\\
9.88211594718446	26112\\
9.87595219834168	26112\\
9.86978857216057	26112\\
9.86362482331779	26112\\
9.85746119713668	26112\\
9.8512974482939	26112\\
9.84513369945112	26112\\
9.83897007327001	26112\\
9.83280632442723	26112\\
9.82664269824612	26112\\
9.82047894940334	26112\\
9.81431532322223	26112\\
9.80815157437945	26112\\
9.80198794819834	26112\\
9.79582419935556	26112\\
9.78966045051278	26112\\
9.78349682433167	26112\\
9.77733307548889	26112\\
9.77116944930778	26112\\
9.765005700465	26112\\
9.75884207428388	26112\\
9.7526783254411	26112\\
9.74651469925999	26112\\
9.74035095041721	26112\\
9.73418720157443	26112\\
9.72802357539332	26112\\
9.72185982655054	26112\\
9.71569620036943	26112\\
9.70953245152665	26112\\
9.70336882534554	26112\\
9.69720507650276	26112\\
9.69104145032165	26112\\
9.68487770147887	26112\\
9.67871407529776	26112\\
9.67255032645498	26112\\
9.6663865776122	26112\\
9.66022295143109	26112\\
9.65405920258831	26112\\
9.6478955764072	26112\\
9.64173182756442	26112\\
9.63556820138331	26112\\
9.62940445254053	26112\\
9.62324082635942	26112\\
9.61707707751664	26112\\
9.61091332867386	26112\\
9.60474970249275	26112\\
9.59858595364997	26112\\
9.59242232746885	26112\\
9.58625857862608	26112\\
9.58009495244496	26112\\
9.57393120360219	26112\\
9.56776757742107	26112\\
9.5616038285783	26112\\
9.55544007973552	26112\\
9.54927645355441	26112\\
9.54311270471162	26112\\
9.53694907853051	26112\\
9.53078532968773	26112\\
9.52462170350662	26112\\
9.51845795466384	26112\\
9.51229432848273	26112\\
9.50613057963995	26112\\
9.49996695345884	26112\\
9.49380320461606	26112\\
9.48763945577328	26112\\
9.48147582959217	26112\\
9.47531208074939	26112\\
9.46914845456828	26112\\
9.4629847057255	26112\\
9.45682107954439	26112\\
9.45065733070161	26112\\
9.4444937045205	26112\\
9.43832995567772	26112\\
9.43216620683494	26112\\
9.42600258065383	26112\\
9.41983883181105	26112\\
9.41367520562994	26112\\
9.40751145678716	26112\\
9.40134783060605	26112\\
9.39518408176327	26112\\
9.38902045558216	26112\\
9.38285670673937	26112\\
9.37669308055827	26112\\
9.37052933171548	26112\\
9.36436558287271	26112\\
9.35820195669159	26112\\
9.35203820784882	26112\\
9.3458745816677	26112\\
9.33971083282492	26112\\
9.33354720664381	26112\\
9.32738345780103	26112\\
9.32121983161992	26112\\
9.31505608277714	26112\\
9.30889233393436	26112\\
9.30272870775325	27008\\
9.29656495891047	27008\\
9.29040133272936	27008\\
9.28423758388658	27008\\
9.27807395770547	27008\\
9.27191020886269	27008\\
9.26574658268158	27008\\
9.2595828338388	27008\\
9.25341908499602	27008\\
9.24725545881491	27008\\
9.24109170997213	27008\\
9.23492808379102	27008\\
9.22876433494824	27008\\
9.22260070876713	27008\\
9.21643695992435	27008\\
9.21027333374324	27008\\
9.20410958490046	27008\\
9.19794595871935	27008\\
9.19178220987657	27008\\
9.18561846103379	27008\\
9.17945483485268	27008\\
9.1732910860099	27008\\
9.16712745982878	27904\\
9.160963710986	27904\\
9.15480008480489	27904\\
9.14863633596211	27904\\
9.142472709781	27904\\
9.13630896093822	27904\\
9.13014521209544	27904\\
9.12398158591433	27904\\
9.11781783707155	27904\\
9.11165421089044	27904\\
9.10549046204766	27904\\
9.09932683586655	27904\\
9.09316308702377	27904\\
9.08699946084266	27904\\
9.08083571199988	27904\\
9.0746719631571	27904\\
9.06850833697599	27904\\
9.06234458813321	27904\\
9.0561809619521	27904\\
9.05001721310932	27904\\
9.04385358692821	27904\\
9.03768983808543	27904\\
9.03152621190432	27904\\
9.02536246306154	27904\\
9.01919883688043	27904\\
9.01303508803765	27904\\
9.00687133919487	27904\\
9.00070771301376	27904\\
8.99454396417098	27904\\
8.98838033798987	27904\\
8.98221658914709	27904\\
8.97605296296598	27904\\
8.9698892141232	27904\\
8.96372558794208	27904\\
8.9575618390993	27904\\
8.95139809025653	27904\\
8.94523446407541	27904\\
8.93907071523263	27904\\
8.93290708905152	27904\\
8.92674334020874	27904\\
8.92057971402763	27904\\
8.91441596518485	27904\\
8.90825233900374	27904\\
8.90208859016096	27904\\
8.89592496397985	27904\\
8.88976121513707	27904\\
8.88359746629429	27904\\
8.87743384011318	27904\\
8.8712700912704	27904\\
8.86510646508929	27904\\
8.85894271624651	27904\\
8.8527790900654	27904\\
8.84661534122262	27904\\
8.84045171504151	27904\\
8.83428796619873	27904\\
8.82812421735595	27904\\
8.82196059117484	27904\\
8.81579684233206	27904\\
8.80963321615095	27904\\
8.80346946730817	27904\\
8.79730584112706	27904\\
8.79114209228428	27904\\
8.78497846610317	27904\\
8.77881471726038	27904\\
8.77265096841761	27904\\
8.76648734223649	27904\\
8.76032359339372	27904\\
8.7541599672126	27904\\
8.74799621836982	27904\\
8.74183259218871	27904\\
8.73566884334593	27904\\
8.72950521716482	27904\\
8.72334146832204	27904\\
8.71717784214093	27904\\
8.71101409329815	27904\\
8.70485034445537	27904\\
8.69868671827426	27904\\
8.69252296943148	27904\\
8.68635934325037	27904\\
8.68019559440759	27904\\
8.67403196822648	27904\\
8.6678682193837	27904\\
8.66170459320259	27904\\
8.65554084435981	27904\\
8.64937709551703	27904\\
8.64321346933592	27904\\
8.63704972049314	27904\\
8.63088609431203	27904\\
8.62472234546925	27904\\
8.61855871928814	27904\\
8.61239497044536	27904\\
8.60623134426424	27904\\
8.60006759542147	27904\\
8.59390396924035	27904\\
8.58774022039758	27904\\
8.5815764715548	27904\\
8.57541284537369	27904\\
8.56924909653091	27904\\
8.56308547034979	27904\\
8.55692172150702	27904\\
8.5507580953259	27904\\
8.54459434648312	27904\\
8.53843072030201	27904\\
8.53226697145923	27904\\
8.52610322261645	27904\\
8.51993959643534	27904\\
8.51377584759256	27904\\
8.50761222141145	27904\\
8.50144847256867	27904\\
8.49528484638756	27904\\
8.48912109754478	27904\\
8.48295747136367	27904\\
8.47679372252089	27904\\
8.47062997367811	27904\\
8.464466347497	27904\\
8.45830259865422	27904\\
8.45213897247311	27904\\
8.44597522363033	27904\\
8.43981159744922	27904\\
8.43364784860644	27904\\
8.42748422242533	27904\\
8.42132047358255	27904\\
8.41515684740144	27904\\
8.40899309855866	27904\\
8.40282934971588	27904\\
8.39666572353477	27904\\
8.39050197469198	27904\\
8.38433834851087	27904\\
8.37817459966809	27456\\
8.37201097348698	27456\\
8.3658472246442	27456\\
8.35968359846309	27456\\
8.35351984962031	27456\\
8.34735610077754	27456\\
8.34119247459642	27456\\
8.33502872575364	27456\\
8.32886509957253	27456\\
8.32270135072975	27456\\
8.31653772454864	27456\\
8.31037397570586	28352\\
8.30421034952475	28352\\
8.29804660068197	28352\\
8.29188285183919	28352\\
8.28571922565808	28352\\
8.2795554768153	28352\\
8.27339185063419	28352\\
8.26722810179141	28352\\
8.2610644756103	28352\\
8.25490072676752	28352\\
8.24873710058641	28352\\
8.24257335174363	28352\\
8.23640972556252	28352\\
8.23024597671974	28352\\
8.22408222787696	28352\\
8.21791860169585	28352\\
8.21175485285307	28352\\
8.20559122667196	28352\\
8.19942747782918	28352\\
8.19326385164807	28352\\
8.18710010280529	28352\\
8.18093647662417	28352\\
8.1747727277814	28352\\
8.16860897893861	28352\\
8.1624453527575	28352\\
8.15628160391472	28352\\
8.15011797773361	28352\\
8.14395422889083	28352\\
8.13779060270972	28352\\
8.13162685386694	28352\\
8.12546322768583	28352\\
8.11929947884305	28352\\
8.11313585266194	28352\\
8.10697210381916	28352\\
8.10080835497638	28352\\
8.09464472879527	28352\\
8.08848097995249	28352\\
8.08231735377138	28352\\
8.0761536049286	28352\\
8.06998997874749	28352\\
8.06382622990471	28352\\
8.0576626037236	28352\\
8.05149885488082	28352\\
8.04533510603804	28352\\
8.03917147985693	28352\\
8.03300773101415	28352\\
8.02684410483304	28352\\
8.02068035599026	28352\\
8.01451672980915	28352\\
8.00835298096637	28352\\
8.00218935478525	28352\\
7.99602560594248	28352\\
7.9898618570997	28352\\
7.98369823091859	28352\\
7.97753448207581	28352\\
7.97137085589469	28352\\
7.96520710705191	28352\\
7.9590434808708	28352\\
7.95287973202802	28352\\
7.94671610584691	28352\\
7.94055235700413	28352\\
7.93438873082302	28352\\
7.92822498198024	28352\\
7.92206123313746	28352\\
7.91589760695635	28352\\
7.90973385811357	28352\\
7.90357023193246	28352\\
7.89740648308968	28352\\
7.89124285690857	28352\\
7.88507910806579	28352\\
7.87891548188468	28352\\
7.8727517330419	28352\\
7.86658798419912	28352\\
7.86042435801801	28352\\
7.85426060917523	28352\\
7.84809698299412	28352\\
7.84193323415134	28352\\
7.83576960797023	28352\\
7.82960585912745	28352\\
7.82344223294634	28352\\
7.81727848410356	28352\\
7.81111473526078	28352\\
7.80495110907967	28352\\
7.79878736023689	28352\\
7.79262373405578	28352\\
7.786459985213	28352\\
7.78029635903188	28352\\
7.77413261018911	28352\\
7.76796898400799	28352\\
7.76180523516521	28352\\
7.7556416089841	28352\\
7.74947786014132	28352\\
7.74331411129854	28352\\
7.73715048511743	28352\\
7.73098673627465	28352\\
7.72482311009354	28352\\
7.71865936125076	28352\\
7.71249573506965	28352\\
7.70633198622687	28352\\
7.70016836004576	28352\\
7.69400461120298	28352\\
7.6878408623602	28352\\
7.68167723617909	28352\\
7.67551348733631	28352\\
7.6693498611552	28352\\
7.66318611231242	28352\\
7.65702248613131	28352\\
7.65085873728853	28352\\
7.64469511110742	28352\\
7.63853136226464	28352\\
7.63236773608353	28352\\
7.62620398724075	28352\\
7.62004023839797	28352\\
7.61387661221686	28352\\
7.60771286337408	28352\\
7.60154923719296	28352\\
7.59538548835019	28352\\
7.58922186216907	28352\\
7.5830581133263	28352\\
7.57689448714518	28352\\
7.57073073830241	28352\\
7.56456698945962	28352\\
7.55840336327851	28352\\
7.55223961443573	28352\\
7.54607598825462	28352\\
7.53991223941184	28352\\
7.53374861323073	28352\\
7.52758486438795	28352\\
7.52142123820684	28352\\
7.51525748936406	28352\\
7.50909374052128	28352\\
7.50293011434017	28352\\
7.49676636549739	28352\\
7.49060273931628	28352\\
7.4844389904735	28352\\
7.47827536429239	28352\\
7.47211161544961	28352\\
7.4659479892685	28352\\
7.45978424042572	28352\\
7.45362061424461	28352\\
7.44745686540183	28352\\
7.44129311655905	28352\\
7.43512949037794	28352\\
7.42896574153516	28352\\
7.42280211535405	28352\\
7.41663836651127	28352\\
7.41047474033016	28352\\
7.40431099148737	28352\\
7.39814736530627	28352\\
7.39198361646348	28352\\
7.38581986762071	28352\\
7.37965624143959	28352\\
7.37349249259682	28352\\
7.3673288664157	28352\\
7.36116511757293	28352\\
7.35500149139181	28352\\
7.34883774254903	28352\\
7.34267411636792	28352\\
7.33651036752514	28352\\
7.33034661868236	28352\\
7.32418299250125	28352\\
7.31801924365847	28352\\
7.31185561747736	28352\\
7.30569186863458	28352\\
7.29952824245347	28352\\
7.29336449361069	28352\\
7.28720086742958	28352\\
7.2810371185868	28352\\
7.27487349240569	28352\\
7.26870974356291	28352\\
7.26254599472013	28352\\
7.25638236853902	28352\\
7.25021861969624	28352\\
7.24405499351513	28352\\
7.23789124467235	28352\\
7.23172761849124	28352\\
7.22556386964846	28352\\
7.21940024346735	28352\\
7.21323649462457	28352\\
7.20707274578179	28352\\
7.20090911960068	28352\\
7.1947453707579	28352\\
7.18858174457678	28352\\
7.182417995734	28352\\
7.17625436955289	28352\\
7.17009062071011	28352\\
7.163926994529	28352\\
7.15776324568622	28352\\
7.15159961950511	28352\\
7.14543587066233	28352\\
7.13927212181955	28352\\
7.13310849563844	28352\\
7.12694474679566	28352\\
7.12078112061455	28352\\
7.11461737177177	28352\\
7.10845374559066	28352\\
7.10228999674788	28352\\
7.09612637056677	28352\\
7.08996262172399	28352\\
7.08379887288121	28352\\
7.0776352467001	28352\\
7.07147149785732	28352\\
7.06530787167621	28352\\
7.05914412283343	28352\\
7.05298049665232	28352\\
7.04681674780954	28352\\
7.04065312162843	28352\\
7.03448937278565	28352\\
7.02832562394287	28352\\
7.02216199776176	28352\\
7.01599824891898	28352\\
7.00983462273787	28352\\
7.00367087389509	28352\\
6.99750724771398	28352\\
6.9913434988712	28352\\
6.98517987269008	28352\\
6.9790161238473	28352\\
6.97285249766619	28352\\
6.96668874882341	27904\\
6.96052499998063	27904\\
6.95436137379952	27904\\
6.94819762495674	27904\\
6.94203399877563	27904\\
6.93587024993285	27904\\
6.92970662375174	27904\\
6.92354287490896	27904\\
6.91737924872785	27904\\
6.91121549988507	27904\\
6.90505175104229	27904\\
6.89888812486118	27904\\
6.8927243760184	27904\\
6.88656074983729	27904\\
6.88039700099451	27904\\
6.8742333748134	27904\\
6.86806962597062	27904\\
6.86190599978951	27904\\
6.85574225094673	27904\\
6.84957850210395	27904\\
6.84341487592284	27904\\
6.83725112708006	27904\\
6.83108750089895	27904\\
6.82492375205617	27904\\
6.81876012587506	27904\\
6.81259637703228	27904\\
6.80643275085117	27904\\
6.80026900200838	27904\\
6.79410537582728	27904\\
6.78794162698449	27904\\
6.78177787814172	27904\\
6.7756142519606	27904\\
6.76945050311782	27904\\
6.76328687693671	27904\\
6.75712312809393	27904\\
6.75095950191282	27904\\
6.74479575307004	27904\\
6.73863212688893	27904\\
6.73246837804615	27904\\
6.72630462920337	27904\\
6.72014100302226	27904\\
6.71397725417948	27904\\
6.70781362799837	27904\\
6.70164987915559	27904\\
6.69548625297448	27904\\
6.6893225041317	27904\\
6.68315887795059	27904\\
6.67699512910781	27904\\
6.6708315029267	27904\\
6.66466775408392	27904\\
6.65850400524114	27904\\
6.65234037906003	27904\\
6.64617663021725	27904\\
6.64001300403614	27904\\
6.63384925519336	27904\\
6.62768562901224	27904\\
6.62152188016947	27904\\
6.61535825398835	27904\\
6.60919450514558	27904\\
6.6030307563028	27904\\
6.59686713012169	27904\\
6.5907033812789	27904\\
6.5845397550978	27904\\
6.57837600625501	27904\\
6.5722123800739	27904\\
6.56604863123112	27904\\
6.55988500505001	27904\\
6.55372125620723	27904\\
6.54755750736445	27904\\
6.54139388118334	27904\\
6.53523013234056	27904\\
6.52906650615945	27904\\
6.52290275731667	27904\\
6.51673913113556	27904\\
6.51057538229278	27904\\
6.50441175611167	27904\\
6.49824800726889	27904\\
6.49208438108778	27904\\
6.485920632245	27904\\
6.47975688340222	27904\\
6.47359325722111	27904\\
6.46742950837833	27904\\
6.46126588219722	27904\\
6.45510213335444	27904\\
6.44893850717333	27904\\
6.44277475833055	27904\\
6.43661113214944	27904\\
6.43044738330666	27904\\
6.42428363446388	27904\\
6.41812000828276	27904\\
6.41195625943999	27904\\
6.40579263325887	27904\\
6.39962888441609	27904\\
6.39346525823498	27904\\
6.3873015093922	27904\\
6.38113788321109	27904\\
6.37497413436831	27904\\
6.3688105081872	27904\\
6.36264675934442	27904\\
6.35648301050164	27904\\
6.35031938432053	27904\\
6.34415563547775	27904\\
6.33799200929664	27904\\
6.33182826045386	28800\\
6.32566463427275	28800\\
6.31950088542997	28800\\
6.31333725924886	28800\\
6.30717351040608	28800\\
6.3010097615633	28800\\
6.29484613538219	28800\\
6.28868238653941	28800\\
6.2825187603583	28800\\
6.27635501151552	28800\\
6.27019138533441	28800\\
6.26402763649163	28800\\
6.25786401031052	28800\\
6.25170026146774	28800\\
6.24553651262496	28800\\
6.23937288644385	28800\\
6.23320913760107	28800\\
6.22704551141996	28800\\
6.22088176257718	28800\\
6.21471813639607	28800\\
6.20855438755329	28800\\
6.20239076137217	28800\\
6.19622701252939	28800\\
6.19006338634828	28800\\
6.1838996375055	28800\\
6.17773588866272	28800\\
6.17157226248161	29696\\
6.16540851363883	29696\\
6.15924488745772	29696\\
6.15308113861494	29696\\
6.14691751243383	29696\\
6.14075376359105	29696\\
6.13459013740994	29696\\
6.12842638856716	29696\\
6.12226263972438	29696\\
6.11609901354327	29696\\
6.10993526470049	29696\\
6.10377163851938	29696\\
6.0976078896766	29696\\
6.09144426349549	29696\\
6.08528051465271	29696\\
6.0791168884716	29696\\
6.07295313962882	29696\\
6.06678939078604	29696\\
6.06062576460493	29696\\
6.05446201576215	29696\\
6.04829838958104	29696\\
6.04213464073826	29696\\
6.03597101455715	29696\\
6.02980726571437	29696\\
6.02364363953326	29696\\
6.01747989069048	29696\\
6.01131626450936	29696\\
6.00515251566659	29696\\
5.99898876682381	30592\\
5.99282514064269	30592\\
5.98666139179991	30592\\
5.9804977656188	30592\\
5.97433401677602	30592\\
5.96817039059491	30592\\
5.96200664175213	30592\\
5.95584301557102	30592\\
5.94967926672824	30592\\
5.94351551788546	30592\\
5.93735189170435	30592\\
5.93118814286157	30592\\
5.92502451668046	30592\\
5.91886076783768	30592\\
5.91269714165657	30592\\
5.90653339281379	30592\\
5.90036976663268	30592\\
5.8942060177899	30592\\
5.88804239160879	30592\\
5.88187864276601	30592\\
5.87571489392323	30592\\
5.86955126774212	30592\\
5.86338751889934	30592\\
5.85722389271823	30592\\
5.85106014387545	30592\\
5.84489651769434	30592\\
5.83873276885156	30592\\
5.83256914267045	30592\\
5.82640539382766	30592\\
5.82024164498489	30592\\
5.81407801880377	30592\\
5.807914269961	30592\\
5.80175064377988	30592\\
5.79558689493711	30592\\
5.78942326875599	30592\\
5.78325951991321	30592\\
5.7770958937321	30592\\
5.77093214488932	30592\\
5.76476839604654	30592\\
5.75860476986543	30592\\
5.75244102102265	30592\\
5.74627739484154	30592\\
5.74011364599876	30592\\
5.73395001981765	30592\\
5.72778627097487	30592\\
5.72162264479376	30592\\
5.71545889595098	30592\\
5.70929526976987	30592\\
5.70313152092709	30592\\
5.69696777208431	30592\\
5.6908041459032	30592\\
5.68464039706042	30592\\
5.67847677087931	30592\\
5.67231302203653	30592\\
5.66614939585542	30592\\
5.65998564701264	30592\\
5.65382202083153	30592\\
5.64765827198875	30592\\
5.64149452314597	30592\\
5.63533089696486	30592\\
5.62916714812208	30592\\
5.62300352194097	30592\\
5.61683977309819	30592\\
5.61067614691707	30592\\
5.6045123980743	30592\\
5.59834877189318	30592\\
5.5921850230504	30592\\
5.58602127420762	30592\\
5.57985764802651	30592\\
5.57369389918373	30592\\
5.56753027300262	30592\\
5.56136652415984	30592\\
5.55520289797873	30592\\
5.54903914913595	30592\\
5.54287552295484	30592\\
5.53671177411206	30592\\
5.53054814793095	30592\\
5.52438439908817	30592\\
5.51822065024539	30592\\
5.51205702406428	30592\\
5.5058932752215	30592\\
5.49972964904039	30592\\
5.49356590019761	30592\\
5.4874022740165	30592\\
5.48123852517372	30592\\
5.47507489899261	30592\\
5.46891115014983	30592\\
5.46274703332204	30592\\
5.45658328447926	30592\\
5.45041953563648	30592\\
5.4442557867937	30592\\
5.43809326456761	30592\\
5.43192951572483	30592\\
5.42576576688205	30592\\
5.41960201803927	30592\\
5.41343826919649	30592\\
5.40727452035371	30592\\
5.40111077151093	30592\\
5.39494702266815	30592\\
5.38878327382537	30592\\
5.38261952498259	30592\\
5.37645577613981	30592\\
5.37029202729703	30592\\
5.36412827845425	30592\\
5.35796452961147	30592\\
5.35180078076869	30592\\
5.34563703192591	30592\\
5.33947328308313	30592\\
5.33330953424035	30592\\
5.32714578539757	30592\\
5.3209820365548	30592\\
5.31481828771201	30592\\
5.30865453886924	30592\\
5.30249201664314	30592\\
5.29632826780036	30592\\
5.29016451895758	30592\\
5.2840007701148	30592\\
5.27783702127202	30592\\
5.27167327242924	30592\\
5.26550952358646	30592\\
5.25934577474369	30592\\
5.25318202590091	30592\\
5.24701827705813	30592\\
5.24085452821535	31488\\
5.23469077937257	31488\\
5.22852703052979	31488\\
5.22236328168701	31488\\
5.21619953284423	31488\\
5.21003578400145	31488\\
5.20387203515867	31488\\
5.19770828631589	31488\\
5.19154453747311	31488\\
5.18538078863033	31488\\
5.17921703978755	31488\\
5.17305329094477	31488\\
5.16689076871867	31488\\
5.16072701987589	31488\\
5.15456327103312	31488\\
5.14839952219034	31488\\
5.14223577334756	31488\\
5.13607202450478	31488\\
5.129908275662	31488\\
5.12374452681922	31488\\
5.11758077797644	31488\\
5.11141702913366	31488\\
5.10525328029088	31488\\
5.0990895314481	31488\\
5.09292578260532	31488\\
5.08676203376254	31488\\
5.08059828491976	31488\\
5.07443453607698	31488\\
5.0682707872342	31488\\
5.06210703839142	31488\\
5.05594328954864	31488\\
5.04977954070586	31488\\
5.04361579186308	31488\\
5.0374520430203	31488\\
5.03128829417752	31488\\
5.02512577195143	31488\\
5.01896202310865	31488\\
5.01279827426587	31488\\
5.00663452542309	31488\\
5.00047077658031	31488\\
4.99430702773753	31488\\
4.98814327889475	31488\\
4.98197953005197	31488\\
4.97581578120919	31488\\
4.96965203236641	31488\\
4.96348828352363	31488\\
4.95732453468085	31488\\
4.95116078583807	31488\\
4.94499703699529	31488\\
4.93883328815251	31488\\
4.93266953930973	31488\\
4.92650579046695	31488\\
4.92034204162417	31488\\
4.91417829278139	31488\\
4.90801454393861	31488\\
4.90185079509583	31488\\
4.89568704625306	31488\\
4.88952452402696	31488\\
4.88336077518418	31488\\
4.8771970263414	31488\\
4.87103327749862	31488\\
4.86486952865584	31488\\
4.85870577981306	31488\\
4.85254203097028	31488\\
4.8463782821275	31488\\
4.84021453328472	31488\\
4.83405078444195	31488\\
4.82788703559916	31488\\
4.82172328675639	31488\\
4.81555953791361	31488\\
4.80939578907083	31488\\
4.80323204022805	31488\\
4.79706829138527	31488\\
4.79090454254249	31488\\
4.78474079369971	31488\\
4.77857704485693	31488\\
4.77241329601415	31488\\
4.76624954717137	31488\\
4.76008579832859	31488\\
4.75392327610249	31488\\
4.74775952725971	31488\\
4.74159577841693	31488\\
4.73543202957415	31488\\
4.72926828073138	31488\\
4.7231045318886	31488\\
4.71694078304582	31488\\
4.71077703420304	31488\\
4.70461328536026	31488\\
4.69844953651748	31488\\
4.6922857876747	31488\\
4.68612203883192	31488\\
4.67995828998914	31488\\
4.67379454114636	31488\\
4.66763079230358	31488\\
4.6614670434608	31488\\
4.65530329461802	31488\\
4.64913954577524	31488\\
4.64297579693246	31488\\
4.63681204808968	31488\\
4.6306482992469	31488\\
4.62448455040412	31488\\
4.61832080156134	31488\\
4.61215827933525	31488\\
4.60599453049247	31488\\
4.59983078164969	31488\\
4.59366703280691	31488\\
4.58750328396413	31488\\
4.58133953512135	31488\\
4.57517578627857	31488\\
4.56901203743579	31488\\
4.56284828859301	31488\\
4.55668453975023	31488\\
4.55052079090745	31488\\
4.54435704206467	31488\\
4.53819329322189	31488\\
4.53202954437911	31488\\
4.52586579553633	31488\\
4.51970204669355	31488\\
4.51353829785077	31488\\
4.507374549008	31488\\
4.50121080016521	31488\\
4.49504705132244	31488\\
4.48888330247966	31488\\
4.48271955363688	31488\\
4.47655703141078	31488\\
4.470393282568	31488\\
4.46422953372522	31488\\
4.45806578488244	31488\\
4.45190203603966	31488\\
4.44573828719688	31488\\
4.4395745383541	31488\\
4.43341078951132	31488\\
4.42724704066854	31488\\
4.42108329182576	31488\\
4.41491954298298	31488\\
4.40875579414021	31488\\
4.40259204529742	31488\\
4.39642829645465	31488\\
4.39026454761187	31488\\
4.38410079876909	31488\\
4.37793704992631	31488\\
4.37177330108353	31488\\
4.36560955224075	31488\\
4.35944580339797	31488\\
4.35328205455519	31488\\
4.34711830571241	31488\\
4.34095578348631	31488\\
4.33479203464353	31488\\
4.32862828580075	31488\\
4.32246453695797	31488\\
4.31630078811519	31488\\
4.31013703927241	31488\\
4.30397329042964	31488\\
4.29780954158685	31488\\
4.29164579274408	31488\\
4.2854820439013	31488\\
4.27931829505852	31488\\
4.27315454621574	31488\\
4.26699079737296	31488\\
4.26082704853018	31488\\
4.2546632996874	31488\\
4.24849955084462	31488\\
4.24233580200184	31488\\
4.23617205315906	31488\\
4.23000830431628	31488\\
4.2238445554735	31488\\
4.21768080663072	31488\\
4.21151705778794	31488\\
4.20535453556185	31488\\
4.19919078671907	31488\\
4.19302703787629	31488\\
4.18686328903351	31488\\
4.18069954019073	31488\\
4.17453579134795	31488\\
4.16837204250517	31040\\
4.16220829366239	31040\\
4.15604454481961	31040\\
4.14988079597683	31040\\
4.14371704713405	31040\\
4.13755329829127	31040\\
4.13138954944849	31040\\
4.12522580060571	31040\\
4.11906205176293	31040\\
4.11289830292015	31040\\
4.10673455407737	31040\\
4.10057080523459	31040\\
4.09440705639181	31040\\
4.08824330754903	31040\\
4.08207955870625	31040\\
4.07591580986347	31040\\
4.0697520610207	31040\\
4.0635895387946	31040\\
4.05742578995182	31040\\
4.05126204110904	31040\\
4.04509829226626	31040\\
4.03893454342348	31040\\
4.0327707945807	31040\\
4.02660704573792	31040\\
4.02044329689514	31040\\
4.01427954805236	31040\\
4.00811579920958	31040\\
4.0019520503668	31040\\
3.99578830152402	31040\\
3.98962455268124	31040\\
3.98346080383846	31040\\
3.97729705499568	31040\\
3.97113330615291	31040\\
3.96496955731013	31040\\
3.95880580846735	31040\\
3.95264205962457	31040\\
3.94647831078179	31040\\
3.94031456193901	31040\\
3.93415081309623	31040\\
3.92798829087013	31040\\
3.92182454202735	31040\\
3.91566079318457	31040\\
3.90949704434179	31040\\
3.90333329549901	31040\\
3.89716954665623	31040\\
3.89100579781345	31040\\
3.88484204897067	31040\\
3.87867830012789	31040\\
3.87251455128511	31040\\
3.86635080244234	31040\\
3.86018705359956	31040\\
3.85402330475678	31040\\
3.847859555914	31040\\
3.84169580707122	31040\\
3.83553205822844	31040\\
3.82936830938566	31040\\
3.82320456054288	31040\\
3.8170408117001	31040\\
3.81087706285732	31040\\
3.80471331401454	31040\\
3.79854956517176	31040\\
3.79238704294567	31040\\
3.78622329410289	31040\\
3.78005954526011	31040\\
3.77389579641733	31040\\
3.76773204757455	31040\\
3.76156829873177	31040\\
3.75540454988899	31040\\
3.74924080104621	31040\\
3.74307705220343	31040\\
3.73691330336065	31040\\
3.73074955451787	31040\\
3.72458580567509	31040\\
3.71842205683231	31040\\
3.71225830798953	31040\\
3.70609455914675	31040\\
3.69993081030397	31040\\
3.69376706146119	31040\\
3.68760331261841	31040\\
3.68143956377563	31040\\
3.67527581493285	31040\\
3.66911206609007	31040\\
3.66294831724729	31040\\
3.65678456840451	31040\\
3.65062204617842	31040\\
3.64445829733564	31040\\
3.63829454849286	31040\\
3.63213079965008	31040\\
3.6259670508073	31040\\
3.61980330196452	31040\\
3.61363955312174	31040\\
3.60747580427896	31040\\
3.60131205543618	31040\\
3.5951483065934	31040\\
3.58898455775062	31040\\
3.58282080890784	31040\\
3.57665706006506	31040\\
3.57049331122228	31040\\
3.5643295623795	31040\\
3.55816581353672	31040\\
3.55200206469394	31040\\
3.54583831585117	31040\\
3.53967456700838	31040\\
3.53351081816561	31040\\
3.52734706932283	31040\\
3.52118332048005	31040\\
3.51502079825395	31040\\
3.50885704941117	31040\\
3.50269330056839	31040\\
3.49652955172561	31040\\
3.49036580288283	31040\\
3.48420205404005	31040\\
3.47803830519727	31040\\
3.47187455635449	31040\\
3.46571080751171	31040\\
3.45954705866893	31040\\
3.45338330982615	31040\\
3.44721956098337	31040\\
3.4410558121406	31040\\
3.43489206329782	31040\\
3.42872831445504	31040\\
3.42256456561226	31040\\
3.41640081676948	31040\\
3.4102370679267	31040\\
3.40407331908392	31040\\
3.39790957024114	31040\\
3.39174582139836	31040\\
3.38558207255558	31040\\
3.37941955032949	31040\\
3.3732558014867	31040\\
3.36709205264393	31040\\
3.36092830380115	31040\\
3.35476455495837	30592\\
3.34860080611559	30592\\
3.34243705727281	30592\\
3.33627330843003	30592\\
3.33010955958725	30592\\
3.32394581074447	30592\\
3.31778206190169	30592\\
3.31161831305891	30592\\
3.30545456421613	30592\\
3.29929081537335	30592\\
3.29312706653057	30592\\
3.28696331768779	30592\\
3.28079956884501	30592\\
3.27463582000223	30592\\
3.26847207115945	30592\\
3.26230832231667	30592\\
3.25614457347389	30592\\
3.24998082463111	30592\\
3.24381830240502	30592\\
3.23765455356224	30592\\
3.23149080471946	30592\\
3.22532705587668	30592\\
3.2191633070339	30592\\
3.21299955819112	30592\\
3.20683580934834	30592\\
3.20067206050556	30592\\
3.19450831166278	30592\\
3.18834456282	30592\\
3.18218081397722	30592\\
3.17601706513444	30592\\
3.16985331629166	30592\\
3.16368956744888	30592\\
3.1575258186061	30592\\
3.15136206976332	30592\\
3.14519832092054	30592\\
3.13903457207776	30592\\
3.13287082323498	30592\\
3.1267070743922	30592\\
3.12054332554943	30592\\
3.11437957670664	30592\\
3.10821582786387	30592\\
3.10205330563777	30592\\
3.09588955679499	30592\\
3.08972580795221	30592\\
3.08356205910943	30592\\
3.07739831026665	30592\\
3.07123456142387	30592\\
3.06507081258109	30592\\
3.05890706373831	30592\\
3.05274331489553	30592\\
3.04657956605275	30592\\
3.04041581720998	30592\\
3.03425206836719	30592\\
3.02808831952442	30592\\
3.02192457068164	30592\\
3.01576082183886	30592\\
3.00959707299608	30592\\
3.0034333241533	30592\\
2.99726957531052	30592\\
2.99110582646774	30592\\
2.98494207762496	30592\\
2.97877832878218	30592\\
2.9726145799394	30592\\
2.9664520577133	30592\\
2.96028830887052	30592\\
2.95412456002775	30592\\
2.94796081118496	30592\\
2.94179706234219	30592\\
2.93563331349941	30592\\
2.92946956465663	30592\\
2.92330581581385	30592\\
2.91714206697107	30592\\
2.91097831812829	30592\\
2.90481456928551	30592\\
2.89865082044273	30592\\
2.89248707159995	30592\\
2.88632332275717	30592\\
2.88015957391439	30592\\
2.87399582507161	30592\\
2.86783207622883	30592\\
2.86166832738605	30592\\
2.85550457854327	30592\\
2.84934082970049	30592\\
2.84317708085771	30592\\
2.83701333201493	30592\\
2.83085080978884	30592\\
2.82468706094606	30592\\
2.81852331210328	30592\\
2.8123595632605	30592\\
2.80619581441772	30592\\
2.80003206557494	30592\\
2.79386831673216	30592\\
2.78770456788938	30592\\
2.7815408190466	30592\\
2.77537707020382	30592\\
2.76921332136104	30592\\
2.76304957251826	30592\\
2.75688582367548	30592\\
2.7507220748327	30592\\
2.74455832598992	30592\\
2.73839457714714	30592\\
2.73223082830436	30592\\
2.72606707946158	30592\\
2.7199033306188	30592\\
2.71373958177602	30592\\
2.70757583293324	30592\\
2.70141208409046	30592\\
2.69524833524769	30592\\
2.68908581302159	30592\\
2.68292206417881	30592\\
2.67675831533603	30592\\
2.67059456649325	30592\\
2.66443081765047	30592\\
2.65826706880769	30592\\
2.65210331996491	30592\\
2.64593957112213	30592\\
2.63977582227935	30592\\
2.63361207343657	30592\\
2.62744832459379	30592\\
2.62128457575101	30592\\
2.61512082690824	30592\\
2.60895707806545	30592\\
2.60279332922268	30592\\
2.5966295803799	30592\\
2.59046583153712	30592\\
2.58430208269434	30592\\
2.57813833385156	30592\\
2.57197458500878	30592\\
2.565810836166	30592\\
2.55964708732322	30592\\
2.55348456509712	30592\\
2.54732081625434	30592\\
2.54115706741156	30592\\
2.53499331856878	30592\\
2.52882956972601	30592\\
2.52266582088322	30592\\
2.51650207204045	29696\\
2.51033832319767	29696\\
2.50417457435489	29696\\
2.49801082551211	29696\\
2.49184707666933	29696\\
2.48568332782655	29696\\
2.47951957898377	29696\\
2.47335583014099	29696\\
2.46719208129821	29696\\
2.46102833245543	29696\\
2.45486458361265	29696\\
2.44870083476987	29696\\
2.44253708592709	29696\\
2.43637333708431	29696\\
2.43020958824153	29696\\
2.42404583939875	29696\\
2.41788331717266	29696\\
2.41171956832988	29696\\
2.4055558194871	29696\\
2.39939207064432	29696\\
2.39322832180154	29696\\
2.38706457295876	29696\\
2.38090082411598	29696\\
2.3747370752732	29696\\
2.36857332643042	29696\\
2.36240957758764	29696\\
2.35624582874486	29696\\
2.35008207990208	29696\\
2.3439183310593	29696\\
2.33775458221652	29696\\
2.33159083337374	29696\\
2.32542708453096	29696\\
2.31926333568818	29696\\
2.3130995868454	29696\\
2.30693583800262	29696\\
2.30077208915984	29696\\
2.29460834031706	29696\\
2.28844459147428	29696\\
2.28228206924819	29696\\
2.27611832040541	29696\\
2.26995457156263	29696\\
2.26379082271985	29696\\
2.25762707387707	30592\\
2.25146332503429	30592\\
2.24529957619151	30592\\
2.23913582734873	30592\\
2.23297207850595	30592\\
2.22680832966317	30592\\
2.22064458082039	30592\\
2.21448083197761	30592\\
2.20831708313483	30592\\
2.20215333429205	30592\\
2.19598958544927	30592\\
2.1898258366065	30592\\
2.18366208776371	30592\\
2.17749833892094	30592\\
2.17133459007816	30592\\
2.16517084123538	30592\\
2.1590070923926	30144\\
2.15284334354982	29696\\
2.14667959470704	33280\\
2.14473050079437	32832\\
2.14278018026501	32384\\
2.14082985973565	31936\\
2.13887953920629	31936\\
2.13692921867694	31936\\
2.13497889814758	31936\\
2.13302857761822	31936\\
2.13107825708886	31936\\
2.12912793655951	31936\\
2.12717761603015	31936\\
2.12522729550079	31936\\
2.12327697497144	35520\\
2.12132665444208	34624\\
2.11937756052941	33728\\
2.11742724000005	33280\\
2.11547691947069	33280\\
2.11352659894134	33280\\
2.11157627841198	33280\\
2.10962595788262	33280\\
2.10767563735326	33280\\
2.10572531682391	33280\\
2.10377499629455	33280\\
2.10182467576519	33280\\
2.09987435523584	33280\\
2.09792403470648	33280\\
2.09597371417712	33280\\
2.09402339364777	33280\\
2.09207429973509	33280\\
2.09012397920574	33280\\
2.08817365867638	33280\\
2.08622333814702	33280\\
2.08427301761766	33280\\
2.08232269708831	33280\\
2.08037237655895	33280\\
2.07842205602959	33280\\
2.07647173550023	33280\\
2.07452141497088	33280\\
2.07257109444152	33280\\
2.07062077391216	33280\\
2.06867045338281	33280\\
2.06672013285345	33280\\
2.06477103894078	33280\\
2.06282071841142	33280\\
2.06087039788206	33280\\
2.05892007735271	33280\\
2.05696975682335	33280\\
2.05501943629399	33280\\
2.05306911576463	33280\\
2.05111879523528	33280\\
2.04916847470592	33280\\
2.04721815417656	33280\\
2.04526783364721	33280\\
2.04331751311785	33280\\
2.04136719258849	33280\\
2.03941687205913	33280\\
2.03746777814646	33280\\
2.03551745761711	33280\\
2.03356713708775	33280\\
2.03161681655839	33280\\
2.02966649602903	33280\\
2.02771617549968	33280\\
2.02576585497032	33280\\
2.02381553444096	33280\\
2.0218652139116	33280\\
2.01991489338225	33280\\
2.01796457285289	33280\\
2.01601425232353	33280\\
2.01406393179418	33280\\
2.01211483788151	33280\\
2.01016451735215	33280\\
2.00821419682279	33280\\
2.00626387629343	33280\\
2.00431355576408	33280\\
2.00236323523472	33280\\
2.00041291470536	33280\\
1.998462594176	33280\\
1.99651227364665	33280\\
1.99456195311729	33280\\
1.99261163258793	33280\\
1.99066131205858	33280\\
1.98871099152922	33280\\
1.98676067099986	33280\\
1.98481157708719	33280\\
1.98286125655783	33280\\
1.98091093602848	33280\\
1.97896061549912	33280\\
1.97701029496976	33280\\
1.9750599744404	33280\\
1.97310965391105	33280\\
1.97115933338169	36416\\
1.96920901285233	35968\\
1.96725869232298	35072\\
1.96530837179362	34624\\
1.96335805126426	34624\\
1.9614077307349	34624\\
1.95945741020555	34624\\
1.95750831629288	34624\\
1.95555799576352	34624\\
1.95360767523416	34624\\
1.95165735470481	34624\\
1.94970703417545	34624\\
1.94775671364609	34624\\
1.94580639311673	34624\\
1.94385607258737	34624\\
1.94190575205802	34624\\
1.93995543152866	35072\\
1.9380051109993	35072\\
1.93605479046995	35072\\
1.93410446994059	35072\\
1.93215414941123	35072\\
1.93020505549856	35072\\
1.9282547349692	35072\\
1.92630441443985	35072\\
1.92435409391049	35072\\
1.92240377338113	35072\\
1.92045345285178	35072\\
1.91850313232242	35072\\
1.91655281179306	35072\\
1.9146024912637	35072\\
1.91265217073435	35072\\
1.91070185020499	35072\\
1.90875152967563	35072\\
1.90680120914628	35072\\
1.9048521152336	35072\\
1.90290179470425	35072\\
1.90095147417489	35072\\
1.89900115364553	35072\\
1.89705083311617	35072\\
1.89510051258682	35072\\
1.89315019205746	35072\\
1.8911998715281	35072\\
1.88924955099874	35072\\
1.88729923046939	35072\\
1.88534890994003	35072\\
1.88339858941067	35072\\
1.88144826888132	35072\\
1.87949794835196	35072\\
1.87754885443929	35072\\
1.87559853390993	35072\\
1.87364821338057	35072\\
1.87169789285122	35072\\
1.86974757232186	35072\\
1.8677972517925	35072\\
1.86584693126314	35072\\
1.86389661073379	35072\\
1.86194629020443	35072\\
1.85999596967507	35072\\
1.85804564914572	35072\\
1.85609532861636	35072\\
1.854145008087	35072\\
1.85219468755764	35072\\
1.85024559364497	35072\\
1.84829527311562	35072\\
1.84634495258626	35072\\
1.8443946320569	35072\\
1.84244431152755	35072\\
1.84049399099819	35072\\
1.83854367046883	35072\\
1.83659334993947	35072\\
1.83464302941012	35072\\
1.83269270888076	35072\\
1.8307423883514	35072\\
1.82879206782204	35072\\
1.82684174729269	35072\\
1.82489265338002	35072\\
1.82294233285066	35072\\
1.8209920123213	35072\\
1.81904169179194	35072\\
1.81709137126259	35072\\
1.81514105073323	35072\\
1.81319073020387	35072\\
1.81124040967452	35072\\
1.80929008914516	39104\\
1.8073397686158	38208\\
1.80538944808644	36864\\
1.80343912755709	36416\\
1.80148880702773	36416\\
1.79953848649837	36416\\
1.7975893925857	36416\\
1.79563907205634	36416\\
1.79368875152699	36416\\
1.79173843099763	36416\\
1.78978811046827	36416\\
1.78783778993891	36416\\
1.78588746940956	36416\\
1.7839371488802	36416\\
1.78198682835084	36416\\
1.78003650782149	36416\\
1.77808618729213	36864\\
1.77613586676277	36864\\
1.77418554623341	36864\\
1.77223522570406	36864\\
1.77028613179139	36864\\
1.76833581126203	36864\\
1.76638549073267	36864\\
1.76443517020332	36864\\
1.76248484967396	36864\\
1.7605345291446	36864\\
1.75858420861524	36864\\
1.75663388808588	36864\\
1.75468356755653	36864\\
1.75273324702717	36864\\
1.75078292649781	36864\\
1.74883260596846	36864\\
1.7468822854391	36864\\
1.74493196490974	36864\\
1.74298287099707	36864\\
1.74103255046771	36864\\
1.73908222993836	36864\\
1.737131909409	36864\\
1.73518158887964	36864\\
1.73323126835028	36864\\
1.73128094782093	36864\\
1.72933062729157	36864\\
1.72738030676221	36864\\
1.72542998623286	36864\\
1.7234796657035	36864\\
1.72152934517414	36864\\
1.71957902464478	36864\\
1.71762993073211	36864\\
1.71567961020276	36864\\
1.7137292896734	36864\\
1.71177896914404	36864\\
1.70982864861469	36864\\
1.70787832808533	36864\\
1.70592800755597	36864\\
1.70397768702661	36864\\
1.70202736649725	36864\\
1.7000770459679	36864\\
1.69812672543854	36864\\
1.69617640490918	36864\\
1.69422608437983	36864\\
1.69227576385047	36864\\
1.6903266699378	36864\\
1.68837634940844	36864\\
1.68642602887908	36864\\
1.68447570834973	36864\\
1.68252538782037	36864\\
1.68057506729101	36864\\
1.67862474676166	36864\\
1.6766744262323	36864\\
1.67472410570294	36864\\
1.67277378517358	36864\\
1.67082346464423	36864\\
1.66887314411487	36864\\
1.66692282358551	36864\\
1.66497250305616	36864\\
1.66302340914348	36864\\
1.66107308861413	36864\\
1.65912276808477	36864\\
1.65717244755541	36864\\
1.65522212702605	36864\\
1.6532718064967	36864\\
1.65132148596734	36864\\
1.64937116543798	36864\\
1.64742084490863	36864\\
1.64547052437927	36864\\
1.64352020384991	36864\\
1.64156988332055	36864\\
1.6396195627912	36864\\
1.63766924226184	36864\\
1.63572014834917	36864\\
1.63376982781981	36864\\
1.63181950729046	36864\\
1.62986918676109	36864\\
1.62791886623174	36864\\
1.62596854570238	36864\\
1.62401822517302	36864\\
1.62206790464367	36864\\
1.62011758411431	36864\\
1.61816726358495	36864\\
1.6162169430556	36864\\
1.61426662252624	36864\\
1.61231630199688	36864\\
1.61036720808421	36864\\
1.60841688755485	36864\\
1.6064665670255	36864\\
1.60451624649614	36864\\
1.60256592596678	36864\\
1.60061560543743	36864\\
1.59866528490807	38208\\
1.59671496437871	38208\\
1.59476464384936	38208\\
1.59281432332	38208\\
1.59086400279064	38208\\
1.58891368226128	38208\\
1.58696336173193	38208\\
1.58501304120257	38208\\
1.5830639472899	38208\\
1.58111362676054	38208\\
1.57916330623118	38208\\
1.57721298570182	38208\\
1.57526266517247	38208\\
1.57331234464311	38208\\
1.57136202411375	38208\\
1.5694117035844	38208\\
1.56746138305504	38208\\
1.56551106252568	38208\\
1.56356074199632	38208\\
1.56161042146697	38208\\
1.55966010093761	38208\\
1.55770978040825	38208\\
1.55576068649558	38208\\
1.55381036596622	37312\\
1.55186004543686	37312\\
1.54990972490751	37312\\
1.54795940437815	37312\\
1.54600908384879	37312\\
1.54405876331944	37312\\
1.54210844279008	37312\\
1.54015812226072	36416\\
1.53820780173137	36416\\
1.53625748120201	36416\\
1.53430716067265	36416\\
1.53235684014329	36416\\
1.53040651961394	36416\\
1.52845742570127	36416\\
1.52650710517191	36416\\
1.52455678464255	36416\\
1.5226064641132	36416\\
1.52065614358384	36416\\
1.51870582305448	36416\\
1.51675550252513	36416\\
1.51480518199577	36416\\
1.51285486146641	36416\\
1.51090454093705	36416\\
1.50895422040769	36416\\
1.50700389987834	36416\\
1.50505357934898	35520\\
1.50310448543631	34624\\
1.50115416490695	34624\\
1.49920384437759	34624\\
1.49725352384824	34624\\
1.49530320331888	34624\\
1.49335288278952	34624\\
1.49140256226017	34624\\
1.48945224173081	34624\\
1.48750192120145	34624\\
1.48555160067209	34624\\
1.48360128014274	34624\\
1.48165095961338	34624\\
1.47970063908402	34624\\
1.47775031855467	34624\\
1.47580122464199	34624\\
1.47385090411264	34624\\
1.47190058358328	34624\\
1.46995026305392	34624\\
1.46799994252456	34624\\
1.46604962199521	34624\\
1.46409930146585	34624\\
1.46214898093649	34624\\
1.46019866040714	34624\\
1.45824833987778	34624\\
1.45629801934842	34624\\
1.45434769881907	34624\\
1.45239737828971	34624\\
1.45044705776035	34624\\
1.44849796384768	34624\\
1.44654764331832	34624\\
1.44459732278897	34624\\
1.44264700225961	34624\\
1.44069668173025	34624\\
1.4387463612009	34624\\
1.43679604067153	34624\\
1.43484572014218	33728\\
1.43289539961282	33728\\
1.43094507908346	33728\\
1.42899475855411	33728\\
1.42704443802475	33728\\
1.42509411749539	33728\\
1.42314379696603	33728\\
1.42119470305336	33728\\
1.41924438252401	33728\\
1.41729406199465	33728\\
1.41534374146529	33728\\
1.41339342093594	33728\\
1.41144310040658	33728\\
1.40949277987722	33728\\
1.40754245934786	33728\\
1.40559213881851	33728\\
1.40364181828915	33728\\
1.40169149775979	33728\\
1.39974117723044	33728\\
1.39779085670108	33728\\
1.39584176278841	33728\\
1.39389144225905	33728\\
1.39194112172969	33728\\
1.38999080120033	33728\\
1.38804048067098	33728\\
1.38609016014162	33728\\
1.38413983961226	33728\\
1.38218951908291	33728\\
1.38023919855355	33728\\
1.37828887802419	33728\\
1.37633855749484	33728\\
1.37438823696548	33728\\
1.37243791643612	33728\\
1.37048759590676	33728\\
1.36853850199409	33728\\
1.36658818146473	33728\\
1.36463786093538	33728\\
1.36268754040602	33728\\
1.36073721987666	33728\\
1.3587868993473	33728\\
1.35683657881795	33728\\
1.35488625828859	33728\\
1.35293593775923	33728\\
1.35098561722988	33728\\
1.34903529670052	33728\\
1.34708497617116	33728\\
1.3451346556418	33728\\
1.34318433511245	33728\\
1.34123524119978	33728\\
1.33928492067042	35072\\
1.33733460014106	35072\\
1.33538427961171	35072\\
1.33343395908235	35072\\
1.33148363855299	35072\\
1.32953331802363	35072\\
1.32758299749428	35072\\
1.32563267696492	35072\\
1.32368235643557	35072\\
1.32173203590621	34176\\
1.31978171537685	33280\\
1.31783139484749	33280\\
1.31588107431813	33280\\
1.31393198040546	33280\\
1.3119816598761	33280\\
1.31003133934675	33280\\
1.30808101881739	33280\\
1.30613069828803	33280\\
1.30418037775868	33280\\
1.30223005722932	33280\\
1.30027973669996	33280\\
1.29832941617061	33280\\
1.29637909564125	33280\\
1.29442877511189	33280\\
1.29247845458253	33280\\
1.29052813405318	33280\\
1.2885790401405	33280\\
1.28662871961115	33280\\
1.28467839908179	33280\\
1.28272807855243	33280\\
1.28077775802307	33280\\
1.27882743749372	33280\\
1.27687711696436	33280\\
1.274926796435	33280\\
1.27297647590565	33280\\
1.27102615537629	33280\\
1.26907583484693	33280\\
1.26712551431757	33280\\
1.26517519378822	33280\\
1.26322487325886	33280\\
1.26127577934619	33280\\
1.25932545881683	33280\\
1.25737513828748	33280\\
1.25542481775812	33280\\
1.25347449722876	33280\\
1.2515241766994	33280\\
1.24957385617004	33280\\
1.24762353564069	33280\\
1.24567321511133	33280\\
1.24372289458197	33280\\
1.24177257405262	33280\\
1.23982225352326	33280\\
1.2378719329939	33280\\
1.23592161246455	33280\\
1.23397251855187	33280\\
1.23202219802252	33280\\
1.23007187749316	33280\\
1.2281215569638	33280\\
1.22617123643445	33280\\
1.22422091590509	33280\\
1.22227059537573	33280\\
1.22032027484638	33280\\
1.21836995431702	33280\\
1.21641963378766	33280\\
1.2144693132583	33280\\
1.21251899272895	33280\\
1.21056867219959	33280\\
1.20861957828692	33280\\
1.20666925775756	33280\\
1.2047189372282	33280\\
1.20276861669885	33280\\
1.20081829616949	33280\\
1.19886797564013	33280\\
1.19691765511077	33280\\
1.19496733458142	33280\\
1.19301701405206	33280\\
1.1910666935227	33280\\
1.18911637299334	33280\\
1.18716605246399	33280\\
1.18521573193463	33280\\
1.18326541140528	33280\\
1.1813163174926	33280\\
1.17936599696325	33280\\
1.17741567643389	33280\\
1.17546535590453	33280\\
1.17351503537517	33280\\
1.17156471484581	33280\\
1.16961439431646	33280\\
1.1676640737871	33280\\
1.16571375325774	33280\\
1.16376343272839	32384\\
1.16181311219903	31488\\
1.15986279166967	30592\\
1.15791247114032	30592\\
1.15596215061096	30592\\
1.15401305669829	30592\\
1.15206273616893	30592\\
1.15011241563957	30592\\
1.14816209511022	30592\\
1.14621177458086	30592\\
1.1442614540515	30592\\
1.14231113352215	30592\\
1.14036081299279	30592\\
1.13841049246343	30592\\
1.13646017193407	30592\\
1.13450985140472	30592\\
1.13255953087536	30592\\
1.130609210346	30592\\
1.12865888981664	30592\\
1.12670979590397	30592\\
1.12475947537462	30592\\
1.12280915484526	30592\\
1.1208588343159	30592\\
1.11890851378654	30592\\
1.11695819325719	30592\\
1.11500787272783	30592\\
1.11305755219847	30592\\
1.11110723166911	30592\\
1.10915691113976	30592\\
1.1072065906104	30592\\
1.10525627008105	30592\\
1.10330594955169	30592\\
1.10135685563901	30592\\
1.09940653510966	30592\\
1.0974562145803	30592\\
1.09550589405094	30592\\
1.09355557352158	30592\\
1.09160525299223	30592\\
1.08965493246287	30592\\
1.08770461193351	30592\\
1.08575429140416	30592\\
1.0838039708748	30592\\
1.08185365034544	30592\\
1.07990332981609	30592\\
1.07795300928673	30592\\
1.07600268875737	30592\\
1.0740535948447	30592\\
1.07210327431534	30592\\
1.07015295378599	30592\\
1.06820263325663	30592\\
1.06625231272727	30592\\
1.06430199219792	30592\\
1.06235167166856	30592\\
1.0604013511392	30592\\
1.05845103060984	30592\\
1.05650071008048	30592\\
1.05455038955113	30592\\
1.05260006902177	30592\\
1.05064974849241	30592\\
1.04869942796305	30592\\
1.04675033405039	30592\\
1.04480001352103	30592\\
1.04284969299167	30592\\
1.04089937246231	30592\\
1.03894905193296	30592\\
1.0369987314036	30592\\
1.03504841087424	33728\\
1.03309809034488	32832\\
1.03114776981553	32832\\
1.02919744928617	32832\\
1.02724712875682	32832\\
1.02529680822746	32832\\
1.0233464876981	32832\\
1.02139616716874	32832\\
1.01944707325607	32832\\
1.01749675272671	32832\\
1.01554643219735	32832\\
1.013596111668	32832\\
1.01164579113864	32832\\
1.00969547060928	32832\\
1.00774515007993	32832\\
1.00579482955057	32832\\
1.00384450902121	32832\\
1.00189418849186	32832\\
0.999943867962497	32832\\
0.99799354743314	32832\\
0.996043226903783	32832\\
0.994094132991112	32832\\
0.992143812461755	32832\\
0.990193491932398	32832\\
0.988243171403042	32832\\
0.986292850873685	32832\\
0.984342530344328	32832\\
0.982392209814968	32832\\
0.980441889285611	32832\\
0.978491568756255	32832\\
0.976541248226898	32832\\
0.974590927697541	32832\\
0.972640607168181	32832\\
0.970690286638824	32832\\
0.968739966109471	32832\\
0.966790872196796	32832\\
0.964840551667439	32832\\
0.962890231138083	32832\\
0.960939910608726	32832\\
0.958989590079369	32832\\
0.957039269550009	32832\\
0.955088949020652	32832\\
0.953138628491295	32832\\
0.951188307961939	31936\\
0.949237987432586	31040\\
0.947287666903225	30144\\
0.945337346373869	30144\\
0.943387025844512	30144\\
0.941436705315155	29696\\
0.93948761140248	35968\\
0.938869396593176	35968\\
0.938252408400558	35968\\
0.937635420207936	35968\\
0.937018432015314	35968\\
0.936401443822692	35968\\
0.935784455630074	35968\\
0.935167467437452	35968\\
0.93455047924483	35968\\
0.933933491052212	35968\\
0.93331650285959	35968\\
0.932699514666972	35968\\
0.93208252647435	35968\\
0.931465538281731	35968\\
0.930848550089109	35968\\
0.930231561896488	35968\\
0.929614573703869	35968\\
0.928996358894562	35968\\
0.92837937070194	35968\\
0.927762382509322	35968\\
0.9271453943167	35968\\
0.926528406124081	35968\\
0.925911417931459	35968\\
0.925294429738841	35968\\
0.924677441546219	35968\\
0.924060453353597	35968\\
0.923443465160979	35968\\
0.922826476968357	35968\\
0.922209488775739	35968\\
0.921592500583117	35968\\
0.920975512390498	35968\\
0.920358524197876	35968\\
0.919741536005255	37760\\
0.919123321195951	37760\\
0.918506333003329	37760\\
0.91788934481071	37760\\
0.917272356618088	37760\\
0.916655368425467	37760\\
0.916038380232848	37760\\
0.915421392040226	37760\\
0.914804403847608	37760\\
0.914187415654986	37760\\
0.913570427462368	37760\\
0.912953439269746	37760\\
0.912336451077124	37760\\
0.911719462884502	37760\\
0.91110247469188	36864\\
0.910485486499262	36864\\
0.90986849830664	36864\\
0.909250283497336	36864\\
0.908633295304718	36864\\
0.908016307112096	36864\\
0.907399318919477	36864\\
0.906782330726852	36864\\
0.90616534253423	36864\\
0.905548354341612	36864\\
0.90493136614899	36864\\
0.904314377956371	36864\\
0.903697389763749	36864\\
0.903080401571131	36864\\
0.902463413378509	36864\\
0.901846425185887	36864\\
0.901229436993269	36864\\
0.900612448800647	36864\\
0.899995460608029	36864\\
0.899377245798721	36864\\
0.898760257606099	36864\\
0.898143269413481	36864\\
0.897526281220859	36864\\
0.896909293028241	36864\\
0.896292304835619	36864\\
0.895675316642997	36864\\
0.895058328450379	36864\\
0.894441340257757	36864\\
0.893824352065138	36864\\
0.893207363872516	36864\\
0.892590375679898	36864\\
0.891973387487276	36864\\
0.891356399294654	36864\\
0.890739411102036	36864\\
0.890122422909414	36864\\
0.88950420810011	36864\\
0.888887219907488	36864\\
0.888270231714866	36864\\
0.887653243522248	36864\\
0.887036255329626	36864\\
0.886419267137008	36864\\
0.885802278944386	36864\\
0.885185290751767	36864\\
0.884568302559146	36864\\
0.883951314366524	36864\\
0.883334326173905	36864\\
0.882717337981283	36864\\
0.882100349788665	36864\\
0.88148336159604	36864\\
0.880866373403421	36864\\
0.880249385210799	36864\\
0.879631170401495	36864\\
0.879014182208877	36864\\
0.878397194016255	36864\\
0.877780205823633	36864\\
0.877163217631015	36864\\
0.876546229438389	36864\\
0.875929241245771	36864\\
0.875312253053149	36864\\
0.874695264860531	36864\\
0.874078276667909	36864\\
0.873461288475287	36864\\
0.872844300282669	36864\\
0.872227312090047	36864\\
0.871610323897428	36864\\
0.870993335704807	36864\\
0.870376347512188	36864\\
0.869758132702881	36864\\
0.869141144510259	36864\\
0.86852415631764	36864\\
0.867907168125019	36864\\
0.8672901799324	36864\\
0.866673191739778	36864\\
0.866056203547156	36864\\
0.865439215354538	36864\\
0.864822227161916	36864\\
0.864205238969298	36864\\
0.863588250776676	36864\\
0.862971262584058	36864\\
0.862354274391436	36864\\
0.861737286198814	36864\\
0.861120298006195	36864\\
0.860502083196888	36864\\
0.859885095004266	36864\\
0.859268106811648	36864\\
0.858651118619026	36864\\
0.858034130426407	36864\\
0.857417142233786	36864\\
0.856800154041167	36864\\
0.856183165848545	36864\\
0.855566177655923	36864\\
0.854949189463305	36864\\
0.854332201270683	36864\\
0.853715213078065	36864\\
0.853098224885443	36864\\
0.852481236692824	36864\\
0.851864248500203	36864\\
0.851247260307577	36864\\
0.850629045498277	36864\\
0.850012057305655	36864\\
0.849395069113033	36864\\
0.848778080920415	36864\\
0.848161092727793	36864\\
0.847544104535174	36864\\
0.846927116342552	36864\\
0.846310128149931	36864\\
0.845693139957309	36864\\
0.845076151764687	36864\\
0.844459163572068	36864\\
0.843842175379447	36864\\
0.843225187186828	36864\\
0.842608198994206	36864\\
0.841991210801588	36864\\
0.841374222608966	36864\\
0.840756007799659	36864\\
0.84013901960704	36864\\
0.839522031414418	36864\\
0.8389050432218	36864\\
0.838288055029178	36864\\
0.837671066836556	36864\\
0.837054078643938	36864\\
0.836437090451316	36864\\
0.835820102258698	36864\\
0.835203114066076	36864\\
0.834586125873457	36864\\
0.833969137680835	36864\\
0.833352149488213	36864\\
0.832735161295595	36864\\
0.832118173102973	36864\\
0.831501184910355	36864\\
0.830882970101047	36864\\
0.830265981908425	36864\\
0.829648993715807	36864\\
0.829032005523185	36864\\
0.828415017330567	36864\\
0.827798029137945	36864\\
0.827181040945323	36864\\
0.826564052752705	36864\\
0.825947064560083	36864\\
0.825330076367464	36864\\
0.824713088174843	36864\\
0.824096099982224	36864\\
0.823479111789602	36864\\
0.82286212359698	36864\\
0.822245135404362	36864\\
0.82162814721174	36864\\
0.821009932402436	36864\\
0.820392944209814	36864\\
0.819775956017192	36864\\
0.819158967824574	36864\\
0.818541979631952	36864\\
0.817924991439334	36864\\
0.817308003246712	36864\\
0.816691015054094	36864\\
0.816074026861468	36864\\
0.815457038668846	36864\\
0.814840050476228	36864\\
0.814223062283606	36864\\
0.813606074090988	36864\\
0.812989085898366	36864\\
0.812372097705744	36864\\
0.811755109513125	36864\\
0.811136894703818	36864\\
0.8105199065112	36864\\
0.809902918318578	36864\\
0.809285930125956	36864\\
0.808668941933337	36864\\
0.808051953740716	36864\\
0.807434965548097	36864\\
0.806817977355475	36864\\
0.806200989162857	36864\\
0.805584000970235	36864\\
0.804967012777613	36864\\
0.804350024584995	36864\\
0.803733036392373	36864\\
0.803116048199755	36864\\
0.802499060007133	36864\\
0.801882071814514	36864\\
0.801263857005207	36864\\
0.800646868812585	36864\\
0.800029880619967	36864\\
0.799412892427345	36864\\
0.798795904234723	36864\\
0.798178916042104	36864\\
0.797561927849483	36864\\
0.796944939656864	36864\\
0.796327951464242	36864\\
0.795710963271624	36864\\
0.795093975079002	36864\\
0.79447698688638	36864\\
0.793859998693762	36864\\
0.79324301050114	36864\\
0.792626022308522	36864\\
0.7920090341159	43136\\
0.791390819306592	42688\\
0.790773831113974	42688\\
0.790156842921352	42688\\
0.789539854728734	42688\\
0.788922866536112	42688\\
0.788305878343493	42688\\
0.787688890150871	42688\\
0.787071901958249	42688\\
0.786454913765631	42688\\
0.785837925573006	42688\\
0.785220937380387	42688\\
0.784603949187765	42688\\
0.783986960995147	42688\\
0.783369972802525	42688\\
0.782752984609903	42688\\
0.782135996417285	42688\\
0.781517781607981	42688\\
0.780900793415356	42688\\
0.780283805222737	42688\\
0.779666817030115	42688\\
0.779049828837497	42688\\
0.778432840644875	42688\\
0.777815852452257	42688\\
0.777198864259635	42688\\
0.776581876067013	42688\\
0.775964887874395	42688\\
0.775347899681773	42688\\
0.774730911489154	42688\\
0.774113923296532	42688\\
0.773496935103914	42688\\
0.772879946911292	42688\\
0.77226295871867	42688\\
0.771644743909366	42688\\
0.771027755716744	42688\\
0.770410767524126	42688\\
0.769793779331504	44480\\
0.769176791138882	44480\\
0.768559802946264	44480\\
0.767942814753642	44480\\
0.767325826561024	44480\\
0.766708838368402	44480\\
0.76609185017578	44480\\
0.765474861983162	44032\\
0.76485787379054	43136\\
0.764240885597921	42240\\
0.763623897405299	41792\\
0.763006909212681	41792\\
0.762388694403374	41792\\
0.761771706210752	41792\\
0.761154718018133	41792\\
0.760537729825511	41792\\
0.759920741632893	41792\\
0.759303753440271	41792\\
0.758686765247649	41792\\
0.758069777055031	41792\\
0.757452788862409	41792\\
0.756835800669791	41792\\
0.756218812477169	41792\\
0.755601824284547	41792\\
0.754984836091925	41792\\
0.754367847899303	41792\\
0.753750859706685	41792\\
0.753133871514063	41792\\
0.752515656704759	41792\\
0.75189866851214	41792\\
0.751281680319519	41792\\
0.750664692126897	41792\\
0.750047703934275	41792\\
0.749430715741656	41792\\
0.748813727549035	41792\\
0.748196739356413	41792\\
0.747579751163794	41792\\
0.746962762971172	41792\\
0.746345774778554	41792\\
0.745728786585932	41792\\
0.745111798393314	41792\\
0.744494810200692	41792\\
0.74387782200807	41792\\
0.743260833815452	41792\\
0.742642619006144	41792\\
0.742025630813526	41792\\
0.741408642620904	41792\\
0.740791654428282	41792\\
0.740174666235664	41792\\
0.739557678043042	41792\\
0.738940689850423	41792\\
0.738323701657801	41792\\
0.737706713465183	41792\\
0.737089725272561	41792\\
0.736472737079939	41792\\
0.735855748887321	41792\\
0.735238760694699	41792\\
0.734621772502081	41792\\
0.734004784309459	41792\\
0.73338779611684	41792\\
0.732769581307533	41792\\
0.732152593114911	41792\\
0.731535604922293	41792\\
0.730918616729671	41792\\
0.730301628537049	41792\\
0.729684640344431	41792\\
0.729067652151809	41792\\
0.72845066395919	41792\\
0.727833675766568	42240\\
0.72721668757395	42240\\
0.726599699381328	42240\\
0.725982711188706	42240\\
0.725365722996084	42240\\
0.724748734803462	42240\\
0.724131746610844	42240\\
0.723514758418222	42240\\
0.722896543608918	42240\\
0.7222795554163	42240\\
0.721662567223678	42240\\
0.72104557903106	42240\\
0.720428590838434	42240\\
0.719811602645812	42240\\
0.719194614453194	42240\\
0.718577626260572	42240\\
0.717960638067954	42240\\
0.717343649875332	42240\\
0.716726661682713	42240\\
0.716109673490092	42240\\
0.71549268529747	42240\\
0.714875697104851	42240\\
0.714258708912229	42240\\
0.713641720719611	42240\\
0.713023505910304	42240\\
0.712406517717682	42240\\
0.711789529525063	42240\\
0.711172541332441	42240\\
0.710555553139823	42240\\
0.709938564947201	42240\\
0.709321576754583	42240\\
0.708704588561961	42240\\
0.708087600369339	42240\\
0.707470612176721	42240\\
0.706853623984099	42240\\
0.70623663579148	42240\\
0.705619647598859	42240\\
0.70500265940624	42240\\
0.704385671213618	42240\\
0.703768683020996	42240\\
0.703150468211692	42240\\
0.702533480019071	42240\\
0.701916491826449	42240\\
0.70129950363383	42240\\
0.700682515441208	42240\\
0.70006552724859	42240\\
0.699448539055968	42240\\
0.69883155086335	42240\\
0.698214562670728	42240\\
0.697597574478106	42240\\
0.696980586285488	42240\\
0.696363598092866	42240\\
0.695746609900247	42240\\
0.695129621707622	42240\\
0.694512633515004	42240\\
0.693895645322382	42240\\
0.693277430513078	42240\\
0.692660442320459	42240\\
0.692043454127838	46272\\
0.691426465935219	45824\\
0.690809477742597	44928\\
0.690192489549972	44032\\
0.689575501357353	43584\\
0.688958513164732	43584\\
0.688341524972113	43584\\
0.687724536779491	43584\\
0.687107548586873	43584\\
0.686490560394251	43584\\
0.685873572201629	43584\\
0.685256584009011	43584\\
0.684639595816389	43584\\
0.684022607623771	43584\\
0.683404392814463	43584\\
0.682787404621841	47616\\
0.682170416429223	47168\\
0.681553428236601	46272\\
0.680936440043983	45376\\
0.680319451851361	44928\\
0.679702463658739	44928\\
0.67908547546612	44928\\
0.678468487273499	44928\\
0.67785149908088	44928\\
0.677234510888258	44928\\
0.67661752269564	44928\\
0.676000534503018	44928\\
0.675383546310396	44928\\
0.674766558117778	44928\\
0.67414834330847	44928\\
0.673531355115852	44928\\
0.67291436692323	44928\\
0.672297378730608	46272\\
0.672037335993362	45376\\
0.671777293256117	45376\\
0.671517250518864	45376\\
0.671255981164936	45376\\
0.670995938427684	45376\\
0.670735895690438	45376\\
0.670475852953189	45376\\
0.6701287204313	45376\\
0.66966505932432	45376\\
0.669048071131702	45376\\
0.66843108293908	45376\\
0.667814094746461	45376\\
0.667197106553839	45376\\
0.666580118361214	45376\\
0.665963130168596	45376\\
0.665346141975974	45376\\
0.664729153783355	45376\\
0.664112165590733	45376\\
0.663495177398115	45376\\
0.662878189205493	45376\\
0.662261201012871	45376\\
0.661644212820253	45376\\
0.661027224627631	45376\\
0.660409009818324	45376\\
0.659792021625705	45376\\
0.659175033433083	45376\\
0.658558045240465	45376\\
0.657941057047843	45376\\
0.657324068855225	45376\\
0.656707080662603	45376\\
0.656090092469981	45376\\
0.655473104277362	45376\\
0.654856116084741	45376\\
0.654239127892122	45376\\
0.6536221396995	45376\\
0.653005151506882	45376\\
0.65238816331426	45376\\
0.651771175121638	45376\\
0.65115418692902	45376\\
0.650535972119712	45376\\
0.649918983927094	45376\\
0.649301995734472	45376\\
0.64868500754185	45376\\
0.648068019349232	45376\\
0.64745103115661	45376\\
0.646834042963992	45376\\
0.64621705477137	45376\\
0.645600066578751	45376\\
0.644983078386129	45376\\
0.644366090193508	45376\\
0.643749102000889	45376\\
0.643132113808267	45376\\
0.642515125615649	45376\\
0.641898137423027	45376\\
0.641281149230402	45376\\
0.640662934421101	45376\\
0.640045946228479	45376\\
0.639428958035861	45376\\
0.638811969843239	45376\\
0.638194981650617	45376\\
0.637577993457999	45376\\
0.636961005265377	45376\\
0.636344017072755	45376\\
0.635727028880133	45376\\
0.635110040687515	45376\\
0.634493052494893	45376\\
0.633876064302271	45376\\
0.633259076109653	45376\\
0.632642087917031	45376\\
0.632025099724412	45376\\
0.63140811153179	45376\\
0.630789896722483	45376\\
0.630172908529865	45376\\
0.629555920337243	45376\\
0.628938932144624	45376\\
0.628321943952002	45376\\
0.627704955759381	45376\\
0.627087967566762	45376\\
0.62647097937414	45376\\
0.625853991181522	45376\\
0.6252370029889	45376\\
0.624620014796282	45376\\
0.62400302660366	45376\\
0.623386038411038	45376\\
0.62276905021842	45376\\
0.622152062025798	45376\\
0.621535073833179	47168\\
0.620916859023872	47168\\
0.62029987083125	47168\\
0.619682882638632	47168\\
0.61906589444601	47168\\
0.618448906253391	47168\\
0.617831918060769	47168\\
0.617214929868151	47168\\
0.616597941675529	47168\\
0.615980953482907	51648\\
0.615363965290289	50752\\
0.614746977097667	51200\\
0.614129988905049	50752\\
0.613513000712427	49856\\
0.612896012519808	48512\\
0.612279024327187	48064\\
0.611662036134565	48064\\
0.611043821325261	48064\\
0.610426833132639	48064\\
0.609809844940017	48064\\
0.609192856747399	48064\\
0.608575868554777	48064\\
0.607958880362158	48064\\
0.607341892169536	48064\\
0.606724903976918	48064\\
0.606107915784293	48064\\
0.605490927591671	48064\\
0.604873939399052	48064\\
0.60425695120643	48064\\
0.603639963013812	48064\\
0.60302297482119	48064\\
0.602405986628572	49408\\
0.60178899843595	49408\\
0.601170783626642	49408\\
0.600553795434024	49408\\
0.599936807241402	49408\\
0.599319819048784	49408\\
0.598702830856162	49408\\
0.59808584266354	49408\\
0.597468854470922	49408\\
0.5968518662783	49408\\
0.596234878085681	49408\\
0.59561788989306	49408\\
0.595000901700438	49408\\
0.594383913507819	49408\\
0.593766925315197	49408\\
0.593149937122579	49408\\
0.592532948929957	49408\\
0.591915960737339	49408\\
0.591297745928031	49408\\
0.590680757735409	49408\\
0.590063769542791	49408\\
0.589446781350169	49408\\
0.588829793157551	49408\\
0.588212804964929	49408\\
0.587595816772307	49408\\
0.586978828579689	49408\\
0.586361840387067	49408\\
0.585744852194448	49408\\
0.585127864001826	49408\\
0.584510875809208	49408\\
0.583893887616586	49408\\
0.583276899423964	49408\\
0.582659911231346	49408\\
0.582041696422039	49408\\
0.581424708229417	49408\\
0.580807720036798	49408\\
0.580190731844176	49408\\
0.579573743651558	53440\\
0.579313700914309	52544\\
0.57905365817706	51648\\
0.578793615439814	50752\\
0.578532346085879	49856\\
0.578272303348633	49408\\
0.578012260611384	49408\\
0.577752217874139	49408\\
0.577405085352243	49408\\
0.576941424245266	49408\\
0.576324436052644	49408\\
0.575707447860026	49408\\
0.575090459667404	49408\\
0.574473471474782	49408\\
0.573856483282164	49408\\
0.573239495089542	49408\\
0.572622506896924	49408\\
0.572005518704302	49408\\
0.571388530511683	49408\\
0.570771542319061	49408\\
0.570154554126439	49408\\
0.569537565933821	49408\\
0.568920577741199	49408\\
0.568302362931892	49408\\
0.567685374739273	49408\\
0.567068386546651	53888\\
0.566451398354033	57472\\
0.566191355616784	87488\\
0.56610917229888	103616\\
0.56602698898098	103616\\
0.565944805663072	101824\\
0.565861395728486	101824\\
0.565779212410579	100928\\
0.565697029092679	99584\\
0.565614845774771	98688\\
0.565532662456871	98240\\
0.565450479138967	96448\\
0.565368295821063	95552\\
0.565284885886474	95552\\
0.56520270256857	95552\\
0.565120519250666	95104\\
0.565038335932762	94656\\
0.564956152614858	94656\\
0.564873969296958	94208\\
0.56479178597905	93760\\
0.564708376044464	93312\\
0.564626192726557	92864\\
0.564544009408657	92416\\
0.564461826090749	92416\\
0.564379642772849	92416\\
0.564297459454945	91520\\
0.564214049520356	91520\\
0.564131866202452	91072\\
0.564049682884548	90624\\
0.563967499566644	89728\\
0.56388531624874	89728\\
0.563803132930836	89728\\
0.563720949612932	89728\\
0.563637539678343	88832\\
0.563555356360443	87936\\
0.563473173042535	87936\\
0.563390989724631	87936\\
0.563308806406727	87936\\
0.563226623088823	87936\\
0.563143213154234	87936\\
0.563061029836334	87936\\
0.56297884651843	87936\\
0.562896663200522	87936\\
0.562814479882622	87936\\
0.562732296564715	87040\\
0.562650113246814	87040\\
0.562566703312228	86592\\
0.562484519994321	86592\\
0.562402336676417	86144\\
0.562320153358513	86144\\
0.562237970040609	86144\\
0.562155786722709	86144\\
0.562073603404802	86144\\
0.561990193470216	86144\\
0.561908010152308	84800\\
0.561825826834408	81216\\
0.5617436435165	78080\\
0.5616614601986	78080\\
0.561579276880696	78080\\
0.561495866946107	78080\\
0.561413683628203	78080\\
0.561331500310299	78080\\
0.561249316992395	78080\\
0.561167133674491	78080\\
0.561084950356587	78080\\
0.561002767038687	77632\\
0.560919357104094	77632\\
0.560837173786194	77184\\
0.560754990468286	75392\\
0.560672807150386	85696\\
0.560590623832478	83904\\
0.560508440514575	82560\\
0.560426257196674	80768\\
0.560342847262085	81664\\
0.560260663944181	80768\\
0.560178480626277	78080\\
0.560096297308373	75392\\
0.560014113990466	73152\\
0.559931930672565	72704\\
0.559848520737976	72704\\
0.559766337420072	72704\\
0.559684154102172	72704\\
0.559601970784264	72704\\
0.55951978746636	72704\\
0.559437604148457	72704\\
0.559355420830553	72704\\
0.559272010895963	72704\\
0.559189827578059	72704\\
0.559107644260159	72704\\
0.559025460942252	80768\\
0.558943277624351	79872\\
0.558861094306444	77184\\
0.558778910988543	74496\\
0.55869550105395	72704\\
0.55861331773605	72704\\
0.558531134418146	72704\\
0.558448951100242	72704\\
0.558366767782339	72704\\
0.558284584464435	72704\\
0.558201174529845	72704\\
0.558118991211941	72704\\
0.558036807894037	72704\\
0.557954624576137	72704\\
0.55787244125823	72704\\
0.557790257940329	71808\\
0.557708074622425	71808\\
0.557624664687836	71808\\
0.557542481369932	71808\\
0.557460298052028	79872\\
0.557378114734124	78976\\
0.55729593141622	79872\\
0.557213748098317	78976\\
0.557130338163727	79872\\
0.557048154845823	78528\\
0.556965971527923	78976\\
0.556883788210015	78080\\
0.556801604892115	78976\\
0.556719421574208	78080\\
0.556637238256304	78976\\
0.556553828321714	78080\\
0.556471645003814	78976\\
0.55638946168591	78080\\
0.556307278368003	74944\\
0.556225095050102	70464\\
0.556142911732195	63744\\
0.556060728414295	59264\\
0.555977318479705	57472\\
0.555895135161801	57472\\
0.555812951843897	57472\\
0.555730768525994	57472\\
0.55564858520809	57472\\
0.555538189706429	57472\\
0.555392222320897	57472\\
0.555197190267961	57472\\
0.555002158215025	57472\\
0.554805899545403	57472\\
0.554610867492471	57472\\
0.554415835439535	57472\\
0.554220803386599	56576\\
0.554025771333663	56576\\
0.553829512664041	56576\\
0.553634480611105	56576\\
0.553439448558173	56576\\
0.553244416505237	56576\\
0.553049384452297	56576\\
0.552854352399361	55680\\
0.55265809372974	54784\\
0.552463061676807	53888\\
0.552268029623871	53440\\
0.552072997570935	53440\\
0.551877965517999	53440\\
0.551682933465063	53440\\
0.551421664111132	53440\\
0.55107453158924	53440\\
0.550612097098945	53440\\
0.549995108906323	53440\\
0.549378120713705	53440\\
0.548761132521083	53440\\
0.548144144328464	53440\\
0.547527156135843	52992\\
0.546910167943221	52096\\
0.546293179750602	52096\\
0.54567619155798	52096\\
0.545059203365362	52096\\
0.544440988556055	52096\\
0.543824000363433	51200\\
0.543207012170814	51200\\
0.542590023978192	51200\\
0.541973035785574	51200\\
0.541356047592952	51200\\
0.54073905940033	51200\\
0.540122071207712	51200\\
0.53950508301509	51200\\
0.538888094822472	51200\\
0.53827110662985	51200\\
0.537654118437231	51200\\
0.53703713024461	51200\\
0.536420142051988	51200\\
0.535803153859369	51200\\
0.535186165666747	51200\\
0.534567950857443	51200\\
0.533950962664822	51200\\
0.5333339744722	51200\\
0.532716986279581	51200\\
0.532099998086959	51200\\
0.531483009894341	51200\\
0.530866021701719	51200\\
0.530249033509101	51200\\
0.529632045316479	51200\\
0.529015057123853	51200\\
0.528398068931235	51200\\
0.527781080738613	51200\\
0.527164092545995	51200\\
0.526547104353373	51200\\
0.525930116160751	51200\\
0.525313127968133	51200\\
0.524694913158829	51200\\
0.524077924966207	51200\\
0.523460936773585	51200\\
0.522843948580963	51200\\
0.522226960388345	51200\\
0.521609972195723	51200\\
0.520992984003104	51200\\
0.520375995810483	51200\\
0.519759007617864	51200\\
0.519142019425242	51200\\
0.51852503123262	51200\\
0.517908043040002	51200\\
0.51729105484738	51200\\
0.516674066654762	51200\\
0.51605707846214	51200\\
0.515438863652832	51200\\
0.514821875460214	51200\\
0.514204887267592	51200\\
0.513587899074974	51200\\
0.512970910882352	51200\\
0.51235392268973	51200\\
0.511736934497112	51200\\
0.51111994630449	51200\\
0.510502958111871	51200\\
0.50988596991925	51200\\
0.509268981726631	51200\\
0.508651993534009	51200\\
0.508035005341387	51200\\
0.507418017148769	51200\\
0.506801028956147	51200\\
0.506184040763529	51200\\
0.505565825954221	51200\\
0.504948837761599	51200\\
0.504331849568981	51200\\
0.503714861376359	51200\\
0.503097873183741	51200\\
0.502480884991119	51200\\
0.501863896798501	51200\\
0.501246908605879	51200\\
0.500629920413257	51200\\
0.500012932220638	51200\\
0.499395944028016	51200\\
0.498778955835395	51200\\
0.498161967642773	51200\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.498161967642773	51200\\
0.497544979450154	51200\\
0.496927991257532	51200\\
0.49631100306491	51200\\
0.49569278825561	51200\\
0.495075800062988	51200\\
0.494458811870366	51200\\
0.493841823677744	51200\\
0.493224835485123	51200\\
0.492607847292504	51200\\
0.491990859099882	51200\\
0.491373870907264	51200\\
0.490756882714642	51200\\
0.49013989452202	51200\\
0.489522906329402	51200\\
0.48890591813678	51200\\
0.488288929944162	51200\\
0.48767194175154	50304\\
0.487054953558921	49408\\
0.486437965366299	49408\\
0.485819750556992	49408\\
0.485202762364374	49408\\
0.484585774171752	49408\\
0.48396878597913	49408\\
0.483351797786511	49408\\
0.482734809593889	49408\\
0.482117821401271	49408\\
0.481500833208649	49408\\
0.480883845016031	49408\\
0.480266856823409	49408\\
0.479649868630787	49408\\
0.479032880438169	49408\\
0.478415892245547	49408\\
0.477798904052928	49408\\
0.477181915860307	49408\\
0.476564927667688	49408\\
0.475946712858381	49408\\
0.475329724665759	49408\\
0.47471273647314	49408\\
0.474095748280519	49408\\
0.4734787600879	49408\\
0.472861771895278	49408\\
0.472244783702656	49408\\
0.471627795510038	49408\\
0.471010807317416	51200\\
0.470393819124798	51200\\
0.469776830932176	51200\\
0.469159842739558	51200\\
0.468542854546932	51200\\
0.46792586635431	51200\\
0.467308878161692	51200\\
0.46669188996907	51200\\
0.466073675159766	51200\\
0.465456686967148	51200\\
0.464839698774526	51200\\
0.464222710581907	51200\\
0.463605722389282	51200\\
0.462988734196664	51200\\
0.462371746004042	51200\\
0.46175475781142	51200\\
0.461137769618801	51200\\
0.46052078142618	51200\\
0.459903793233561	51200\\
0.459286805040939	51200\\
0.458669816848321	51200\\
0.458052828655699	51200\\
0.457435840463077	51200\\
0.456818852270459	51200\\
0.456200637461151	51200\\
0.455583649268533	51200\\
0.454966661075911	51200\\
0.454349672883289	51200\\
0.453732684690671	51200\\
0.453115696498049	51200\\
0.452498708305431	51200\\
0.451881720112809	51200\\
0.45126473192019	51200\\
0.450647743727568	51200\\
0.450030755534947	51200\\
0.449413767342328	51200\\
0.448796779149706	51200\\
0.448179790957088	51200\\
0.447562802764466	51200\\
0.446945814571848	51200\\
0.44632759976254	51200\\
0.445710611569918	51200\\
0.4450936233773	51200\\
0.444476635184678	51200\\
0.443859646992056	51200\\
0.443242658799438	51200\\
0.442625670606816	51200\\
0.442008682414198	51200\\
0.441391694221576	51200\\
0.440774706028957	51200\\
0.440157717836335	51200\\
0.439540729643713	51200\\
0.438923741451095	51200\\
0.43830675325847	51200\\
0.437689765065851	51200\\
0.437072776873229	51200\\
0.436454562063926	51200\\
0.435837573871307	51200\\
0.435220585678685	51200\\
0.434603597486067	51200\\
0.433986609293445	51200\\
0.43336962110082	51200\\
0.432752632908201	50304\\
0.432135644715579	49408\\
0.431518656522961	49408\\
0.430901668330339	49408\\
0.430284680137721	49408\\
0.429667691945099	49408\\
0.429050703752477	49408\\
0.428433715559859	49408\\
0.427816727367237	49408\\
0.427199739174618	49408\\
0.426581524365311	49408\\
0.425964536172689	49408\\
0.425347547980071	49408\\
0.424730559787449	49856\\
0.42411357159483	49856\\
0.423496583402208	49856\\
0.42287959520959	49856\\
0.422262607016968	49856\\
0.421645618824346	49856\\
0.421028630631728	49856\\
0.420411642439106	49856\\
0.419794654246488	49856\\
0.419177666053866	49856\\
0.418560677861247	49856\\
0.417943689668625	49856\\
0.417325474859318	49856\\
0.4167084866667	49856\\
0.416091498474078	49856\\
0.415474510281456	49856\\
0.414857522088838	49856\\
0.414240533896216	49856\\
0.413623545703597	49856\\
0.413006557510975	49856\\
0.412389569318357	49856\\
0.411772581125735	49856\\
0.411155592933113	49856\\
0.410538604740495	49856\\
0.409921616547873	49856\\
0.409304628355255	49856\\
0.408687640162633	49856\\
0.408070651970011	49856\\
0.407452437160707	49856\\
0.406835448968085	49856\\
0.406218460775467	49856\\
0.405601472582845	49856\\
0.404984484390226	49856\\
0.404367496197604	49856\\
0.403750508004983	49856\\
0.403133519812361	49856\\
0.402516531619739	49856\\
0.40189954342712	49856\\
0.401282555234499	49856\\
0.40066556704188	49856\\
0.400048578849258	49856\\
0.399431590656636	49856\\
0.398814602464018	49856\\
0.398197614271396	49856\\
0.397579399462089	49856\\
0.39696241126947	49856\\
0.396345423076848	49856\\
0.39572843488423	49856\\
0.395111446691608	49856\\
0.39449445849899	49856\\
0.393877470306368	49856\\
0.393260482113746	49856\\
0.392643493921128	49856\\
0.392026505728506	49856\\
0.391409517535887	49856\\
0.390792529343265	49856\\
0.390175541150647	49856\\
0.389558552958025	49856\\
0.388941564765403	49856\\
0.388324576572785	49856\\
0.387706361763478	49856\\
0.387089373570856	49856\\
0.386472385378237	49856\\
0.385855397185615	49856\\
0.385238408992997	49856\\
0.384621420800375	49856\\
0.384004432607757	49856\\
0.383387444415135	49856\\
0.382770456222513	49856\\
0.382153468029895	49856\\
0.381536479837273	49856\\
0.380919491644654	49856\\
0.380302503452032	49856\\
0.379685515259414	49856\\
0.379068527066792	49856\\
0.37845153887417	49856\\
0.377833324064866	49856\\
0.377216335872244	49856\\
0.376599347679626	49856\\
0.375982359487004	49856\\
0.375365371294382	49856\\
0.374748383101764	49856\\
0.374131394909142	49856\\
0.373514406716524	49856\\
0.372897418523898	49856\\
0.37228043033128	49856\\
0.371663442138658	49856\\
0.371046453946036	49856\\
0.370429465753418	48960\\
0.369812477560796	48960\\
0.369195489368177	48960\\
0.368578501175556	48960\\
0.367960286366248	48960\\
0.36734329817363	48960\\
0.366726309981008	48960\\
0.36610932178839	48960\\
0.365492333595768	48960\\
0.364875345403146	48960\\
0.364258357210527	48960\\
0.363641369017905	48960\\
0.363024380825287	48960\\
0.362407392632665	48960\\
0.361790404440047	48960\\
0.361173416247425	48960\\
0.360556428054803	48960\\
0.359939439862185	48960\\
0.359322451669563	48960\\
0.358705463476944	48960\\
0.358087248667637	48960\\
0.357470260475015	48960\\
0.356853272282397	48960\\
0.356236284089775	48960\\
0.355619295897156	48960\\
0.355002307704535	48960\\
0.354385319511916	48960\\
0.353768331319294	48960\\
0.353151343126672	48960\\
0.352534354934054	48960\\
0.351917366741432	48960\\
0.351300378548814	48960\\
0.350683390356192	48960\\
0.35006640216357	48960\\
0.349449413970952	48960\\
0.34883242577833	48960\\
0.348214210969026	48960\\
0.347597222776404	48960\\
0.346980234583782	48960\\
0.346363246391164	48960\\
0.345746258198542	48960\\
0.345129270005923	48960\\
0.344512281813302	48960\\
0.343895293620683	48960\\
0.343278305428061	48960\\
0.342661317235436	48960\\
0.342044329042817	48960\\
0.341427340850196	58816\\
0.34116729811295	58368\\
0.340906028759015	58368\\
0.340645986021769	58368\\
0.340385943284524	58368\\
0.340125900547275	58368\\
0.339864631193343	58368\\
0.339604588456094	58368\\
0.339344545718848	58368\\
0.339084502981599	58368\\
0.338823233627668	58368\\
0.338563190890419	58368\\
0.33830314815317	58368\\
0.338043105415924	58368\\
0.337783062678675	58368\\
0.337521793324743	58368\\
0.337261750587494	58368\\
0.337001707850249	57920\\
0.336741665112999	57024\\
0.336480395759068	55680\\
0.336220353021819	55232\\
0.335960310284573	55232\\
0.335700267547324	55232\\
0.335438998193393	55232\\
0.335178955456144	55232\\
0.334918912718894	55232\\
0.334658869981649	55232\\
0.334398827244403	55232\\
0.334137557890468	55232\\
0.333877515153223	55232\\
0.333617472415973	55232\\
0.333357429678728	55232\\
0.333096160324793	55232\\
0.332836117587547	55232\\
0.332576074850298	55232\\
0.332316032113049	55232\\
0.332054762759117	55232\\
0.331794720021868	55232\\
0.331534677284623	55232\\
0.331274634547373	55232\\
0.331014591810128	55232\\
0.330753322456193	55232\\
0.330493279718947	55232\\
0.330233236981702	55232\\
0.329973194244452	55232\\
0.329711924890521	55232\\
0.329451882153272	55232\\
0.329191839416023	55232\\
0.328931796678773	55232\\
0.328671753941528	55232\\
0.328410484587593	55232\\
0.328150441850347	55232\\
0.327890399113102	55232\\
0.327630356375852	55232\\
0.327369087021921	55232\\
0.327109044284672	55232\\
0.326849001547426	55232\\
0.326588958810177	55232\\
0.326327689456246	55232\\
0.326067646718997	55232\\
0.325807603981747	55232\\
0.325547561244502	55232\\
0.325287518507253	55232\\
0.325026249153321	55232\\
0.324766206416072	55232\\
0.324506163678826	55232\\
0.324246120941581	55232\\
0.323984851587646	55232\\
0.3237248088504	55232\\
0.323464766113148	55232\\
0.323204723375902	55232\\
0.322943454021967	55232\\
0.322683411284721	55232\\
0.322423368547472	55232\\
0.322163325810227	55232\\
0.321903283072981	55232\\
0.321642013719046	55232\\
0.3213819709818	55232\\
0.321121928244551	55232\\
0.320861885507306	55232\\
0.320600616153371	55232\\
0.320340573416125	55232\\
0.320080530678876	55232\\
0.319820487941627	55232\\
0.319559218587695	55232\\
0.319299175850446	55232\\
0.319039133113201	55232\\
0.318779090375951	55232\\
0.318519047638706	55232\\
0.318257778284771	55232\\
0.317997735547525	55232\\
0.31773769281028	55232\\
0.317477650073027	55232\\
0.317216380719099	55232\\
0.316956337981846	55232\\
0.316696295244601	55232\\
0.316436252507355	55232\\
0.31617498315342	55232\\
0.315914940416175	55232\\
0.315654897678925	55232\\
0.31539485494168	55232\\
0.31513481220443	55232\\
0.314873542850499	55232\\
0.31461350011325	55232\\
0.314353457376001	55232\\
0.314093414638755	55232\\
0.31383214528482	55232\\
0.313572102547575	55232\\
0.313312059810325	55232\\
0.31305201707308	55232\\
0.312790747719145	55232\\
0.312530704981899	55232\\
0.312270662244654	55232\\
0.312010619507404	55232\\
0.311750576770155	55232\\
0.311489307416224	55232\\
0.311229264678975	55232\\
0.310969221941725	55232\\
0.31070917920448	55232\\
0.310447909850545	55232\\
0.310187867113299	55232\\
0.309927824376054	55232\\
0.309667781638804	55232\\
0.309407738901559	55232\\
0.309146469547624	55232\\
0.308886426810378	55232\\
0.308626384073129	55232\\
0.30836634133588	55232\\
0.308105071981952	55232\\
0.307845029244699	55232\\
0.307584986507454	55232\\
0.307324943770205	55232\\
0.307063674416273	55232\\
0.306803631679024	55232\\
0.306543588941778	55232\\
0.306283546204533	55232\\
0.306023503467284	55232\\
0.305762234113352	55232\\
0.305502191376103	55232\\
0.305242148638854	55232\\
0.304982105901605	55232\\
0.304720836547673	55232\\
0.304460793810424	55232\\
0.304200751073179	55232\\
0.303940708335933	55232\\
0.303679438981998	55232\\
0.303419396244752	55232\\
0.303159353507503	55232\\
0.302899310770258	55232\\
0.302639268033008	55232\\
0.302377998679077	55232\\
0.302117955941828	55232\\
0.301857913204579	55232\\
0.301597870467333	55232\\
0.301336601113398	55232\\
0.301076558376153	55232\\
0.300816515638903	55232\\
0.300556472901658	55232\\
0.300295203547723	55232\\
0.300035160810477	55232\\
0.299775118073232	55232\\
0.299515075335979	55232\\
0.299255032598733	55232\\
0.298993763244798	55232\\
0.298733720507553	55232\\
0.298473677770307	55232\\
0.298213635033058	55232\\
0.297952365679127	55232\\
0.297692322941877	55232\\
0.297432280204632	55232\\
0.297172237467382	55232\\
0.296910968113451	55232\\
0.296650925376202	55232\\
0.296390882638956	55232\\
0.296130839901707	55232\\
0.295870797164458	55232\\
0.295609527810527	55232\\
0.295349485073277	55232\\
0.295089442336032	55232\\
0.294829399598783	55232\\
0.294568130244851	55232\\
0.294308087507606	55232\\
0.294048044770356	55232\\
0.293788002033111	55232\\
0.293527959295858	55232\\
0.29326668994193	55232\\
0.293006647204678	55232\\
0.292746604467432	55232\\
0.292486561730186	55232\\
0.292225292376251	55232\\
0.291965249639006	55232\\
0.291705206901756	55232\\
0.291445164164511	55232\\
0.291183894810576	55232\\
0.29092385207333	55232\\
0.290663809336081	55232\\
0.290403766598832	55232\\
0.290143723861586	55232\\
0.289882454507651	55232\\
0.289622411770406	55232\\
0.289362369033157	55232\\
0.289102326295911	55232\\
0.288841056941976	55232\\
0.28858101420473	55232\\
0.288320971467485	55232\\
0.288060928730236	55232\\
0.287799659376304	55232\\
0.287539616639055	55232\\
0.287279573901806	55232\\
0.287019531164557	55232\\
0.286759488427311	55232\\
0.286498219073376	55232\\
0.286238176336131	55232\\
0.285978133598885	55232\\
0.285718090861636	55232\\
0.285456821507704	55232\\
0.285196778770455	55232\\
0.28493673603321	55232\\
0.284676693295964	55232\\
0.284415423942029	55232\\
0.284155381204783	55232\\
0.283895338467531	55232\\
0.283635295730285	55232\\
0.283375252993036	55232\\
0.283113983639105	55232\\
0.282853940901855	55232\\
0.28259389816461	55232\\
0.282333855427364	55232\\
0.282072586073429	55232\\
0.281812543336184	55232\\
0.281552500598934	55232\\
0.281292457861685	55232\\
0.281031188507754	55232\\
0.280771145770505	55232\\
0.280511103033255	55232\\
0.28025106029601	55232\\
0.279991017558764	55232\\
0.279729748204829	55232\\
0.279469705467584	55232\\
0.279209662730334	55232\\
0.278949619993089	55232\\
0.278688350639154	55232\\
0.278428307901908	55232\\
0.278168265164659	55232\\
0.27790822242741	55232\\
0.277646953073479	55232\\
0.277386910336229	55232\\
0.277126867598984	55232\\
0.276866824861735	55232\\
0.276606782124489	55232\\
0.276345512770554	55232\\
0.276085470033308	55232\\
0.275825427296063	55232\\
0.27556538455881	55232\\
0.275304115204882	55232\\
0.27504407246763	55232\\
0.274784029730384	55232\\
0.274523986993138	55232\\
0.274263944255889	55232\\
0.274002674901958	55232\\
0.273742632164709	55232\\
0.273482589427463	55232\\
0.273222546690214	55232\\
0.272961277336282	55232\\
0.272701234599033	60160\\
0.272441191861788	61952\\
0.272181149124538	61056\\
0.271919879770607	59712\\
0.271659837033358	58368\\
0.271399794296109	57920\\
0.271139751558863	57920\\
0.270879708821617	57920\\
0.270618439467682	57920\\
0.270358396730437	57920\\
0.270098353993188	57920\\
0.269838311255942	57920\\
0.269577041902007	57920\\
0.269316999164761	57920\\
0.269056956427509	57920\\
0.268796913690263	57920\\
0.268535644336328	57920\\
0.268275601599083	57920\\
0.268015558861837	57920\\
0.267755516124588	57920\\
0.267495473387342	57920\\
0.267234204033407	57920\\
0.266974161296162	57920\\
0.266714118558912	57920\\
0.266454075821663	57920\\
0.266192806467735	57920\\
0.265932763730483	57920\\
0.265672720993237	57920\\
0.265412678255988	57920\\
0.265151408902057	57920\\
0.264891366164807	57920\\
0.264631323427562	57920\\
0.264371280690316	57920\\
0.264111237953067	57920\\
0.263849968599136	57920\\
0.263589925861886	57920\\
0.263329883124637	57920\\
0.263069840387388	57920\\
0.262808571033457	57920\\
0.262548528296207	57920\\
0.262288485558962	57920\\
0.262028442821716	57920\\
0.261767173467781	57920\\
0.261507130730536	57920\\
0.261247087993286	57920\\
0.260987045256041	57920\\
0.260727002518795	57920\\
0.26046573316486	57920\\
0.260205690427615	57920\\
0.259945647690362	57920\\
0.259685604953116	57920\\
0.259424335599181	57920\\
0.259164292861936	57920\\
0.258904250124687	57920\\
0.258644207387441	57920\\
0.258382938033506	57920\\
0.25812289529626	57920\\
0.257862852559015	57920\\
0.257602809821766	57920\\
0.257342767084516	57920\\
0.257081497730585	57920\\
0.256821454993336	57920\\
0.25656141225609	57920\\
0.256301369518841	57920\\
0.25604010016491	57920\\
0.255780057427661	57920\\
0.255520014690415	57920\\
0.255259971953166	57920\\
0.25499992921592	57920\\
0.254738659861985	57920\\
0.25447861712474	57920\\
0.25421857438749	57920\\
0.253958531650241	57920\\
0.25369726229631	57920\\
0.253437219559061	57920\\
0.253177176821815	57920\\
0.252917134084566	59264\\
0.252655864730635	59264\\
0.252395821993389	59264\\
0.25213577925614	59264\\
0.251875736518894	59264\\
0.251615693781641	59264\\
0.251354424427713	59264\\
0.251094381690461	59264\\
0.250834338953215	59264\\
0.250574296215969	59264\\
0.250313026862035	59264\\
0.250052984124789	59264\\
0.24979294138754	59264\\
0.249532898650294	59264\\
0.249271629296359	59264\\
0.249011586559114	59264\\
0.248751543821864	59264\\
0.248491501084619	59264\\
0.248231458347369	59264\\
0.247970188993438	59264\\
0.247710146256189	59264\\
0.24745010351894	59264\\
0.247190060781694	59264\\
0.246928791427759	59264\\
0.246668748690514	59264\\
0.246408705953268	59264\\
0.246148663216019	59264\\
0.245887393862088	59264\\
0.245627351124838	59264\\
0.245367308387593	59264\\
0.24510726565034	59264\\
0.244847222913094	59264\\
0.244585953559159	59264\\
0.244325910821914	59264\\
0.244065868084668	59264\\
0.243805825347419	59264\\
0.243544555993488	59264\\
0.243284513256238	59264\\
0.243024470518993	59264\\
0.242764427781747	59264\\
0.242503158427812	64640\\
0.242243115690567	68224\\
0.242160932372659	81664\\
0.242078749054755	81664\\
0.241996565736851	81664\\
0.241914382418948	81664\\
0.241832199101047	81664\\
0.241748789166458	81664\\
0.241666605848554	81664\\
0.241584422530646	81664\\
0.241502239212746	81664\\
0.241420055894839	81664\\
0.241337872576938	81664\\
0.241254462642349	81216\\
0.241172279324445	80320\\
0.241090096006541	80320\\
0.241007912688637	80320\\
0.240925729370733	80320\\
0.24084354605283	80320\\
0.240761362734926	80320\\
0.240677952800336	79424\\
0.240595769482432	76736\\
0.240513586164532	75840\\
0.240431402846625	75840\\
0.240349219528724	75840\\
0.240267036210817	75392\\
0.240183626276231	73600\\
0.240101442958323	71808\\
0.240019259640423	70016\\
0.239937076322519	70016\\
0.239854893004615	70016\\
0.239772709686711	69120\\
0.239690526368808	69120\\
0.239607116434218	69120\\
0.239524933116314	69120\\
0.23944274979841	69120\\
0.23936056648051	69120\\
0.239278383162603	69120\\
0.239196199844699	69120\\
0.239114016526795	68672\\
0.239030606592209	68224\\
0.238948423274302	68224\\
0.238866239956401	68224\\
0.238784056638497	68224\\
0.23870187332059	68224\\
0.23861969000269	68224\\
0.2385362800681	68224\\
0.238454096750196	68224\\
0.238371913432296	68224\\
0.238289730114388	68224\\
0.238207546796485	68224\\
0.238125363478581	68224\\
0.238043180160677	68224\\
0.237959770226087	68224\\
0.237877586908184	68224\\
0.237795403590283	68224\\
0.237713220272376	68224\\
0.237631036954475	68224\\
0.237548853636568	68224\\
0.237466670318668	68224\\
0.237383260384075	68224\\
0.237301077066174	68224\\
0.23721889374827	67328\\
0.237136710430367	67328\\
0.237054527112463	67328\\
0.236972343794559	67328\\
0.236888933859969	67328\\
0.236806750542065	67328\\
0.236724567224162	67328\\
0.236642383906261	67328\\
0.236560200588354	67328\\
0.236478017270453	67328\\
0.236395833952546	67328\\
0.23631242401796	67328\\
0.236230240700053	66432\\
0.236148057382152	65536\\
0.236065874064249	65536\\
0.235983690746345	65536\\
0.235901507428441	65536\\
0.235818097493851	65536\\
0.235735914175947	65088\\
0.235626745290972	64192\\
0.235479551288755	63296\\
0.235284519235819	62848\\
0.235089487182883	62848\\
0.23489445512995	62848\\
0.234699423077014	61952\\
0.234504391024075	61952\\
0.234308132354457	61952\\
0.234113100301521	61952\\
0.233918068248585	61952\\
0.233723036195649	61952\\
0.233528004142713	61952\\
0.233332972089777	61952\\
0.233136713420155	61952\\
0.232941681367219	61952\\
0.232746649314286	61952\\
0.23255161726135	61952\\
0.232356585208414	61952\\
0.232161553155478	61952\\
0.231965294485857	61952\\
0.231770262432921	61952\\
0.231575230379988	61952\\
0.231380198327052	61952\\
0.231185166274113	61952\\
0.230988907604495	61952\\
0.230793875551555	61952\\
0.230598843498619	61952\\
0.230403811445687	61952\\
0.230208779392751	61952\\
0.230013747339815	61952\\
0.229817488670193	61952\\
0.229622456617257	61952\\
0.229427424564324	61952\\
0.229232392511388	61952\\
0.229037360458452	61952\\
0.228842328405516	61952\\
0.228646069735895	61952\\
0.228451037682959	61952\\
0.228256005630026	61952\\
0.228060973577087	61952\\
0.227865941524151	61952\\
0.227670909471215	61952\\
0.227474650801593	61952\\
0.227279618748657	61952\\
0.227084586695725	61952\\
0.226889554642788	61952\\
0.226694522589852	61952\\
0.226499490536916	61952\\
0.226303231867295	61952\\
0.226108199814359	61952\\
0.225913167761426	61952\\
0.22571813570849	61952\\
0.225523103655554	61952\\
0.225326844985933	61952\\
0.225131812932997	61952\\
0.224936780880061	61952\\
0.224741748827125	61952\\
0.224546716774189	61952\\
0.224351684721253	61952\\
0.224155426051631	61952\\
0.223960393998695	61952\\
0.223765361945762	61952\\
0.223570329892826	61952\\
0.22337529783989	61952\\
0.223180265786954	61952\\
0.222984007117333	61952\\
0.222788975064397	61952\\
0.222593943011464	61952\\
0.222398910958528	61952\\
0.222203878905589	61952\\
0.222008846852653	65984\\
0.221812588183035	65536\\
0.221617556130095	64640\\
0.221422524077163	63744\\
0.221227492024227	62400\\
0.221032459971291	62400\\
0.220837427918354	62400\\
0.220641169248733	62400\\
0.220446137195797	62400\\
0.220251105142864	62400\\
0.220056073089928	62400\\
0.219861041036992	62400\\
0.219664782367371	62400\\
0.219469750314435	62400\\
0.219274718261502	62400\\
0.219079686208563	62400\\
0.218884654155627	62400\\
0.218689622102691	62400\\
0.218493363433069	62400\\
0.218298331380133	62400\\
0.218103299327201	62400\\
0.217908267274264	62400\\
0.217713235221328	62400\\
0.217518203168392	62400\\
0.217321944498771	62400\\
0.217126912445835	62400\\
0.216931880392902	62400\\
0.216736848339966	62400\\
0.21654181628703	62400\\
0.216346784234091	62400\\
0.216150525564473	62400\\
0.215955493511537	62400\\
0.215760461458601	62400\\
0.215565429405665	62400\\
0.215370397352729	62400\\
0.215175365299793	62400\\
0.214979106630171	62400\\
0.214784074577238	62400\\
0.214589042524302	62400\\
0.214394010471366	62400\\
0.21419897841843	62400\\
0.214002719748809	62400\\
0.213807687695873	62400\\
0.21361265564294	62400\\
0.213417623590004	62400\\
0.213222591537065	62400\\
0.213027559484129	62400\\
0.212831300814511	62400\\
0.212636268761571	62400\\
0.212441236708639	62400\\
0.212246204655703	62400\\
0.212051172602767	62400\\
0.21185614054983	62400\\
0.211659881880209	62400\\
0.211464849827273	62400\\
0.21126981777434	62400\\
0.211074785721404	62400\\
0.210879753668468	62400\\
0.210684721615532	62400\\
0.210488462945911	62400\\
0.210293430892978	62400\\
0.210098398840042	62400\\
0.209903366787103	62400\\
0.209708334734167	62400\\
0.209513302681231	62400\\
0.209317044011609	62400\\
0.209122011958677	62400\\
0.20892697990574	62400\\
0.208731947852804	62400\\
0.208536915799868	62400\\
0.208340657130247	62400\\
0.208145625077311	62400\\
0.207950593024378	62400\\
0.207755560971442	62400\\
0.207560528918506	62400\\
0.207365496865567	62400\\
0.207169238195949	62400\\
0.206974206143013	62400\\
0.206779174090077	62400\\
0.206584142037141	62400\\
0.206389109984205	62400\\
0.206194077931269	62400\\
0.205997819261647	62400\\
0.205802787208714	62400\\
0.205607755155778	62400\\
0.205412723102842	62400\\
0.205217691049906	62400\\
0.20502265899697	62400\\
0.204826400327349	61504\\
0.204631368274416	60608\\
0.20443633622148	60608\\
0.204241304168544	60608\\
0.204046272115605	60608\\
0.203851240062669	60608\\
0.203654981393047	60608\\
0.203459949340115	60608\\
0.203264917287179	60608\\
0.203069885234243	60608\\
0.202874853181306	60608\\
0.202678594511685	60608\\
0.202483562458749	60608\\
0.202288530405816	60608\\
0.20209349835288	60608\\
0.201898466299944	60608\\
0.201703434247008	60608\\
0.201507175577387	60608\\
0.201312143524454	60608\\
0.201117111471518	60608\\
0.200922079418579	60608\\
0.200727047365643	60608\\
0.200532015312707	60608\\
0.200335756643085	60608\\
0.200140724590153	60608\\
0.199945692537217	60608\\
0.19975066048428	60608\\
0.199555628431344	60608\\
0.199360596378408	60608\\
0.199164337708787	60608\\
0.198969305655854	60608\\
0.198774273602918	60608\\
0.198579241549982	60608\\
0.198384209497046	60608\\
0.198189177444107	60608\\
0.197992918774489	60608\\
0.197797886721553	60608\\
0.197602854668617	60608\\
0.197407822615681	60608\\
0.197212790562745	60608\\
0.197016531893123	60608\\
0.19682149984019	60608\\
0.196626467787254	60608\\
0.196431435734318	60608\\
0.196236403681382	60608\\
0.196041371628446	60608\\
0.195845112958825	60608\\
0.195650080905892	60608\\
0.195455048852956	60608\\
0.19526001680002	60608\\
0.195064984747081	60608\\
0.194869952694145	60608\\
0.194673694024527	60608\\
0.194478661971591	60608\\
0.194283629918655	60608\\
0.194088597865719	60608\\
0.193893565812782	60608\\
0.193698533759846	60608\\
0.193502275090225	60608\\
0.193307243037292	60608\\
0.193112210984356	60608\\
0.19291717893142	60608\\
0.192722146878484	60608\\
0.192527114825552	60608\\
0.19233085615593	60608\\
0.192135824102994	60608\\
0.191940792050055	60608\\
0.191745759997119	60608\\
0.191550727944183	60608\\
0.19135569589125	60608\\
0.191159437221629	60608\\
0.190964405168693	60608\\
0.190769373115756	60608\\
0.19057434106282	60608\\
0.190379309009884	60608\\
0.190183050340263	60608\\
0.18998801828733	60608\\
0.189792986234394	60608\\
0.189597954181458	60608\\
0.189402922128522	60608\\
0.189207890075583	60608\\
0.189011631405965	60608\\
0.188816599353032	60608\\
0.188621567300093	60608\\
0.188426535247157	60608\\
0.188231503194221	60608\\
0.188036471141285	60608\\
0.187840212471666	60608\\
0.18764518041873	60608\\
0.187450148365794	60608\\
0.187255116312858	60608\\
0.187060084259922	60608\\
0.18686505220699	60608\\
0.186668793537368	60608\\
0.186473761484432	60608\\
0.186278729431496	60608\\
0.186083697378557	60608\\
0.185888665325621	60608\\
0.185693633272688	60608\\
0.185497374603067	60608\\
0.185302342550131	60608\\
0.185107310497195	60608\\
0.184912278444259	60608\\
0.184717246391322	60608\\
0.184520987721701	60608\\
0.184325955668768	60608\\
0.184130923615832	60608\\
0.183935891562896	60608\\
0.18374085950996	60608\\
0.183545827457024	60608\\
0.183349568787406	60608\\
0.18315453673447	60608\\
0.182959504681534	60608\\
0.182764472628595	60608\\
0.182569440575659	60608\\
0.182374408522726	60608\\
0.182178149853105	60608\\
0.181983117800169	60608\\
0.181788085747232	60608\\
0.181593053694296	60608\\
0.18139802164136	60608\\
0.181202989588428	60608\\
0.181006730918806	60608\\
0.18081169886587	60608\\
0.180616666812934	60608\\
0.180421634759998	60608\\
0.180226602707059	60608\\
0.180031570654126	60608\\
0.179835311984508	60608\\
0.179640279931569	60608\\
0.179445247878633	60608\\
0.179250215825697	60608\\
0.179055183772761	60608\\
0.178858925103139	60608\\
0.178663893050206	60608\\
0.17846886099727	60608\\
0.178273828944334	60608\\
0.178078796891398	60608\\
0.177883764838466	60608\\
0.177687506168844	60608\\
0.177492474115908	60608\\
0.177297442062972	60608\\
0.177102410010036	60608\\
0.176907377957097	60608\\
0.176712345904164	60608\\
0.176516087234543	60608\\
0.176321055181607	60608\\
0.176126023128671	60608\\
0.175930991075735	60608\\
0.175735959022798	60608\\
0.175540926969866	60608\\
0.175344668300244	60608\\
0.175149636247308	60608\\
0.174954604194372	60608\\
0.174759572141436	60608\\
0.1745645400885	60608\\
0.174369508035564	60608\\
0.174173249365946	60608\\
0.17397821731301	60608\\
0.173783185260071	60608\\
0.173588153207135	60608\\
0.173393121154202	60608\\
0.173196862484581	60608\\
0.173001830431645	60608\\
0.172806798378708	60608\\
0.172611766325772	60608\\
0.172416734272836	60608\\
0.172221702219904	60608\\
0.172025443550282	60608\\
0.171830411497346	60608\\
0.17163537944441	60608\\
0.171440347391474	60608\\
0.171245315338538	60608\\
0.171050283285602	60608\\
0.170854024615984	60608\\
0.170658992563045	60608\\
0.170463960510109	60608\\
0.170268928457173	60608\\
0.170073896404237	60608\\
0.169878864351304	60608\\
0.169682605681682	60608\\
0.169487573628746	60608\\
0.16929254157581	60608\\
0.169097509522874	60608\\
0.168902477469942	60608\\
0.168707445417006	60608\\
0.168511186747384	60608\\
0.168316154694448	60608\\
0.168121122641512	60608\\
0.167926090588573	60608\\
0.16773105853564	60608\\
0.167534799866022	62848\\
0.167339767813083	61952\\
0.167144735760147	61056\\
0.166949703707211	61056\\
0.166754671654274	61056\\
0.166559639601342	61056\\
0.16636338093172	61056\\
0.166168348878784	61056\\
0.165973316825848	61056\\
0.165778284772912	61056\\
0.165583252719976	61056\\
0.165388220667044	61056\\
0.165191961997422	61056\\
0.164996929944486	61056\\
0.164801897891547	61056\\
0.164606865838611	61056\\
0.164411833785678	61056\\
0.164216801732742	61056\\
0.164020543063121	61056\\
0.163825511010184	61056\\
0.163630478957248	61056\\
0.163435446904312	61056\\
0.16324041485138	61056\\
0.163045382798444	61056\\
0.162849124128822	61056\\
0.162654092075886	61056\\
0.16245906002295	61056\\
0.162264027970014	61056\\
0.162068995917078	61056\\
0.16187273724746	61056\\
0.161677705194524	61056\\
0.161482673141585	61056\\
0.161287641088649	61056\\
0.161092609035713	61056\\
0.16089757698278	61056\\
0.160701318313158	61056\\
0.160506286260222	61056\\
0.160311254207286	61056\\
0.16011622215435	61056\\
0.159921190101418	61056\\
0.159726158048482	61056\\
0.15952989937886	61056\\
0.159334867325924	61056\\
0.159139835272988	61056\\
0.158944803220049	61056\\
0.158749771167116	61056\\
0.15855473911418	61056\\
0.158358480444559	61056\\
0.158163448391623	61056\\
0.157968416338687	61056\\
0.15777338428575	61056\\
0.157578352232818	61056\\
0.157383320179882	61056\\
0.15718706151026	61056\\
0.156992029457324	61056\\
0.156796997404388	61056\\
0.156601965351452	61056\\
0.15640693329852	61056\\
0.156210674628898	61056\\
0.156015642575962	61056\\
0.155820610523026	61056\\
0.155625578470087	61056\\
0.155430546417154	61056\\
0.155235514364218	61056\\
0.155039255694597	61056\\
0.154844223641661	61056\\
0.154649191588724	61056\\
0.154454159535788	61056\\
0.154259127482856	61056\\
0.15406409542992	61056\\
0.153867836760298	61056\\
0.153672804707362	61056\\
0.153477772654426	61056\\
0.15328274060149	61056\\
0.153087708548554	61056\\
0.152892676495618	61056\\
0.152696417826	61056\\
0.152501385773061	61056\\
0.152306353720125	61056\\
0.152111321667189	61056\\
0.151916289614256	61056\\
0.15172125756132	61056\\
0.151524998891698	61056\\
0.151329966838762	61056\\
0.151134934785826	61056\\
0.150939902732894	61056\\
0.150744870679958	61056\\
0.150549838627022	61056\\
0.1503535799574	61056\\
0.150158547904464	61056\\
0.149963515851528	61056\\
0.149768483798592	61056\\
0.149573451745656	61056\\
0.149377193076035	61056\\
0.149182161023099	61056\\
0.148987128970163	61056\\
0.148792096917227	61056\\
0.148597064864294	61056\\
0.148402032811358	61056\\
0.148205774141736	61056\\
0.1480107420888	61056\\
0.147815710035864	61056\\
0.147620677982928	61056\\
0.147425645929996	61056\\
0.147230613877056	61056\\
0.147034355207438	61056\\
0.146839323154502	61056\\
0.146644291101563	61056\\
0.146449259048627	61056\\
0.146254226995694	61056\\
0.146059194942758	61056\\
0.145862936273137	61056\\
0.1456679042202	61056\\
0.145472872167264	61056\\
0.145277840114332	61056\\
0.145082808061396	61056\\
0.14488777600846	61056\\
0.144691517338838	61056\\
0.144496485285902	61056\\
0.144301453232966	61056\\
0.144106421180034	61056\\
0.143911389127094	61056\\
0.143715130457476	61056\\
0.143520098404537	61056\\
0.143325066351601	61056\\
0.143130034298665	61056\\
0.142935002245732	61056\\
0.142739970192796	61056\\
0.142543711523174	61056\\
0.142348679470238	61056\\
0.142153647417302	61056\\
0.141958615364366	61056\\
0.141763583311434	61056\\
0.141568551258498	61056\\
0.141372292588876	61056\\
0.14117726053594	61056\\
0.140982228483004	61056\\
0.140787196430068	61056\\
0.140592164377132	61056\\
0.140397132324196	60160\\
0.140200873654575	59264\\
0.140005841601639	58368\\
0.139810809548703	58368\\
0.13961577749577	58368\\
0.139420745442834	58368\\
0.139225713389898	58368\\
0.139029454720276	58368\\
0.13883442266734	58368\\
0.138639390614404	58368\\
0.138444358561472	58368\\
0.138249326508536	58368\\
0.138053067838914	58368\\
0.137858035785978	58368\\
0.137663003733039	58368\\
0.137467971680103	58368\\
0.13727293962717	58368\\
0.137077907574234	58368\\
0.136881648904613	58368\\
0.136686616851676	58368\\
0.13649158479874	58368\\
0.136296552745808	58368\\
0.136101520692872	58368\\
0.135906488639936	58368\\
0.135710229970314	58368\\
0.135515197917378	58368\\
0.135320165864442	58368\\
0.13512513381151	58368\\
0.13493010175857	58368\\
0.134735069705634	63296\\
0.134651659771045	63296\\
0.134569476453144	63296\\
0.134487293135241	63296\\
0.134405109817333	63296\\
0.134322926499433	63296\\
0.134240743181525	63296\\
0.134157333246939	63296\\
0.134075149929032	63296\\
0.133992966611132	63296\\
0.133910783293228	63296\\
0.133828599975324	63296\\
0.13374641665742	63296\\
0.133664233339516	63296\\
0.133580823404927	63296\\
0.133498640087023	63296\\
0.133416456769119	63296\\
0.133334273451219	63296\\
0.133252090133311	63296\\
0.133169906815411	63296\\
0.133087723497503	63296\\
0.133004313562918	63296\\
0.13292213024501	63296\\
0.13283994692711	63296\\
0.132757763609206	63296\\
0.132675580291302	63296\\
0.132593396973398	63296\\
0.132509987038809	63296\\
0.132427803720905	63296\\
0.132345620403004	63296\\
0.132263437085097	63296\\
0.132181253767197	63296\\
0.132099070449289	63296\\
0.132016887131385	63296\\
0.131933477196796	63296\\
0.131851293878896	63296\\
0.131769110560992	63296\\
0.131686927243088	63296\\
0.131604743925184	63296\\
0.131522560607277	63296\\
0.131440377289376	63296\\
0.131356967354787	63296\\
0.131274784036883	63296\\
0.131192600718979	63296\\
0.131110417401075	63296\\
0.131028234083171	63296\\
0.130946050765267	63296\\
0.130862640830681	63296\\
0.130780457512774	63296\\
0.13069827419487	63296\\
0.13061609087697	63296\\
0.130533907559062	63296\\
0.130451724241162	63296\\
0.130369540923255	63296\\
0.130286130988669	63296\\
0.130203947670761	63296\\
0.130121764352861	63296\\
0.130039581034957	63296\\
0.129957397717053	63296\\
0.129875214399149	63296\\
0.129793031081245	63296\\
0.129709621146656	63296\\
0.129627437828752	63296\\
0.129545254510848	63296\\
0.129463071192948	63296\\
0.12938088787504	63296\\
0.12929870455714	63296\\
0.129215294622547	63296\\
0.129133111304647	63296\\
0.129050927986739	63296\\
0.128968744668839	63296\\
0.128886561350935	63296\\
0.128804378033031	63296\\
0.128722194715127	63296\\
0.128638784780538	63296\\
0.128556601462634	63296\\
0.12847441814473	63296\\
0.128392234826826	63296\\
0.128310051508922	63296\\
0.128227868191019	63296\\
0.128144458256433	63296\\
0.128062274938525	63296\\
0.127980091620625	63296\\
0.127897908302721	63296\\
0.127815724984814	63296\\
0.127733541666913	63296\\
0.127651358349006	63296\\
0.12756794841442	63296\\
0.127485765096516	63296\\
0.127403581778612	63296\\
0.127321398460708	63296\\
0.127239215142804	63296\\
0.1271570318249	63296\\
0.127074848506997	63296\\
0.126991438572407	63296\\
0.126909255254503	63296\\
0.126827071936599	63296\\
0.126744888618699	63296\\
0.126662705300792	63296\\
0.126580521982891	63296\\
0.126497112048298	63296\\
0.126414928730398	63296\\
0.126332745412491	63296\\
0.12625056209459	63296\\
0.126168378776686	63296\\
0.126086195458782	63296\\
0.126004012140879	63296\\
0.125920602206289	63296\\
0.125838418888385	63296\\
0.125756235570481	63296\\
0.125674052252577	63296\\
0.125591868934677	63296\\
0.12550968561677	63296\\
0.125427502298866	63296\\
0.125344092364276	63296\\
0.125261909046376	63296\\
0.125179725728469	63296\\
0.125097542410568	63296\\
0.125015359092664	63296\\
0.124933175774757	63296\\
0.124849765840171	63296\\
0.124767582522267	63296\\
0.124685399204363	63296\\
0.124603215886459	63296\\
0.124521032568556	63296\\
0.124438849250652	63296\\
0.124356665932748	63296\\
0.124273255998162	63296\\
0.124191072680254	63296\\
0.124108889362351	63296\\
0.124026706044447	63296\\
0.123944522726543	63296\\
0.123862339408642	63296\\
0.123778929474053	63296\\
0.123696746156149	63296\\
0.123614562838242	63296\\
0.123532379520341	63296\\
0.123450196202434	63296\\
0.123368012884534	63296\\
0.12328582956663	63296\\
0.12320241963204	63296\\
0.123120236314136	63296\\
0.123038052996232	63296\\
0.122955869678329	63296\\
0.122873686360428	63296\\
0.122791503042521	63296\\
0.122709319724621	63296\\
0.122625909790028	63296\\
0.122543726472127	63296\\
0.12246154315422	63296\\
0.122379359836319	63296\\
0.122297176518416	63296\\
0.122214993200512	63296\\
0.122131583265922	63296\\
0.122049399948018	63296\\
0.121967216630114	63296\\
0.121885033312211	63296\\
0.121802849994307	63296\\
0.121720666676406	63296\\
0.121638483358499	63296\\
0.121555073423913	63296\\
0.121472890106006	63296\\
0.121390706788105	63296\\
0.121308523470198	63296\\
0.121226340152294	63296\\
0.121144156834394	63296\\
0.121061973516486	63296\\
0.1209785635819	63296\\
0.120896380263996	63296\\
0.120814196946093	63296\\
0.120732013628185	71808\\
0.120649830310285	71360\\
0.120567646992381	71808\\
0.120484237057791	71360\\
0.120402053739891	71808\\
0.120319870421984	71360\\
0.12023768710408	71808\\
0.120155503786176	71360\\
0.120073320468272	71808\\
0.119991137150372	71360\\
0.119907727215779	71808\\
0.119825543897878	71360\\
0.119743360579971	71808\\
0.119661177262071	71360\\
0.119578993944163	71808\\
0.119496810626263	71360\\
0.119414627308359	71808\\
0.11933121737377	71360\\
0.119249034055866	71808\\
0.119166850737962	71360\\
0.119084667420058	71808\\
0.119002484102154	71360\\
0.11892030078425	71808\\
0.118836890849661	71360\\
0.118754707531757	71808\\
0.118672524213856	71360\\
0.118590340895949	71808\\
0.118508157578049	71360\\
0.118425974260145	71808\\
0.118343790942237	71360\\
0.118260381007651	71808\\
0.118178197689748	71360\\
0.118096014371844	71808\\
0.11801383105394	71360\\
0.117931647736036	71808\\
0.117849464418132	71360\\
0.117766054483543	70464\\
0.117683871165642	69120\\
0.117601687847735	67776\\
0.117519504529835	67328\\
0.117437321211927	67328\\
0.117355137894023	67328\\
0.117272954576123	67328\\
0.117189544641533	67328\\
0.11710736132363	67328\\
0.117025178005722	67328\\
0.116942994687822	67328\\
0.116860811369914	67328\\
0.116778628052014	67328\\
0.11669644473411	67328\\
0.116613034799521	67328\\
0.116530851481617	67328\\
0.116448668163713	67328\\
0.116366484845809	67328\\
0.116284301527905	67328\\
0.116202118210001	67328\\
0.116118708275412	67328\\
0.116036524957508	67328\\
0.115954341639608	67328\\
0.1158721583217	67328\\
0.1157899750038	67328\\
0.115707791685892	67328\\
0.115625608367992	67328\\
0.115542198433399	67328\\
0.115460015115499	67328\\
0.115377831797595	68672\\
0.115295648479691	68672\\
0.115213465161787	68672\\
0.115131281843883	68672\\
0.115049098525979	69568\\
0.11496568859139	69568\\
0.114883505273486	69568\\
0.114801321955586	69568\\
0.114719138637678	69568\\
0.114636955319778	69568\\
0.11455477200187	69568\\
0.114471362067285	69568\\
0.114389178749377	69568\\
0.114306995431477	69568\\
0.114224812113573	69568\\
0.114142628795666	69568\\
0.114060445477765	69568\\
0.113978262159861	69568\\
0.113894852225272	74496\\
0.113812668907372	74048\\
0.113730485589464	73152\\
0.11364830227156	72256\\
0.113566118953656	71360\\
0.113483935635752	70912\\
0.113400525701163	70912\\
0.113318342383263	70912\\
0.113236159065359	70912\\
0.113153975747451	70912\\
0.113071792429551	70912\\
0.112989609111644	70912\\
0.112907425793743	70912\\
0.11282401585915	70912\\
0.11274183254125	70912\\
0.112659649223346	70912\\
0.112577465905442	70912\\
0.112495282587538	70912\\
0.112413099269634	70912\\
0.112330915951731	70912\\
0.112247506017141	70912\\
0.112165322699237	70912\\
0.112083139381337	70912\\
0.112000956063429	70912\\
0.111918772745529	70912\\
0.111836589427622	70912\\
0.111753179493036	70912\\
0.111670996175128	70912\\
0.111588812857228	70912\\
0.111506629539324	70912\\
0.11142444622142	70912\\
0.111342262903516	70912\\
0.111260079585609	70912\\
0.111176669651023	70912\\
0.111094486333119	70912\\
0.111012303015215	70912\\
0.110930119697315	70912\\
0.110847936379407	70912\\
0.110765753061504	70912\\
0.1106835697436	70912\\
0.110600159809014	70912\\
0.110517976491106	70912\\
0.110435793173206	70912\\
0.110353609855302	70912\\
0.110271426537395	70912\\
0.110189243219494	70912\\
0.110105833284905	70912\\
0.110023649967001	70912\\
0.109941466649094	70912\\
0.109859283331193	70912\\
0.109777100013289	70912\\
0.109694916695386	70912\\
0.109612733377482	70912\\
0.109529323442892	70912\\
0.109447140124988	70912\\
0.109364956807088	70912\\
0.109282773489181	70912\\
0.10920059017128	70912\\
0.109118406853373	70912\\
0.109036223535472	70912\\
0.108952813600879	70912\\
0.108870630282979	70912\\
0.108788446965075	70912\\
0.108706263647171	70912\\
0.108624080329268	70912\\
0.108541897011364	70912\\
0.108458487076774	70912\\
0.10837630375887	70912\\
0.108294120440966	70912\\
0.108211937123066	70912\\
0.108129753805159	70912\\
0.108047570487258	70912\\
0.107965387169351	70912\\
0.107881977234765	70912\\
0.107799793916858	70912\\
0.107717610598957	70912\\
0.107635427281053	70912\\
0.107553243963149	70912\\
0.107471060645246	70912\\
0.107387650710656	70912\\
0.107305467392752	70912\\
0.107223284074848	70912\\
0.107141100756944	70912\\
0.107058917439041	70912\\
0.106976734121137	70912\\
0.106894550803233	70912\\
0.106811140868643	70912\\
0.106728957550743	70912\\
0.106646774232836	70912\\
0.106564590914932	70912\\
0.106482407597031	70912\\
0.106400224279124	70912\\
0.106318040961224	70912\\
0.106234631026634	70912\\
0.10615244770873	70912\\
0.106070264390823	70912\\
0.105988081072923	70912\\
0.105905897755019	70912\\
0.105823714437115	70912\\
0.105740304502525	70912\\
0.105658121184621	70912\\
0.105575937866718	70912\\
0.105493754548814	70912\\
0.10541157123091	70912\\
0.105329387913009	70912\\
0.105247204595102	70912\\
0.105163794660516	70912\\
0.105081611342609	70912\\
0.104999428024708	70912\\
0.104917244706801	70912\\
0.104835061388901	70912\\
0.104752878070997	70912\\
0.104670694753093	70912\\
0.104587284818503	70912\\
0.1045051015006	70912\\
0.104422918182696	70912\\
0.104340734864795	70912\\
0.104258551546888	70912\\
0.104176368228984	70912\\
0.104092958294395	70912\\
0.104010774976494	70912\\
0.103928591658587	70912\\
0.103846408340686	70912\\
0.103764225022783	70912\\
0.103682041704875	70912\\
0.103599858386975	70912\\
0.103516448452385	70912\\
0.103434265134482	70912\\
0.103352081816578	70912\\
0.103269898498674	70912\\
0.10318771518077	70912\\
0.103105531862866	70912\\
0.10302212192828	70912\\
0.102939938610373	70912\\
0.102857755292469	70912\\
0.102775571974565	70912\\
0.102693388656661	70912\\
0.102611205338761	70912\\
0.102529022020853	70912\\
0.102445612086267	70912\\
0.10236342876836	70912\\
0.10228124545046	70912\\
0.102199062132552	70912\\
0.102116878814652	70912\\
0.102034695496748	70912\\
0.101952512178844	70912\\
0.101869102244255	70912\\
0.101786918926351	70912\\
0.101704735608447	70912\\
0.101622552290543	70912\\
0.101540368972639	70912\\
0.101458185654739	70912\\
0.101374775720146	70912\\
0.101292592402245	70912\\
0.101210409084338	70912\\
0.101128225766438	70912\\
0.10104604244853	70912\\
0.10096385913063	70912\\
0.100881675812726	70912\\
0.100798265878137	70912\\
0.100716082560233	70912\\
0.100633899242329	70912\\
0.100551715924425	70912\\
0.100469532606521	70912\\
0.100387349288617	70912\\
0.100305165970713	70912\\
0.100221756036124	70912\\
0.100139572718223	70912\\
0.100057389400316	70912\\
0.0999752060824122	70912\\
0.0998930227645118	70912\\
0.0998108394466044	70912\\
0.0997274295120185	70912\\
0.0996452461941146	78528\\
0.0995630628762108	77632\\
0.0994808795583033	76288\\
0.099398696240403	74944\\
0.0993165129224991	73600\\
0.0992343296045952	73152\\
0.0991509196700093	73152\\
0.0990687363521019	73152\\
0.098986553034198	73152\\
0.0989043697162941	73152\\
0.0988221863983902	73152\\
0.0987400030804899	73152\\
0.0986578197625825	73152\\
0.0985744098279966	73152\\
0.0984922265100892	73152\\
0.0984100431921888	73152\\
0.0983278598742814	73152\\
0.0982456765563811	73152\\
0.0981634932384772	73152\\
0.0980800833038877	73152\\
0.0979978999859838	73152\\
0.09791571666808	73152\\
0.0978335333501761	73152\\
0.0977513500322722	73152\\
0.0976691667143683	73152\\
0.097586983396468	73152\\
0.097503573461875	73152\\
0.0974213901439747	73152\\
0.0973392068260672	73152\\
0.0972570235081669	73152\\
0.0971748401902595	73152\\
0.0970926568723556	73152\\
0.0970092469377661	73152\\
0.0969270636198658	73152\\
0.0968448803019619	73152\\
0.096762696984058	73152\\
0.0966805136661542	73152\\
0.0965983303482467	73152\\
0.0965161470303464	73152\\
0.0964327370957569	72256\\
0.0963505537778531	71360\\
0.0962683704599527	70464\\
0.0961861871420453	69568\\
0.0961040038241414	69568\\
0.0960218205062375	69568\\
0.0959396371883336	69568\\
0.0958562272537442	69568\\
0.0957740439358403	69568\\
0.09569186061794	69568\\
0.0956096773000326	73600\\
0.0955274939821322	73600\\
0.0954453106642283	73600\\
0.0953619007296389	73600\\
0.095279717411735	73600\\
0.0951975340938311	73600\\
0.0951153507759273	73600\\
0.0950331674580234	73600\\
0.0949509841401195	73600\\
0.0948688008222192	73600\\
0.0947853908876262	73600\\
0.0947032075697258	73600\\
0.0946210242518184	73600\\
0.0945388409339181	73600\\
0.0944566576160106	73600\\
0.0943744742981103	73600\\
0.0942922909802064	73600\\
0.094208881045617	73600\\
0.0941266977277131	73600\\
0.0940445144098092	73600\\
0.0939623310919053	73600\\
0.0938801477740014	73600\\
0.0937979644560976	73600\\
0.0937145545215081	73600\\
0.0936323712036042	73600\\
0.0935501878857039	73600\\
0.0934680045677965	73600\\
0.0933858212498961	73600\\
0.0933036379319887	73600\\
0.0932214546140848	73600\\
0.0931380446794954	73600\\
0.093055861361595	73600\\
0.0929736780436912	73600\\
0.0928914947257837	73600\\
0.0928093114078834	73600\\
0.092727128089976	73600\\
0.0926437181553901	73600\\
0.0925615348374862	73600\\
0.0924793515195823	73600\\
0.0923971682016784	73600\\
0.0923149848837745	73600\\
0.0922328015658707	73600\\
0.0921506182479668	73600\\
0.0920672083133809	73600\\
0.0919850249954735	73600\\
0.0919028416775696	73600\\
0.0918206583596692	73600\\
0.0917384750417618	73600\\
0.0916562917238615	73600\\
0.091574108405954	73600\\
0.0914906984713681	73600\\
0.0914085151534607	73600\\
0.0913263318355604	73600\\
0.0912441485176565	73600\\
0.0911619651997526	73600\\
0.0910797818818487	73600\\
0.0909963719472593	73600\\
0.0909141886293554	73600\\
0.0908320053114551	73600\\
0.0907498219935476	73600\\
0.0906676386756473	73600\\
0.0905854553577399	73600\\
0.0905032720398395	73600\\
0.0904198621052466	73600\\
0.0903376787873462	73600\\
0.0902554954694423	73600\\
0.0901733121515385	73600\\
0.0900911288336346	73600\\
0.0900089455157271	73600\\
0.0899267621978268	73600\\
0.0898433522632374	73600\\
0.0897611689453335	73600\\
0.0896789856274331	73600\\
0.0895968023095257	73600\\
0.0895146189916218	73600\\
0.0894324356737179	73600\\
0.0893490257391321	73600\\
0.0892668424212246	73600\\
0.0891846591033243	73600\\
0.0891024757854204	73600\\
0.089020292467513	73600\\
0.0889381091496126	73600\\
0.0888559258317052	73600\\
0.0887725158971193	73600\\
0.0886903325792119	73600\\
0.0886081492613116	73600\\
0.0885259659434077	73600\\
0.0884437826255038	73600\\
0.0883615993075999	73600\\
0.088279415989696	72704\\
0.0881960060551066	71808\\
0.0881138227372027	70912\\
0.0880316394192988	70016\\
0.0879494561013985	70016\\
0.087867272783491	70016\\
0.0877850894655907	70016\\
0.0877016795309977	70016\\
0.0876194962130974	70016\\
0.08753731289519	70016\\
0.0874551295772896	70016\\
0.0873729462593857	70016\\
0.0872907629414819	70016\\
0.087208579623578	70016\\
0.0871251696889885	70016\\
0.0870429863710847	70016\\
0.0869608030531808	79424\\
0.0868786197352769	78976\\
0.0867964364173766	78080\\
0.0867142530994691	77184\\
0.0866308431648832	75840\\
0.0865486598469758	75392\\
0.0864664765290755	75392\\
0.086384293211168	75392\\
0.0863021098932677	75392\\
0.0862199265753638	75392\\
0.0861377432574564	75392\\
0.0860543333228705	75392\\
0.0859721500049666	75392\\
0.0858899666870627	75392\\
0.0858077833691588	75392\\
0.085725600051255	75392\\
0.0856434167333511	75392\\
0.0855612334154472	75392\\
0.0854778234808613	75392\\
0.0853956401629539	75392\\
0.08531345684505	75392\\
0.0852312735271497	75392\\
0.0851490902092422	75392\\
0.0850669068913419	75392\\
0.0849834969567524	74944\\
0.0849013136388486	74496\\
0.0848191303209411	74496\\
0.0847369470030408	74496\\
0.0846547636851369	74496\\
0.084572580367233	74496\\
0.0844903970493291	74496\\
0.0844069871147397	74496\\
0.0843248037968358	74496\\
0.0842426204789319	74496\\
0.0841604371610281	74496\\
0.0840782538431277	74496\\
0.0839960705252203	74496\\
0.08391388720732	74496\\
0.083830477272727	74496\\
0.0837482939548266	74496\\
0.0836661106369192	74496\\
0.0835839273190189	74496\\
0.083501744001115	74496\\
0.0834195606832111	74496\\
0.0833361507486217	74496\\
0.0832539674307178	74496\\
0.0831717841128139	74496\\
0.08308960079491	74496\\
0.0830074174770061	74496\\
0.0829252341591022	74496\\
0.0828430508411984	74496\\
0.0827596409066125	74496\\
0.082677457588705	74496\\
0.0825952742708047	74496\\
0.0825130909528973	74496\\
0.0824309076349934	74496\\
0.0823487243170931	74496\\
0.0822653143825036	74496\\
0.0821831310645997	74496\\
0.0821009477466959	74496\\
0.082018764428792	74496\\
0.0819365811108845	74496\\
0.0818543977929842	74496\\
0.0817722144750803	74496\\
0.0816888045404909	74496\\
0.081606621222587	74496\\
0.0815244379046831	74496\\
0.0814422545867792	74496\\
0.0813600712688789	74496\\
0.0812778879509715	74496\\
0.0811957046330711	74496\\
0.0811122946984781	74496\\
0.0810301113805778	74496\\
0.0809479280626704	74496\\
0.08086574474477	74496\\
0.0807835614268662	74496\\
0.0807013781089623	74496\\
0.0806179681743728	74496\\
0.080535784856469	74496\\
0.0804536015385651	74496\\
0.0803714182206612	74496\\
0.0802892349027573	74496\\
0.080207051584857	74496\\
0.0801248682669495	74496\\
0.0800414583323636	74496\\
0.0799592750144562	74496\\
0.0798770916965559	74496\\
0.0797949083786484	74496\\
0.0797127250607481	74496\\
0.0796305417428442	74496\\
0.0795483584249368	74496\\
0.0794649484903509	74496\\
0.079382765172447	74496\\
0.0793005818545431	74496\\
0.0792183985366393	74496\\
0.0791362152187354	74496\\
0.0790540319008315	74496\\
0.078970621966242	74496\\
0.0788884386483417	74496\\
0.0788062553304343	74496\\
0.0787240720125304	74496\\
0.0786418886946265	73600\\
0.0785597053767226	71808\\
0.0784775220588223	70912\\
0.0783941121242329	70016\\
0.078311928806329	70016\\
0.0782297454884215	70016\\
0.0781475621705212	70016\\
0.0780653788526138	70016\\
0.0779831955347134	70016\\
0.0779010122168096	70016\\
0.0778176022822201	70016\\
0.0777354189643162	70016\\
0.0776532356464124	70016\\
0.0775710523285085	70016\\
0.0774888690106046	70016\\
0.0774066856927007	70016\\
0.0773232757581113	70016\\
0.0772410924402074	70016\\
0.0771589091223071	70016\\
0.0770767258043996	70016\\
0.0769945424864993	70016\\
0.0769123591685954	70016\\
0.0768301758506915	70016\\
0.0767467659161021	70016\\
0.0766645825981982	70016\\
0.0765823992802943	70016\\
0.0765002159623904	70016\\
0.0764180326444865	70016\\
0.0763358493265862	70016\\
0.0762524393919932	70016\\
0.0761702560740929	70016\\
0.0760880727561855	70016\\
0.0760058894382851	70016\\
0.0759237061203777	70016\\
0.0758415228024738	70016\\
0.0757593394845735	70016\\
0.075675929549984	70016\\
0.0755937462320802	70016\\
0.0755115629141763	70016\\
0.0754293795962724	70016\\
0.0753471962783649	70016\\
0.0752650129604646	70016\\
0.0751828296425607	70016\\
0.0750994197079713	70016\\
0.075017236390071	70016\\
0.0749350530721635	70016\\
0.0748528697542596	75840\\
0.0747706864363558	75392\\
0.0746885031184519	74496\\
0.0746050931838624	73152\\
0.0745229098659586	71808\\
0.0744407265480582	71360\\
0.0743585432301508	71360\\
0.0742763599122505	71360\\
0.074194176594343	71360\\
0.0741119932764427	71360\\
0.0740285833418497	71360\\
0.0739464000239494	71360\\
0.0738642167060455	71360\\
0.0737820333881416	71360\\
0.0736998500702377	71360\\
0.0736176667523338	71360\\
0.0735354834344299	71360\\
0.0734520734998405	71360\\
0.0733698901819366	71360\\
0.0732877068640363	71360\\
0.0732055235461289	71360\\
0.0731233402282285	71360\\
0.0730411569103211	71360\\
0.0729577469757352	71360\\
0.0728755636578278	71360\\
0.0727933803399274	71360\\
0.0727111970220236	71360\\
0.0726290137041197	71360\\
0.0725468303862158	71360\\
0.0724646470683084	71360\\
0.0723812371337225	71360\\
0.0722990538158221	71360\\
0.0722168704979147	71360\\
0.0721346871800144	71360\\
0.0720525038621069	71360\\
0.071970320544203	71360\\
0.0718869106096136	71360\\
0.0718047272917133	71360\\
0.0717225439738094	71360\\
0.071640360655902	71360\\
0.0715581773380016	71360\\
0.0714759940200942	71360\\
0.0713938107021939	71360\\
0.0713104007676044	71360\\
0.0712282174497005	71360\\
0.0711460341317967	71360\\
0.0710638508138928	71360\\
0.0709816674959889	71360\\
0.070899484178085	71360\\
0.0708173008601811	71360\\
0.0707338909255917	71360\\
0.0706517076076878	71360\\
0.0705695242897875	71360\\
0.07048734097188	71360\\
0.0704051576539797	71360\\
0.0703229743360723	71360\\
0.0702395644014864	71360\\
0.0701573810835789	71360\\
0.0700751977656786	71360\\
0.0699930144477747	71360\\
0.0699108311298708	71360\\
0.069828647811967	71360\\
0.0697464644940631	71360\\
0.0696630545594736	71360\\
0.0695808712415698	71360\\
0.0694986879236659	71360\\
0.0694165046057655	71360\\
0.0693343212878581	71360\\
0.0692521379699578	71360\\
0.0691699546520503	71360\\
0.0690865447174644	71360\\
0.069004361399557	71360\\
0.0689221780816567	71360\\
0.0688399947637528	71360\\
0.0687578114458454	71360\\
0.068675628127945	71360\\
0.0685922181933556	71360\\
0.0685100348754517	71360\\
0.0684278515575478	71360\\
0.0683456682396439	71360\\
0.0682634849217401	71360\\
0.0681813016038362	71360\\
0.0680991182859323	71360\\
0.0680157083513429	71360\\
0.0679335250334425	71360\\
0.0678513417155351	71360\\
0.0677691583976312	71360\\
0.0676869750797309	71360\\
0.0676047917618234	71360\\
0.0675226084439231	71360\\
0.0674391985093301	71360\\
0.0673570151914298	71360\\
0.0672748318735259	71360\\
0.067192648555622	71360\\
0.0671104652377181	71360\\
0.0670282819198142	71360\\
0.0669448719852248	71360\\
0.0668626886673209	71360\\
0.066780505349417	71360\\
0.0666983220315167	71360\\
0.0666161387136093	70464\\
0.0665339553957089	69568\\
0.0664517720778015	69568\\
0.0663683621432156	69568\\
0.0662861788253082	69568\\
0.0662039955074079	69568\\
0.066121812189504	69568\\
0.0660396288716001	69568\\
0.0659574455536962	69568\\
0.0658740356191068	69568\\
0.0657918523012029	69568\\
0.065709668983299	69568\\
0.0656274856653951	69568\\
0.0655453023474948	69568\\
0.0654631190295873	69568\\
0.0653809357116835	69568\\
0.065297525777094	69568\\
0.0652153424591937	69568\\
0.0651331591412863	69568\\
0.0650509758233859	69568\\
0.064968792505482	69568\\
0.0648866091875746	69568\\
0.0648044258696743	69568\\
0.0647210159350848	69568\\
0.064638832617181	69568\\
0.0645566492992735	69568\\
0.0644744659813732	69568\\
0.0643922826634693	69568\\
0.0643100993455654	69568\\
0.0642266894109795	69568\\
0.0641445060930721	69568\\
0.0640623227751682	69568\\
0.0639801394572643	69568\\
0.0638979561393604	69568\\
0.0638157728214601	69568\\
0.0637335895035527	69568\\
0.0636501795689668	69568\\
0.0635679962510594	69568\\
0.063485812933159	69568\\
0.0634036296152516	69568\\
0.0633214462973513	69568\\
0.0632392629794474	69568\\
0.0631570796615435	69568\\
0.0630736697269541	69568\\
0.0629914864090502	69568\\
0.0629093030911463	69568\\
0.062827119773246	69568\\
0.0627449364553385	69568\\
0.0626627531374382	69568\\
0.0625793432028452	69568\\
0.0624971598849449	69568\\
0.0624149765670374	69568\\
0.0623327932491371	69568\\
0.0622506099312332	69568\\
0.0621684266133293	69568\\
0.0620862432954254	69568\\
0.062002833360836	69568\\
0.0619206500429321	69568\\
0.0618384667250282	69568\\
0.0617562834071244	69568\\
0.0616741000892205	69568\\
0.0615919167713166	69568\\
0.0615085068367307	69568\\
0.0614263235188233	69568\\
0.0613441402009229	69568\\
0.0612619568830155	69568\\
0.0611797735651116	69568\\
0.0610975902472113	69568\\
0.0610154069293039	69568\\
0.060931996994718	69568\\
0.0608498136768141	69568\\
0.0607676303589102	69568\\
0.0606854470410028	69568\\
0.0606032637231024	69568\\
0.0605210804051985	69568\\
0.0604388970872947	69568\\
0.0603554871527052	69568\\
0.0602733038348013	69568\\
0.0601911205168975	69568\\
0.0601089371989936	69568\\
0.0600267538810897	69568\\
0.0599445705631894	69568\\
0.0598611606285964	69568\\
0.059778977310696	69568\\
0.0596967939927886	69568\\
0.0596146106748883	69568\\
0.0595324273569808	69568\\
0.0594502440390805	69568\\
0.0593680607211766	69568\\
0.0592846507865872	69568\\
0.0592024674686833	69568\\
0.0591202841507794	69568\\
0.0590381008328755	69568\\
0.0589559175149716	69568\\
0.0588737341970678	69568\\
0.0587915508791639	69568\\
0.0587081409445744	69568\\
0.0586259576266741	69568\\
0.0585437743087667	69568\\
0.0584615909908663	69568\\
0.0583794076729625	69568\\
0.058297224355055	69568\\
0.0582138144204691	69568\\
0.0581316311025653	69568\\
0.0580494477846614	69568\\
0.0579672644667575	69568\\
0.0578850811488536	69568\\
0.0578028978309497	69568\\
0.0577207145130458	69568\\
0.0576373045784599	69568\\
0.0575551212605525	69568\\
0.0574729379426486	70016\\
0.0573907546247447	70016\\
0.0573085713068409	70016\\
0.0572263879889405	70016\\
0.0571442046710331	70016\\
0.0570607947364472	70016\\
0.0569786114185398	70016\\
0.0568964281006394	70016\\
0.056814244782732	70016\\
0.0567320614648317	70016\\
0.0566498781469278	70016\\
0.0565664682123383	70016\\
0.0564842848944345	70016\\
0.0564021015765306	70016\\
0.0563199182586267	70016\\
0.0562377349407228	70016\\
0.0561555516228189	70016\\
0.0560733683049186	70016\\
0.0559899583703256	70016\\
0.0559077750524253	70016\\
0.0558255917345178	70016\\
0.0557434084166175	70016\\
0.0556612250987101	70016\\
0.0555790417808097	70016\\
0.0554956318462168	70016\\
0.0554134485283164	70016\\
0.0553312652104125	70016\\
0.0552490818925087	70016\\
0.0551668985746048	70016\\
0.0550847152567009	70016\\
0.055002531938797	70016\\
0.0549191220042076	70016\\
0.0548369386863037	70016\\
0.0547547553684034	70016\\
0.0546725720504959	70016\\
0.054590388732592	70016\\
0.0545082054146881	70016\\
0.0544260220967843	70016\\
0.0543426121621948	70016\\
0.0542604288442945	70016\\
0.0541782455263906	70016\\
0.0540960622084832	70016\\
0.0540138788905828	70016\\
0.0539316955726754	70016\\
0.0538482856380895	70016\\
0.0537661023201892	70016\\
0.0536839190022818	70016\\
0.0536017356843779	70016\\
0.053519552366474	70016\\
0.0534373690485701	70016\\
0.0533551857306698	70016\\
0.0532717757960768	70016\\
0.0531895924781765	70016\\
0.053107409160269	70016\\
0.0530252258423687	70016\\
0.0529430425244612	70016\\
0.0528608592065609	70016\\
0.052778675888657	70016\\
0.0526952659540676	70016\\
0.0526130826361637	70016\\
0.0525308993182598	70016\\
0.0524487160003559	70016\\
0.0523665326824521	70016\\
0.0522843493645482	70016\\
0.0522009394299587	70016\\
0.0521187561120549	70016\\
0.0520365727941545	70016\\
0.0519543894762471	70016\\
0.0518722061583468	70016\\
0.0517900228404393	70016\\
0.0517078395225354	70016\\
0.051624429587946	70016\\
0.0515422462700457	70016\\
0.0514600629521418	70016\\
0.0513778796342379	70016\\
0.051295696316334	70016\\
0.0512135129984266	70016\\
0.0511301030638407	70016\\
0.0510479197459368	70016\\
0.0509657364280329	70016\\
0.0508835531101326	70016\\
0.0508013697922252	70016\\
0.0507191864743213	70016\\
0.0506370031564174	70016\\
0.0505535932218315	70016\\
0.0504714099039241	70016\\
0.0503892265860202	70016\\
0.0503070432681199	70016\\
0.0502248599502124	70016\\
0.0501426766323121	70016\\
0.0500604933144047	70016\\
0.0499770833798188	70016\\
0.0498949000619113	70016\\
0.049812716744011	72256\\
0.0497305334261071	72256\\
0.0496483501082032	72256\\
0.0495661667902993	72256\\
0.0494827568557099	72256\\
0.049400573537806	72256\\
0.0493183902199057	72256\\
0.0492362069019983	72256\\
0.0491540235840979	72256\\
0.0490718402661905	72256\\
0.0489896569482902	72256\\
0.0489062470136972	72256\\
0.0488240636957968	72256\\
0.048741880377893	72256\\
0.0486596970599891	72256\\
0.0485775137420852	72256\\
0.0484953304241813	72256\\
0.0484131471062774	72256\\
0.048329737171688	72256\\
0.0482475538537841	72256\\
0.0481653705358838	72256\\
0.0480831872179763	72256\\
0.048001003900076	72256\\
0.0479188205821686	72256\\
0.0478354106475827	72256\\
0.0477532273296752	72256\\
0.0476710440117749	72256\\
0.047588860693871	72256\\
0.0475066773759636	72256\\
0.0474244940580633	72256\\
0.0473423107401558	72256\\
0.0472589008055699	72256\\
0.0471767174876661	72256\\
0.0470945341697622	72256\\
0.0470123508518583	72256\\
0.0469301675339544	72256\\
0.0468479842160505	72256\\
0.0467658008981466	72256\\
0.0466823909635607	72256\\
0.0466002076456533	72256\\
0.0465180243277494	72256\\
0.0464358410098491	72256\\
0.0463536576919417	72256\\
0.0462714743740413	72256\\
0.0461880644394483	72256\\
0.046105881121548	72256\\
0.0460236978036406	72256\\
0.0459415144857402	72256\\
0.0458593311678364	72256\\
0.0457771478499325	72256\\
0.0456949645320286	72256\\
0.0456115545974392	72256\\
0.0455293712795353	72256\\
0.0454471879616314	72256\\
0.0453650046437275	72256\\
0.0452828213258272	72256\\
0.0452006380079197	72256\\
0.0451172280733338	72256\\
0.0450350447554264	72256\\
0.0449528614375261	72256\\
0.0448706781196186	72256\\
0.0447884948017183	72256\\
0.0447063114838144	72256\\
0.044624128165907	72256\\
0.0445407182313211	72256\\
0.0444585349134172	72256\\
0.0443763515955133	72256\\
0.044294168277613	72256\\
0.0442119849597056	72256\\
0.0441298016418017	72256\\
0.0440476183238978	72256\\
0.0439642083893119	72256\\
0.0438820250714045	72256\\
0.0437998417535042	72256\\
0.0437176584356003	72256\\
0.0436354751176928	72256\\
0.0435532917997925	72256\\
0.0434698818652031	72256\\
0.0433876985472992	72256\\
0.0433055152293917	72256\\
0.0432233319114914	72256\\
0.0431411485935875	72256\\
0.0430589652756836	72256\\
0.0429767819577798	72256\\
0.0428933720231903	72256\\
0.0428111887052864	72256\\
0.0427290053873826	72256\\
0.0426468220694787	72256\\
0.0425646387515783	72256\\
0.0424824554336709	72256\\
0.0424002721157706	72256\\
0.0423168621811776	72256\\
0.0422346788632773	72256\\
0.0421524955453698	72256\\
0.0420703122274695	72256\\
0.0419881289095656	72256\\
0.0419059455916617	72256\\
0.0418225356570723	72256\\
0.0417403523391684	72256\\
0.0416581690212645	72256\\
0.0415759857033606	72256\\
0.0414938023854567	72256\\
0.0414116190675564	72256\\
0.041329435749649	72256\\
0.0412460258150631	72256\\
0.0411638424971557	72256\\
0.0410816591792553	72256\\
0.0409994758613479	72256\\
0.0409172925434476	72256\\
0.0408351092255437	72256\\
0.0407516992909542	72256\\
0.0406695159730504	72256\\
0.0405873326551465	72256\\
0.0405051493372426	72256\\
0.0404229660193351	72256\\
0.0403407827014348	72256\\
0.0402585993835309	72256\\
0.0401751894489415	72256\\
0.0400930061310412	72256\\
0.0400108228131337	72256\\
0.0399286394952298	72256\\
0.0398464561773295	72256\\
0.0397642728594221	72256\\
0.0396820895415217	72256\\
0.0395986796069323	72256\\
0.0395164962890284	72256\\
0.039434312971121	72256\\
0.0393521296532207	72256\\
0.0392699463353168	72256\\
0.0391877630174129	72256\\
0.0391043530828235	72256\\
0.0390221697649196	72256\\
0.0389399864470157	72256\\
0.0388578031291118	72256\\
0.0387756198112079	72256\\
0.0386934364933076	72256\\
0.0386112531754002	72256\\
0.0385278432408143	72256\\
0.0384456599229068	72256\\
0.0383634766050065	72256\\
0.0382812932870991	72256\\
0.0381991099691987	72256\\
0.0381169266512948	72256\\
0.038034743333391	72256\\
0.0379513333988015	72256\\
0.0378691500808976	72256\\
0.0377869667629938	72256\\
0.0377047834450899	72256\\
0.037622600127186	72256\\
0.0375404168092821	72256\\
0.0374570068746927	72256\\
0.0373748235567923	72256\\
0.0372926402388849	71360\\
0.0372104569209846	70464\\
0.0371282736030771	70464\\
0.0370460902851732	70464\\
0.0369639069672729	70464\\
0.0368804970326835	70464\\
0.0367983137147796	70464\\
0.0367161303968757	70464\\
0.0366339470789718	70464\\
0.0365517637610644	70464\\
0.0364695804431641	70464\\
0.0363873971252602	70464\\
0.0363039871906707	70464\\
0.0362218038727669	70464\\
0.036139620554863	70464\\
0.0360574372369591	70464\\
0.0359752539190552	70464\\
0.0358930706011513	70464\\
0.0358096606665619	70464\\
0.035727477348658	70464\\
0.0356452940307577	70464\\
0.0355631107128502	70464\\
0.0354809273949499	70464\\
0.035398744077046	70464\\
0.0353165607591421	70464\\
0.0352331508245527	70464\\
0.0351509675066488	70464\\
0.0350687841887449	70464\\
0.034986600870841	70464\\
0.0349044175529372	70464\\
0.0348222342350368	70464\\
0.0347388243004438	70464\\
0.0346566409825435	70464\\
0.0345744576646361	70464\\
0.0344922743467357	70464\\
0.0344100910288283	70464\\
0.034327907710928	70464\\
0.0342457243930241	70464\\
0.0341623144584347	70464\\
0.0340801311405308	70464\\
0.0339979478226269	70464\\
0.033915764504723	70464\\
0.0338335811868191	70464\\
0.0337513978689152	70464\\
0.0336692145510114	70464\\
0.0335858046164219	70464\\
0.0335036212985216	70464\\
0.0334214379806141	70464\\
0.0333392546627103	70464\\
0.0332570713448064	70464\\
0.0331748880269025	70464\\
0.0330914780923131	70464\\
0.0330092947744127	70464\\
0.0329271114565088	70464\\
0.0328449281386014	70464\\
0.0327627448207011	70464\\
0.0326805615027936	70464\\
0.0325983781848933	70464\\
0.0325149682503039	71808\\
0.0324327849324	71808\\
0.0323506016144961	71808\\
0.0322684182965922	71808\\
0.0321862349786883	71808\\
0.0321040516607844	71808\\
0.0320218683428806	71808\\
0.0319384584082911	71808\\
0.0318562750903872	71808\\
0.0317740917724869	71808\\
0.0316919084545795	71808\\
0.0316097251366791	71808\\
0.0315275418187717	71808\\
0.0314441318841858	71808\\
0.0313619485662784	71808\\
0.0312797652483781	71808\\
0.0311975819304742	71808\\
0.0311153986125703	71808\\
0.0310332152946664	71808\\
0.0309510319767625	71808\\
0.0308676220421731	71808\\
0.0307854387242728	71808\\
0.0307032554063653	71808\\
0.030621072088465	71808\\
0.0305388887705575	71808\\
0.0304567054526537	71808\\
0.0303732955180642	71808\\
0.0302911122001639	71808\\
0.03020892888226	70912\\
0.0301267455643561	70016\\
0.0300445622464522	69120\\
0.0299623789285448	69120\\
0.0298801956106445	69120\\
0.029796785676055	69120\\
0.0297146023581512	69120\\
0.0296324190402508	69120\\
0.0295502357223434	69120\\
0.0294680524044395	69120\\
0.0293858690865356	69120\\
0.0293036857686317	69120\\
0.0292202758340423	69120\\
0.0291380925161384	69120\\
0.0290559091982381	69120\\
0.0289737258803306	69120\\
0.0288915425624303	69120\\
0.0288093592445229	69120\\
0.028725949309937	69120\\
0.0286437659920296	69120\\
0.0285615826741292	69120\\
0.0284793993562253	69120\\
0.0283972160383215	69120\\
0.0283150327204176	70464\\
0.0282328494025137	70464\\
0.0281494394679243	70464\\
0.0280672561500204	70464\\
0.0279850728321165	70464\\
0.0279028895142162	70464\\
0.0278207061963087	70464\\
0.0277385228784084	70464\\
0.027656339560501	70464\\
0.0275729296259151	70464\\
0.0274907463080076	70464\\
0.0274085629901073	70464\\
0.0273263796722034	70464\\
0.0272441963542995	70464\\
0.0271620130363956	70464\\
0.0270786031018062	70464\\
0.0269964197839023	70464\\
0.0269142364659984	70464\\
0.0268320531480946	70464\\
0.0267498698301942	70464\\
0.0266676865122868	70464\\
0.0265855031943829	70464\\
0.0265020932597935	70464\\
0.0264199099418931	70464\\
0.0263377266239857	70464\\
0.0262555433060818	70464\\
0.0261733599881815	70464\\
0.0260911766702741	70464\\
0.0260089933523737	70464\\
0.0259255834177843	70464\\
0.0258434000998804	70464\\
0.0257612167819765	70464\\
0.0256790334640726	70464\\
0.0255968501461687	70464\\
0.0255146668282649	70464\\
0.025431256893679	70464\\
0.0253490735757715	70464\\
0.0252668902578677	70464\\
0.0251847069399673	70464\\
0.0251025236220599	70464\\
0.0250203403041596	70464\\
0.0249381569862521	70464\\
0.0248547470516662	70464\\
0.0247725637337588	70464\\
0.0246903804158585	70464\\
0.0246081970979546	70464\\
0.0245260137800507	70464\\
0.0244438304621468	70464\\
0.0243604205275574	70464\\
0.0242782372096535	70464\\
0.0241960538917496	70464\\
0.0241138705738457	70464\\
0.0240316872559454	70464\\
0.023949503938038	70464\\
0.0238673206201376	70464\\
0.0237839106855446	70464\\
0.0237017273676443	71808\\
0.0236195440497369	72704\\
0.0235373607318365	72704\\
0.0234551774139327	72704\\
0.0233729940960252	72704\\
0.0232908107781249	72704\\
0.0232074008435355	72704\\
0.0231252175256316	72704\\
0.0230430342077277	72704\\
0.0229608508898238	72704\\
0.0228786675719199	72704\\
0.022796484254016	72704\\
0.0227130743194301	72704\\
0.0226308910015227	72704\\
0.0225487076836224	72704\\
0.0224665243657149	72704\\
0.0223843410478111	72704\\
0.0223021577299107	72704\\
0.0222199744120033	72704\\
0.0221365644774174	72704\\
0.02205438115951	72704\\
0.0219721978416096	72704\\
0.0218900145237022	72704\\
0.0218078312058019	72704\\
0.021725647887898	72704\\
0.0216434645699941	72704\\
0.0215600546354047	72704\\
0.0214778713175008	72704\\
0.0213956879995969	72704\\
0.0213135046816966	72704\\
0.0212313213637891	72704\\
0.0211491380458888	72704\\
0.0210657281112958	72704\\
0.0209835447933955	72704\\
0.020901361475488	72704\\
0.0208191781575877	72704\\
0.0207369948396838	72704\\
0.0206548115217799	72704\\
0.0205726282038761	72704\\
0.0204892182692866	72704\\
0.0204070349513827	72704\\
0.0203248516334789	72704\\
0.020242668315575	72704\\
0.0201604849976746	72704\\
0.0200783016797672	72704\\
0.0199948917451813	72704\\
0.0199127084272739	72704\\
0.0198305251093736	72704\\
0.0197483417914661	72704\\
0.0196661584735658	72704\\
0.0195839751556619	72704\\
0.0195017918377545	72704\\
0.0194183819031686	72704\\
0.0193361985852647	73152\\
0.0192540152673608	72704\\
0.0191718319494534	73600\\
0.019089648631553	72704\\
0.0190074653136492	73600\\
0.0189252819957453	72704\\
0.0188418720611594	73600\\
0.018759688743252	72704\\
0.0186775054253481	72704\\
0.0185953221074442	72704\\
0.0185131387895403	72704\\
0.01843095547164	72704\\
0.0183475455370505	72704\\
0.0182653622191467	73152\\
0.0181831789012392	72704\\
0.0181009955833389	73152\\
0.0180188122654314	73152\\
0.0179366289475311	73152\\
0.0178544456296272	73152\\
0.0177710356950378	73152\\
0.0176888523771339	73152\\
0.01760666905923	73152\\
0.0175244857413261	73152\\
0.0174423024234223	72704\\
0.0173601191055184	73152\\
0.017277935787618	72704\\
0.0171945258530251	72704\\
0.0171123425351247	72704\\
0.0170301592172173	72704\\
0.016947975899317	72704\\
0.0168657925814131	72704\\
0.0167836092635092	72704\\
0.0167001993289198	72704\\
0.0166180160110159	72704\\
0.016535832693112	72704\\
0.0164536493752081	72704\\
0.0163714660573042	72704\\
0.0162892827394003	72704\\
0.0162070994214965	72704\\
0.0161236894869106	72704\\
0.0160415061690031	72704\\
0.0159593228511028	72704\\
0.0158771395331954	72704\\
0.0157949562152915	72704\\
0.0157127728973911	72704\\
0.0156305895794837	72704\\
0.0155471796448978	72704\\
0.0154649963269939	72704\\
0.0153828130090901	72704\\
0.0153006296911826	72704\\
0.0152184463732823	72704\\
0.0151362630553784	72704\\
0.015052853120789	72704\\
0.0149706698028851	72704\\
0.0148884864849812	71808\\
0.0148063031670773	71808\\
0.0147241198491734	71808\\
0.0146419365312696	71808\\
0.0145597532133692	71808\\
0.0144763432787762	71808\\
0.0143941599608759	71808\\
0.0143119766429685	71808\\
0.0142297933250681	71808\\
0.0141476100071607	71808\\
0.0140654266892604	71808\\
0.0139820167546674	71808\\
0.013899833436767	71808\\
0.0138176501188632	71808\\
0.0137354668009593	71808\\
0.0136532834830554	71808\\
0.0135711001651515	71808\\
0.0134889168472476	71808\\
0.0134055069126582	71808\\
0.0133233235947543	71808\\
0.013241140276854	71808\\
0.0131589569589465	71808\\
0.0130767736410462	71808\\
0.0129945903231388	71808\\
0.0129124070052349	71808\\
0.0128289970706454	71808\\
0.0127468137527451	71808\\
0.0126646304348412	71808\\
0.0125824471169373	71808\\
0.0125002637990335	71808\\
0.012418080481126	71808\\
0.0123346705465401	71808\\
0.0122524872286398	71808\\
0.0121703039107324	71808\\
0.0120881205928285	71808\\
0.0120059372749246	71808\\
0.0119237539570207	71808\\
0.0118415706391204	71808\\
0.011758160704531	71808\\
0.0116759773866271	71808\\
0.0115937940687196	71808\\
0.0115116107508193	71808\\
0.0114294274329119	71808\\
0.0113472441150115	71808\\
0.0112650607971077	71808\\
0.0111816508625182	71808\\
0.0110994675446143	71808\\
0.0110172842267104	71808\\
0.0109351009088066	71808\\
0.0108529175909027	71808\\
0.0107707342729988	71808\\
0.0106873243384094	71808\\
0.0106051410205055	71808\\
0.0105229577026051	71808\\
0.0104407743846977	71808\\
0.0103585910667974	71808\\
0.0102764077488899	74048\\
0.0101942244309896	74048\\
0.0101108144963966	74496\\
0.0100286311784963	74496\\
0.0099464478605924	74496\\
0.00986426454268852	74496\\
0.00978208122478463	74496\\
0.00969989790688075	74496\\
0.00961648797229131	74496\\
0.00953430465438743	74496\\
0.00945212133648354	74496\\
0.00936993801858321	74496\\
0.00928775470067578	74496\\
0.00920557138277189	74496\\
0.00912338806486801	74496\\
0.00903997813028212	74496\\
0.00895779481237469	74496\\
0.00887561149447436	74496\\
0.00879342817657047	74496\\
0.00871124485866304	74496\\
0.00862906154076271	74496\\
0.00854687822285527	74496\\
0.00846346828826938	74496\\
0.0083812849703655	74496\\
0.00829910165246162	74496\\
0.00821691833455773	74496\\
0.00813473501665385	74496\\
0.00805255169874997	74496\\
0.00796914176416053	74496\\
0.00788695844625664	74496\\
0.00780477512835276	74496\\
0.00772259181044888	74496\\
0.00764040849254854	74496\\
0.00755822517464111	74496\\
0.00747604185674078	74496\\
0.00739263192214779	74496\\
0.00731044860424745	74496\\
0.00722826528634357	74496\\
0.00714608196843969	74496\\
0.0070638986505358	74496\\
0.00698171533263192	74496\\
0.00689953201472804	74496\\
0.0068161220801386	74496\\
0.00673393876223471	74496\\
0.00665175544433438	74496\\
0.00656957212642695	74496\\
0.00648738880852662	74496\\
0.00640520549061918	74496\\
0.00632179555603329	74496\\
0.00623961223812586	74496\\
0.00615742892022553	74496\\
0.00607524560232164	74496\\
0.00599306228441776	74496\\
0.00591087896651388	74496\\
0.00582869564860644	74496\\
0.00574528571402055	74496\\
0.00566310239611667	74496\\
0.00558091907821279	74496\\
0.00549873576031246	74496\\
0.00541655244240502	74496\\
0.00533436912450114	74496\\
0.00525218580659725	74496\\
0.00516877587201137	74496\\
0.00508659255410393	74496\\
0.00500440923620005	74496\\
0.00492222591829972	74496\\
0.00484004260039228	74496\\
0.00475785928249195	74496\\
0.00467444934790251	74496\\
0.00459226602999863	74496\\
0.00451008271209119	74496\\
0.00442789939419086	74496\\
0.00434571607628698	74496\\
0.00426353275838309	74496\\
0.00418134944047921	74496\\
0.00409793950588977	74496\\
0.00401575618798589	74496\\
0.003933572870082	74496\\
0.00385138955217812	74496\\
0.00376920623427779	74496\\
0.00368702291637035	74496\\
0.00360361298178447	74496\\
0.00352142966387703	74496\\
0.0034392463459767	74496\\
0.00335706302806926	74496\\
0.00327487971016893	74496\\
0.00319269639226505	74496\\
0.00311051307436117	74496\\
0.00302710313977173	74496\\
0.00294491982186784	74496\\
0.00286273650396396	74496\\
0.00278055318606363	74496\\
0.00269836986815619	74496\\
0.00261618655025586	74496\\
0.00253400323234843	74496\\
0.00245059329776254	74496\\
0.0023684099798551	74496\\
0.00228622666195477	74496\\
0.00220404334405089	74496\\
0.00212186002614345	74496\\
0.00203967670824312	74496\\
0.00195626677365368	74496\\
0.0018740834557498	74496\\
0.00179190013784591	74496\\
0.00170971681994203	74496\\
0.00162753350203815	74496\\
0.00154535018413426	73600\\
0.00146316686623038	72704\\
0.00137975693164094	72704\\
0.00129757361374061	72704\\
0.00121539029583317	72704\\
0.00113320697792929	72704\\
0.00105102366002896	72704\\
0.000968840342121524	72704\\
0.000886657024221194	72704\\
0.000803247089628201	72704\\
0.00072106377172787	72704\\
0.000638880453820434	72704\\
0.000556697135920103	72704\\
0.00047451381801622	72704\\
0.000392330500112337	72704\\
0.000308920565522897	72704\\
0.000226737247619013	72704\\
0.00014455392971513	72704\\
6.23706118112466e-05	72704\\
-1.98127060926367e-05	72704\\
-0.000101996023992967	72704\\
-0.000184179341900403	72704\\
-0.000267589276486291	72704\\
-0.000349772594393727	72704\\
-0.000431955912294057	72704\\
-0.000514139230201494	72704\\
-0.000596322548101824	72704\\
-0.000678505866005708	72704\\
-0.000761915800595148	72704\\
-0.000844099118499031	72704\\
-0.000926282436402914	72704\\
-0.0010084657543068	72704\\
-0.00109064907221068	72704\\
-0.00117283239011456	72704\\
-0.00125501570801845	72704\\
-0.00133842564260789	72704\\
-0.00142060896050822	72704\\
-0.00150279227841565	72704\\
-0.00158497559631599	72704\\
-0.00166715891421987	72704\\
-0.0017493422321273	72704\\
-0.00183152555002764	72704\\
-0.00191493548461708	72704\\
-0.00199711880252096	72704\\
-0.00207930212042839	72704\\
-0.00216148543832873	72704\\
-0.00224366875623261	72704\\
-0.00232585207413649	72704\\
-0.00240926200872238	72704\\
-0.00249144532662982	72704\\
-0.0025736286445337	72704\\
-0.00265581196243758	72704\\
-0.00273799528034147	72704\\
-0.0028201785982418	72704\\
-0.00290236191614923	72704\\
-0.00298577185073512	72704\\
-0.00306795516864256	72704\\
-0.00315013848654289	72704\\
-0.00323232180445032	72704\\
-0.00331450512235065	72704\\
-0.00339668844025454	72704\\
-0.00347887175815842	72704\\
-0.00356228169274786	72704\\
-0.00364446501065174	72704\\
-0.00372664832855563	72704\\
-0.00380883164645951	72704\\
-0.00389101496436339	72704\\
-0.00397319828226372	72704\\
-0.00405660821685672	72704\\
-0.00413879153475705	72704\\
-0.00422097485266448	72704\\
-0.00430315817056481	72704\\
-0.00438534148847225	72704\\
-0.00446752480637258	72704\\
-0.00454970812427646	72704\\
-0.0046331180588659	72704\\
-0.00471530137676979	72704\\
-0.00479748469467367	72704\\
-0.00487966801257755	74048\\
-0.00496185133048499	74048\\
-0.00504403464838532	74048\\
-0.0051262179662892	74048\\
-0.00520962790087864	74048\\
-0.00529181121877897	74048\\
-0.00537399453668641	74048\\
-0.00545617785459029	74048\\
-0.00553836117249418	74048\\
-0.00562054449039806	74048\\
-0.0057039544249875	74048\\
-0.00578613774288783	74048\\
-0.00586832106079171	74048\\
-0.00595050437869915	74048\\
-0.00603268769659948	74048\\
-0.00611487101450692	74048\\
-0.00619705433240725	74048\\
-0.00628046426699669	74048\\
-0.00636264758490057	74048\\
-0.00644483090280445	74048\\
-0.00652701422070834	74048\\
-0.00660919753861222	74048\\
-0.00669138085651255	74048\\
-0.00677479079110554	74048\\
-0.00685697410900588	74048\\
-0.00693915742691331	74048\\
-0.00702134074481364	74048\\
-0.00710352406272108	74048\\
-0.00718570738062141	74048\\
-0.00726789069852529	74048\\
-0.00735130063311473	74048\\
-0.00743348395101862	74048\\
-0.0075156672689225	74048\\
-0.00759785058682638	74048\\
-0.00768003390473027	74048\\
-0.00776221722263415	74048\\
-0.00784440054053803	74048\\
-0.00792781047512747	74048\\
-0.0080099937930278	74048\\
-0.00809217711093524	74048\\
-0.00817436042883557	74048\\
-0.00825654374674301	74048\\
-0.00833872706464689	74048\\
-0.00842213699923633	74048\\
-0.00850432031713666	74048\\
-0.00858650363504054	74048\\
-0.00866868695294443	74048\\
-0.00875087027084831	74048\\
-0.00883305358875575	74048\\
-0.00891523690665608	74048\\
-0.00899864684124552	74048\\
-0.0090808301591494	74048\\
-0.00916301347705328	74048\\
-0.00924519679495717	74048\\
-0.00932738011286105	74048\\
-0.00940956343076493	74048\\
-0.00949174674866882	74048\\
-0.00957515668325826	74048\\
-0.00965734000116214	74048\\
-0.00973952331906247	74048\\
-0.00982170663696991	73152\\
-0.00990388995487024	73152\\
-0.00998607327277767	73152\\
-0.0100694832073636	73152\\
-0.010151666525271	73152\\
-0.0102338498431713	73152\\
-0.0103160331610752	73152\\
-0.0103982164789791	73152\\
-0.010480399796883	73152\\
-0.0105625831147869	73152\\
-0.0106459930493763	73152\\
-0.0107281763672802	73152\\
-0.0108103596851841	73152\\
-0.0108925430030844	73152\\
-0.0109747263209918	73152\\
-0.0110569096388922	73152\\
-0.0111403195734852	73152\\
-0.0112225028913855	73152\\
-0.0113046862092894	73152\\
-0.0113868695271933	73152\\
-0.0114690528450971	73152\\
-0.011551236163001	73152\\
-0.0116334194809049	73152\\
-0.0117168294154943	73152\\
-0.0117990127333982	73152\\
-0.0118811960512986	73152\\
-0.011963379369206	73152\\
-0.0120455626871099	73152\\
-0.0121277460050138	73152\\
-0.0122099293229176	73152\\
-0.0122933392575071	73152\\
-0.0123755225754074	73152\\
-0.0124577058933113	73152\\
-0.0125398892112187	73152\\
-0.0126220725291191	73152\\
-0.0127042558470265	73152\\
-0.0127876657816124	73152\\
-0.0128698490995163	73152\\
-0.0129520324174202	73152\\
-0.013034215735324	73152\\
-0.0131163990532279	73152\\
-0.0131985823711318	73152\\
-0.0132807656890357	73152\\
-0.0133641756236251	73152\\
-0.013446358941529	73152\\
-0.0135285422594329	73152\\
-0.0136107255773332	73152\\
-0.0136929088952407	73152\\
-0.013775092213141	73152\\
-0.0138572755310484	73152\\
-0.0139406854656343	73152\\
-0.0140228687835418	73152\\
-0.0141050521014421	73152\\
-0.014187235419346	73152\\
-0.0142694187372499	73152\\
-0.0143516020551537	73152\\
-0.0144350119897432	73152\\
-0.0145171953076471	73152\\
-0.0145993786255509	73152\\
-0.0146815619434548	73152\\
-0.0147637452613552	73152\\
-0.0148459285792626	73152\\
-0.0149281118971665	73152\\
-0.0150115218317559	73152\\
-0.0150937051496562	73152\\
-0.0151758884675637	73152\\
-0.015258071785464	73152\\
-0.0153402551033679	73152\\
-0.0154224384212753	73152\\
-0.0155046217391757	73152\\
-0.0155880316737651	73152\\
-0.015670214991669	73152\\
-0.0157523983095693	73152\\
-0.0158345816274768	73152\\
-0.0159167649453806	73152\\
-0.0159989482632845	73152\\
-0.0160823581978704	73152\\
-0.0161645415157778	73152\\
-0.0162467248336817	73152\\
-0.0163289081515821	73152\\
-0.0164110914694895	73152\\
-0.0164932747873898	73152\\
-0.0165754581052973	73152\\
-0.0166588680398831	73152\\
-0.0167410513577906	73152\\
-0.0168232346756909	73152\\
-0.0169054179935948	73152\\
-0.0169876013114987	73152\\
-0.0170697846294026	73152\\
-0.017153194563992	73152\\
-0.0172353778818959	73152\\
-0.0173175611997998	73152\\
-0.0173997445177037	73152\\
-0.017481927835604	74496\\
-0.0175641111535114	74496\\
-0.0176462944714117	74496\\
-0.0177297044060047	75392\\
-0.0178118877239051	75392\\
-0.0178940710418125	75392\\
-0.0179762543597128	75392\\
-0.0180584376776167	75392\\
-0.0181406209955206	75392\\
-0.0182228043134245	75392\\
-0.0183062142480139	75392\\
-0.0183883975659178	75392\\
-0.0184705808838217	75392\\
-0.0185527642017256	75392\\
-0.0186349475196259	75392\\
-0.0187171308375333	75392\\
-0.0188005407721192	75392\\
-0.0188827240900267	75392\\
-0.018964907407927	75392\\
-0.0190470907258344	75392\\
-0.0191292740437383	75392\\
-0.0192114573616387	76288\\
-0.0192936406795461	76288\\
-0.019377050614132	76288\\
-0.0194592339320359	76288\\
-0.0195414172499397	76288\\
-0.0196236005678472	75392\\
-0.0197057838857475	74496\\
-0.0197879672036514	73600\\
-0.0198701505215553	72256\\
-0.0199535604561412	72704\\
-0.0200357437740486	72704\\
-0.0201179270919525	72704\\
-0.0202001104098528	72704\\
-0.0202822937277602	72704\\
-0.0203644770456606	72704\\
-0.0204478869802536	72704\\
-0.0205300702981539	72704\\
-0.0206122536160613	72704\\
-0.0206944369339617	72704\\
-0.0207766202518656	72704\\
-0.0208588035697694	72704\\
-0.0209409868876733	72704\\
-0.0210243968222628	72704\\
-0.0211065801401666	72256\\
-0.0211887634580705	72704\\
-0.0212709467759744	72704\\
-0.0213531300938747	72704\\
-0.0214353134117822	72704\\
-0.0215187233463681	72704\\
-0.0216009066642755	72704\\
-0.0216830899821758	72704\\
-0.0217652733000833	72704\\
-0.0218474566179836	72704\\
-0.0219296399358875	72704\\
-0.0220118232537949	72704\\
-0.0220952331883808	72704\\
-0.0221774165062847	72704\\
-0.0222595998241886	72704\\
-0.0223417831420925	72704\\
-0.0224239664599963	72704\\
-0.0225061497779002	72704\\
-0.0225883330958041	72704\\
-0.02267174303039	72704\\
-0.0227539263482974	72704\\
-0.0228361096661978	72704\\
-0.0229182929841052	72704\\
-0.0230004763020091	72704\\
-0.0230826596199094	72704\\
-0.0231660695544988	72704\\
-0.0232482528724027	72704\\
-0.0233304361903102	72704\\
-0.0234126195082105	72704\\
-0.0234948028261179	72704\\
-0.0235769861440183	72704\\
-0.0236591694619221	72704\\
-0.0237425793965116	72704\\
-0.0238247627144155	72704\\
-0.0239069460323194	72704\\
-0.0239891293502232	72704\\
-0.0240713126681271	72704\\
-0.024153495986031	72704\\
-0.0242356793039313	72704\\
-0.0243190892385243	72704\\
-0.0244012725564247	72704\\
-0.0244834558743321	72704\\
-0.0245656391922324	72704\\
-0.0246478225101399	72704\\
-0.0247300058280402	72704\\
-0.0248134157626296	72704\\
-0.0248955990805335	72704\\
-0.0249777823984374	72704\\
-0.0250599657163413	72704\\
-0.0251421490342452	72704\\
-0.0252243323521455	72704\\
-0.0253065156700529	72704\\
-0.0253899256046388	72704\\
-0.0254721089225463	72704\\
-0.0255542922404466	72704\\
-0.025636475558354	72704\\
-0.0257186588762544	72704\\
-0.0258008421941582	72704\\
-0.0258830255120657	72704\\
-0.0259664354466516	72704\\
-0.0260486187645554	72704\\
-0.0261308020824593	72704\\
-0.0262129854003668	72704\\
-0.0262951687182671	72704\\
-0.026377352036171	72704\\
-0.0264607619707604	72704\\
-0.0265429452886607	72704\\
-0.0266251286065682	72704\\
-0.0267073119244721	72704\\
-0.0267894952423759	72704\\
-0.0268716785602798	72704\\
-0.0269538618781802	72704\\
-0.0270372718127696	72704\\
-0.0271194551306735	72704\\
-0.0272016384485809	72704\\
-0.0272838217664813	72704\\
-0.0273660050843887	72704\\
-0.027448188402289	72704\\
-0.027531598336882	72704\\
-0.0276137816547823	72704\\
-0.0276959649726862	72704\\
-0.0277781482905901	72704\\
-0.027860331608494	72704\\
-0.0279425149263979	72704\\
-0.0280246982443018	74048\\
-0.0281081081788912	74048\\
-0.0281902914967951	74048\\
-0.0282724748146954	74048\\
-0.0283546581326029	74048\\
-0.0284368414505032	74048\\
-0.0285190247684106	73152\\
-0.0286012080863109	73152\\
-0.0286846180209039	73152\\
-0.0287668013388043	73152\\
-0.0288489846567082	73152\\
-0.028931167974612	73152\\
-0.0290133512925159	73152\\
-0.0290955346104234	73152\\
-0.0291789445450092	73152\\
-0.0292611278629131	73152\\
-0.029343311180817	73152\\
-0.0294254944987173	72704\\
-0.0295076778166248	73152\\
-0.0295898611345287	73152\\
-0.029672044452429	73152\\
-0.0297554543870184	73152\\
-0.0298376377049223	73152\\
-0.0299198210228262	73152\\
-0.0300020043407301	73152\\
-0.0300841876586375	73152\\
-0.0301663709765378	73152\\
-0.0302485542944417	73152\\
-0.0303319642290312	73152\\
-0.0304141475469351	73152\\
-0.0304963308648389	73152\\
-0.0305785141827428	73152\\
-0.0306606975006467	73152\\
-0.0307428808185506	73152\\
-0.03082629075314	73152\\
-0.0309084740710439	73152\\
-0.0309906573889442	73152\\
-0.0310728407068517	73152\\
-0.031155024024752	73152\\
-0.0312372073426594	73152\\
-0.0313193906605598	73152\\
-0.0314028005951528	73152\\
-0.0314849839130531	73152\\
-0.031567167230957	73152\\
-0.0316493505488609	73152\\
-0.0317315338667647	73152\\
-0.0318137171846686	73152\\
-0.0318971271192581	73152\\
-0.031979310437162	72704\\
-0.0320614937550658	73152\\
-0.0321436770729662	73152\\
-0.0322258603908736	73152\\
-0.0323080437087739	73152\\
-0.0323902270266814	73152\\
-0.0324736369612673	73152\\
-0.0325558202791747	73152\\
-0.032638003597075	73152\\
-0.0327201869149789	73152\\
-0.0328023702328828	73152\\
-0.0328845535507867	73152\\
-0.0329667368686941	73152\\
-0.03305014680328	73152\\
-0.0331323301211839	73152\\
-0.0332145134390878	73152\\
-0.0332966967569917	73152\\
-0.0333788800748955	73152\\
-0.0334610633927994	73152\\
-0.0335444733273889	73152\\
-0.0336266566452892	73152\\
-0.0337088399631966	73152\\
-0.0337910232811005	73152\\
-0.0338732065990008	73152\\
-0.0339553899169083	73152\\
-0.0340375732348086	73152\\
-0.034120983169398	73152\\
-0.0342031664873019	73152\\
-0.0342853498052058	73152\\
-0.0343675331231097	73152\\
-0.0344497164410136	73152\\
-0.0345318997589175	73152\\
-0.0346140830768213	73152\\
-0.0346974930114108	73152\\
-0.0347796763293147	73152\\
-0.034861859647215	73152\\
-0.0349440429651224	73152\\
-0.0350262262830228	73152\\
-0.0351084096009302	73152\\
-0.0351918195355161	73152\\
-0.0352740028534235	73152\\
-0.0353561861713239	73152\\
-0.0354383694892277	73152\\
-0.0355205528071316	73152\\
-0.0356027361250355	73152\\
-0.0356849194429394	73152\\
-0.0357683293775288	73152\\
-0.0358505126954327	73152\\
-0.0359326960133366	73152\\
-0.0360148793312369	73152\\
-0.0360970626491444	73152\\
-0.0361792459670482	78528\\
-0.0362614292849521	78528\\
-0.036344839219538	78528\\
-0.0364270225374455	78528\\
-0.0365092058553458	78528\\
-0.0365913891732497	78528\\
-0.0366735724911571	78528\\
-0.0367557558090574	78528\\
-0.0368391657436469	78528\\
-0.0369213490615508	78528\\
-0.0370035323794546	78528\\
-0.0370857156973585	77632\\
-0.0371678990152624	79872\\
-0.0372500823331663	78976\\
-0.0373322656510702	78080\\
-0.0374156755856596	78080\\
-0.0374978589035635	78080\\
-0.0375800422214674	78080\\
-0.0376622255393713	78080\\
-0.0377444088572716	78080\\
-0.037826592175179	78080\\
-0.0379100021097649	78080\\
-0.0379921854276724	78080\\
-0.0380743687455727	78080\\
-0.0381565520634801	78080\\
-0.0382387353813805	78080\\
-0.0383209186992843	78080\\
-0.0384031020171882	78080\\
-0.0384865119517777	78080\\
-0.0385686952696815	78080\\
-0.0386508785875854	78080\\
-0.0387330619054858	78080\\
-0.0388152452233932	78080\\
-0.0388974285412935	78080\\
-0.038979611859201	78080\\
-0.0390630217937868	78080\\
-0.0391452051116943	78080\\
-0.0392273884295946	78080\\
-0.0393095717474985	78080\\
-0.0393917550654024	78080\\
-0.0394739383833063	78080\\
-0.0395573483178957	78080\\
-0.0396395316357996	78080\\
-0.0397217149537035	78080\\
-0.0398038982716074	78080\\
-0.0398860815895077	78080\\
-0.0399682649074151	78080\\
-0.040050448225319	78080\\
-0.0401338581599084	78080\\
-0.0402160414778088	78080\\
-0.0402982247957162	78080\\
-0.0403804081136201	78080\\
-0.0404625914315204	78080\\
-0.0405447747494279	78080\\
-0.0406269580673282	78080\\
-0.0407103680019176	78080\\
-0.0407925513198215	78080\\
-0.0408747346377289	78080\\
-0.0409569179556293	78080\\
-0.0410391012735332	78080\\
-0.041121284591437	78080\\
-0.0412046945260229	78080\\
-0.0412868778439304	78080\\
-0.0413690611618343	78080\\
-0.0414512444797381	78080\\
-0.041533427797642	78080\\
-0.0416156111155424	78080\\
-0.0416977944334498	78080\\
-0.0417812043680357	78080\\
-0.0418633876859431	78080\\
-0.0419455710038434	78080\\
-0.0420277543217509	78080\\
-0.0421099376396512	78080\\
-0.0421921209575551	78080\\
-0.0422755308921445	78080\\
-0.0423577142100484	78080\\
-0.0424398975279523	78080\\
-0.0425220808458562	77632\\
-0.0426042641637601	78080\\
-0.0426864474816639	78080\\
-0.0427686307995643	78080\\
-0.0428520407341573	78080\\
-0.0429342240520576	78080\\
-0.043016407369965	78080\\
-0.0430985906878654	78080\\
-0.0431807740057728	78080\\
-0.0432629573236767	78080\\
-0.043345140641577	78080\\
-0.0434285505761665	78080\\
-0.0435107338940703	78080\\
-0.0435929172119742	78080\\
-0.0436751005298781	78080\\
-0.043757283847782	78080\\
-0.0438394671656859	78080\\
-0.0439228771002718	78080\\
-0.0440050604181792	78080\\
-0.0440872437360795	78080\\
-0.044169427053987	78080\\
-0.0442516103718908	78080\\
-0.0443337936897912	78080\\
-0.0444159770076986	78080\\
-0.0444993869422845	78080\\
-0.0445815702601919	78080\\
-0.0446637535780923	78080\\
-0.0447459368959997	78080\\
-0.0448281202139	78080\\
-0.0449103035318039	78080\\
-0.0449924868497078	78080\\
-0.0450758967842972	78080\\
-0.0451580801022011	78080\\
-0.045240263420105	78080\\
-0.0453224467380089	78080\\
-0.0454046300559128	78080\\
-0.0454868133738131	78080\\
-0.0455702233084061	78080\\
-0.0456524066263064	78080\\
-0.0457345899442139	78080\\
-0.0458167732621142	78080\\
-0.0458989565800216	78080\\
-0.045981139897922	77184\\
-0.0460633232158258	76288\\
-0.0461467331504153	75392\\
-0.0462289164683192	75392\\
-0.0463110997862231	75392\\
-0.0463932831041269	75392\\
-0.0464754664220308	75392\\
-0.0465576497399347	75392\\
-0.0466398330578386	75392\\
-0.046723242992428	75392\\
-0.0468054263103284	75392\\
-0.0468876096282358	75392\\
-0.0469697929461361	75392\\
-0.0470519762640436	75392\\
-0.0471341595819474	75392\\
-0.0472175695165369	75392\\
-0.0472997528344372	75392\\
-0.0473819361523411	75392\\
-0.0474641194702485	75392\\
-0.0475463027881489	75392\\
-0.0476284861060563	75392\\
-0.0477106694239566	75392\\
-0.0477940793585425	75392\\
-0.04787626267645	75392\\
-0.0479584459943538	75392\\
-0.0480406293122577	75392\\
-0.0481228126301616	78528\\
-0.0482049959480619	78528\\
-0.0482884058826514	78528\\
-0.0483705892005553	78528\\
-0.0484527725184627	78528\\
-0.048534955836363	78528\\
-0.0486171391542705	78528\\
-0.0486993224721708	78528\\
-0.0487815057900747	78528\\
-0.0488649157246641	78528\\
-0.048947099042568	78528\\
-0.0490292823604719	78528\\
-0.0491114656783758	78528\\
-0.0491936489962796	78528\\
-0.0492758323141835	78528\\
-0.0493580156320839	78528\\
-0.0494414255666769	78528\\
-0.0495236088845772	78528\\
-0.0496057922024846	78528\\
-0.049687975520385	78528\\
-0.0497701588382924	78528\\
-0.0498523421561927	78528\\
-0.0499357520907857	78528\\
-0.050017935408686	78528\\
-0.0501001187265899	78528\\
-0.0501823020444938	78528\\
-0.0502644853623977	78528\\
-0.0503466686803051	78528\\
-0.0504288519982055	78528\\
-0.0505122619327949	78528\\
-0.0505944452506988	78528\\
-0.0506766285685991	78528\\
-0.0507588118865065	78528\\
-0.0508409952044104	78528\\
-0.0509231785223143	78528\\
-0.0510053618402182	78528\\
-0.0510887717748076	78528\\
-0.051170955092708	78528\\
-0.0512531384106119	78528\\
-0.0513353217285193	78528\\
-0.0514175050464196	78528\\
-0.0514996883643271	78528\\
-0.0515830982989129	78528\\
-0.0516652816168204	78528\\
-0.0517474649347207	78528\\
-0.0518296482526246	78528\\
-0.0519118315705285	78528\\
-0.0519940148884324	78528\\
-0.0520761982063362	78528\\
-0.0521596081409257	78528\\
-0.0522417914588296	78528\\
-0.0523239747767335	78528\\
-0.0524061580946338	78528\\
-0.0524883414125412	78528\\
-0.0525705247304415	78528\\
-0.0526527080483454	78528\\
-0.0527361179829349	78528\\
-0.0528183013008388	78528\\
-0.0529004846187426	78528\\
-0.0529826679366465	78528\\
-0.0530648512545504	78528\\
-0.0531470345724543	78528\\
-0.0532304445070437	78528\\
-0.0533126278249476	78528\\
-0.0533948111428479	78528\\
-0.0534769944607554	78528\\
-0.0535591777786557	78528\\
-0.0536413610965631	78528\\
-0.053723544414467	78528\\
-0.0538069543490565	78528\\
-0.0538891376669568	78528\\
-0.0539713209848607	78528\\
-0.0540535043027646	78528\\
-0.0541356876206684	78528\\
-0.0542178709385759	78528\\
-0.0543012808731618	78528\\
-0.0543834641910657	78528\\
-0.0544656475089695	78528\\
-0.0545478308268734	78528\\
-0.0546300141447773	78528\\
-0.0547121974626812	78528\\
-0.0547943807805851	78528\\
-0.054877790715171	78528\\
-0.0549599740330784	78528\\
-0.0550421573509823	78528\\
-0.0551243406688826	78528\\
-0.05520652398679	78528\\
-0.0552887073046904	78080\\
-0.0553708906225978	76736\\
-0.0554543005571837	75392\\
-0.0555364838750911	74944\\
-0.0556186671929915	74944\\
-0.0557008505108953	74944\\
-0.0557830338287992	74944\\
-0.0558652171467031	74944\\
-0.0559486270812926	74944\\
-0.0560308103991964	74496\\
-0.0561129937171003	74944\\
-0.0561951770350042	74944\\
-0.0562773603529045	74944\\
-0.056359543670812	74944\\
-0.0564417269887123	74944\\
-0.0565251369233053	74944\\
-0.0566073202412056	74944\\
-0.0566895035591131	74944\\
-0.0567716868770134	74944\\
-0.0568538701949173	74944\\
-0.0569360535128212	74944\\
-0.057018236830725	74944\\
-0.0571016467653145	74944\\
-0.0571838300832184	74944\\
-0.0572660134011187	74944\\
-0.0573481967190261	74944\\
-0.05743038003693	74944\\
-0.0575125633548339	75392\\
-0.0575959732894198	75392\\
-0.0576781566073272	75392\\
-0.0577603399252276	75392\\
-0.0578425232431314	75392\\
-0.0579247065610389	74944\\
-0.0580068898789392	74048\\
-0.0580890731968466	72256\\
-0.0581724831314325	71808\\
-0.0582546664493364	71360\\
-0.0583368497672403	71360\\
-0.0584190330851442	71360\\
-0.0585012164030481	71360\\
-0.0585833997209519	71360\\
-0.0586668096555414	71360\\
-0.0587489929734453	71360\\
-0.0588311762913492	71808\\
-0.058913359609253	71808\\
-0.0589955429271534	71808\\
-0.0590777262450608	71808\\
-0.0591599095629611	71808\\
-0.0592433194975541	71808\\
-0.0593255028154545	71808\\
-0.0594076861333619	71808\\
-0.0594898694512622	71808\\
-0.0595720527691661	71808\\
-0.05965423608707	71808\\
-0.0597364194049739	71808\\
-0.0598198293395633	71808\\
-0.0599020126574672	71808\\
-0.0599841959753711	71360\\
-0.060066379293275	71808\\
-0.0601485626111753	71360\\
-0.0602307459290827	71808\\
-0.0603141558636686	71808\\
-0.0603963391815761	71808\\
-0.0604785224994764	71808\\
-0.0605607058173838	71808\\
-0.0606428891352842	71808\\
-0.060725072453188	71360\\
-0.0608072557710955	71808\\
-0.0608906657056814	71808\\
-0.0609728490235852	71808\\
-0.0610550323414891	71360\\
-0.061137215659393	71808\\
-0.0612193989772969	78080\\
-0.0613015822952008	77184\\
-0.0613837656131047	76736\\
-0.0614671755476905	76288\\
-0.061549358865598	76288\\
-0.0616315421835019	76288\\
-0.0617137255014022	76288\\
-0.0617959088193096	76288\\
-0.06187809213721	76288\\
-0.0619615020717994	76288\\
-0.0620436853897033	76288\\
-0.0621258687076107	75840\\
-0.0622080520255111	76288\\
-0.0622902353434149	76288\\
-0.0623724186613188	76288\\
-0.0624546019792227	76288\\
-0.0625380119138121	75840\\
-0.062620195231716	75840\\
-0.0627023785496199	76288\\
-0.0627845618675238	76288\\
-0.0628667451854241	76288\\
-0.0629489285033316	75840\\
-0.0630311118212319	76288\\
-0.0631145217558249	76288\\
-0.0631967050737252	76288\\
-0.0632788883916326	76288\\
-0.063361071709533	76288\\
-0.0634432550274369	76288\\
-0.0635254383453407	76288\\
-0.0636088482799302	76288\\
-0.0636910315978341	76288\\
-0.063773214915738	76288\\
-0.0638553982336418	76288\\
-0.0639375815515457	76288\\
-0.064019764869446	76288\\
-0.0641019481873535	76288\\
-0.0641853581219394	76288\\
-0.0642675414398468	76288\\
-0.0643497247577471	76288\\
-0.0644319080756546	76288\\
-0.0645140913935585	76288\\
-0.0645962747114588	76288\\
-0.0646796846460482	76288\\
-0.0647618679639521	76288\\
-0.064844051281856	76288\\
-0.0649262345997599	76288\\
-0.0650084179176673	76288\\
-0.0650906012355676	76288\\
-0.0651727845534715	76288\\
-0.065256194488061	76288\\
-0.0653383778059613	76288\\
-0.0654205611238687	76288\\
-0.0655027444417726	76288\\
-0.0655849277596765	76288\\
-0.0656671110775804	76288\\
-0.0657492943954807	76288\\
-0.0658327043300737	76288\\
-0.065914887647974	76288\\
-0.0659970709658815	76288\\
-0.0660792542837818	76288\\
-0.0661614376016892	76288\\
-0.0662436209195896	76288\\
-0.0663270308541826	76288\\
-0.0664092141720829	76288\\
-0.0664913974899868	76288\\
-0.0665735808078907	76288\\
-0.0666557641257945	76288\\
-0.0667379474436949	76288\\
-0.0668201307616023	76288\\
-0.0669035406961882	76288\\
-0.0669857240140956	76288\\
-0.067067907331996	76288\\
-0.0671500906499034	76288\\
-0.0672322739678037	76288\\
-0.0673144572857076	76288\\
-0.0673966406036151	76288\\
-0.0674800505382009	76288\\
-0.0675622338561048	76288\\
-0.0676444171740087	76288\\
-0.0677266004919126	76288\\
-0.0678087838098165	76288\\
-0.0678909671277204	76288\\
-0.0679743770623098	76288\\
-0.0680565603802101	76288\\
-0.0681387436981176	76288\\
-0.0682209270160179	76288\\
-0.0683031103339253	76288\\
-0.0683852936518292	76288\\
-0.0684674769697295	76288\\
-0.068550886904319	76288\\
-0.0686330702222229	76288\\
-0.0687152535401303	76288\\
-0.0687974368580306	76288\\
-0.0688796201759381	76288\\
-0.0689618034938384	76288\\
-0.0690452134284278	76288\\
-0.0691273967463317	76288\\
-0.0692095800642356	76288\\
-0.0692917633821395	76288\\
-0.0693739467000434	76288\\
-0.0694561300179473	76288\\
-0.0695383133358511	76288\\
-0.0696217232704406	75840\\
-0.0697039065883445	76288\\
-0.0697860899062448	76288\\
-0.0698682732241522	76288\\
-0.0699504565420526	76288\\
-0.07003263985996	78080\\
-0.0701148231778603	78080\\
-0.0701982331124533	77184\\
-0.0702804164303537	77184\\
-0.0703625997482575	77184\\
-0.0704447830661614	77184\\
-0.0705269663840653	76736\\
-0.0706091497019692	77184\\
-0.0706925596365586	77184\\
-0.0707747429544625	77184\\
-0.0708569262723664	77184\\
-0.0709391095902667	77184\\
-0.0710212929081742	77184\\
-0.0711034762260745	77184\\
-0.0711856595439784	77184\\
-0.0712690694785678	77184\\
-0.0713512527964717	77184\\
-0.0714334361143756	77184\\
-0.0715156194322795	77184\\
-0.0715978027501869	77184\\
-0.0716799860680872	77184\\
-0.0717621693859911	77184\\
-0.0718455793205806	77184\\
-0.0719277626384809	77184\\
-0.0720099459563883	77184\\
-0.0720921292742922	77184\\
-0.0721743125921961	77184\\
-0.0722564959101	77184\\
-0.0723399058446894	77184\\
-0.0724220891625897	77184\\
-0.0725042724804936	77184\\
-0.0725864557984011	77184\\
-0.0726686391163014	77184\\
-0.0727508224342088	77184\\
-0.0728330057521092	76736\\
-0.0729164156867022	76736\\
-0.0729985990046025	76736\\
-0.0730807823225064	76736\\
-0.0731629656404102	76736\\
-0.0732451489583141	76736\\
-0.073327332276218	76736\\
-0.0734095155941219	76736\\
-0.0734929255287113	76288\\
-0.0735751088466152	76736\\
-0.0736572921645156	76288\\
-0.073739475482423	76736\\
-0.0738216588003233	76288\\
-0.0739038421182308	76736\\
-0.0739872520528166	76288\\
-0.0740694353707241	76736\\
-0.0741516186886244	76288\\
-0.0742338020065283	76288\\
-0.0743159853244322	76288\\
-0.0743981686423361	76288\\
-0.0744803519602435	76288\\
-0.0745637618948294	76288\\
-0.0746459452127333	76288\\
-0.0747281285306372	76288\\
-0.0748103118485375	76288\\
-0.0748924951664449	76288\\
-0.0749746784843488	76288\\
-0.0750580884189382	76288\\
-0.0751402717368386	76288\\
-0.075222455054746	76288\\
-0.0753046383726463	76288\\
-0.0753868216905502	76288\\
-0.0754690050084577	76288\\
-0.075551188326358	76288\\
-0.0756345982609474	76288\\
-0.0757167815788513	76288\\
-0.0757989648967552	76288\\
-0.0758811482146591	76288\\
-0.075963331532563	76288\\
-0.0760455148504668	76288\\
-0.0761276981683707	75840\\
-0.0762111081029602	75840\\
-0.0762932914208641	75840\\
-0.0763754747387644	75840\\
-0.0764576580566718	75840\\
-0.0765398413745721	75840\\
-0.0766220246924796	75840\\
-0.0767054346270655	75840\\
-0.0767876179449729	75840\\
-0.0768698012628732	75840\\
-0.0769519845807771	75840\\
-0.077034167898681	74496\\
-0.0771163512165849	74048\\
-0.0771985345344888	73152\\
-0.0772819444690782	73152\\
-0.0773641277869821	73152\\
-0.077446311104886	73152\\
-0.0775284944227863	73152\\
-0.0776106777406937	73152\\
-0.0776928610585941	73152\\
-0.0777750443765015	73152\\
-0.0778584543110874	73152\\
-0.0779406376289948	73152\\
-0.0780228209468952	73152\\
-0.078105004264799	73152\\
-0.0781871875827029	73152\\
-0.0782693709006068	73152\\
-0.0783527808351963	73152\\
-0.0784349641531001	73152\\
-0.078517147471004	73152\\
-0.0785993307889079	73152\\
-0.0786815141068118	73152\\
-0.0787636974247157	73152\\
-0.0788458807426196	73152\\
-0.078929290677209	73152\\
-0.0790114739951093	73152\\
-0.0790936573130168	73152\\
-0.0791758406309206	73152\\
-0.079258023948821	73152\\
-0.0793402072667284	73152\\
-0.0794236172013143	73152\\
-0.0795058005192182	73152\\
-0.0795879838371221	73152\\
-0.0796701671550295	73152\\
-0.0797523504729298	73152\\
-0.0798345337908337	73152\\
-0.0799167171087376	73152\\
-0.080000127043327	73152\\
-0.0800823103612309	73152\\
-0.0801644936791348	73152\\
-0.0802466769970351	72704\\
-0.0803288603149426	73152\\
-0.0804110436328429	72704\\
-0.0804932269507503	73152\\
-0.0805766368853362	72704\\
-0.0806588202032437	73152\\
-0.080741003521144	72704\\
-0.0808231868390479	72704\\
-0.0809053701569518	72704\\
-0.0809875534748556	72704\\
-0.0810709634094451	72704\\
-0.081153146727349	72704\\
-0.0812353300452529	72704\\
-0.0813175133631567	72704\\
-0.0813996966810571	72704\\
-0.0814818799989645	72704\\
-0.0815640633168684	72704\\
-0.0816474732514578	72704\\
-0.0817296565693582	72704\\
-0.0818118398872656	72704\\
-0.0818940232051659	72256\\
-0.0819762065230698	72704\\
-0.0820583898409772	73152\\
-0.0821405731588776	73152\\
-0.082223983093467	72704\\
-0.0823061664113709	73152\\
-0.0823883497292748	73152\\
-0.0824705330471787	73152\\
-0.0825527163650825	73152\\
-0.0826348996829864	73152\\
-0.0827183096175723	73152\\
-0.0828004929354798	73152\\
-0.0828826762533836	73152\\
-0.0829648595712875	73152\\
-0.0830470428891914	73152\\
-0.0831292262070917	73152\\
-0.0832114095249992	73152\\
-0.0832948194595851	73152\\
-0.0833770027774925	73152\\
-0.0834591860953928	73152\\
-0.0835413694133003	73152\\
-0.0836235527312006	73152\\
-0.0837057360491045	73152\\
-0.0837879193670084	73152\\
-0.0838713293015978	73152\\
-0.0839535126195017	73152\\
-0.0840356959374056	73152\\
-0.0841178792553094	73152\\
-0.0842000625732133	73152\\
-0.0842822458911137	73152\\
-0.0843656558257067	73152\\
-0.084447839143607	73152\\
-0.0845300224615144	73152\\
-0.0846122057794148	73152\\
-0.0846943890973222	73152\\
-0.0847765724152225	73152\\
-0.0848587557331264	73152\\
-0.0849421656677158	73152\\
-0.0850243489856197	73152\\
-0.0851065323035236	73152\\
-0.0851887156214275	73152\\
-0.0852708989393278	73152\\
-0.0853530822572353	73152\\
-0.0854364921918211	73152\\
-0.0855186755097286	73152\\
-0.0856008588276289	73152\\
-0.0856830421455363	73152\\
-0.0857652254634402	73152\\
-0.0858474087813406	73152\\
-0.085929592099248	73152\\
-0.0860130020338339	73152\\
-0.0860951853517378	73152\\
-0.0861773686696417	73152\\
-0.0862595519875491	73152\\
-0.0863417353054494	73152\\
-0.0864239186233533	73152\\
-0.0865061019412572	73152\\
-0.0865895118758431	73152\\
-0.0866716951937505	73152\\
-0.0867538785116544	73152\\
-0.0868360618295583	73152\\
-0.0869182451474622	73152\\
-0.0870004284653625	73152\\
-0.0870838383999555	73152\\
-0.0871660217178558	73152\\
-0.0872482050357632	73152\\
-0.0873303883536636	73152\\
-0.087412571671571	73152\\
-0.0874947549894713	73152\\
-0.0875769383073752	73152\\
-0.0876603482419647	73152\\
-0.0877425315598686	73152\\
-0.0878247148777724	72704\\
-0.0879068981956763	73152\\
-0.0879890815135802	72704\\
-0.0880712648314841	73152\\
-0.0881534481493844	72704\\
-0.0882368580839774	73152\\
-0.0883190414018777	72704\\
-0.0884012247197852	72256\\
-0.0884834080376855	71808\\
-0.0885655913555929	71808\\
-0.0886477746734968	71808\\
-0.0887311846080863	71808\\
-0.0888133679259866	72256\\
-0.0888955512438905	72704\\
-0.0889777345617944	73600\\
-0.0890599178796982	73152\\
-0.0891421011976057	73152\\
-0.089224284515506	73152\\
-0.0893076944500955	73152\\
-0.0893898777679993	73152\\
-0.0894720610858997	73152\\
-0.0895542444038071	73152\\
-0.089636427721711	73152\\
-0.0897186110396113	73152\\
-0.0898020209742008	73152\\
-0.0898842042921046	73152\\
-0.0899663876100121	73152\\
-0.0900485709279124	73152\\
-0.0901307542458198	73152\\
-0.0902129375637202	73152\\
-0.0902951208816241	72704\\
-0.0903785308162135	72704\\
-0.0904607141341174	72704\\
-0.0905428974520213	72704\\
-0.0906250807699251	72704\\
-0.090707264087829	72704\\
-0.0907894474057329	72704\\
-0.0908716307236332	72704\\
-0.0909550406582262	72704\\
-0.0910372239761266	72704\\
-0.091119407294034	72704\\
-0.0912015906119343	72704\\
-0.0912837739298418	72704\\
-0.0913659572477421	72704\\
-0.0914493671823351	72256\\
-0.0915315505002354	72704\\
-0.0916137338181393	72704\\
-0.0916959171360432	72704\\
-0.0917781004539471	72704\\
-0.091860283771851	72704\\
-0.0919424670897548	72704\\
-0.0920258770243443	72704\\
-0.0921080603422482	72704\\
-0.0921902436601485	72704\\
-0.0922724269780559	72704\\
-0.0923546102959563	72704\\
-0.0924367936138637	72704\\
-0.0925189769317676	72704\\
-0.092602386866357	72704\\
-0.0926845701842574	72704\\
-0.0927667535021612	72704\\
-0.0928489368200687	72704\\
-0.092931120137969	72704\\
-0.0930133034558764	72704\\
-0.0930967133904623	72704\\
-0.0931788967083662	72704\\
-0.0932610800262701	72704\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0932610800262701	72704\\
-0.093343263344174	72704\\
-0.0934254466620779	72256\\
-0.0935076299799817	72704\\
-0.0935898132978856	72256\\
-0.0936732232324715	72704\\
-0.093755406550379	72256\\
-0.0938375898682828	72256\\
-0.0939197731861832	72256\\
-0.0940019565040906	72256\\
-0.0940841398219909	72256\\
-0.0941663231398948	72256\\
-0.0942497330744843	72256\\
-0.0943319163923881	72256\\
-0.094414099710292	72704\\
-0.0944962830281959	72704\\
-0.0945784663460998	72704\\
-0.0946606496640037	72704\\
-0.0947440595985931	72704\\
-0.094826242916497	72704\\
-0.0949084262343973	72704\\
-0.0949906095523048	72704\\
-0.0950727928702051	72704\\
-0.0951549761881125	72704\\
-0.0952371595060129	72704\\
-0.0953205694406059	72704\\
-0.0954027527585062	72704\\
-0.0954849360764101	72704\\
-0.0955671193943139	72704\\
-0.0956493027122178	72704\\
-0.0957314860301253	72704\\
-0.0958148959647112	72704\\
-0.095897079282615	72704\\
-0.0959792626005189	72704\\
-0.0960614459184193	72704\\
-0.0961436292363267	72704\\
-0.0962258125542306	72704\\
-0.0963079958721345	72704\\
-0.0963914058067203	72704\\
-0.0964735891246278	72704\\
-0.0965557724425281	72704\\
-0.096637955760432	72704\\
-0.0967201390783394	72704\\
-0.0968023223962398	72704\\
-0.0968845057141472	72704\\
-0.0969679156487331	72256\\
-0.0970500989666405	72704\\
-0.0971322822845408	72256\\
-0.0972144656024447	71808\\
-0.0972966489203486	71808\\
-0.0973788322382525	71808\\
-0.0974622421728419	71808\\
-0.0975444254907458	71808\\
-0.0976266088086497	71808\\
-0.0977087921265536	71808\\
-0.0977909754444539	71808\\
-0.0978731587623614	71808\\
-0.0979553420802617	71808\\
-0.0980387520148547	71808\\
-0.098120935332755	72256\\
-0.0982031186506624	72256\\
-0.0982853019685628	72256\\
-0.0983674852864667	72256\\
-0.0984496686043705	72256\\
-0.0985318519222744	72256\\
-0.0986152618568639	72256\\
-0.0986974451747678	72256\\
-0.0987796284926681	72256\\
-0.0988618118105755	72256\\
-0.0989439951284758	72256\\
-0.0990261784463833	72256\\
-0.0991095883809692	72256\\
-0.0991917716988766	72256\\
-0.0992739550167769	72256\\
-0.0993561383346808	72256\\
-0.0994383216525847	72256\\
-0.0995205049704886	72256\\
-0.099602688288396	72256\\
-0.0996860982229819	72256\\
-0.0997682815408858	72256\\
-0.0998504648587897	71808\\
-0.0999326481766936	72256\\
-0.100014831494597	71808\\
-0.100097014812501	71808\\
-0.100180424747091	71808\\
-0.100262608064991	71808\\
-0.100344791382899	71808\\
-0.100426974700802	71808\\
-0.100509158018703	71808\\
-0.10059134133661	71808\\
-0.100673524654511	71808\\
-0.1007569345891	71808\\
-0.100839117907004	71808\\
-0.100921301224911	71808\\
-0.101003484542812	71808\\
-0.101085667860715	71808\\
-0.101167851178619	71808\\
-0.101250034496523	71808\\
-0.101333444431113	71808\\
-0.101415627749017	71808\\
-0.10149781106692	71808\\
-0.101579994384824	71808\\
-0.101662177702725	71808\\
-0.101744361020632	71808\\
-0.101827770955218	71808\\
-0.101909954273125	71808\\
-0.101992137591026	71808\\
-0.102074320908933	71808\\
-0.102156504226834	71808\\
-0.102238687544737	71808\\
-0.102320870862641	71808\\
-0.102404280797231	71808\\
-0.102486464115135	71808\\
-0.102568647433039	71360\\
-0.102650830750942	71808\\
-0.102733014068846	71360\\
-0.10281519738675	70016\\
-0.102897380704654	69568\\
-0.10298079063924	69120\\
-0.103062973957147	69120\\
-0.103145157275048	69120\\
-0.103227340592955	69120\\
-0.103309523910859	69120\\
-0.103391707228759	69120\\
-0.103475117163349	69120\\
-0.103557300481253	69120\\
-0.103639483799157	69120\\
-0.10372166711706	69120\\
-0.103803850434964	69120\\
-0.103886033752868	69120\\
-0.103968217070772	69120\\
-0.104051627005362	69120\\
-0.104133810323265	69120\\
-0.104215993641169	69120\\
-0.104298176959073	69120\\
-0.104380360276974	69120\\
-0.104462543594881	69120\\
-0.104544726912781	69120\\
-0.104628136847374	69120\\
-0.104710320165275	69120\\
-0.104792503483182	69120\\
-0.104874686801082	69120\\
-0.104956870118986	69120\\
-0.10503905343689	69120\\
-0.10512246337148	68672\\
-0.105204646689383	69120\\
-0.105286830007287	68672\\
-0.105369013325191	68672\\
-0.105451196643095	68672\\
-0.105533379960995	68672\\
-0.105615563278903	68672\\
-0.105698973213489	68672\\
-0.105781156531396	68672\\
-0.105863339849297	68672\\
-0.105945523167204	69120\\
-0.106027706485104	69120\\
-0.106109889803008	69120\\
-0.106193299737598	69120\\
-0.106275483055501	69120\\
-0.106357666373405	69120\\
-0.106439849691309	69120\\
-0.106522033009213	69120\\
-0.106604216327117	69120\\
-0.106686399645021	69120\\
-0.10676980957961	69120\\
-0.106851992897511	69120\\
-0.106934176215418	69120\\
-0.107016359533322	69120\\
-0.107098542851226	69120\\
-0.10718072616913	69120\\
-0.10726290948703	69120\\
-0.10734631942162	69120\\
-0.107428502739523	69120\\
-0.107510686057431	69120\\
-0.107592869375331	68672\\
-0.107675052693239	68224\\
-0.107757236011139	68224\\
-0.107840645945728	68224\\
-0.107922829263632	68224\\
-0.108005012581536	68224\\
-0.10808719589944	68224\\
-0.108169379217344	68224\\
-0.108251562535244	68224\\
-0.108333745853152	68224\\
-0.108417155787738	68224\\
-0.108499339105645	68224\\
-0.108581522423545	68224\\
-0.108663705741453	68224\\
-0.108745889059353	68224\\
-0.108828072377257	68224\\
-0.108910255695161	68224\\
-0.10899366562975	68224\\
-0.109075848947654	68224\\
-0.109158032265558	68224\\
-0.109240215583462	68224\\
-0.109322398901366	68224\\
-0.109404582219266	68224\\
-0.109487992153859	68224\\
-0.10957017547176	68224\\
-0.109652358789667	68224\\
-0.109734542107567	68224\\
-0.109816725425475	68224\\
-0.109898908743379	67776\\
-0.109981092061279	67776\\
-0.110064501995868	67776\\
-0.110146685313772	67776\\
-0.110228868631676	67776\\
-0.11031105194958	67776\\
-0.110393235267487	67776\\
-0.110475418585388	67776\\
-0.110558828519977	67776\\
-0.110641011837881	67776\\
-0.110723195155781	67776\\
-0.110805378473689	67776\\
-0.110887561791593	67776\\
-0.110969745109497	67776\\
-0.111051928427401	67776\\
-0.11113533836199	67776\\
-0.111217521679894	67776\\
-0.111299704997794	67776\\
-0.111381888315702	67776\\
-0.111464071633602	67776\\
-0.111546254951509	67776\\
-0.11162843826941	67776\\
-0.111711848204003	67776\\
-0.111794031521903	67776\\
-0.111876214839807	67776\\
-0.111958398157711	67776\\
-0.112040581475615	67776\\
-0.112122764793519	67328\\
-0.112206174728108	66880\\
-0.112288358046012	66432\\
-0.112370541363916	66432\\
-0.112452724681816	66432\\
-0.112534907999724	66432\\
-0.112617091317624	66432\\
-0.112699274635528	66432\\
-0.112782684570117	66432\\
-0.112864867888021	66432\\
-0.112947051205925	66432\\
-0.113029234523829	66432\\
-0.113111417841733	66432\\
-0.113193601159637	66432\\
-0.11327578447754	66432\\
-0.11335919441213	66432\\
-0.11344137773003	66432\\
-0.113523561047938	66432\\
-0.113605744365838	66432\\
-0.113687927683745	66432\\
-0.113770111001649	66432\\
-0.113853520936239	66432\\
-0.113935704254139	66432\\
-0.114017887572043	66432\\
-0.11410007088995	66432\\
-0.114182254207851	66432\\
-0.114264437525758	66432\\
-0.114346620843659	66432\\
-0.114430030778248	65984\\
-0.114512214096152	65984\\
-0.114594397414056	65984\\
-0.11467658073196	65984\\
-0.114758764049864	65984\\
-0.114840947367767	65984\\
-0.114923130685671	65984\\
-0.115006540620261	65984\\
-0.115088723938165	65984\\
-0.115170907256065	65984\\
-0.115253090573972	65984\\
-0.115335273891873	65984\\
-0.11541745720978	65984\\
-0.115500867144366	65984\\
-0.115583050462273	65984\\
-0.115665233780174	65984\\
-0.115747417098078	65984\\
-0.115829600415982	65984\\
-0.115911783733885	65984\\
-0.115993967051789	65984\\
-0.116077376986379	65984\\
-0.116159560304283	65984\\
-0.116241743622187	65984\\
-0.116323926940087	65984\\
-0.116406110257994	65984\\
-0.116488293575895	65984\\
-0.116571703510488	65984\\
-0.116653886828388	65984\\
-0.116736070146295	65536\\
-0.116818253464196	65088\\
-0.1169004367821	65088\\
-0.116982620100007	65088\\
-0.117064803417907	65088\\
-0.117148213352497	65088\\
-0.117230396670401	65088\\
-0.117312579988301	65088\\
-0.117394763306208	65088\\
-0.117476946624112	65088\\
-0.117559129942016	65088\\
-0.11764131325992	65088\\
-0.11772472319451	65088\\
-0.11780690651241	65088\\
-0.117889089830314	65088\\
-0.117971273148221	65088\\
-0.118053456466122	65088\\
-0.118135639784029	65088\\
-0.118219049718615	65088\\
-0.118301233036522	65088\\
-0.118383416354423	65088\\
-0.118465599672327	65088\\
-0.11854778299023	65088\\
-0.118629966308134	65088\\
-0.118712149626038	65088\\
-0.118795559560628	65088\\
-0.118877742878531	65536\\
-0.118959926196435	65088\\
-0.119042109514336	65088\\
-0.119124292832243	65088\\
-0.119206476150143	65088\\
-0.119288659468051	65088\\
-0.119372069402637	65088\\
-0.119454252720544	65088\\
-0.119536436038445	65088\\
-0.119618619356348	65088\\
-0.119700802674252	65088\\
-0.119782985992156	65088\\
-0.119866395926746	65088\\
-0.11994857924465	65088\\
-0.120030762562553	65088\\
-0.120112945880457	64640\\
-0.120195129198358	63744\\
-0.120277312516265	62848\\
-0.120359495834169	61952\\
-0.120442905768758	61504\\
-0.120525089086659	61504\\
-0.120607272404566	61504\\
-0.120689455722466	61504\\
-0.12077163904037	61504\\
-0.120853822358278	61504\\
-0.120937232292864	61504\\
-0.121019415610768	61504\\
-0.121101598928671	61504\\
-0.121183782246579	61504\\
-0.121265965564479	61056\\
-0.121348148882383	60608\\
-0.121430332200287	60160\\
-0.121513742134873	59712\\
-0.12159592545278	59712\\
-0.121678108770684	59712\\
-0.121760292088588	59712\\
-0.121842475406492	59712\\
-0.121924658724392	59712\\
-0.1220068420423	59712\\
-0.122090251976886	59712\\
-0.122172435294793	59712\\
-0.122254618612693	59712\\
-0.122336801930597	59712\\
-0.122418985248501	59712\\
-0.122501168566405	59712\\
-0.122584578500994	59712\\
-0.122666761818898	59712\\
-0.122748945136802	59712\\
-0.122831128454706	59712\\
-0.122913311772606	59712\\
-0.122995495090514	59712\\
-0.123077678408414	59712\\
-0.123161088343007	59712\\
-0.123243271660908	59712\\
-0.123325454978815	59712\\
-0.123407638296715	59712\\
-0.123489821614619	59712\\
-0.123572004932523	59264\\
-0.123654188250427	59264\\
-0.123737598185016	59264\\
-0.12381978150292	59264\\
-0.123901964820824	59264\\
-0.123984148138728	59264\\
-0.124066331456632	59264\\
-0.124148514774536	59264\\
-0.124231924709122	58816\\
-0.124314108027029	58816\\
-0.124396291344929	58816\\
-0.124478474662837	58816\\
-0.124560657980741	58816\\
-0.124642841298641	58816\\
-0.124725024616549	58816\\
-0.124808434551134	58816\\
-0.124890617869038	58816\\
-0.124972801186942	58816\\
-0.12505498450485	58816\\
-0.12513716782275	58816\\
-0.125219351140654	58816\\
-0.125301534458558	58816\\
-0.125384944393147	58816\\
-0.125467127711051	58816\\
-0.125549311028955	58816\\
-0.125631494346859	58816\\
-0.125713677664763	58816\\
-0.125795860982663	58368\\
-0.125879270917256	57920\\
-0.125961454235156	57920\\
-0.126043637553064	57920\\
-0.126125820870964	57920\\
-0.126208004188872	57920\\
-0.126290187506772	57920\\
-0.126372370824676	57920\\
-0.126455780759265	57920\\
-0.126537964077169	57920\\
-0.126620147395073	57920\\
-0.126702330712977	57920\\
-0.126784514030877	57920\\
-0.126866697348785	57920\\
-0.126950107283371	57920\\
-0.127032290601278	57920\\
-0.127114473919178	57920\\
-0.127196657237086	57920\\
-0.127278840554986	57920\\
-0.12736102387289	57920\\
-0.127443207190797	57920\\
-0.127526617125383	57920\\
-0.127608800443287	57920\\
-0.127690983761191	57920\\
-0.127773167079095	57920\\
-0.127855350396999	57920\\
-0.127937533714903	57920\\
-0.128019717032807	57920\\
-0.128103126967392	57472\\
-0.1281853102853	57472\\
-0.128267493603204	57472\\
-0.128349676921108	57472\\
-0.128431860239012	57472\\
-0.128514043556912	57472\\
-0.128597453491501	57472\\
-0.128679636809405	57472\\
-0.128761820127313	57472\\
-0.128844003445213	57472\\
-0.12892618676312	57472\\
-0.129008370081021	57472\\
-0.129090553398925	57472\\
-0.129173963333514	57472\\
-0.129256146651418	57472\\
-0.129338329969322	57472\\
-0.129420513287226	57472\\
-0.12950269660513	57472\\
-0.129584879923033	57472\\
-0.129667063240934	57472\\
-0.129750473175527	57472\\
-0.129832656493427	57472\\
-0.129914839811335	57472\\
-0.129997023129235	57472\\
-0.130079206447142	57472\\
-0.130161389765043	57472\\
-0.130244799699636	57472\\
-0.130326983017536	56128\\
-0.13040916633544	63296\\
-0.130491349653344	62400\\
-0.130573532971248	61056\\
-0.130655716289152	59712\\
-0.130737899607055	59712\\
-0.130821309541645	59712\\
-0.130903492859549	59712\\
-0.130985676177449	59712\\
-0.131067859495356	59712\\
-0.13115004281326	59712\\
-0.131232226131161	59712\\
-0.13131563606575	59712\\
-0.131397819383654	59712\\
-0.131480002701558	59712\\
-0.131562186019462	59712\\
-0.131644369337369	59712\\
-0.13172655265527	59712\\
-0.131808735973173	59712\\
-0.131892145907763	59712\\
-0.131974329225663	59712\\
-0.132056512543571	59712\\
-0.132138695861475	59712\\
-0.132220879179378	59712\\
-0.132303062497282	59712\\
-0.132385245815183	59712\\
-0.132468655749776	59712\\
-0.132550839067676	59264\\
-0.132633022385583	59712\\
-0.132715205703484	59712\\
-0.132797389021391	59712\\
-0.132879572339291	59712\\
-0.132962982273884	59712\\
-0.133045165591785	59712\\
-0.133127348909689	59712\\
-0.133209532227593	59712\\
-0.133291715545496	59712\\
-0.1333738988634	59712\\
-0.133456082181304	59712\\
-0.133539492115894	59712\\
-0.133621675433798	59712\\
-0.133703858751698	59712\\
-0.133786042069605	59712\\
-0.133868225387506	59712\\
-0.133950408705413	59712\\
-0.134032592023317	59712\\
-0.134116001957906	59712\\
-0.134198185275807	59712\\
-0.134280368593711	59712\\
-0.134362551911615	59712\\
-0.134444735229518	59712\\
-0.134526918547426	59712\\
-0.134610328482012	59712\\
-0.134692511799916	59712\\
-0.134774695117819	59264\\
-0.13485687843572	58816\\
-0.134939061753627	58816\\
-0.135021245071531	58368\\
-0.135103428389435	58368\\
-0.135186838324021	58368\\
-0.135269021641928	58368\\
-0.135351204959832	58368\\
-0.135433388277733	58368\\
-0.13551557159564	58368\\
-0.13559775491354	58368\\
-0.135679938231448	58368\\
-0.135763348166034	58368\\
-0.135845531483938	58368\\
-0.135927714801841	58368\\
-0.136009898119745	58368\\
-0.136092081437649	58368\\
-0.136174264755553	58368\\
-0.136257674690142	58368\\
-0.136339858008046	58368\\
-0.136422041325947	58368\\
-0.136504224643854	58368\\
-0.136586407961754	58368\\
-0.136668591279662	58368\\
-0.136750774597562	58368\\
-0.136834184532155	58368\\
-0.136916367850056	58368\\
-0.136998551167959	57920\\
-0.137080734485863	57920\\
-0.137162917803767	57920\\
-0.137245101121671	57920\\
-0.137328511056261	57920\\
-0.137410694374164	57920\\
-0.137492877692068	57920\\
-0.137575061009969	57920\\
-0.137657244327876	57920\\
-0.137739427645776	57920\\
-0.137821610963684	57920\\
-0.13790502089827	57920\\
-0.137987204216177	57920\\
-0.138069387534077	57920\\
-0.138151570851981	57920\\
-0.138233754169889	57920\\
-0.138315937487789	57920\\
-0.138398120805697	57920\\
-0.138481530740282	57920\\
-0.138563714058186	57920\\
-0.13864589737609	57920\\
-0.138728080693994	57920\\
-0.138810264011898	57920\\
-0.138892447329802	57920\\
-0.138975857264391	57920\\
-0.139058040582292	57920\\
-0.139140223900199	57472\\
-0.139222407218103	57024\\
-0.139304590536003	56576\\
-0.139386773853911	56128\\
-0.139468957171811	56128\\
-0.139552367106404	56128\\
-0.139634550424304	56128\\
-0.139716733742212	56128\\
-0.139798917060112	56128\\
-0.139881100378016	56128\\
-0.13996328369592	56128\\
-0.140045467013824	56128\\
-0.140128876948413	56128\\
-0.140211060266317	56128\\
-0.140293243584217	56128\\
-0.140375426902125	56128\\
-0.140457610220025	56128\\
-0.140539793537933	56128\\
-0.140623203472519	56128\\
-0.140705386790426	56128\\
-0.140787570108326	56128\\
-0.14086975342623	56128\\
-0.140951936744134	56128\\
-0.141034120062038	56128\\
-0.141116303379945	56128\\
-0.141199713314531	56128\\
-0.141281896632435	56128\\
-0.141364079950339	55680\\
-0.141446263268239	55680\\
-0.141528446586147	55680\\
-0.141610629904051	55680\\
-0.14169403983864	55680\\
-0.14177622315654	55680\\
-0.141858406474448	55680\\
-0.141940589792348	55680\\
-0.142022773110252	55680\\
-0.14210495642816	55680\\
-0.14218713974606	55680\\
-0.142270549680649	55680\\
-0.142352732998553	55680\\
-0.142434916316461	55680\\
-0.142517099634361	55680\\
-0.142599282952265	55680\\
-0.142681466270169	55680\\
-0.142763649588073	55680\\
-0.142847059522662	55680\\
-0.142929242840566	55680\\
-0.14301142615847	55680\\
-0.143093609476374	55680\\
-0.143175792794274	55680\\
-0.143257976112181	56128\\
-0.143341386046767	56128\\
-0.143423569364675	56128\\
-0.143505752682575	56128\\
-0.143587936000483	56128\\
-0.143670119318383	56128\\
-0.143752302636287	56128\\
-0.143834485954191	56128\\
-0.14391789588878	56128\\
-0.144000079206684	56128\\
-0.144082262524588	56128\\
-0.144164445842492	56128\\
-0.144246629160396	56128\\
-0.144328812478296	56128\\
-0.144410995796203	55680\\
-0.144494405730789	55232\\
-0.144576589048697	55232\\
-0.144658772366597	55232\\
-0.144740955684505	55232\\
-0.144823139002405	55232\\
-0.144905322320309	55232\\
-0.144988732254898	55232\\
-0.145070915572802	55232\\
-0.145153098890706	55232\\
-0.14523528220861	55232\\
-0.145317465526514	55232\\
-0.145399648844418	55232\\
-0.145481832162321	55232\\
-0.145565242096911	55232\\
-0.145647425414811	55232\\
-0.145729608732719	55232\\
-0.145811792050623	55232\\
-0.145893975368523	55232\\
-0.14597615868643	55232\\
-0.146058342004331	55232\\
-0.14614175193892	55232\\
-0.146223935256824	55232\\
-0.146306118574731	55232\\
-0.146388301892632	55232\\
-0.146470485210536	55232\\
-0.14655266852844	55232\\
-0.146636078463029	55232\\
-0.146718261780933	55232\\
-0.146800445098837	55232\\
-0.146882628416741	55232\\
-0.146964811734644	55232\\
-0.147046995052545	55232\\
-0.147129178370452	55232\\
-0.147212588305038	55232\\
-0.147294771622946	55232\\
-0.147376954940846	55232\\
-0.147459138258753	55232\\
-0.147541321576654	55232\\
-0.147623504894558	55232\\
-0.147706914829147	55232\\
-0.147789098147051	55232\\
-0.147871281464955	55232\\
-0.147953464782859	55232\\
-0.148035648100763	55232\\
-0.148117831418666	55232\\
-0.14820001473657	55232\\
-0.14828342467116	55232\\
-0.14836560798906	54784\\
-0.148447791306968	54784\\
-0.148529974624868	54784\\
-0.148612157942775	54784\\
-0.148694341260679	54784\\
-0.148776524578579	54784\\
-0.148859934513169	54784\\
-0.148942117831073	54784\\
-0.149024301148977	54784\\
-0.149106484466881	54784\\
-0.149188667784788	54784\\
-0.149270851102688	54784\\
-0.149354261037278	54784\\
-0.149436444355182	54784\\
-0.149518627673086	54784\\
-0.149600810990989	54784\\
-0.149682994308893	54784\\
-0.149765177626794	54784\\
-0.149847360944701	54784\\
-0.149930770879287	54784\\
-0.150012954197194	54784\\
-0.150095137515095	54784\\
-0.150177320833002	54784\\
-0.150259504150903	54784\\
-0.150341687468806	54784\\
-0.15042387078671	54784\\
-0.1505072807213	54784\\
-0.150589464039204	54784\\
-0.150671647357107	54784\\
-0.150753830675011	54784\\
-0.150836013992915	54784\\
-0.150918197310816	54336\\
-0.151001607245409	53440\\
-0.151083790563309	52096\\
-0.151165973881216	50752\\
-0.151248157199117	49856\\
-0.151330340517024	49856\\
-0.151412523834924	49856\\
-0.151494707152828	49856\\
-0.151578117087418	49856\\
-0.151660300405322	49856\\
-0.151742483723226	49856\\
-0.151824667041129	49856\\
-0.151906850359033	49856\\
-0.151989033676937	49856\\
-0.152072443611527	57472\\
-0.15215462692943	56576\\
-0.152236810247331	55680\\
-0.152318993565238	55680\\
-0.152401176883142	55680\\
-0.152483360201046	55680\\
-0.15256554351895	55680\\
-0.152648953453539	55680\\
-0.15273113677144	55680\\
-0.152813320089344	55680\\
-0.152895503407251	55680\\
-0.152977686725151	55680\\
-0.153059870043059	55680\\
-0.153142053360959	55680\\
-0.153225463295549	55680\\
-0.153307646613452	55680\\
-0.153389829931356	55680\\
-0.15347201324926	55680\\
-0.153554196567164	55680\\
-0.153636379885068	55680\\
-0.153719789819657	55680\\
-0.153801973137561	55680\\
-0.153884156455465	55680\\
-0.153966339773365	55680\\
-0.154048523091273	55680\\
-0.154130706409173	55680\\
-0.154212889727077	55680\\
-0.154296299661667	55680\\
-0.15437848297957	55680\\
-0.154460666297474	55680\\
-0.154542849615378	55680\\
-0.154625032933282	55680\\
-0.154707216251186	55680\\
-0.154789399569086	55680\\
-0.154872809503679	55680\\
-0.15495499282158	55680\\
-0.155037176139487	55680\\
-0.155119359457387	55680\\
-0.155201542775295	55680\\
-0.155283726093199	55680\\
-0.155367136027788	55680\\
-0.155449319345689	55680\\
-0.155531502663592	56576\\
-0.155613685981496	56576\\
-0.1556958692994	56128\\
-0.155778052617308	55680\\
-0.155860235935208	55232\\
-0.155943645869797	55232\\
-0.156025829187701	55232\\
-0.156108012505602	55232\\
-0.156190195823509	55232\\
-0.156272379141413	55232\\
-0.156354562459317	55232\\
-0.156436745777221	55232\\
-0.15652015571181	55232\\
-0.156602339029714	55232\\
-0.156684522347614	55232\\
-0.156766705665522	55232\\
-0.156848888983422	55232\\
-0.15693107230133	55232\\
-0.157014482235915	55232\\
-0.157096665553823	55232\\
-0.157178848871723	55232\\
-0.157261032189627	55232\\
-0.157343215507531	55232\\
-0.157425398825435	55232\\
-0.157507582143339	55232\\
-0.157590992077928	55232\\
-0.157673175395832	55232\\
-0.157755358713736	55232\\
-0.157837542031636	55232\\
-0.157919725349544	55232\\
-0.158001908667444	55232\\
-0.158085318602037	55232\\
-0.158167501919937	55232\\
-0.158249685237845	55232\\
-0.158331868555745	55232\\
-0.158414051873649	55232\\
-0.158496235191553	55232\\
-0.158578418509457	55232\\
-0.158661828444046	55232\\
-0.15874401176195	55232\\
-0.15882619507985	55232\\
-0.158908378397758	55232\\
-0.158990561715658	55232\\
-0.159072745033566	55232\\
-0.159154928351469	55232\\
-0.159238338286059	54336\\
-0.159320521603959	54336\\
-0.159402704921863	54336\\
-0.159484888239771	54336\\
-0.159567071557671	54336\\
-0.159649254875578	54336\\
-0.159732664810164	54336\\
-0.159814848128068	54336\\
-0.159897031445972	54336\\
-0.159979214763876	54336\\
-0.16006139808178	54336\\
-0.160143581399684	54336\\
-0.160225764717588	54336\\
-0.160309174652173	54336\\
-0.160391357970081	54336\\
-0.160473541287985	54336\\
-0.160555724605885	54336\\
-0.160637907923793	54336\\
-0.160720091241693	54336\\
-0.1608022745596	54336\\
-0.160885684494186	54336\\
-0.160967867812094	54336\\
-0.161050051129994	54336\\
-0.161132234447898	54336\\
-0.161214417765802	54336\\
-0.161296601083706	54336\\
-0.161380011018295	54336\\
-0.161462194336199	54336\\
-0.161544377654103	54336\\
-0.161626560972007	54336\\
-0.161708744289907	54336\\
-0.161790927607814	54336\\
-0.161873110925715	54336\\
-0.161956520860308	54336\\
-0.162038704178208	54336\\
-0.162120887496116	54336\\
-0.162203070814016	54336\\
-0.16228525413192	54336\\
-0.162367437449827	54336\\
-0.162450847384413	54336\\
-0.162533030702317	54336\\
-0.162615214020221	54336\\
-0.162697397338125	54336\\
-0.162779580656029	54336\\
-0.162861763973932	54336\\
-0.162943947291836	54336\\
-0.163027357226422	54336\\
-0.16310954054433	54336\\
-0.16319172386223	54336\\
-0.163273907180137	56576\\
-0.163356090498041	56128\\
-0.163438273815942	56128\\
-0.163520457133849	56128\\
-0.163603867068435	56128\\
-0.163686050386342	56128\\
-0.163768233704243	56128\\
-0.163850417022147	56128\\
-0.163932600340051	56128\\
-0.164014783657954	56128\\
-0.164098193592544	56128\\
-0.164180376910448	56128\\
-0.164262560228352	56128\\
-0.164344743546256	56128\\
-0.164426926864156	56128\\
-0.164509110182063	56128\\
-0.164591293499964	56128\\
-0.164674703434557	56128\\
-0.164756886752457	56128\\
-0.164839070070364	56128\\
-0.164921253388265	56128\\
-0.165003436706169	56128\\
-0.165085620024072	56128\\
-0.165167803341976	56128\\
-0.165251213276566	56128\\
-0.16533339659447	56128\\
-0.165415579912374	56128\\
-0.165497763230277	56128\\
-0.165579946548178	56128\\
-0.165662129866085	56128\\
-0.165745539800671	56128\\
-0.165827723118579	56128\\
-0.165909906436479	56128\\
-0.165992089754386	56128\\
-0.166074273072287	56128\\
-0.16615645639019	56128\\
-0.166238639708098	56128\\
-0.166322049642684	56128\\
-0.166404232960588	56128\\
-0.166486416278492	56128\\
-0.166568599596399	56128\\
-0.166650782914299	55680\\
-0.166732966232203	55232\\
-0.166815149550107	55232\\
-0.166898559484693	55232\\
-0.1669807428026	55232\\
-0.167062926120504	55232\\
-0.167145109438408	55232\\
-0.167255504940069	55232\\
-0.167401472325597	55232\\
-0.167596504378533	55232\\
-0.167791536431469	55232\\
-0.167987795101091	55232\\
-0.168182827154027	55232\\
-0.168377859206963	55232\\
-0.168572891259899	55232\\
-0.168767923312835	55232\\
-0.168962955365771	55232\\
-0.169159214035393	55232\\
-0.169354246088329	55232\\
-0.169549278141261	55232\\
-0.169744310194197	55232\\
-0.169939342247133	55232\\
-0.170134374300069	55232\\
-0.170330632969691	55232\\
-0.170525665022627	55232\\
-0.170720697075559	55232\\
-0.170915729128495	55232\\
-0.171110761181435	55232\\
-0.171305793234371	55232\\
-0.171502051903989	55232\\
-0.171697083956929	55232\\
-0.171892116009861	55232\\
-0.172087148062797	55232\\
-0.172282180115733	55232\\
-0.172477212168669	55232\\
-0.172673470838291	55232\\
-0.172868502891223	55232\\
-0.173063534944159	55232\\
-0.173258566997095	55232\\
-0.173453599050031	55232\\
-0.173649857719653	55232\\
-0.173844889772589	55232\\
-0.174039921825521	55232\\
-0.174234953878461	55232\\
-0.174429985931397	55232\\
-0.174625017984333	55232\\
-0.174821276653955	55232\\
-0.175016308706891	55232\\
-0.175211340759823	57472\\
-0.175293524077727	57024\\
-0.175375707395631	56576\\
-0.175457890713535	56576\\
-0.175541300648124	56576\\
-0.175623483966028	56576\\
-0.175705667283932	56576\\
-0.175787850601832	56576\\
-0.175897019486811	56576\\
-0.176044213489028	56576\\
-0.176239245541964	56576\\
-0.1764342775949	56576\\
-0.176629309647836	56576\\
-0.176825568317458	56576\\
-0.17702060037039	56576\\
-0.177215632423326	56576\\
-0.177410664476263	56576\\
-0.177605696529199	56576\\
-0.177800728582131	56576\\
-0.177996987251753	56576\\
-0.178192019304689	56576\\
-0.178387051357625	56576\\
-0.178582083410561	56576\\
-0.1787771154635	56576\\
-0.178972147516433	56576\\
-0.179168406186051	56576\\
-0.17936343823899	56576\\
-0.179558470291926	56576\\
-0.179753502344862	56576\\
-0.179948534397798	56576\\
-0.180143566450731	56576\\
-0.180339825120353	56576\\
-0.180534857173289	56576\\
-0.180729889226225	56576\\
-0.180924921279161	56576\\
-0.181119953332097	56576\\
-0.181316212001718	56576\\
-0.181511244054651	56128\\
-0.181706276107587	55680\\
-0.181901308160526	55232\\
-0.182096340213462	54784\\
-0.182291372266395	54784\\
-0.182487630936016	54784\\
-0.182682662988952	54784\\
-0.182877695041888	54784\\
-0.183072727094824	54784\\
-0.183267759147761	54784\\
-0.183462791200693	54784\\
-0.183659049870315	54784\\
-0.183854081923251	54784\\
-0.184049113976187	54784\\
-0.184244146029123	54784\\
-0.184439178082059	54784\\
-0.184634210134995	54784\\
-0.184830468804613	54784\\
-0.185025500857549	54784\\
-0.185220532910488	54784\\
-0.185415564963424	54784\\
-0.18561059701636	54784\\
-0.185805629069293	54784\\
-0.186001887738914	54784\\
-0.18619691979185	54784\\
-0.186391951844787	54784\\
-0.186586983897723	54784\\
-0.186782015950655	54784\\
-0.186978274620277	54784\\
-0.187173306673213	54784\\
-0.187368338726149	54784\\
-0.187563370779085	54784\\
-0.187758402832024	54784\\
-0.187953434884957	54784\\
-0.188149693554575	54784\\
-0.188344725607514	54784\\
-0.18853975766045	53888\\
-0.188734789713386	52992\\
-0.188929821766322	52096\\
-0.189124853819255	52096\\
-0.189321112488877	52096\\
-0.189516144541813	52096\\
-0.189711176594749	52096\\
-0.189906208647685	52096\\
-0.190101240700621	52096\\
-0.190296272753553	52096\\
-0.190492531423175	52096\\
-0.190687563476111	52096\\
-0.190882595529047	52096\\
-0.191077627581986	52096\\
-0.191272659634919	52096\\
-0.191467691687855	52096\\
-0.191663950357476	52096\\
-0.191858982410412	52096\\
-0.192054014463348	52096\\
-0.192249046516284	52096\\
-0.192444078569217	52096\\
-0.192640337238839	52096\\
-0.192835369291775	52096\\
-0.193030401344711	52096\\
-0.193225433397647	52096\\
-0.193420465450583	52096\\
-0.193615497503519	52096\\
-0.193811756173137	52096\\
-0.194006788226073	52096\\
-0.194201820279012	52096\\
-0.194396852331948	52096\\
-0.194591884384884	51648\\
-0.194786916437817	51200\\
-0.194983175107438	50752\\
-0.195178207160374	50752\\
-0.195373239213311	50752\\
-0.195568271266247	50752\\
-0.195763303319179	50752\\
-0.195958335372115	50752\\
-0.196154594041737	50752\\
-0.196349626094673	50752\\
-0.196544658147609	50752\\
-0.196739690200545	50752\\
-0.196934722253481	50752\\
-0.197129754306417	50752\\
-0.197326012976038	50752\\
-0.197521045028974	50752\\
-0.19771607708191	50752\\
-0.197911109134846	50752\\
-0.198106141187779	50752\\
-0.198302399857401	50752\\
-0.198497431910337	50752\\
-0.198692463963273	50752\\
-0.198887496016209	50752\\
-0.199082528069145	50752\\
-0.199277560122077	50752\\
-0.199473818791699	50752\\
-0.199668850844635	50752\\
-0.199863882897571	50752\\
-0.20005891495051	50752\\
-0.200253947003446	50752\\
-0.200448979056379	50752\\
-0.200645237726	50752\\
-0.200840269778936	50752\\
-0.201035301831872	50752\\
-0.201230333884808	50752\\
-0.201425365937741	50752\\
-0.201620397990677	50752\\
-0.201816656660299	50752\\
-0.202011688713235	50752\\
-0.202206720766171	50752\\
-0.202401752819107	50752\\
-0.202596784872039	50752\\
-0.202791816924979	50752\\
-0.202988075594597	50752\\
-0.203183107647536	50752\\
-0.203378139700472	50752\\
-0.203573171753408	50752\\
-0.203768203806341	50752\\
-0.203964462475962	50752\\
-0.204159494528898	50752\\
-0.204354526581835	50752\\
-0.204549558634771	50752\\
-0.204744590687707	50752\\
-0.204939622740639	50752\\
-0.205135881410261	50752\\
-0.205330913463197	50752\\
-0.205525945516133	50752\\
-0.205720977569069	50752\\
-0.205916009622005	50752\\
-0.206111041674941	50752\\
-0.206307300344559	50752\\
-0.206502332397498	50752\\
-0.206697364450434	50752\\
-0.20689239650337	50752\\
-0.207087428556303	50752\\
-0.207282460609239	50752\\
-0.207478719278861	50752\\
-0.207673751331797	50752\\
-0.207868783384733	50752\\
-0.208063815437669	53440\\
-0.208145998755572	52992\\
-0.208228182073473	52544\\
-0.208311592008066	52544\\
-0.208393775325966	52544\\
-0.208475958643874	52544\\
-0.208558141961774	52544\\
-0.208640325279681	52544\\
-0.208750720781342	52544\\
-0.20889668816687	52544\\
-0.209091720219806	52544\\
-0.209286752272742	52544\\
-0.209483010942364	52544\\
-0.2096780429953	52544\\
-0.209873075048232	52544\\
-0.210068107101169	52544\\
-0.210263139154105	52544\\
-0.210458171207044	52544\\
-0.210654429876662	52544\\
-0.210849461929602	52544\\
-0.211044493982534	52544\\
-0.21123952603547	52544\\
-0.211434558088406	52544\\
-0.211630816758028	52544\\
-0.211825848810964	52544\\
-0.2120208808639	52544\\
-0.212215912916832	52544\\
-0.212410944969768	52544\\
-0.212605977022704	52544\\
-0.212802235692326	52544\\
-0.212997267745262	52544\\
-0.213192299798198	52544\\
-0.213387331851131	52544\\
-0.21358236390407	52544\\
-0.213777395957006	52096\\
-0.213973654626624	52096\\
-0.214168686679564	52096\\
-0.214363718732496	52096\\
-0.214558750785432	52096\\
-0.214753782838368	52096\\
-0.214948814891304	52096\\
-0.215145073560926	52096\\
-0.215340105613862	52096\\
-0.215535137666794	52096\\
-0.21573016971973	52096\\
-0.215925201772666	52096\\
-0.216120233825603	52096\\
-0.216316492495224	52096\\
-0.21651152454816	52096\\
-0.216706556601096	52096\\
-0.216901588654032	52096\\
-0.217096620706968	52096\\
-0.217291652759904	52096\\
-0.217487911429526	52096\\
-0.217682943482462	52096\\
-0.217877975535394	52096\\
-0.21807300758833	52096\\
-0.218268039641266	52096\\
-0.218464298310888	52096\\
-0.218659330363824	52096\\
-0.21885436241676	52096\\
-0.219049394469693	52096\\
-0.219244426522629	52096\\
-0.219439458575568	52096\\
-0.219635717245186	52096\\
-0.219830749298122	52096\\
-0.220025781351058	52096\\
-0.220220813403994	52096\\
-0.22041584545693	52096\\
-0.220610877509866	51200\\
-0.220807136179488	51200\\
-0.221002168232424	51200\\
-0.221197200285356	51200\\
-0.221392232338292	51200\\
-0.221587264391228	51200\\
-0.221782296444164	51200\\
-0.221978555113786	51200\\
-0.222173587166722	51200\\
-0.222368619219655	51200\\
-0.222563651272594	51200\\
-0.22275868332553	51200\\
-0.222953715378466	51200\\
-0.223149974048088	51200\\
-0.223345006101024	51200\\
-0.223540038153956	51200\\
-0.223735070206892	51200\\
-0.223930102259828	51200\\
-0.22412636092945	51200\\
-0.224321392982386	51200\\
-0.224516425035318	51200\\
-0.224711457088254	51200\\
-0.22490648914119	51200\\
-0.225101521194127	51200\\
-0.225297779863748	51200\\
-0.225492811916684	51200\\
-0.225687843969617	51200\\
-0.225882876022556	51200\\
-0.226077908075492	51200\\
-0.226272940128428	51200\\
-0.22646919879805	50752\\
-0.226664230850986	50752\\
-0.226859262903918	50752\\
-0.227054294956854	50752\\
-0.22724932700979	50752\\
-0.227444359062726	50752\\
-0.227640617732348	50752\\
-0.227835649785284	50752\\
-0.228030681838217	50752\\
-0.228225713891153	50752\\
-0.228420745944092	50752\\
-0.228615777997028	50752\\
-0.228812036666646	50752\\
-0.229007068719582	50752\\
-0.229202100772518	50752\\
-0.229397132825454	50752\\
-0.22959216487839	50752\\
-0.229788423548012	50752\\
-0.229983455600948	50752\\
-0.23017848765388	50752\\
-0.230373519706816	50752\\
-0.230568551759752	50752\\
-0.230763583812688	50752\\
-0.23095984248231	50752\\
-0.231154874535246	51200\\
-0.231349906588179	51200\\
-0.231544938641115	51200\\
-0.231739970694054	51200\\
-0.23193500274699	51200\\
-0.232131261416612	51200\\
-0.232326293469548	51200\\
-0.23252132552248	51200\\
-0.232716357575416	51200\\
-0.232911389628352	50304\\
-0.233106421681288	50304\\
-0.23330268035091	50304\\
-0.233497712403842	50304\\
-0.233692744456778	50304\\
-0.233887776509714	50304\\
-0.234082808562651	50304\\
-0.23427784061559	50304\\
-0.234474099285208	50304\\
-0.234669131338141	50304\\
-0.23486416339108	50304\\
-0.235059195444016	50304\\
-0.235254227496952	50304\\
-0.235450486166574	50304\\
-0.23564551821951	50304\\
-0.235840550272442	50304\\
-0.236035582325378	50304\\
-0.236230614378314	50304\\
-0.23642564643125	50304\\
-0.236621905100872	50304\\
-0.236816937153808	50304\\
-0.237011969206741	50304\\
-0.237207001259677	50304\\
-0.237402033312613	50304\\
-0.237597065365552	50304\\
-0.23779332403517	50304\\
-0.237988356088106	50304\\
-0.238183388141042	50304\\
-0.238378420193978	50304\\
-0.238573452246914	50304\\
-0.23876848429985	50304\\
-0.238964742969472	50304\\
-0.239159775022404	50304\\
-0.23935480707534	50304\\
-0.239549839128276	50304\\
-0.239744871181212	50304\\
-0.239939903234148	50304\\
-0.24013616190377	50304\\
-0.240331193956703	50304\\
-0.240526226009639	50304\\
-0.240721258062578	50304\\
-0.240916290115514	50304\\
-0.241112548785132	50304\\
-0.241307580838072	50304\\
-0.241502612891004	50304\\
-0.24169764494394	50304\\
-0.241892676996876	50304\\
-0.242087709049812	50304\\
-0.242283967719434	50304\\
-0.242478999772366	50304\\
-0.242674031825302	50304\\
-0.242869063878238	50304\\
-0.243064095931175	50304\\
-0.243259127984111	50304\\
-0.243455386653732	50304\\
-0.243650418706665	50304\\
-0.243845450759604	50304\\
-0.24404048281254	50304\\
-0.244235514865476	50304\\
-0.244430546918412	50304\\
-0.244626805588034	50304\\
-0.244821837640966	50304\\
-0.245016869693902	50304\\
-0.245211901746838	50304\\
-0.245406933799774	50304\\
-0.24560196585271	50304\\
-0.245798224522332	50304\\
-0.245993256575264	50304\\
-0.246188288628201	50304\\
-0.246383320681137	50304\\
-0.246578352734076	50304\\
-0.246774611403694	50304\\
-0.246969643456627	50304\\
-0.247164675509566	50304\\
-0.247359707562502	50304\\
-0.247554739615438	50304\\
-0.247749771668374	50304\\
-0.247946030337996	50304\\
-0.248141062390928	50304\\
-0.248336094443864	49856\\
-0.2485311264968	48960\\
-0.248726158549736	48512\\
-0.248921190602672	48512\\
-0.249117449272294	48512\\
-0.249312481325227	48512\\
-0.249507513378163	48512\\
-0.249702545431102	48512\\
-0.249897577484038	48512\\
-0.250092609536974	48512\\
-0.250288868206596	48512\\
-0.250483900259528	48512\\
-0.250678932312464	48512\\
-0.2508739643654	48512\\
-0.251068996418336	48512\\
-0.251264028471269	48512\\
-0.25146028714089	48512\\
-0.251655319193826	48512\\
-0.251850351246762	48512\\
-0.252045383299698	48512\\
-0.252240415352635	48512\\
-0.252436674022256	48512\\
-0.252631706075189	48512\\
-0.252826738128125	48512\\
-0.253021770181064	48512\\
-0.253216802234	48512\\
-0.253411834286936	48512\\
-0.253608092956558	48512\\
-0.25380312500949	48512\\
-0.253998157062426	48512\\
-0.254193189115362	48512\\
-0.254388221168298	48512\\
-0.254583253221234	48512\\
-0.254779511890856	48512\\
-0.254974543943788	48512\\
-0.255169575996725	48512\\
-0.255364608049661	48512\\
-0.2555596401026	47616\\
-0.255754672155536	46272\\
-0.255950930825151	46272\\
-0.25614596287809	46272\\
-0.256340994931026	47616\\
-0.256536026983962	47168\\
-0.256731059036898	46720\\
-0.25699232839083	46720\\
-0.257338234296039	46720\\
-0.257801895403016	46720\\
-0.258418883595638	46720\\
-0.259035871788257	46720\\
-0.259652859980879	46720\\
-0.2602698481735	46720\\
-0.260886836366119	46720\\
-0.261503824558741	46720\\
-0.262120812751359	46720\\
-0.262737800943981	46720\\
-0.263354789136599	46720\\
-0.263971777329221	46720\\
-0.264588765521843	46720\\
-0.265206980331147	46720\\
-0.265823968523769	46720\\
-0.266440956716387	46720\\
-0.267057944909009	46720\\
-0.267674933101631	46720\\
-0.268291921294249	46720\\
-0.268908909486871	46720\\
-0.26952589767949	46720\\
-0.270142885872112	46720\\
-0.27075987406473	45824\\
-0.271376862257352	44928\\
-0.271993850449974	44928\\
-0.272610838642592	44928\\
-0.273227826835214	44928\\
-0.273844815027832	44928\\
-0.274461803220454	44928\\
-0.275080018029762	44928\\
-0.27569700622238	44928\\
-0.276313994415002	44928\\
-0.27693098260762	44928\\
-0.277547970800242	44928\\
-0.278164958992864	44928\\
-0.278781947185482	44928\\
-0.279398935378104	44928\\
-0.280015923570723	44928\\
-0.280632911763345	44928\\
-0.281249899955963	44928\\
-0.281866888148585	44928\\
-0.28248387634121	44928\\
-0.283100864533829	44928\\
-0.283717852726451	44928\\
-0.284334840919069	44928\\
-0.284953055728373	44928\\
-0.285570043920995	44928\\
-0.286187032113613	44928\\
-0.286804020306235	44928\\
-0.287421008498857	44928\\
-0.288037996691479	44928\\
-0.288654984884097	44928\\
-0.289271973076719	44928\\
-0.289888961269341	44928\\
-0.290505949461959	47616\\
-0.291122937654581	47616\\
-0.2917399258472	47616\\
-0.292356914039821	47616\\
-0.29297390223244	47616\\
-0.293590890425062	47616\\
-0.294209105234369	47616\\
-0.294826093426988	47616\\
-0.295443081619609	47616\\
-0.296060069812231	47168\\
-0.29667705800485	46720\\
-0.297294046197472	46720\\
-0.29791103439009	46720\\
-0.298528022582712	46720\\
-0.29914501077533	46720\\
-0.299761998967952	46720\\
-0.300378987160574	46720\\
-0.300995975353192	46720\\
-0.301612963545814	46720\\
-0.302229951738433	46720\\
-0.302846939931054	46720\\
-0.303463928123673	46720\\
-0.30408214293298	46720\\
-0.304699131125602	46720\\
-0.305316119318221	46720\\
-0.305933107510842	46720\\
-0.306550095703464	46720\\
-0.307167083896083	46720\\
-0.307784072088705	46272\\
-0.308401060281323	46272\\
-0.309018048473945	46272\\
-0.309635036666563	46272\\
-0.310252024859185	46272\\
-0.310869013051807	46272\\
-0.311486001244425	46272\\
-0.312102989437047	46272\\
-0.312719977629669	46272\\
-0.313336965822291	46272\\
-0.313955180631595	45824\\
-0.314572168824213	45824\\
-0.315189157016835	45824\\
-0.315806145209454	45824\\
-0.316423133402076	45824\\
-0.317040121594694	45824\\
-0.317657109787319	45824\\
-0.318274097979941	45824\\
-0.31889108617256	45824\\
-0.319508074365181	45824\\
-0.3201250625578	45824\\
-0.320742050750422	45824\\
-0.32135903894304	45824\\
-0.321976027135662	45824\\
-0.322593015328284	45824\\
-0.323210003520902	45824\\
-0.32382821833021	45824\\
-0.324445206522832	45824\\
-0.32506219471545	45824\\
-0.325679182908072	45824\\
-0.32629617110069	45824\\
-0.326913159293312	45824\\
-0.32753014748593	45824\\
-0.328147135678552	45824\\
-0.328764123871174	45824\\
-0.329381112063793	45824\\
-0.329998100256415	45824\\
-0.330615088449033	45824\\
-0.331232076641655	45824\\
-0.331849064834273	45824\\
-0.332466053026895	45824\\
-0.333083041219517	45824\\
-0.333701256028821	45824\\
-0.334318244221443	46272\\
-0.334935232414061	46272\\
-0.335552220606683	46272\\
-0.336169208799305	46272\\
-0.336786196991923	46272\\
-0.337403185184545	46272\\
-0.338020173377164	46272\\
-0.338637161569785	46272\\
-0.339254149762404	46272\\
-0.339871137955026	46272\\
-0.340488126147648	46272\\
-0.341105114340266	46272\\
-0.341722102532888	46272\\
-0.342339090725506	46272\\
-0.342956078918132	46272\\
-0.343574293727436	46272\\
-0.344191281920054	46272\\
-0.344808270112676	46272\\
-0.345425258305294	45376\\
-0.346042246497916	45376\\
-0.346659234690538	45376\\
-0.347276222883156	45376\\
-0.347893211075782	45376\\
-0.3485101992684	45376\\
-0.349127187461022	45376\\
-0.34974417565364	45376\\
-0.350361163846262	45376\\
-0.350978152038884	45376\\
-0.351595140231503	45376\\
-0.352212128424124	45376\\
-0.352829116616743	45376\\
-0.35344733142605	45376\\
-0.354064319618672	45376\\
-0.35468130781129	45376\\
-0.355298296003912	45376\\
-0.355915284196531	45376\\
-0.356532272389153	45376\\
-0.357149260581775	45376\\
-0.357766248774393	45376\\
-0.358383236967015	46272\\
-0.359000225159633	46272\\
-0.359617213352255	46272\\
-0.360234201544873	46272\\
-0.360851189737495	46272\\
-0.361468177930117	46720\\
-0.362085166122736	46720\\
-0.362702154315357	46720\\
-0.363320369124661	46720\\
-0.363937357317283	46720\\
-0.364554345509905	46720\\
-0.365171333702524	46720\\
-0.365788321895145	46720\\
-0.366405310087764	46720\\
-0.367022298280386	46720\\
-0.367639286473004	46720\\
-0.368256274665626	46720\\
-0.368873262858248	46272\\
-0.369490251050866	46272\\
-0.370107239243488	46272\\
-0.370724227436106	46272\\
-0.371341215628728	46272\\
-0.371958203821347	46272\\
-0.372575192013969	46272\\
-0.373193406823276	46272\\
-0.373810395015894	46272\\
-0.374427383208516	46272\\
-0.375044371401138	46272\\
-0.375661359593757	46272\\
-0.376278347786378	46272\\
-0.376895335978997	46272\\
-0.377512324171619	46272\\
-0.378129312364241	46272\\
-0.378746300556863	46272\\
-0.379363288749484	46272\\
-0.379980276942103	46272\\
-0.380597265134725	46272\\
-0.381214253327343	47168\\
-0.381831241519965	47168\\
-0.382448229712583	47168\\
-0.383066444521891	47168\\
-0.383683432714513	47168\\
-0.384300420907131	47168\\
-0.384917409099753	47168\\
-0.385534397292371	47168\\
-0.386151385484993	47168\\
-0.386768373677615	47168\\
-0.387385361870233	47168\\
-0.388002350062855	47168\\
-0.388619338255474	47168\\
-0.389236326448096	47168\\
-0.389853314640717	47168\\
-0.390470302833336	47168\\
-0.391087291025958	47168\\
-0.391704279218576	47168\\
-0.392322494027884	47168\\
-0.392939482220505	46720\\
-0.393556470413124	46272\\
-0.394173458605746	45824\\
-0.394790446798364	46720\\
-0.395407434990986	46720\\
-0.396024423183604	46720\\
-0.396641411376226	46720\\
-0.397258399568848	46720\\
-0.397875387761466	46720\\
-0.398492375954088	46720\\
-0.399109364146707	46720\\
-0.399726352339329	46720\\
-0.400343340531947	46720\\
-0.400960328724569	46720\\
-0.401577316917191	46720\\
-0.402195531726495	46720\\
-0.402812519919117	46720\\
-0.403429508111738	46720\\
-0.404046496304357	46720\\
-0.404663484496979	46720\\
-0.405280472689597	46720\\
-0.405897460882219	46720\\
-0.406514449074837	46720\\
-0.407131437267459	46720\\
-0.407748425460081	46720\\
-0.408365413652703	46720\\
-0.408982401845325	46720\\
-0.409599390037943	46720\\
-0.410216378230565	46720\\
-0.410833366423184	46720\\
-0.411450354615805	46720\\
-0.412068569425109	46720\\
-0.412685557617728	48512\\
-0.413302545810353	48064\\
-0.413919534002972	47616\\
-0.414536522195593	47168\\
-0.415153510388215	47168\\
-0.415770498580834	47168\\
-0.416387486773456	47168\\
-0.417004474966074	47168\\
-0.417621463158696	47168\\
-0.418238451351314	47168\\
-0.418855439543936	47168\\
-0.419472427736558	47168\\
-0.420089415929176	47168\\
-0.420706404121798	47168\\
-0.421323392314417	47168\\
-0.421941607123724	46272\\
-0.422558595316346	45376\\
-0.423175583508964	44480\\
-0.423792571701586	44480\\
-0.424409559894205	44480\\
-0.425026548086826	44480\\
-0.425643536279448	44480\\
-0.426260524472067	44480\\
-0.426877512664689	44480\\
-0.427494500857307	44480\\
-0.428111489049929	44480\\
-0.428728477242547	44480\\
-0.429345465435169	44480\\
-0.429962453627791	44480\\
-0.430579441820409	44480\\
-0.431196430013031	44480\\
-0.431814644822335	44480\\
-0.432431633014957	44480\\
-0.433048621207579	44480\\
-0.433665609400197	44480\\
-0.434282597592819	44480\\
-0.434899585785438	44480\\
-0.43551657397806	44480\\
-0.436133562170681	44480\\
-0.4367505503633	44480\\
-0.437367538555922	44480\\
-0.43798452674854	44480\\
-0.438601514941166	44480\\
-0.439218503133784	44480\\
-0.439835491326406	44480\\
-0.440452479519028	44480\\
-0.441069467711646	44480\\
-0.44168768252095	44480\\
-0.442304670713568	44480\\
-0.44292165890619	44480\\
-0.443538647098816	44480\\
-0.444155635291434	44032\\
-0.444772623484056	47616\\
-0.445389611676674	47168\\
-0.446006599869296	47168\\
-0.446623588061914	47168\\
-0.447240576254536	47168\\
-0.447857564447158	48064\\
-0.448474552639777	48064\\
-0.449091540832399	48064\\
-0.449708529025017	48064\\
-0.450325517217639	48064\\
-0.450942505410257	48064\\
-0.451560720219565	48064\\
-0.452177708412187	48064\\
-0.452794696604805	48064\\
-0.453411684797427	48064\\
-0.454028672990049	48064\\
-0.454645661182667	48064\\
-0.455262649375289	48064\\
-0.455879637567907	48064\\
-0.456496625760529	48064\\
-0.457113613953148	48064\\
-0.457730602145769	48064\\
-0.458347590338391	48064\\
-0.45896457853101	48064\\
-0.459581566723632	48064\\
-0.46019855491625	48064\\
-0.460815543108872	48064\\
-0.461433757918179	48064\\
-0.462050746110798	48064\\
-0.46266773430342	48064\\
-0.463284722496038	48064\\
-0.46390171068866	48064\\
-0.464518698881278	48064\\
-0.4651356870739	48064\\
-0.465752675266522	48064\\
-0.46636966345914	48064\\
-0.466986651651762	48064\\
-0.467603639844381	48064\\
-0.468220628037002	48064\\
-0.468837616229624	48064\\
-0.469454604422246	48064\\
-0.470071592614868	48064\\
-0.470688580807487	48064\\
-0.47130679561679	48064\\
-0.471923783809412	48064\\
-0.472540772002031	48064\\
-0.473157760194653	48064\\
-0.473774748387275	48064\\
-0.474391736579896	48064\\
-0.475008724772515	48064\\
-0.475625712965137	48064\\
-0.476242701157759	48064\\
-0.476859689350377	48064\\
-0.477476677542999	48064\\
-0.478093665735617	48064\\
-0.478710653928239	48064\\
-0.479327642120857	48064\\
-0.479944630313479	48064\\
-0.480562845122787	48064\\
-0.481179833315405	48064\\
-0.481796821508027	48064\\
-0.482413809700649	48064\\
-0.483030797893267	47168\\
-0.483647786085889	46720\\
-0.484264774278508	46720\\
-0.484881762471129	46720\\
-0.485498750663748	46720\\
-0.48611573885637	46720\\
-0.486732727048992	46720\\
-0.48734971524161	46720\\
-0.487966703434232	46720\\
-0.48858369162685	46720\\
-0.489200679819472	46720\\
-0.48981766801209	46720\\
-0.490435882821398	46720\\
-0.49105287101402	47168\\
-0.491669859206638	47168\\
-0.49228684739926	47168\\
-0.492903835591878	47168\\
-0.4935208237845	47168\\
-0.494137811977122	47168\\
-0.494754800169741	47168\\
-0.495371788362363	47168\\
-0.495988776554981	47168\\
-0.496605764747603	47168\\
-0.497222752940221	47168\\
-0.497839741132843	47168\\
-0.498456729325465	47168\\
-0.499073717518087	47168\\
-0.499690705710709	46272\\
-0.500308920520013	46272\\
-0.500925908712631	46272\\
-0.501542896905253	46272\\
-0.502159885097871	46272\\
-0.502776873290493	46272\\
-0.503393861483111	46272\\
-0.504010849675737	46272\\
-0.504627837868359	46272\\
-0.505244826060977	46272\\
-0.505861814253599	46272\\
-0.506478802446217	46272\\
-0.507095790638839	46272\\
-0.507712778831458	46272\\
-0.50832976702408	46272\\
-0.508946755216702	46272\\
-0.50956374340932	46272\\
-0.510181958218627	46272\\
-0.510798946411246	46272\\
-0.511415934603868	46272\\
-0.512032922796489	46272\\
-0.512649910989108	46272\\
-0.51326689918173	46272\\
-0.513883887374348	46272\\
-0.51450087556697	46272\\
-0.515117863759588	46272\\
-0.51573485195221	46272\\
-0.516351840144832	46272\\
-0.516968828337451	46272\\
-0.517585816530072	46272\\
-0.518202804722691	46272\\
-0.518819792915313	46272\\
-0.519436781107935	46272\\
-0.520054995917238	46272\\
-0.52067198410986	45824\\
-0.521288972302479	45824\\
-0.521905960495101	45824\\
-0.522522948687723	45824\\
-0.523139936880341	45824\\
-0.523756925072963	45824\\
-0.524373913265581	45824\\
-0.524990901458203	45824\\
-0.525607889650821	45824\\
-0.526224877843443	45824\\
-0.526841866036065	45824\\
-0.527458854228684	45824\\
-0.528075842421305	45824\\
-0.528692830613924	45824\\
-0.529309818806549	45824\\
-0.529928033615853	45824\\
-0.530545021808472	45824\\
-0.531162010001093	45824\\
-0.531778998193712	45824\\
-0.532395986386334	45824\\
-0.533012974578956	45824\\
-0.533629962771574	45824\\
-0.534246950964199	45824\\
-0.534863939156818	45824\\
-0.53548092734944	45824\\
-0.536097915542058	45824\\
-0.53671490373468	45824\\
-0.537331891927302	45824\\
-0.53794888011992	45824\\
-0.538565868312542	45824\\
-0.53918285650516	45824\\
-0.539801071314468	46720\\
-0.54041805950709	46720\\
-0.541035047699708	46720\\
-0.54165203589233	46720\\
-0.542269024084948	46720\\
-0.54288601227757	46720\\
-0.543503000470189	46720\\
-0.544119988662811	46720\\
-0.544736976855432	48064\\
-0.545353965048051	48064\\
-0.545970953240673	48064\\
-0.546587941433291	48064\\
-0.547204929625913	48064\\
-0.547821917818531	48064\\
-0.548438906011153	48064\\
-0.549055894203775	50752\\
-0.549674109013079	50752\\
-0.550291097205701	50752\\
-0.550908085398323	50752\\
-0.551525073590941	50752\\
-0.552142061783563	50752\\
-0.552759049976181	50752\\
-0.553376038168803	50752\\
-0.553993026361422	50752\\
-0.554610014554044	50752\\
-0.555227002746665	50752\\
-0.555843990939284	50752\\
-0.556460979131906	50752\\
-0.557077967324524	50752\\
-0.557694955517146	50752\\
-0.558311943709764	50752\\
-0.558928931902386	50752\\
-0.559547146711694	50752\\
-0.560164134904312	50752\\
-0.560781123096934	50752\\
-0.561398111289552	50752\\
-0.562015099482174	50752\\
-0.562632087674796	50752\\
-0.563249075867414	50752\\
-0.563866064060036	50752\\
-0.564483052252658	50752\\
-0.56510004044528	50752\\
-0.565717028637902	50752\\
-0.56633401683052	50752\\
-0.566951005023142	50752\\
-0.567567993215761	50752\\
-0.568184981408383	50752\\
-0.568801969601001	50752\\
-0.569420184410308	51648\\
-0.569680227147558	51648\\
-0.569940269884803	51648\\
-0.570200312622049	51648\\
-0.570460355359298	51648\\
-0.570721624713229	51648\\
-0.570981667450479	51648\\
-0.571241710187724	51648\\
-0.57150175292497	51648\\
-0.571763022278905	51200\\
-0.57202306501615	50752\\
-0.572283107753403	50304\\
-0.572543150490649	50304\\
-0.572804419844584	50304\\
-0.573064462581829	50304\\
-0.573324505319079	50304\\
-0.573671637840967	50304\\
-0.574134072331265	50304\\
-0.574751060523884	50304\\
-0.575368048716506	49856\\
-0.575985036909124	49408\\
-0.576603251718431	49408\\
-0.577220239911053	49408\\
-0.577837228103672	48512\\
-0.578454216296294	47616\\
-0.579071204488912	47616\\
-0.579688192681534	47616\\
-0.580305180874152	47616\\
-0.580922169066774	47616\\
-0.581539157259396	47616\\
-0.582156145452014	47616\\
-0.582773133644636	47616\\
-0.583390121837255	47616\\
-0.584007110029876	47616\\
-0.584624098222495	47616\\
-0.585241086415117	47616\\
-0.585858074607739	47616\\
-0.586476289417043	47616\\
-0.587093277609664	47616\\
-0.587710265802286	47616\\
-0.588327253994905	47616\\
-0.588944242187527	47616\\
-0.589561230380145	47616\\
-0.590178218572767	47616\\
-0.590795206765385	47616\\
-0.591412194958007	47616\\
-0.592029183150629	47616\\
-0.592646171343247	47616\\
-0.593263159535869	47616\\
-0.593880147728488	47616\\
-0.59449713592111	47616\\
-0.595114124113728	47616\\
-0.595731112306353	47616\\
-0.596349327115657	47616\\
-0.596966315308276	47616\\
-0.597583303500898	47616\\
-0.598200291693516	47616\\
-0.598817279886138	47168\\
-0.59943426807876	46720\\
-0.600051256271378	46720\\
-0.600668244464003	46720\\
-0.601285232656622	46720\\
-0.601902220849244	46720\\
-0.602519209041866	48512\\
-0.603136197234484	47616\\
-0.603753185427106	47616\\
-0.604370173619724	47616\\
-0.604987161812346	47616\\
-0.605604150004964	47616\\
-0.606222364814272	47616\\
-0.606839353006894	47616\\
-0.607456341199512	47616\\
-0.608073329392134	47616\\
-0.608690317584752	47616\\
-0.609307305777374	47616\\
-0.609924293969996	47616\\
-0.610541282162615	47616\\
-0.611158270355237	47616\\
-0.611775258547855	47616\\
-0.612392246740477	47616\\
-0.613009234933095	47616\\
-0.613626223125717	47616\\
-0.614243211318339	47616\\
-0.614860199510957	47616\\
-0.615477187703579	47616\\
-0.616095402512887	47616\\
-0.616712390705505	47616\\
-0.617329378898127	47616\\
-0.617946367090745	47616\\
-0.618563355283367	46720\\
-0.619180343475985	46720\\
-0.619797331668607	46720\\
-0.620414319861229	46720\\
-0.621031308053848	46720\\
-0.62164829624647	46720\\
-0.622265284439088	46720\\
-0.62288227263171	46720\\
-0.623499260824328	46720\\
-0.62411624901695	46720\\
-0.624733237209572	46720\\
-0.62535022540219	46720\\
-0.625968440211498	46720\\
-0.626585428404116	46720\\
-0.627202416596738	46720\\
-0.62781940478936	46720\\
-0.628436392981978	46720\\
-0.6290533811746	46720\\
-0.629670369367219	46720\\
-0.63028735755984	46720\\
-0.630904345752462	46720\\
-0.631521333945084	46720\\
-0.632138322137706	46720\\
-0.632755310330325	46720\\
-0.633372298522946	46720\\
-0.633989286715565	46720\\
-0.634606274908187	46272\\
-0.635224489717491	46272\\
-0.635841477910112	46272\\
-0.636458466102734	46272\\
-0.637075454295353	46272\\
-0.637692442487975	46272\\
-0.638309430680597	46272\\
-0.638926418873215	46272\\
-0.639543407065837	46272\\
-0.640160395258455	46272\\
-0.640777383451077	46272\\
-0.641394371643695	46272\\
-0.642011359836317	46272\\
-0.642628348028939	46272\\
-0.643245336221558	46272\\
-0.643862324414179	46272\\
-0.644479312606798	46272\\
-0.645097527416105	46272\\
-0.645714515608727	46272\\
-0.646331503801346	46272\\
-0.646948491993967	46272\\
-0.647565480186586	46272\\
-0.648182468379208	46272\\
-0.64879945657183	46272\\
-0.649416444764448	46272\\
-0.65003343295707	46272\\
-0.650650421149688	46720\\
-0.65126740934231	46720\\
-0.651884397534928	46720\\
-0.65250138572755	46720\\
-0.653118373920172	46720\\
-0.653735362112791	46720\\
-0.654352350305413	46720\\
-0.654970565114716	46720\\
-0.655587553307338	46720\\
-0.65620454149996	46720\\
-0.656821529692579	46720\\
-0.6574385178852	46720\\
-0.658055506077819	45824\\
-0.658672494270441	45824\\
-0.659289482463059	45824\\
-0.659906470655681	45824\\
-0.660523458848303	45824\\
-0.661140447040925	45824\\
-0.661757435233547	45824\\
-0.662374423426165	45824\\
-0.662991411618787	45824\\
-0.663608399811405	45824\\
-0.664225388004027	45824\\
-0.664843602813331	45824\\
-0.665460591005949	45376\\
-0.666077579198575	44928\\
-0.666694567391197	44928\\
-0.667311555583815	45824\\
-0.667928543776437	45824\\
-0.668545531969055	45824\\
-0.669162520161677	45824\\
-0.669779508354296	46720\\
-0.670396496546918	46720\\
-0.671013484739539	46720\\
-0.671630472932158	46720\\
-0.67224746112478	46720\\
-0.672864449317398	46720\\
-0.67348143751002	46720\\
-0.674098425702638	46720\\
-0.674716640511946	46720\\
-0.675333628704568	46720\\
-0.675950616897186	46720\\
-0.676567605089808	46720\\
-0.677184593282426	46720\\
-0.677801581475048	46720\\
-0.67841856966767	46720\\
-0.679035557860288	46720\\
-0.67965254605291	46720\\
-0.680269534245529	46720\\
-0.680886522438151	46720\\
-0.681503510630769	46720\\
-0.682120498823391	46720\\
-0.682737487016013	46720\\
-0.683354475208631	46720\\
-0.683971463401253	46720\\
-0.68458967821056	46720\\
-0.685206666403179	46720\\
-0.685823654595801	46720\\
-0.686440642788419	46720\\
-0.687057630981041	46720\\
-0.687674619173659	46272\\
-0.688291607366281	46272\\
-0.688908595558903	46272\\
-0.689525583751522	46272\\
-0.690142571944143	46720\\
-0.690759560136762	46720\\
-0.691376548329387	46720\\
-0.691993536522006	46720\\
-0.692610524714627	46720\\
-0.693227512907249	46720\\
-0.693844501099868	46720\\
-0.694462715909172	46720\\
-0.695079704101794	46720\\
-0.695696692294412	46720\\
-0.696313680487037	46720\\
-0.696930668679656	46720\\
-0.697547656872278	46720\\
-0.698164645064896	46720\\
-0.698781633257518	46720\\
-0.69939862145014	46720\\
-0.700015609642758	46720\\
-0.70063259783538	46720\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/plateau_rayleigh_neck_thinness <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.562in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\timpact$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\min_x r(x, t) / R$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\node[above, align=center]
at (axis cs:1.778e+00,4.883e-03) {$\dx / R$};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.0048828125\\
10	0.0048828125\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.7346618104113	0.97896385\\
17.6668611790894	0.97896295\\
17.5990605502207	0.9789592\\
17.5312599139923	0.9789488\\
17.4634592777639	0.9789264\\
17.3956586538017	0.97888835\\
17.3278580175733	0.9788345\\
17.260057393611	0.97876595\\
17.1922567573826	0.97868435\\
17.1244561211542	0.97859155\\
17.056655497192	0.9784889\\
16.9888548609636	0.97837745\\
16.9210542247352	0.9782578\\
16.853253600773	0.9781301\\
16.7854529645446	0.9779942\\
16.7176523283162	0.97784975\\
16.6498517043539	0.97769655\\
16.5820510681255	0.9775342\\
16.5142504441633	0.9773626\\
16.4464498324672	0.9771816\\
16.378649208505	0.9769913\\
16.3108485845428	0.97679175\\
16.2430479605805	0.976583\\
16.1752473366183	0.97636525\\
16.1074465899944	0.9761385\\
16.0396459660322	0.9759026\\
15.9718453420699	0.9756573\\
15.9040447181077	0.97540245\\
15.8362440941455	0.9751382\\
15.7684434701832	0.97486445\\
15.700642846221	0.97458125\\
15.6328422222588	0.9742886\\
15.5650415982965	0.97398655\\
15.4972409743343	0.9736752\\
15.4294403503721	0.9733547\\
15.3616397264098	0.9730251\\
15.2938391024476	0.97268655\\
15.2260384784854	0.9723392\\
15.1582378545231	0.9719831\\
15.0904372305609	0.9716184\\
15.022636483937	0.9712452\\
14.9548358599748	0.9708635\\
14.8870352360125	0.97047345\\
14.8192346120503	0.970075\\
14.7514339880881	0.9696682\\
14.6836333641258	0.96925305\\
14.6158327401636	0.9688295\\
14.5480321162014	0.96839755\\
14.4802314922391	0.96795715\\
14.4124308682769	0.96750825\\
14.3446302443147	0.96705075\\
14.2768296203524	0.96658455\\
14.2090289963902	0.9661096\\
14.141228372428	0.96562575\\
14.0734277484657	0.96513285\\
14.0056270018418	0.96463105\\
13.9378263778796	0.96412\\
13.8700257539174	0.9635992\\
13.8022251299551	0.96306895\\
13.7344245059929	0.96252925\\
13.6666238820307	0.9619799\\
13.5988232580684	0.96142075\\
13.5310226341062	0.9608516\\
13.463222010144	0.96027235\\
13.3954213861817	0.9596828\\
13.3276207622195	0.9590828\\
13.2598201382573	0.95847215\\
13.192019514295	0.95785065\\
13.1242188903328	0.9572182\\
13.0564182663706	0.95657455\\
12.9886176424083	0.9559195\\
12.9208168957844	0.955253\\
12.8530162718222	0.95457475\\
12.7852156478599	0.95388465\\
12.7174150238977	0.9531825\\
12.6496143999355	0.95246805\\
12.5818137759732	0.9517414\\
12.514013152011	0.95100205\\
12.4462125280488	0.9502494\\
12.3784119040865	0.94948305\\
12.3106112801243	0.9487029\\
12.2428106561621	0.94790855\\
12.1750100321998	0.9471012\\
12.1072094082376	0.94628125\\
12.0394087842754	0.9454482\\
11.9716081603131	0.94460185\\
11.9038075363509	0.94374195\\
11.836006789727	0.9428682\\
11.7682061657648	0.9419807\\
11.7004055418025	0.9410784\\
11.6326049178403	0.94016105\\
11.5648042938781	0.9392287\\
11.4970036699158	0.938278\\
11.4292030459536	0.937314\\
11.3614024219914	0.93633555\\
11.2936017980291	0.93533785\\
11.2258011740669	0.9343266\\
11.1580005501047	0.93329885\\
11.0901999261424	0.9322532\\
11.0223993021802	0.9311883\\
10.954598678218	0.93010385\\
10.8867980542557	0.92899905\\
10.8189974302935	0.92787375\\
10.7511966836696	0.9267274\\
10.6833960597074	0.92556\\
10.6155954357451	0.9243712\\
10.5477948117829	0.92316105\\
10.4799941878207	0.9219293\\
10.4121935638584	0.9206757\\
10.3443929398962	0.9193998\\
10.276592315934	0.9181013\\
10.2087916919717	0.9167801\\
10.1409910680095	0.91543565\\
10.0731904440473	0.91406735\\
10.005389820085	0.91267515\\
9.9375891961228	0.91125915\\
9.86978857216057	0.90981675\\
9.80198794819834	0.9083498\\
9.73418720157443	0.9068576\\
9.6663865776122	0.90533875\\
9.59858595364997	0.9037933\\
9.53078532968773	0.9022217\\
9.4629847057255	0.90062355\\
9.39518408176327	0.8989991\\
9.32738345780103	0.89734855\\
9.2595828338388	0.8956719\\
9.19178220987657	0.89396785\\
9.12398158591433	0.8922355\\
9.0561809619521	0.89047405\\
8.98838033798987	0.88868345\\
8.92057971402763	0.88686165\\
8.8527790900654	0.8850033\\
8.78497846610317	0.8831075\\
8.71717784214093	0.88117555\\
8.64937709551703	0.8792127\\
8.5815764715548	0.8772246\\
8.51377584759256	0.87521365\\
8.44597522363033	0.87317635\\
8.37817459966809	0.8711074\\
8.31037397570586	0.8689984\\
8.24257335174363	0.8668475\\
8.1747727277814	0.86465355\\
8.10697210381916	0.8624156\\
8.03917147985693	0.8601287\\
7.97137085589469	0.85779705\\
7.90357023193246	0.8554076\\
7.83576960797023	0.8529886\\
7.76796898400799	0.8505267\\
7.70016836004576	0.84801995\\
7.63236773608353	0.8454669\\
7.56456698945962	0.84286655\\
7.49676636549739	0.8402188\\
7.42896574153516	0.8375227\\
7.36116511757293	0.83476925\\
7.29336449361069	0.83196145\\
7.22556386964846	0.82910555\\
7.15776324568622	0.8262048\\
7.08996262172399	0.82326205\\
7.02216199776176	0.82027455\\
6.95436137379952	0.8172391\\
6.88656074983729	0.8141501\\
6.81876012587506	0.8110049\\
6.75095950191282	0.80779115\\
6.68315887795059	0.80451385\\
6.61535825398835	0.80117445\\
6.54755750736445	0.7977728\\
6.47975688340222	0.79430365\\
6.41195625943999	0.79076355\\
6.34415563547775	0.7871606\\
6.27635501151552	0.78349925\\
6.20855438755329	0.77975805\\
6.14075376359105	0.77593405\\
6.07295313962882	0.77206645\\
6.00515251566659	0.7681204\\
5.93735189170435	0.7641101\\
5.86955126774212	0.7600445\\
5.80175064377988	0.7559147\\
5.73395001981765	0.7517079\\
5.66614939585542	0.7474138\\
5.59834877189318	0.74303265\\
5.53054814793095	0.73856505\\
5.46274703332204	0.7340162\\
5.39494702266815	0.72937595\\
5.32714578539757	0.7246454\\
5.25934577474369	0.71982525\\
5.19154453747311	0.71493015\\
5.12374452681922	0.7099561\\
5.05594328954864	0.70491635\\
4.98814327889475	0.6997381\\
4.92034204162417	0.69447275\\
4.85254203097028	0.6891216\\
4.78474079369971	0.68365415\\
4.71694078304582	0.67808065\\
4.64913954577524	0.67240505\\
4.58133953512135	0.6666399\\
4.51353829785077	0.66078155\\
4.44573828719688	0.65479975\\
4.37793704992631	0.6487316\\
4.31013703927241	0.64258615\\
4.24233580200184	0.63632785\\
4.17453579134795	0.62993765\\
4.10673455407737	0.6234127\\
4.03893454342348	0.61668745\\
3.97113330615291	0.60989865\\
3.90333329549901	0.6030323\\
3.83553205822844	0.59608685\\
3.76773204757455	0.5890324\\
3.69993081030397	0.581824\\
3.63213079965008	0.5744707\\
3.5643295623795	0.56699985\\
3.49652955172561	0.5594197\\
3.42872831445504	0.55172675\\
3.36092830380115	0.54386075\\
3.29312706653057	0.5358281\\
3.22532705587668	0.52779215\\
3.1575258186061	0.5196467\\
3.08972580795221	0.51138605\\
3.02192457068164	0.50298645\\
2.95412456002775	0.494537815\\
2.88632332275717	0.48607416\\
2.81852331210328	0.47742622\\
2.7507220748327	0.46865536\\
2.68292206417881	0.459637345\\
2.61512082690824	0.450641565\\
2.54732081625434	0.441585465\\
2.47951957898377	0.43248586\\
2.41171956832988	0.42343491\\
2.3439183310593	0.41435032\\
2.27611832040541	0.40520401\\
2.20831708313483	0.396120505\\
2.14473050079437	0.389415485\\
2.12327697497144	0.386401265\\
2.10182467576519	0.383595725\\
2.08037237655895	0.380825085\\
2.05892007735271	0.378052185\\
2.03746777814646	0.37528073\\
2.01601425232353	0.37251323\\
1.99456195311729	0.369747935\\
1.97310965391105	0.366992125\\
1.95165735470481	0.364239955\\
1.93020505549856	0.36149698\\
1.90875152967563	0.35876803\\
1.88729923046939	0.356059995\\
1.86584693126314	0.35337166\\
1.8443946320569	0.350691715\\
1.82294233285066	0.348004635\\
1.80148880702773	0.34535158\\
1.78003650782149	0.34270164\\
1.75858420861524	0.34005773\\
1.737131909409	0.33742665\\
1.71567961020276	0.33481424\\
1.69422608437983	0.332228\\
1.67277378517358	0.329658725\\
1.65132148596734	0.32710524\\
1.62986918676109	0.324586275\\
1.60841688755485	0.322100475\\
1.58696336173193	0.319640205\\
1.56551106252568	0.317192815\\
1.54405876331944	0.313540635\\
1.5226064641132	0.31183425\\
1.50115416490695	0.310091765\\
1.47970063908402	0.30780539\\
1.45824833987778	0.305425575\\
1.43679604067153	0.30306403\\
1.41534374146529	0.30067319\\
1.39389144225905	0.29824919\\
1.37243791643612	0.295820825\\
1.35098561722988	0.293394785\\
1.32953331802363	0.29091329\\
1.30808101881739	0.288390105\\
1.28662871961115	0.28581226\\
1.26517519378822	0.28315193\\
1.24372289458197	0.280432185\\
1.22227059537573	0.27768593\\
1.20081829616949	0.274857765\\
1.17936599696325	0.27199353\\
1.15791247114032	0.26904148\\
1.13646017193407	0.266060275\\
1.11500787272783	0.263020425\\
1.09355557352158	0.259915465\\
1.07210327431534	0.256748665\\
1.05064974849241	0.25351931\\
1.02919744928617	0.25024073\\
1.00774515007993	0.24690917\\
0.986292850873685	0.2435249\\
0.964840551667439	0.24004743\\
0.943387025844512	0.236483835\\
0.933933491052212	0.235699835\\
0.9271453943167	0.234521405\\
0.920358524197876	0.233323455\\
0.913570427462368	0.23213024\\
0.906782330726852	0.23070858\\
0.899995460608029	0.2293277\\
0.893207363872516	0.22792595\\
0.886419267137008	0.22655867\\
0.879631170401495	0.22522804\\
0.872844300282669	0.22393251\\
0.866056203547156	0.2226636\\
0.859268106811648	0.22142064\\
0.852481236692824	0.22011686\\
0.845693139957309	0.21879927\\
0.8389050432218	0.21751361\\
0.832118173102973	0.21621414\\
0.825330076367464	0.2148565\\
0.818541979631952	0.21353314\\
0.811755109513125	0.212241955\\
0.804967012777613	0.21085503\\
0.798178916042104	0.209484215\\
0.791390819306592	0.208143685\\
0.784603949187765	0.206768685\\
0.777815852452257	0.205347735\\
0.771027755716744	0.2039612\\
0.764240885597921	0.2026098\\
0.757452788862409	0.20117373\\
0.750664692126897	0.19976145\\
0.74387782200807	0.198394075\\
0.737089725272561	0.19706953\\
0.730301628537049	0.195623785\\
0.723514758418222	0.19419029\\
0.716726661682713	0.192765825\\
0.709938564947201	0.19137043\\
0.703150468211692	0.189948095\\
0.696363598092866	0.18852946\\
0.689575501357353	0.18715844\\
0.682787404621841	0.186808015\\
0.676000534503018	0.1854207\\
0.670995938427684	0.18441774\\
0.665346141975974	0.1832035\\
0.658558045240465	0.18176022\\
0.651771175121638	0.180291985\\
0.644983078386129	0.1788378\\
0.638194981650617	0.177385085\\
0.63140811153179	0.17591182\\
0.624620014796282	0.174441205\\
0.617831918060769	0.17289718\\
0.611043821325261	0.17115611\\
0.60425695120643	0.169463825\\
0.597468854470922	0.168439515\\
0.590680757735409	0.166893115\\
0.583893887616586	0.165291645\\
0.578532346085879	0.16403988\\
0.573239495089542	0.162748165\\
0.566451398354033	0.16111889\\
0.565368295821063	0.160846765\\
0.564461826090749	0.160617445\\
0.563555356360443	0.160390005\\
0.562650113246814	0.160164965\\
0.5617436435165	0.15994221\\
0.560837173786194	0.15972168\\
0.559931930672565	0.15950367\\
0.559025460942252	0.15928772\\
0.558118991211941	0.15907375\\
0.557213748098317	0.158861805\\
0.556307278368003	0.158651745\\
0.555197190267961	0.158396855\\
0.553049384452297	0.15788689\\
0.549995108906323	0.157155545\\
0.543207012170814	0.155610535\\
0.536420142051988	0.154076535\\
0.529632045316479	0.152534055\\
0.522843948580963	0.15094616\\
0.51605707846214	0.149422005\\
0.509268981726631	0.14793651\\
0.502480884991119	0.14638426\\
0.49569278825561	0.144854835\\
0.48890591813678	0.143307725\\
0.482117821401271	0.14176571\\
0.475329724665759	0.14020634\\
0.468542854546932	0.13867112\\
0.46175475781142	0.13707445\\
0.454966661075911	0.13541742\\
0.448179790957088	0.13373044\\
0.441391694221576	0.13203818\\
0.434603597486067	0.13035724\\
0.427816727367237	0.12864981\\
0.421028630631728	0.12700789\\
0.414240533896216	0.12533617\\
0.407452437160707	0.12373448\\
0.40066556704188	0.12208964\\
0.393877470306368	0.120472425\\
0.387089373570856	0.11878048\\
0.380302503452032	0.11711966\\
0.373514406716524	0.115348395\\
0.366726309981008	0.113628215\\
0.359939439862185	0.111862495\\
0.353151343126672	0.11013093\\
0.346363246391164	0.10836094\\
0.340645986021769	0.10686581\\
0.337783062678675	0.10617128\\
0.334918912718894	0.105446035\\
0.332054762759117	0.104728605\\
0.329191839416023	0.10403536\\
0.326327689456246	0.103367825\\
0.323464766113148	0.10272002\\
0.320600616153371	0.10208822\\
0.31773769281028	0.101475995\\
0.314873542850499	0.100882555\\
0.312010619507404	0.10030537\\
0.309146469547624	0.099745245\\
0.306283546204533	0.099084795\\
0.303419396244752	0.09838677\\
0.300556472901658	0.09768184\\
0.297692322941877	0.09695341\\
0.294829399598783	0.096244075\\
0.291965249639006	0.09551123\\
0.289102326295911	0.094785095\\
0.286238176336131	0.094032175\\
0.283375252993036	0.093193365\\
0.280511103033255	0.092386265\\
0.277646953073479	0.091605045\\
0.274784029730384	0.09077743\\
0.271919879770607	0.08990985\\
0.269056956427509	0.08907771\\
0.266192806467735	0.08826408\\
0.263329883124637	0.08746877\\
0.26046573316486	0.08670067\\
0.257602809821766	0.0859446\\
0.254738659861985	0.085199015\\
0.251875736518894	0.084869955\\
0.249011586559114	0.084056195\\
0.246148663216019	0.083205865\\
0.243284513256238	0.082376065\\
0.241666605848554	0.081922645\\
0.240761362734926	0.08165654\\
0.239854893004615	0.0813993\\
0.238948423274302	0.08115037\\
0.238043180160677	0.08090837\\
0.237136710430367	0.08067201\\
0.236230240700053	0.080440115\\
0.23489445512995	0.080105585\\
0.232746649314286	0.079579035\\
0.230598843498619	0.07902494\\
0.228451037682959	0.07848012\\
0.226303231867295	0.077941335\\
0.224155426051631	0.077398665\\
0.222008846852653	0.07681792\\
0.219861041036992	0.076270885\\
0.217713235221328	0.07569766\\
0.215565429405665	0.0750865\\
0.213417623590004	0.07449114\\
0.21126981777434	0.073914165\\
0.209122011958677	0.07334335\\
0.206974206143013	0.072740215\\
0.204826400327349	0.072155545\\
0.202678594511685	0.071604915\\
0.200532015312707	0.07102298\\
0.198384209497046	0.070426505\\
0.196236403681382	0.06983876\\
0.194088597865719	0.06925401\\
0.191940792050055	0.068620135\\
0.189792986234394	0.06799202\\
0.18764518041873	0.067351065\\
0.185497374603067	0.06669515\\
0.183349568787406	0.06604715\\
0.181202989588428	0.065409405\\
0.179055183772761	0.06477232\\
0.176907377957097	0.064119955\\
0.174759572141436	0.063486815\\
0.172611766325772	0.062869205\\
0.170463960510109	0.06223027\\
0.168316154694448	0.06158668\\
0.166168348878784	0.060961325\\
0.164020543063121	0.06035706\\
0.16187273724746	0.059721435\\
0.159726158048482	0.059093615\\
0.157578352232818	0.05846624\\
0.155430546417154	0.057826725\\
0.15328274060149	0.05714049\\
0.151134934785826	0.05647174\\
0.148987128970163	0.0558211\\
0.146839323154502	0.055158505\\
0.144691517338838	0.054464365\\
0.142543711523174	0.05378588\\
0.140397132324196	0.053127185\\
0.138249326508536	0.0524365\\
0.136101520692872	0.051743225\\
0.134405109817333	0.051175875\\
0.133498640087023	0.05088209\\
0.132593396973398	0.050601105\\
0.131686927243088	0.050313005\\
0.130780457512774	0.05002283\\
0.129875214399149	0.0497374255\\
0.128968744668839	0.049455925\\
0.128062274938525	0.0491758925\\
0.1271570318249	0.048895522\\
0.12625056209459	0.0486145145\\
0.125344092364276	0.04833518\\
0.124438849250652	0.048042589\\
0.123532379520341	0.0477596855\\
0.122625909790028	0.047465041\\
0.121720666676406	0.0471629235\\
0.120814196946093	0.046865969\\
0.119907727215779	0.0465761805\\
0.119002484102154	0.04628888\\
0.118096014371844	0.0460012625\\
0.117189544641533	0.045713668\\
0.116284301527905	0.0454264705\\
0.115377831797595	0.045140091\\
0.114471362067285	0.0450903015\\
0.113566118953656	0.044787974\\
0.112659649223346	0.0444920535\\
0.111753179493036	0.044199821\\
0.110847936379407	0.0439086835\\
0.109941466649094	0.043601567\\
0.109036223535472	0.0432973585\\
0.108129753805159	0.0429972655\\
0.107223284074848	0.042699875\\
0.106318040961224	0.0423960415\\
0.10541157123091	0.042089622\\
0.1045051015006	0.041786866\\
0.103599858386975	0.041487783\\
0.102693388656661	0.041190085\\
0.101786918926351	0.0408832\\
0.100881675812726	0.0405793195\\
0.0999752060824122	0.040278245\\
0.0990687363521019	0.0399793485\\
0.0981634932384772	0.039670928\\
0.0972570235081669	0.0393616515\\
0.0963505537778531	0.0390375145\\
0.0954453106642283	0.03871207\\
0.0945388409339181	0.0383997755\\
0.0936323712036042	0.038093928\\
0.092727128089976	0.0377716435\\
0.0918206583596692	0.037458111\\
0.0909141886293554	0.037140806\\
0.0900089455157271	0.0368172045\\
0.0891024757854204	0.0365008585\\
0.0881960060551066	0.036189966\\
0.0872907629414819	0.035873745\\
0.086384293211168	0.035558279\\
0.0854778234808613	0.0352449465\\
0.084572580367233	0.0349315385\\
0.0836661106369192	0.03460561\\
0.0827596409066125	0.0342815695\\
0.0818543977929842	0.033958332\\
0.0809479280626704	0.033629271\\
0.0800414583323636	0.033300109\\
0.0791362152187354	0.032967646\\
0.0782297454884215	0.0326381855\\
0.0773232757581113	0.0323136415\\
0.0764180326444865	0.031991977\\
0.0755115629141763	0.03166131\\
0.0746050931838624	0.031333489\\
0.0736998500702377	0.0310079185\\
0.0727933803399274	0.030686137\\
0.0718869106096136	0.030355109\\
0.0709816674959889	0.0300251765\\
0.0700751977656786	0.029697047\\
0.0691699546520503	0.029369391\\
0.0682634849217401	0.0290272435\\
0.0673570151914298	0.0286776065\\
0.0664517720778015	0.028333851\\
0.0655453023474948	0.027993512\\
0.064638832617181	0.027641125\\
0.0637335895035527	0.027290399\\
0.062827119773246	0.026944659\\
0.0619206500429321	0.0266019465\\
0.0610154069293039	0.0262496085\\
0.0601089371989936	0.025901623\\
0.0592024674686833	0.025556189\\
0.058297224355055	0.0251970835\\
0.0573907546247447	0.024834169\\
0.0564842848944345	0.02448591\\
0.0555790417808097	0.0241415605\\
0.0546725720504959	0.023789475\\
0.0537661023201892	0.023438525\\
0.0528608592065609	0.023090941\\
0.0519543894762471	0.0227445915\\
0.0510479197459368	0.022398905\\
0.0501426766323121	0.022040571\\
0.0492362069019983	0.0216853105\\
0.048329737171688	0.021335491\\
0.0474244940580633	0.020988775\\
0.0465180243277494	0.020632816\\
0.0456115545974392	0.0202833095\\
0.0447063114838144	0.0199375805\\
0.0437998417535042	0.0195796255\\
0.0428933720231903	0.0192096165\\
0.0419881289095656	0.0188340605\\
0.0410816591792553	0.018468039\\
0.0401751894489415	0.0180885135\\
0.0392699463353168	0.017714606\\
0.0383634766050065	0.0173468525\\
0.0374570068746927	0.0169845135\\
0.0365517637610644	0.016624957\\
0.0356452940307577	0.016271626\\
0.0347388243004438	0.0159138885\\
0.0338335811868191	0.0155455155\\
0.0329271114565088	0.0151798225\\
0.0320218683428806	0.0149752195\\
0.0311153986125703	0.014321395\\
0.03020892888226	0.0137648265\\
0.0293036857686317	0.0133833345\\
0.0283972160383215	0.013011986\\
0.0274907463080076	0.0124023\\
0.0265855031943829	0.0118178335\\
0.0256790334640726	0.011420068\\
0.0247725637337588	0.011054525\\
0.0238673206201376	0.010749004\\
0.0229608508898238	0.0103765875\\
0.02205438115951	0.0099950415\\
0.0211491380458888	0.009805331\\
0.020242668315575	0.009735283\\
0.0193361985852647	0.0096427\\
0.01843095547164	0.009558592\\
0.0175244857413261	0.009467133\\
0.0166180160110159	0.009356326\\
0.0157127728973911	0.0092508895\\
0.0148063031670773	0.0091528805\\
0.013899833436767	0.0089548265\\
0.0129945903231388	0.008907541\\
0.0120881205928285	0.0087773795\\
0.0111816508625182	0.008715355\\
0.0102764077488899	0.008577746\\
0.00936993801858321	0.008504596\\
0.00846346828826938	0.0084497535\\
0.00755822517464111	0.0083492605\\
0.00665175544433438	0.008227124\\
0.00574528571402055	0.0081644805\\
0.00484004260039228	0.0081773515\\
0.003933572870082	0.0081145435\\
0.00302710313977173	0.008089753\\
0.00212186002614345	0.0079144055\\
0.00121539029583317	0.0078167795\\
0.000308920565522897	0.007543323\\
-0.000596322548101824	0.0074222345\\
-0.00150279227841565	0.007297924\\
-0.00240926200872238	0.006964975\\
-0.00331450512235065	0.0066557295\\
-0.00422097485266448	0.006143713\\
-0.0051262179662892	0.005146095\\
-0.00603268769659948	0.004867192\\
-0.00693915742691331	0.00470230645\\
-0.00784440054053803	0.00465384535\\
-0.00875087027084831	0.0046274795\\
-0.00965734000116214	0.0046137485\\
-0.0105625831147869	0.00461433145\\
-0.0114690528450971	0.00459916705\\
-0.0123755225754074	0.0045783303\\
-0.0132807656890357	0.0045401676\\
-0.014187235419346	0.0045975454\\
-0.0150937051496562	0.0046048076\\
-0.0159989482632845	0.0046024075\\
-0.0169054179935948	0.0046289059\\
-0.0178118877239051	0.0046227642\\
-0.0187171308375333	0.0046380787\\
-0.0196236005678472	0.00464647885\\
-0.0205300702981539	0.0046173058\\
-0.0214353134117822	0.00455410975\\
-0.0223417831420925	0.00355013935\\
-0.0232482528724027	0.0046552119\\
-0.024153495986031	0.00356849675\\
-0.0250599657163413	0.0033428047\\
-0.0259664354466516	0.00360131865\\
-0.0268716785602798	0.00368706315\\
-0.0277781482905901	0.00313588405\\
-0.0286846180209039	0.004581735\\
-0.0295898611345287	0.0036230618\\
-0.0304963308648389	0.0046123786\\
-0.0314028005951528	0.00388308565\\
-0.0323080437087739	0.0033664682\\
-0.0332145134390878	0.0046357187\\
-0.034120983169398	0.00461998115\\
-0.0350262262830228	0.00460302605\\
-0.0359326960133366	0.00411011375\\
-0.0368391657436469	0.00320478725\\
-0.0377444088572716	0.0046364418\\
-0.0386508785875854	0.00460233215\\
-0.0395573483178957	0.0045935321\\
-0.0404625914315204	0.0045906868\\
-0.0413690611618343	0.00405083995\\
-0.0422755308921445	0.0032024915\\
-0.0431807740057728	0.00454121975\\
-0.0440872437360795	0.0045622897\\
-0.0449924868497078	0.0045874412\\
-0.0458989565800216	0.00456027395\\
-0.0468054263103284	0.00458546515\\
-0.0477106694239566	0.0046006358\\
-0.0486171391542705	0.0043580323\\
-0.0495236088845772	0.0045066511\\
-0.0504288519982055	0.00455184985\\
-0.0513353217285193	0.00456768225\\
-0.0522417914588296	0.00456341045\\
-0.0531470345724543	0.0045565147\\
-0.0540535043027646	0.0038459179\\
-0.0549599740330784	0.0031891238\\
-0.0558652171467031	0.0044043984\\
-0.0567716868770134	0.00457116415\\
-0.0576781566073272	0.0045588067\\
-0.0585833997209519	0.0045556798\\
-0.0594898694512622	0.0045654214\\
-0.0603963391815761	0.0040850505\\
-0.0613015822952008	0.00288274035\\
-0.0622080520255111	0.00366615285\\
-0.0631145217558249	0.004591448\\
-0.064019764869446	0.00456255265\\
-0.0649262345997599	0.0034167675\\
-0.0658327043300737	0.00186019355\\
-0.0667379474436949	7.545453e-05\\
-0.0676444171740087	0\\
-0.068550886904319	0\\
-0.0694561300179473	0\\
-0.0703625997482575	0\\
-0.0712690694785678	0\\
-0.0721743125921961	0\\
-0.0730807823225064	0\\
-0.0739872520528166	0\\
-0.0748924951664449	0\\
-0.0757989648967552	0\\
-0.0767054346270655	0\\
-0.0776106777406937	0\\
-0.078517147471004	0\\
-0.0794236172013143	0\\
-0.0803288603149426	0\\
-0.0812353300452529	0\\
-0.0821405731588776	0\\
-0.0830470428891914	0\\
-0.0839535126195017	0\\
-0.0848587557331264	0\\
-0.0857652254634402	0\\
-0.0866716951937505	0\\
-0.0875769383073752	0\\
-0.0884834080376855	0\\
-0.0893898777679993	0\\
-0.0902951208816241	0\\
-0.0912015906119343	0\\
-0.0921080603422482	0\\
-0.0930133034558764	0\\
-0.0939197731861832	0\\
-0.094826242916497	0\\
-0.0957314860301253	0\\
-0.096637955760432	0\\
-0.0975444254907458	0\\
-0.0984496686043705	0\\
-0.0993561383346808	0\\
-0.100262608064991	0\\
-0.101167851178619	0\\
-0.102074320908933	0\\
-0.10298079063924	0\\
-0.103886033752868	0\\
-0.104792503483182	0\\
-0.105698973213489	0\\
-0.106604216327117	0\\
-0.107510686057431	0\\
-0.108417155787738	0\\
-0.109322398901366	0\\
-0.110228868631676	0\\
-0.11113533836199	0\\
-0.112040581475615	0\\
-0.112947051205925	0\\
-0.113853520936239	0\\
-0.114758764049864	0\\
-0.115665233780174	0\\
-0.116571703510488	0\\
-0.117476946624112	0\\
-0.118383416354423	0\\
-0.119288659468051	0\\
-0.120195129198358	0\\
-0.121101598928671	0\\
-0.1220068420423	0\\
-0.122913311772606	0\\
-0.12381978150292	0\\
-0.124725024616549	0\\
-0.125631494346859	0\\
-0.126537964077169	0\\
-0.127443207190797	0\\
-0.128349676921108	0\\
-0.129256146651418	0\\
-0.130161389765043	0\\
-0.131067859495356	0\\
-0.131974329225663	0\\
-0.132879572339291	0\\
-0.133786042069605	0\\
-0.134692511799916	0\\
-0.13559775491354	0\\
-0.136504224643854	0\\
-0.137410694374164	0\\
-0.138315937487789	0\\
-0.139222407218103	0\\
-0.140128876948413	0\\
-0.141034120062038	0\\
-0.141940589792348	0\\
-0.142847059522662	0\\
-0.143752302636287	0\\
-0.144658772366597	0\\
-0.145565242096911	0\\
-0.146470485210536	0\\
-0.147376954940846	0\\
-0.14828342467116	0\\
-0.149188667784788	0\\
-0.150095137515095	0\\
-0.151001607245409	0\\
-0.151906850359033	0\\
-0.152813320089344	0\\
-0.153719789819657	0\\
-0.154625032933282	0\\
-0.155531502663592	0\\
-0.156436745777221	0\\
-0.157343215507531	0\\
-0.158249685237845	0\\
-0.159154928351469	0\\
-0.16006139808178	0\\
-0.160967867812094	0\\
-0.161873110925715	0\\
-0.162779580656029	0\\
-0.163686050386342	0\\
-0.164591293499964	0\\
-0.165497763230277	0\\
-0.166404232960588	0\\
-0.167401472325597	0\\
-0.169549278141261	0\\
-0.171697083956929	0\\
-0.173844889772589	0\\
-0.175541300648124	0\\
-0.177215632423326	0\\
-0.17936343823899	0\\
-0.181511244054651	0\\
-0.183659049870315	0\\
-0.185805629069293	0\\
-0.187953434884957	0\\
-0.190101240700621	0\\
-0.192249046516284	0\\
-0.194396852331948	0\\
-0.196544658147609	0\\
-0.198692463963273	0\\
-0.200840269778936	0\\
-0.202988075594597	0\\
-0.205135881410261	0\\
-0.207282460609239	0\\
-0.208640325279681	0\\
-0.210654429876662	0\\
-0.212802235692326	0\\
-0.214948814891304	0\\
-0.217096620706968	0\\
-0.219244426522629	0\\
-0.221392232338292	0\\
-0.223540038153956	0\\
-0.225687843969617	0\\
-0.227835649785284	0\\
-0.229983455600948	0\\
-0.232131261416612	0\\
-0.23427784061559	0\\
-0.23642564643125	0\\
-0.238573452246914	0\\
-0.240721258062578	0\\
-0.242869063878238	0\\
-0.245016869693902	0\\
-0.247164675509566	0\\
-0.249312481325227	0\\
-0.25146028714089	0\\
-0.253608092956558	0\\
-0.255754672155536	0\\
-0.259652859980879	0\\
-0.266440956716387	0\\
-0.273227826835214	0\\
-0.280015923570723	0\\
-0.286804020306235	0\\
-0.293590890425062	0\\
-0.300378987160574	0\\
-0.307167083896083	0\\
-0.313955180631595	0\\
-0.320742050750422	0\\
-0.32753014748593	0\\
-0.334318244221443	0\\
-0.341105114340266	0\\
-0.347893211075782	0\\
-0.35468130781129	0\\
-0.361468177930117	0\\
-0.368256274665626	0\\
-0.375044371401138	0\\
-0.381831241519965	0\\
-0.388619338255474	0\\
-0.395407434990986	0\\
-0.402195531726495	0\\
-0.408982401845325	0\\
-0.415770498580834	0\\
-0.422558595316346	0\\
-0.429345465435169	0\\
-0.436133562170681	0\\
-0.44292165890619	0\\
-0.449708529025017	0\\
-0.456496625760529	0\\
-0.463284722496038	0\\
-0.470071592614868	0\\
-0.476859689350377	0\\
-0.483647786085889	0\\
-0.490435882821398	0\\
-0.497222752940221	0\\
-0.504010849675737	0\\
-0.510798946411246	0\\
-0.517585816530072	0\\
-0.524373913265581	0\\
-0.531162010001093	0\\
-0.53794888011992	0\\
-0.544736976855432	0\\
-0.551525073590941	0\\
-0.558311943709764	0\\
-0.56510004044528	0\\
-0.570460355359298	0\\
-0.573324505319079	0\\
-0.579688192681534	0\\
-0.586476289417043	0\\
-0.593263159535869	0\\
-0.600051256271378	0\\
-0.606839353006894	0\\
-0.613626223125717	0\\
-0.620414319861229	0\\
-0.627202416596738	0\\
-0.633989286715565	0\\
-0.640777383451077	0\\
-0.647565480186586	0\\
-0.654352350305413	0\\
-0.661140447040925	0\\
-0.667928543776437	0\\
-0.674716640511946	0\\
-0.681503510630769	0\\
-0.688291607366281	0\\
-0.695079704101794	0\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00545755725679881	0.00400508434248815\\
0.0160542411196717	0.00598399574966893\\
0.0227776745664375	0.0077927872090307\\
0.0287964875050997	0.00977801741436196\\
0.0339204075698042	0.0115600346412826\\
0.0387835199549741	0.013021462384415\\
0.0432039130040731	0.0145590218471277\\
0.0475935462081007	0.0159780839415803\\
0.0518470333034465	0.0173408355901537\\
0.055853976951686	0.0188900749185939\\
0.0599470633442995	0.0205013100585108\\
0.063388066426879	0.0211204347334505\\
0.0672774570572769	0.0224158117913419\\
0.0703507491467003	0.0237023999507653\\
0.0752253848348896	0.0254385159504904\\
0.0801388046959609	0.0270993650901421\\
0.0844252131693763	0.0285482362366443\\
0.0886103030616907	0.0298515813821925\\
0.0930026680084837	0.0310984701261203\\
0.0961714800717632	0.0326396937889603\\
0.101691993654108	0.0337507706753037\\
0.107930354241781	0.0350297500580555\\
0.114979009506949	0.0367653637468601\\
0.122032959768535	0.0384436814113853\\
0.128082581199991	0.0403486872398803\\
0.133435682271823	0.042348219436647\\
0.139530020373693	0.0441171541235239\\
0.152000884294143	0.0484174540052892\\
0.168694286315129	0.0527424604384673\\
0.193598524308153	0.0594101102306212\\
0.215660232462826	0.0642370198595689\\
0.234060789310073	0.0691988061271874\\
0.25402877232902	0.0731694725012268\\
0.273655086646717	0.0765091567214824\\
0.289361918838343	0.0782351458796521\\
0.303704824445921	0.0812002188302255\\
0.316394101007729	0.0833421445250601\\
0.32961355597535	0.0855405706302173\\
0.352450511329945	0.0907867471212713\\
0.405986732433529	0.10075259933193\\
0.455628502964724	0.108938146081788\\
0.505665591305422	0.117789250771341\\
0.55496874413629	0.126886938239478\\
0.60456205890439	0.135674029751178\\
0.65127456171978	0.143459513092574\\
0.706835509913735	0.151691300554713\\
0.755803377855607	0.15920688699552\\
0.802173444128773	0.167095337540455\\
0.851391820536217	0.176684955407361\\
1.02169987028902	0.204270834214224\\
1.40706334583239	0.260144622181457\\
1.87390243692087	0.307540020168447\\
2.08743644449138	0.330060768845325\\
2.38668481634941	0.364932579909395\\
3.59400334305564	0.508157751398877\\
5.04251502984492	0.649561325600225\\
6.5428729337329	0.756564570093551\\
9.31697377351279	0.871377580937908\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0185163515624089	0.0036990157863358\\
0.0567063266598772	0.0036990157863358\\
0.0567063266598772	0.0113282358456534\\
0.0185163515624089	0.0036990157863358\\
0.0567063266598772	0.0036990157863358\\
};
\node[below, align=center]
at (axis cs:3.240e-02,3.699e-03) {$\mathcal{O}(\timpact)$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.585538448936294	0.0659624366171113\\
1.7932114998674	0.0659624366171113\\
1.7932114998674	0.13910649929652\\
0.585538448936294	0.0659624366171113\\
1.7932114998674	0.0659624366171113\\
};
\node[below, align=center]
at (axis cs:1.025e+00,6.596e-02) {$\mathcal{O}(\timpact^{2/3})$};
\node[above, align=center, font=\color{mycolor1}]
at (axis cs:3.240e-02,4.196e-02) {$1 / \mtext{La}$};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.0419568683393471\\
0.104999428024708	0.0419568683393471\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.104999428024708	0.0419568683393471\\
0.104999428024708	0.001\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/poisson_divFree_PLVIRA_BR1e+00_g <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.208333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.00498454148231531,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{u} - u}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_g-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_g-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_g-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,9.630e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/poisson_divFree_PLVIRA_BR1e+00_p <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.208333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{p} - p}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_p-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_p-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_p-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,6.557e-05) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_p-4.tsv};
\node[above, align=center]
at (axis cs:6.510e-03,1.015e-04) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/poisson_divFree_PLVIRA_BR1e+03_g <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.208333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{u} - u}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_g-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_g-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_g-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,3.657e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/poisson_divFree_PLVIRA_BR1e+03_p <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.208333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{p} - p}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_p-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_p-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_p-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,9.603e-05) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_p-4.tsv};
\node[above, align=center]
at (axis cs:6.510e-03,9.834e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/poisson_divFree_PLVIRA_BR1e-03_g <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.208333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{u} - u}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_g-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_g-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_g-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,6.327e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/poisson_divFree_PLVIRA_BR1e-03_p <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.208333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{p} - p}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_p-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_p-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_p-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,7.617e-04) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_p-4.tsv};
\node[above, align=center]
at (axis cs:6.510e-03,3.236e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/poisson_divFree_PLVIRA_COMBO_g <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture} 

\begin{axis}[%
width=4.047in,
height=4.762in,
at={(0.679in,0.643in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={1E-3,1E-2,1E-1},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.001,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{u} - u}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
name=left,
anchor=west,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_g-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_g-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+03_g-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,3.657e-02) {$\mathcal{O}(h)$};
\end{axis}

\begin{axis}[%
width=4.04in,
height=4.762in,
at={(0.678in,0.643in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={1E-3,1E-2,1E-1},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.001,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at=(left.east),
anchor=west,
name=middle,
yticklabels={,,},
legend style={legend cell align=left, draw=none, at={(0.5,1)}, anchor=north},
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_g-1.tsv};
\addlegendentry{GFM}
\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_g-2.tsv};
\addlegendentry{MDGFM}
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e+00_g-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,9.630e-03) {$\mathcal{O}(h)$};
\end{axis}


\begin{axis}[%
width=3.975in,
height=4.762in,
at={(0.667in,0.643in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={1E-3,1E-2,1E-1},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.001,
ymax=2000,
yminorticks=true,
yticklabels={,,},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at=(middle.east),
anchor=west,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_g-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_g-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_BR1e-03_g-3.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,6.327e-03) {$\mathcal{O}(h)$};
\end{axis}

\end{tikzpicture}%


==> tikz/poisson_divFree_PLVIRA_combog <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=10.014in,
at={(2.047in,1.352in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.208333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\approximate{u} - u}_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_combog-1.tsv};
\addlegendentry{$\ratio{\rho} = 10^{-3}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_combog-2.tsv};
\addlegendentry{$\ratio{\rho} = 1$}

\addplot [color=mycolor3, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_combog-3.tsv};
\addlegendentry{$\ratio{\rho} = 10^{3}$}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_combog-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_combog-5.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_combog-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/poisson_divFree_PLVIRA_combog-7.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,6.327e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_convergence <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0078125,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / \lambda$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\hat \delta} - \hat \delta\|_{L^2([0, T])}/(\hat \delta_0 \sqrt{T})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.125	0.583917322665052\\
0.0625	0.298288124234673\\
0.03125	0.0994319808774388\\
0.015625	0.0231841978606041\\
0.0078125	0.00291753045148155\\
};
\addlegendentry{Bo = $1 \pi$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.125	0.78660744659268\\
0.0625	0.237896390705223\\
0.03125	0.0603200978362346\\
0.015625	0.00843721018437439\\
0.0078125	0.00958145663421469\\
};
\addlegendentry{Bo = $10 \pi$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.125	0.390090540558679\\
0.0625	0.209422770025106\\
0.03125	0.0821649887894944\\
0.015625	0.0371210879577607\\
0.0078125	0.0100659237869024\\
};
\addlegendentry{Bo = $100 \pi$}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.381974435883699\\
0.0625	0.110049712400314\\
0.03125	0.0301777042186421\\
0.015625	0.0126087939031124\\
0.0078125	0.0103109736334364\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.657774742908943\\
0.0625	0.162799869361\\
0.03125	0.0344267807442892\\
0.015625	0.00840367401027075\\
0.0078125	0.0114883664510188\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.536932179359456\\
0.0625	0.2470309157561\\
0.03125	0.0901935754655649\\
0.015625	0.0351089631244216\\
0.0078125	0.00478448857126015\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00892857142857143	0.0320696055942496\\
0.02734375	0.171873042481681\\
0.00892857142857143	0.171873042481681\\
0.00892857142857143	0.0320696055942496\\
0.02734375	0.171873042481681\\
};
\node[above, align=center]
at (axis cs:1.562e-02,1.719e-01) {$\mathcal{O}(h^{1.5})$};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_dispersion_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\bond},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$\aleph T_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	5.96075295947766\\
0.100462042134681	5.95922269692767\\
0.100926219098705	5.95768496813568\\
0.101392540755881	5.95613973462929\\
0.101861017015598	5.95458695771681\\
0.102331657833024	5.95302659848577\\
0.102804473209331	5.95145861780148\\
0.103279473191895	5.94988297630548\\
0.103756667874519	5.94829963441407\\
0.10423606739764	5.94670855231677\\
0.104717681948552	5.9451096899748\\
0.105201521761616	5.94350300711949\\
0.10568759711848	5.9418884632508\\
0.1061759183483	5.94026601763567\\
0.106666495827954	5.93863562930645\\
0.107159339982267	5.93699725705934\\
0.107654461284232	5.93535085945274\\
0.108151870255229	5.93369639480562\\
0.108651577465254	5.93203382119589\\
0.109153593533139	5.93036309645876\\
0.109657929126781	5.92868417818502\\
0.110164594963366	5.92699702371941\\
0.110673601809597	5.92530159015892\\
0.111184960481927	5.92359783435101\\
0.111698681846782	5.92188571289196\\
0.112214776820798	5.92016518212509\\
0.112733256371049	5.91843619813901\\
0.113254131515281	5.91669871676582\\
0.113777413322149	5.91495269357939\\
0.114303112911448	5.91319808389346\\
0.114831241454351	5.9114348427599\\
0.115361810173648	5.90966292496683\\
0.115894830343981	5.9078822850368\\
0.116430313292088	5.90609287722486\\
0.116968270397039	5.90429465551676\\
0.117508713090481	5.90248757362697\\
0.118051652856881	5.90067158499682\\
0.118597101233767	5.89884664279252\\
0.119145069811978	5.89701269990322\\
0.119695570235904	5.89516970893906\\
0.120248614203741	5.89331762222917\\
0.120804213467733	5.89145639181963\\
0.121362379834424	5.88958596947149\\
0.121923125164911	5.88770630665871\\
0.122486461375093	5.8858173545661\\
0.123052400435926	5.88391906408725\\
0.123620954373677	5.88201138582239\\
0.124192135270178	5.88009427007633\\
0.124765955263087	5.87816766685629\\
0.12534242654614	5.87623152586974\\
0.125921561369415	5.87428579652224\\
0.12650337203959	5.87233042791523\\
0.127087870920206	5.87036536884382\\
0.127675070431927	5.86839056779455\\
0.128264983052806	5.86640597294314\\
0.128857621318552	5.86441153215218\\
0.129452997822792	5.86240719296888\\
0.130051125217341	5.86039290262271\\
0.130652016212472	5.85836860802307\\
0.131255683577184	5.85633425575692\\
0.131862140139475	5.85428979208639\\
0.132471398786612	5.85223516294639\\
0.133083472465407	5.85017031394216\\
0.133698374182495	5.84809519034679\\
0.134316117004602	5.8460097370988\\
0.134936714058831	5.8439138987996\\
0.135560178532937	5.84180761971095\\
0.136186523675608	5.83969084375244\\
0.136815762796747	5.8375635144989\\
0.137447909267754	5.83542557517781\\
0.138082976521809	5.83327696866665\\
0.138720978054162	5.83111763749029\\
0.139361927422414	5.82894752381828\\
0.14000583824681	5.82676656946215\\
0.140652724210524	5.82457471587273\\
0.141302599059953	5.82237190413731\\
0.14195547660501	5.82015807497694\\
0.142611370719413	5.81793316874357\\
0.143270295340983	5.81569712541725\\
0.143932264471941	5.81344988460323\\
0.144597292179202	5.8111913855291\\
0.145265392594678	5.80892156704184\\
0.145936579915576	5.80664036760489\\
0.146610868404698	5.80434772529517\\
0.14728827239075	5.80204357780007\\
0.14796880626864	5.79972786241439\\
0.148652484499786	5.79740051603731\\
0.149339321612425	5.79506147516924\\
0.150029332201922	5.79271067590874\\
0.150722530931076	5.79034805394933\\
0.151418932530435	5.78797354457628\\
0.15211855179861	5.78558708266342\\
0.152821403602587	5.78318860266985\\
0.153527502878042	5.78077803863666\\
0.154236864629663	5.77835532418359\\
0.154949503931463	5.77592039250569\\
0.155665435927106	5.7734731763699\\
0.156384675830225	5.77101360811164\\
0.157107238924745	5.76854161963132\\
0.157833140565212	5.76605714239087\\
0.158562396177114	5.76356010741016\\
0.159295021257212	5.76105044526345\\
0.16003103137387	5.7585280860758\\
0.160770442167382	5.75599295951935\\
0.161513269350309	5.75344499480971\\
0.162259528707809	5.75088412070217\\
0.163009236097974	5.74831026548796\\
0.163762407452169	5.74572335699046\\
0.164519058775366	5.74312332256131\\
0.165279206146489	5.74051008907655\\
0.166042865718753	5.73788358293267\\
0.166810053720006	5.73524373004267\\
0.167580786453077	5.73259045583201\\
0.16835508029612	5.72992368523457\\
0.169132951702965	5.72724334268854\\
0.169914417203463	5.72454935213228\\
0.170699493403841	5.72184163700013\\
0.171488196987054	5.71912012021816\\
0.172280544713139	5.7163847241999\\
0.173076553419573	5.71363537084199\\
0.173876240021625	5.71087198151983\\
0.174679621512725	5.70809447708314\\
0.175486714964815	5.70530277785146\\
0.176297537528721	5.70249680360969\\
0.177112106434509	5.69967647360343\\
0.177930438991858	5.69684170653444\\
0.178752552590423	5.69399242055588\\
0.17957846470021	5.69112853326765\\
0.180408192871938	5.68824996171156\\
0.181241754737424	5.68535662236652\\
0.182079168009946	5.68244843114364\\
0.182920450484629	5.67952530338126\\
0.183765620038817	5.67658715384\\
0.184614694632455	5.67363389669764\\
0.18546769230847	5.67066544554404\\
0.186324631193156	5.66768171337595\\
0.187185529496558	5.66468261259177\\
0.188050405512858	5.66166805498627\\
0.188919277620767	5.65863795174521\\
0.18979216428391	5.65559221343993\\
0.190669084051225	5.65253075002187\\
0.191550055557353	5.64945347081701\\
0.192435097523033	5.64636028452027\\
0.193324228755505	5.64325109918984\\
0.194217468148903	5.64012582224139\\
0.195114834684662	5.63698436044231\\
0.196016347431919	5.63382661990581\\
0.196922025547917	5.63065250608496\\
0.197831888278416	5.62746192376666\\
0.198745954958098	5.62425477706556\\
0.199664245010979	5.62103096941791\\
0.200586777950823	5.61779040357526\\
0.201513573381556	5.61453298159821\\
0.20244465099768	5.61125860484995\\
0.203380030584698	5.60796717398985\\
0.204319732019527	5.60465858896687\\
0.205263775270925	5.60133274901294\\
0.206212180399914	5.59798955263624\\
0.207164967560207	5.59462889761443\\
0.208122156998634	5.59125068098773\\
0.209083769055575	5.587854799052\\
0.210049824165392	5.58444114735165\\
0.21102034285686	5.58100962067256\\
0.211995345753607	5.57756011303477\\
0.212974853574552	5.57409251768522\\
0.213958887134342	5.57060672709035\\
0.214947467343798	5.56710263292855\\
0.215940615210357	5.56358012608259\\
0.216938351838518	5.56003909663191\\
0.217940698430295	5.55647943384486\\
0.218947676285662	5.55290102617077\\
0.219959306803007	5.54930376123197\\
0.22097561147959	5.54568752581571\\
0.221996611911995	5.54205220586591\\
0.223022329796594	5.53839768647492\\
0.224052786930002	5.53472385187506\\
0.225088005209546	5.5310305854301\\
0.226128006633728	5.52731776962662\\
0.227172813302691	5.5235852860653\\
0.22822244741869	5.519833015452\\
0.229276931286565	5.5160608375888\\
0.230336287314213	5.51226863136492\\
0.231400538013065	5.50845627474746\\
0.232469705998565	5.50462364477208\\
0.233543813990648	5.50077061753353\\
0.234622884814226	5.49689706817604\\
0.235706941399673	5.49300287088359\\
0.236796006783308	5.48908789887006\\
0.237890104107889	5.48515202436925\\
0.238989256623105	5.48119511862473\\
0.240093487686065	5.47721705187957\\
0.241202820761801	5.47321769336595\\
0.24231727942376	5.46919691129461\\
0.243436887354311	5.46515457284412\\
0.244561668345245	5.46109054415009\\
0.245691646298279	5.45700469029411\\
0.246826845225569	5.45289687529265\\
0.247967289250216	5.44876696208573\\
0.249113002606779	5.44461481252546\\
0.250264009641792	5.44044028736442\\
0.25142033481428	5.43624324624385\\
0.252582002696278	5.43202354768173\\
0.253749037973357	5.42778104906059\\
0.254921465445142	5.42351560661526\\
0.256099310025846	5.41922707542038\\
0.257282596744793	5.4149153093777\\
0.258471350746956	5.4105801612033\\
0.259665597293487	5.40622148241452\\
0.260865361762255	5.40183912331674\\
0.262070669648385	5.39743293298999\\
0.263281546564802	5.39300275927531\\
0.264498018242772	5.38854844876098\\
0.265720110532451	5.38406984676846\\
0.266947849403432	5.3795667973382\\
0.268181260945301	5.37503914321521\\
0.269420371368188	5.37048672583436\\
0.270665207003324	5.36590938530556\\
0.271915794303602	5.36130696039868\\
0.273172159844138	5.35667928852814\\
0.274434330322836	5.35202620573744\\
0.275702332560958	5.34734754668335\\
0.276976193503689	5.34264314461985\\
0.278255940220712	5.33791283138185\\
0.279541599906786	5.33315643736869\\
0.280833199882317	5.32837379152733\\
0.282130767593947	5.32356472133529\\
0.283434330615131	5.31872905278336\\
0.284743916646725	5.31386661035801\\
0.286059553517574	5.3089772170235\\
0.287381269185107	5.30406069420378\\
0.288709091735924	5.29911686176403\\
0.290043049386399	5.29414553799193\\
0.291383170483279	5.28914653957866\\
0.292729483504282	5.28411968159953\\
0.294082017058706	5.27906477749441\\
0.295440799888038	5.27398163904768\\
0.29680586086656	5.26887007636804\\
0.298177229001967	5.26372989786783\\
0.299554933435981	5.2585609102421\\
0.300939003444972	5.25336291844735\\
0.302329468440578	5.24813572567983\\
0.303726357970331	5.24287913335356\\
0.305129701718287	5.23759294107798\\
0.306539529505653	5.23227694663519\\
0.307955871291423	5.2269309459568\\
0.309378757173014	5.22155473310049\\
0.310808217386906	5.21614810022599\\
0.312244282309286	5.21071083757088\\
0.313686982456688	5.20524273342575\\
0.315136348486648	5.19974357410913\\
0.316592411198352	5.19421314394187\\
0.318055201533292	5.18865122522107\\
0.319524750575921	5.18305759819366\\
0.321001089554317	5.17743204102945\\
0.322484249840844	5.17177432979366\\
0.32397426295282	5.16608423841909\\
0.325471160553185	5.16036153867769\\
0.326974974451177	5.15460600015169\\
0.328485736603004	5.14881739020419\\
0.330003479112528	5.14299547394922\\
0.331528234231942	5.1371400142213\\
0.333060034362459	5.13125077154437\\
0.334598912054997	5.12532750410026\\
0.336144900010877	5.11936996769652\\
0.337698031082509	5.11337791573368\\
0.339258338274099	5.10735109917188\\
0.340825854742345	5.10128926649696\\
0.342400613797142	5.09519216368583\\
0.343982648902293	5.08905953417129\\
0.345571993676214	5.08289111880606\\
0.347168681892656	5.0766866558263\\
0.348772747481418	5.07044588081432\\
0.350384224529067	5.06416852666062\\
0.352003147279668	5.0578543235252\\
0.353629550135504	5.05150299879817\\
0.355263467657814	5.04511427705955\\
0.356904934567523	5.0386878800383\\
0.358553985745982	5.03222352657061\\
0.360210656235707	5.02572093255729\\
0.361874981241128	5.01917981092042\\
0.363546996129332	5.01259987155906\\
0.365226736430818	5.00598082130416\\
0.366914237840249	4.99932236387248\\
0.368609536217216	4.99262419981974\\
0.370312667586993	4.98588602649264\\
0.372023668141307	4.97910753798008\\
0.373742574239106	4.9722884250633\\
0.375469422407334	4.96542837516501\\
0.3772042493417	4.95852707229754\\
0.378947091907467	4.95158419700985\\
0.380697987140229	4.94459942633346\\
0.3824569722467	4.93757243372733\\
0.384224084605506	4.93050288902149\\
0.385999361767977	4.92339045835954\\
0.387782841458946	4.91623480413994\\
0.38957456157755	4.90903558495601\\
0.391374560198038	4.90179245553476\\
0.393182875570577	4.89450506667427\\
0.394999546122064	4.8871730651798\\
0.396824610456948	4.87979609379855\\
0.398658107358044	4.87237379115291\\
0.400500075787361	4.86490579167235\\
0.402350554886929	4.85739172552372\\
0.404209583979631	4.84983121854008\\
0.406077202570037	4.84222389214793\\
0.407953450345245	4.8345693632928\\
0.409838367175726	4.82686724436317\\
0.411731993116168	4.81911714311272\\
0.413634368406327	4.81131866258075\\
0.415545533471887	4.80347140101081\\
0.417465528925314	4.79557495176751\\
0.419394395566719	4.78762890325132\\
0.421332174384729	4.77963283881149\\
0.423278906557355	4.77158633665685\\
0.425234633452868	4.76348896976462\\
0.427199396630678	4.75534030578696\\
0.429173237842216	4.74713990695537\\
0.431156199031823	4.73888732998282\\
0.43314832233764	4.73058212596349\\
0.435149650092505	4.72222384027012\\
0.43716022482485	4.71381201244886\\
0.439180089259609	4.70534617611156\\
0.441209286319119	4.69682585882538\\
0.44324785912404	4.68825058199977\\
0.445295850994266	4.67961986077054\\
0.447353305449847	4.67093320388107\\
0.449420266211914	4.66219011356058\\
0.45149677720361	4.65339008539922\\
0.453582882551019	4.64453260822013\\
0.455678626584106	4.63561716394808\\
0.457784053837662	4.62664322747481\\
0.459899209052244	4.6176102665209\\
0.462024137175131	4.60851774149397\\
0.464158883361278	4.5993651053432\\
0.466303492974273	4.59015180341005\\
0.468458011587305	4.58087727327495\\
0.470622484984128	4.57154094459993\\
0.472796959160039	4.56214223896703\\
0.47498148032285	4.55268056971232\\
0.477176094893875	4.54315534175539\\
0.479380849508911	4.53356595142422\\
0.481595791019235	4.52391178627515\\
0.483820966492596	4.5141922249079\\
0.486056423214213	4.50440663677542\\
0.488302208687788	4.49455438198837\\
0.490558370636505	4.48463481111409\\
0.492824957004051	4.47464726496983\\
0.495102015955635	4.46459107441002\\
0.497389595879006	4.45446556010746\\
0.499687745385488	4.44427003232806\\
0.501996513311008	4.43400379069911\\
0.504315948717136	4.42366612397055\\
0.506646100892127	4.41325630976931\\
0.508987019351968	4.40277361434622\\
0.511338753841433	4.39221729231531\\
0.513701354335134	4.38158658638524\\
0.516074871038591	4.37088072708248\\
0.518459354389291	4.36009893246603\\
0.520854855057766	4.34924040783329\\
0.523261423948666	4.33830434541668\\
0.525679112201842	4.32728992407087\\
0.528107971193433	4.31619630894994\\
0.530548052536957	4.30502265117442\\
0.532999408084409	4.29376808748747\\
0.535462089927361	4.28243173990002\\
0.53793615039807	4.27101271532432\\
0.540421642070592	4.25951010519544\\
0.542918617761894	4.24792298508022\\
0.545427130532983	4.23625041427321\\
0.547947233690029	4.22449143537894\\
0.550478980785497	4.21264507388013\\
0.55302242561929	4.20071033769104\\
0.555577622239888	4.18868621669554\\
0.558144624945496	4.17657168226904\\
0.560723488285203	4.16436568678378\\
0.563314267060135	4.15206716309658\\
0.565917016324624	4.13967502401843\\
0.568531791387375	4.12718816176501\\
0.571158647812643	4.11460544738737\\
0.573797641421413	4.1019257301818\\
0.576448828292588	4.08914783707805\\
0.579112264764176	4.07627057200477\\
0.581788007434493	4.06329271523127\\
0.584476113163363	4.05021302268442\\
0.587176639073326	4.03703022523954\\
0.58988964255085	4.023743027984\\
0.592615181247555	4.01035010945235\\
0.595353313081437	3.99685012083149\\
0.598104096238094	3.9832416851345\\
0.600867589171969	3.96952339634155\\
0.603643850607587	3.95569381850628\\
0.606432939540806	3.94175148482593\\
0.609234915240071	3.92769489667344\\
0.61204983724767	3.91352252258945\\
0.614877765381002	3.89923279723231\\
0.617718759733849	3.8848241202838\\
0.62057288067765	3.87029485530832\\
0.623440188862786	3.85564332856307\\
0.626320745219869	3.84086782775652\\
0.629214610961034	3.8259666007526\\
0.632121847581245	3.81093785421739\\
0.635042516859596	3.79577975220535\\
0.637976680860628	3.78049041468163\\
0.640924401935645	3.76506791597695\\
0.643885742724042	3.7495102831711\\
0.646860766154633	3.73381549440117\\
0.649849535446989	3.71798147708989\\
0.652852114112785	3.70200610608968\\
0.655868565957143	3.68588720173723\\
0.658898955079995	3.66962252781327\\
0.661943345877439	3.65320978940195\\
0.665001803043112	3.63664663064351\\
0.668074391569561	3.61993063237368\\
0.671161176749628	3.6030593096428\\
0.674262224177834	3.58603010910701\\
0.677377599751775	3.56884040628319\\
0.680507369673521	3.55148750265904\\
0.683651600451024	3.53396862264857\\
0.68681035889953	3.5162809103829\\
0.689983712143002	3.4984214263252\\
0.693171727615541	3.48038714369784\\
0.696374473062822	3.46217494470874\\
0.699592016543537	3.44378161656298\\
0.702824426430835	3.42520384724441\\
0.706071771413777	3.40643822105083\\
0.7093341204988	3.3874812138647\\
0.712611543011175	3.36832918814013\\
0.715904108596489	3.34897838758479\\
0.719211887222119	3.32942493151364\\
0.722534949178721	3.30966480884948\\
0.725873365081725	3.28969387174261\\
0.729227205872832	3.26950782877959\\
0.732596542821523	3.24910223774827\\
0.735981447526577	3.22847249792278\\
0.739381991917587	3.20761384182905\\
0.742798248256492	3.18652132644715\\
0.746230289139111	3.16518982380255\\
0.749678187496688	3.14361401089342\\
0.753142016597437	3.12178835889557\\
0.756621850048105	3.09970712158049\\
0.760117761795533	3.077364322875\\
0.763629826128224	3.05475374348319\\
0.76715811767793	3.03186890648249\\
0.77070271142123	3.00870306179582\\
0.774263682681127	2.98524916943029\\
0.777841107128649	2.96149988136027\\
0.781435060784454	2.93744752191802\\
0.785045620020451	2.91308406653814\\
0.788672861561415	2.88840111868354\\
0.792316862486625	2.86338988475831\\
0.795977700231498	2.8380411467881\\
0.799655452589235	2.8123452326196\\
0.803350197712474	2.78629198335732\\
0.80706201411495	2.75987071771734\\
0.810790980673169	2.73307019293241\\
0.814537176628074	2.70587856179099\\
0.818300681586739	2.67828332533095\\
0.822081575524054	2.65027128063727\\
0.825879938784427	2.62182846310827\\
0.829695852083491	2.59294008245509\\
0.833529396509819	2.56359045158051\\
0.837380653526649	2.53376290734209\\
0.841249704973612	2.5034397220358\\
0.845136633068472	2.47260200423354\\
0.849041520408875	2.44122958736316\\
0.852964449974102	2.40930090412318\\
0.856905505126835	2.37679284446234\\
0.860864769614925	2.34368059441138\\
0.864842327573172	2.30993745250802\\
0.868838263525119	2.27553461987904\\
0.872852662384838	2.24044095919834\\
0.876885609458743	2.20462271667823\\
0.880937190447399	2.16804319990762\\
0.885007491447343	2.13066240263783\\
0.889096598952916	2.09243656541371\\
0.893204599858097	2.05331765809056\\
0.897331581458352	2.01325276653631\\
0.901477631452492	1.9721833608691\\
0.905642837944529	1.93004441596247\\
0.909827289445556	1.88676334599366\\
0.914031074875623	1.84225870253282\\
0.918254283565628	1.79643856860275\\
0.922497005259217	1.74919855704403\\
0.926759330114688	1.70041928692756\\
0.931041348706908	1.64996316115905\\
0.935343152029238	1.59767019286559\\
0.93966483149547	1.54335251269797\\
0.94400647894176	1.48678700810693\\
0.948368186628592	1.42770525317612\\
0.952750047242729	1.36577939900179\\
0.957152153899186	1.30060184599868\\
0.96157460014321	1.23165497691552\\
0.966017479952265	1.15826426936729\\
0.97048088773803	1.0795220429375\\
0.974964918348409	0.994155625745134\\
0.979469667069539	0.900280543489205\\
0.983995229627823	0.794885531642541\\
0.988541702191957	0.67257376242387\\
0.99310918137498	0.521573211845124\\
0.99769776423632	0.301477403634551\\
};
\addlegendentry{Stable ($\Re\aleph_+$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.00230754828387	0.301825040035879\\
1.00693863147603	0.523379585973083\\
1.01159111222383	0.676460471033837\\
1.01626508939299	0.80132389919985\\
1.02096066230605	0.909666850985579\\
1.02567793074442	1.00683865298471\\
1.03041699495059	1.09581696871738\\
1.03517795563018	1.17846087030315\\
1.03996091395412	1.25602294920616\\
1.0447659715608	1.32939449364822\\
1.04959323055823	1.3992363153974\\
1.05444279352617	1.46605434359505\\
1.05931476351837	1.53024606004457\\
1.06420924406472	1.59213044416822\\
1.06912633917348	1.65196806426484\\
1.07406615333343	1.7099750090705\\
1.07902879151618	1.76633282091559\\
1.08401435917833	1.82119574906286\\
1.08902296226373	1.87469615688102\\
1.09405470720574	1.92694862638418\\
1.0991097009295	1.97805312414446\\
1.10418805085416	2.02809747818111\\
1.10928986489522	2.07715934060375\\
1.11441525146679	2.12530776070512\\
1.11956431948388	2.17260445897668\\
1.12473717836475	2.21910486869659\\
1.12993393803322	2.26485899487236\\
1.135154708921	2.30991212819418\\
1.14039960197003	2.35430544281291\\
1.14566872863487	2.39807650022748\\
1.15096220088503	2.44125967668583\\
1.15628013120738	2.48388652781655\\
1.1616226326085	2.52598610139369\\
1.16698981861715	2.56758520696853\\
1.1723818032866	2.60870864941652\\
1.17779870119712	2.64937943212599\\
1.18324062745838	2.68961893451217\\
1.1887076977119	2.72944706770939\\
1.19420002813353	2.76888241162992\\
1.19971773543589	2.80794233604154\\
1.20526093687084	2.84664310788142\\
1.21082975023204	2.88499998666947\\
1.21642429385737	2.92302730959349\\
1.22204468663149	2.96073856759873\\
1.22769104798836	2.99814647361637\\
1.23336349791378	3.03526302389985\\
1.23906215694792	3.07209955330036\\
1.24478714618791	3.10866678519668\\
1.25053858729039	3.14497487669708\\
1.25631660247412	3.18103345964852\\
1.26212131452255	3.21685167791806\\
1.26795284678643	3.25243822135198\\
1.27381132318648	3.28780135676678\\
1.27969686821594	3.32294895628263\\
1.2856096069433	3.3578885232723\\
1.29154966501488	3.39262721616568\\
1.29751716865759	3.42717187032257\\
1.30351224468151	3.46152901816127\\
1.30953502048267	3.49570490771004\\
1.3155856240457	3.52970551972938\\
1.32166418394661	3.56353658353733\\
1.32777082935543	3.59720359165564\\
1.33390569003906	3.6307118133822\\
1.34006889636395	3.66406630738432\\
1.34626057929891	3.69727193339753\\
1.35248087041788	3.73033336310634\\
1.35872990190271	3.76325509027562\\
1.36500780654601	3.79604144019451\\
1.37131471775394	3.82869657848913\\
1.37765076954905	3.86122451935452\\
1.38401609657313	3.89362913325208\\
1.39041083409007	3.92591415411408\\
1.39683511798874	3.95808318609323\\
1.40328908478587	3.99013970989185\\
1.40977287162897	4.02208708870222\\
1.4162866162992	4.05392857378675\\
1.42283045721435	4.08566730972428\\
1.42940453343176	4.11730633934655\\
1.43600898465126	4.14884860838695\\
1.44264395121816	4.1802969698615\\
1.44930957412622	4.21165418820097\\
1.45600599502065	4.24292294315083\\
1.46273335620113	4.274105833455\\
1.46949180062482	4.30520538033765\\
1.47628147190939	4.33622403079649\\
1.4831025143361	4.36716416071984\\
1.48995507285285	4.39802807783879\\
1.49683929307726	4.42881802452501\\
1.50375532129974	4.45953618044391\\
1.51070330448665	4.49018466507219\\
1.51768339028341	4.52076554008808\\
1.52469572701757	4.55128081164211\\
1.53174046370208	4.58173243251561\\
1.53881775003835	4.61212230417344\\
1.54592773641948	4.64245227871754\\
1.55307057393346	4.67272416074679\\
1.56024641436637	4.70293970912868\\
1.5674554102056	4.73310063868797\\
1.57469771464309	4.76320862181677\\
1.5819734815786	4.79326529001075\\
1.58928286562298	4.8232722353353\\
1.59662602210143	4.8532310118257\\
1.60400310705682	4.88314313682474\\
1.61141427725302	4.91301009226127\\
1.6188596901782	4.94283332587274\\
1.62633950404819	4.97261425237477\\
1.63385387780986	5.00235425458044\\
1.64140297114447	5.03205468447203\\
1.64898694447106	5.06171686422746\\
1.65660595894991	5.09134208720395\\
1.6642601764859	5.12093161888095\\
1.67194975973199	5.15048669776431\\
1.67967487209265	5.18000853625378\\
1.68743567772738	5.20949832147548\\
1.69523234155412	5.23895721608116\\
1.70306502925284	5.26838635901578\\
1.71093390726901	5.29778686625497\\
1.71883914281715	5.32715983151375\\
1.72678090388436	5.35650632692793\\
1.73475935923393	5.38582740370941\\
1.74277467840892	5.4151240927766\\
1.75082703173572	5.44439740536113\\
1.75891659032773	5.47364833359189\\
1.76704352608895	5.50287785105742\\
1.77520801171763	5.53208691334766\\
1.78341022071001	5.56127645857599\\
1.7916503273639	5.59044740788234\\
1.79992850678248	5.61960066591824\\
1.80824493487795	5.64873712131468\\
1.81659978837533	5.67785764713339\\
1.82499324481615	5.7069631013023\\
1.83342548256229	5.73605432703589\\
1.84189668079971	5.76513215324102\\
1.8504070195423	5.7941973949088\\
1.85895667963569	5.82325085349326\\
1.86754584276108	5.85229331727708\\
1.87617469143912	5.88132556172523\\
1.8848434090338	5.91034834982672\\
1.8935521797563	5.93936243242512\\
1.90230118866894	5.96836854853826\\
1.91109062168914	5.99736742566748\\
1.91992066559328	6.02635978009695\\
1.92879150802078	6.05534631718328\\
1.93770333747799	6.08432773163607\\
1.94665634334226	6.11330470778938\\
1.95565071586595	6.14227791986483\\
1.96468664618045	6.17124803222643\\
1.97376432630026	6.20021569962749\\
1.98288394912707	6.22918156744997\\
1.99204570845387	6.25814627193648\\
2.00124979896904	6.28711044041526\\
2.0104964162605	6.31607469151834\\
2.01978575681988	6.34503963539321\\
2.02911801804668	6.37400587390813\\
2.03849339825246	6.4029740008514\\
2.04791209666509	6.43194460212477\\
2.05737431343291	6.46091825593121\\
2.06688024962908	6.48989553295722\\
2.07643010725577	6.51887699654985\\
2.0860240892485	6.54786320288874\\
2.09566239948043	6.57685470115319\\
2.10534524276671	6.60585203368451\\
2.1150728248688	6.63485573614384\\
2.12484535249888	6.66386633766551\\
2.13466303332424	6.69288436100621\\
2.14452607597167	6.72191032268997\\
2.15443469003188	6.75094473314925\\
2.16438908606402	6.77998809686208\\
2.17438947560008	6.80904091248557\\
2.18443607114943	6.83810367298577\\
2.19452908620331	6.86717686576412\\
2.20466873523941	6.89626097278043\\
2.21485523372636	6.92535647067272\\
2.22508879812837	6.95446383087382\\
2.2353696459098	6.98358351972496\\
2.24569799553977	7.01271599858644\\
2.25607406649686	7.04186172394534\\
2.26649807927369	7.07102114752059\\
2.27697025538168	7.10019471636524\\
2.2874908173557	7.12938287296621\\
2.29805998875885	7.15858605534148\\
2.30867799418717	7.18780469713485\\
2.31934505927443	7.21703922770838\\
2.33006141069692	7.24629007223241\\
2.34082727617829	7.27555765177349\\
2.35164288449435	7.30484238338009\\
2.36250846547795	7.33414468016623\\
2.37342425002387	7.36346495139304\\
2.38439047009372	7.3928036025484\\
2.39540735872088	7.42216103542467\\
2.40647515001542	7.45153764819451\\
2.41759407916913	7.48093383548494\\
2.42876438246045	7.51034998844964\\
2.43998629725955	7.53978649483955\\
2.45126006203334	7.56924373907181\\
2.46258591635055	7.59872210229711\\
2.47396410088681	7.62822196246549\\
2.4853948574298	7.65774369439057\\
2.49687842888433	7.68728766981241\\
2.50841505927754	7.71685425745882\\
2.52000499376409	7.74644382310538\\
2.53164847863135	7.77605672963407\\
2.54334576130465	7.80569333709056\\
2.55509709035251	7.83535400274024\\
2.56690271549195	7.86503908112305\\
2.5787628875938	7.89474892410704\\
2.59067785868801	7.92448388094078\\
2.60264788196901	7.95424429830461\\
2.61467321180109	7.98403052036079\\
2.62675410372384	8.01384288880259\\
2.63889081445751	8.04368174290225\\
2.65108360190854	8.07354741955801\\
2.66333272517498	8.10344025334005\\
2.67563844455205	8.13336057653548\\
2.68800102153761	8.16330871919246\\
2.70042071883777	8.19328500916325\\
2.71289780037247	8.22328977214652\\
2.72543253128103	8.25332333172862\\
2.73802517792786	8.28338600942414\\
2.75067600790807	8.31347812471555\\
2.76338529005317	8.34359999509205\\
2.7761532944368	8.37375193608763\\
2.78898029238044	8.40393426131836\\
2.8018665564592	8.43414728251894\\
2.81481236050758	8.46439130957849\\
2.82781797962534	8.49466665057565\\
2.8408836901833	8.52497361181294\\
2.85400976982924	8.55531249785052\\
2.86719649749377	8.58568361153919\\
2.8804441533963	8.61608725405281\\
2.89375301905095	8.6465237249201\\
2.90712337727258	8.67699332205571\\
2.92055551218275	8.70749634179085\\
2.93404970921579	8.73803307890322\\
2.94760625512486	8.7686038266464\\
2.96122543798803	8.79920887677866\\
2.97490754721444	8.82984851959131\\
2.98865287355038	8.86052304393637\\
3.00246170908555	8.89123273725385\\
3.0163343472592	8.92197788559846\\
3.0302710828664	8.95275877366583\\
3.0442722120643	8.98357568481827\\
3.05833803237843	9.01442890111\\
3.072468842709	9.04531870331197\\
3.08666494333727	9.07624537093625\\
3.10092663593193	9.10720918225987\\
3.11525422355549	9.13821041434834\\
3.12964801067075	9.16924934307869\\
3.14410830314726	9.20032624316214\\
3.15863540826782	9.23144138816629\\
3.17322963473498	9.262595050537\\
3.18789129267765	9.29378750161986\\
3.20262069365765	9.32501901168122\\
3.21741815067637	9.35628984992896\\
3.23228397818138	9.38760028453283\\
3.24721849207313	9.4189505826444\\
3.26222200971167	9.45034101041682\\
3.27729484992338	9.48177183302403\\
3.29243733300777	9.51324331467981\\
3.30764978074424	9.54475571865645\\
3.32293251639897	9.57630930730307\\
3.33828586473176	9.6079043420637\\
3.35371015200293	9.63954108349497\\
3.36920570598027	9.67121979128359\\
3.38477285594598	9.70294072426353\\
3.40041193270371	9.73470414043281\\
3.41612326858553	9.76651029697018\\
3.43190719745904	9.79835945025139\\
3.44776405473446	9.83025185586526\\
3.46369417737173	9.86218776862949\\
3.47969790388769	9.89416744260618\\
3.49577557436328	9.92619113111713\\
3.51192753045073	9.9582590867589\\
3.52815411538088	9.99037156141759\\
3.54445567397043	10.0225288062834\\
3.56083255262928	10.0547310718652\\
3.57728509936787	10.0869786080041\\
3.59381366380463	10.119271663888\\
3.61041859717334	10.1516104880649\\
3.62710025233065	10.1839953284564\\
3.64385898376354	10.216426432371\\
3.6606951475969	10.2489040465173\\
3.67760910160103	10.2814284170165\\
3.6946012051993	10.3139997894155\\
3.71167181947576	10.3466184086991\\
3.72882130718284	10.3792845193025\\
3.74605003274899	10.411998365123\\
3.76335836228653	10.4447601895324\\
3.78074666359935	10.4775702353885\\
3.79821530619073	10.5104287450466\\
3.81576466127125	10.5433359603713\\
3.8333951017666	10.5762921227471\\
3.85110700232557	10.6092974730901\\
3.86890073932798	10.6423522518586\\
3.88677669089267	10.6754566990638\\
3.90473523688556	10.7086110542806\\
3.92277675892772	10.741815556658\\
3.94090164040345	10.7750704449292\\
3.95911026646846	10.8083759574222\\
3.97740302405803	10.8417323320694\\
3.99578030189527	10.8751398064176\\
4.01424249049932	10.9085986176379\\
4.03278998219371	10.9421090025349\\
4.05142317111465	10.9756711975567\\
4.07014245321944	11.0092854388041\\
4.08894822629486	11.0429519620393\\
4.10784088996565	11.0766710026958\\
4.12682084570295	11.1104427958867\\
4.14588849683291	11.1442675764141\\
4.16504424854518	11.1781455787772\\
4.18428850790158	11.2120770371816\\
4.20362168384471	11.2460621855473\\
4.22304418720667	11.2801012575172\\
4.24255643071778	11.3141944864657\\
4.26215882901532	11.3483421055064\\
4.28185179865241	11.3825443475003\\
4.3016357581068	11.4168014450642\\
4.32151112778976	11.4511136305778\\
4.34147833005509	11.4854811361922\\
4.361537789208	11.5199041938369\\
4.38168993151419	11.5543830352282\\
4.40193518520887	11.5889178918755\\
4.4222739805059	11.62350899509\\
4.44270674960688	11.6581565759909\\
4.4632339267104	11.6928608655133\\
4.48385594802119	11.7276220944148\\
4.50457325175946	11.7624404932829\\
4.52538627817017	11.7973162925418\\
4.5462954695324	11.8322497224594\\
4.56730127016874	11.8672410131537\\
4.58840412645476	11.9022903945997\\
4.60960448682843	11.9373980966363\\
4.63090280179974	11.9725643489723\\
4.65229952396019	12.0077893811932\\
4.67379510799246	12.0430734227676\\
4.69539001068006	12.0784167030534\\
4.71708469091702	12.1138194513038\\
4.73887960971765	12.149281896674\\
4.76077523022637	12.1848042682269\\
4.78277201772748	12.2203867949392\\
4.80487043965513	12.2560297057073\\
4.82707096560318	12.2917332293535\\
4.84937406733524	12.3274975946315\\
4.87178021879463	12.363323030232\\
4.89428989611453	12.399209764789\\
4.91690357762803	12.4351580268849\\
4.93962174387832	12.4711680450564\\
4.96244487762892	12.5072400477996\\
4.98537346387389	12.5433742635759\\
5.00840798984821	12.5795709208172\\
5.03154894503805	12.6158302479313\\
5.05479682119124	12.652152473307\\
5.07815211232767	12.6885378253195\\
5.10161531474983	12.7249865323356\\
5.12518692705333	12.7614988227186\\
5.14886745013749	12.7980749248336\\
5.17265738721602	12.8347150670524\\
5.19655724382766	12.8714194777584\\
5.22056752784697	12.9081883853519\\
5.24468874949512	12.9450220182542\\
5.26892142135067	12.9819206049132\\
5.29326605836056	13.0188843738076\\
5.31772317785097	13.0559135534521\\
5.34229329953835	13.0930083724016\\
5.36697694554048	13.1301690592562\\
5.3917746403875	13.1673958426655\\
5.41668691103315	13.2046889513334\\
5.44171428686589	13.2420486140224\\
5.46685729972018	13.2794750595581\\
5.49211648388779	13.3169685168337\\
5.51749237612913	13.3545292148142\\
5.54298551568467	13.392157382541\\
5.56859644428641	13.4298532491357\\
5.59432570616938	13.4676170438051\\
5.62017384808319	13.5054489958446\\
5.64614141930367	13.5433493346429\\
5.67222897164454	13.581318289686\\
5.69843705946914	13.6193560905614\\
5.72476623970218	13.6574629669618\\
5.75121707184161	13.6956391486895\\
5.7777901179705	13.7338848656603\\
5.80448594276898	13.7722003479073\\
5.83130511352622	13.8105858255852\\
5.85824820015254	13.8490415289738\\
5.88531577519145	13.8875676884818\\
5.91250841383188	13.9261645346511\\
5.93982669392036	13.9648322981603\\
5.96727119597331	14.0035712098282\\
5.99484250318941	14.0423815006182\\
6.02254120146193	14.0812634016414\\
6.05036787939122	14.1202171441603\\
6.07832312829723	14.159242959593\\
6.10640754223204	14.1983410795162\\
6.13462171799251	14.237511735669\\
6.16296625513294	14.2767551599565\\
6.19144175597784	14.3160715844533\\
6.22004882563471	14.3554612414071\\
6.24878807200689	14.394924363242\\
6.2776601058065	14.4344611825619\\
6.30666554056741	14.4740719321542\\
6.33580499265825	14.5137568449929\\
6.36507908129557	14.5535161542422\\
6.39448842855694	14.5933500932598\\
6.42403365939419	14.6332588955999\\
6.4537154016467	14.6732427950172\\
6.48353428605472	14.7133020254693\\
6.5134909462728	14.7534368211207\\
6.54358601888323	14.7936474163456\\
6.57382014340959	14.8339340457312\\
6.6041939623303	14.8742969440809\\
6.63470812109235	14.9147363464175\\
6.66536326812491	14.9552524879864\\
6.69616005485322	14.9958456042584\\
6.72709913571234	15.0365159309331\\
6.75818116816111	15.0772637039421\\
6.78940681269611	15.1180891594516\\
6.82077673286568	15.1589925338658\\
6.85229159528406	15.1999740638297\\
6.8839520696455	15.2410339862323\\
6.91575882873853	15.2821725382095\\
6.94771254846024	15.3233899571469\\
6.97981390783066	15.364686480683\\
7.01206358900718	15.406062346712\\
7.04446227729904	15.4475177933866\\
7.07701066118189	15.4890530591212\\
7.10970943231244	15.5306683825942\\
7.14255928554313	15.5723640027516\\
7.17556091893692	15.6141401588093\\
7.20871503378214	15.655997090256\\
7.24202233460732	15.6979350368561\\
7.27548352919623	15.7399542386525\\
7.30909932860291	15.7820549359694\\
7.34287044716676	15.8242373694149\\
7.37679760252773	15.8665017798838\\
7.41088151564157	15.9088484085604\\
7.44512291079514	15.9512774969211\\
7.47952251562182	15.9937892867374\\
7.51408106111697	16.0363840200779\\
7.54879928165344	16.079061939312\\
7.58367791499719	16.1218232871113\\
7.618717702323	16.1646683064534\\
7.65391938823015	16.2075972406239\\
7.68928372075831	16.2506103332191\\
7.7248114514034	16.2937078281485\\
7.76050333513357	16.3368899696379\\
7.79636013040523	16.3801570022312\\
7.8323825991792	16.4235091707936\\
7.86857150693685	16.4669467205139\\
7.90492762269642	16.510469896907\\
7.94145171902934	16.5540789458165\\
7.97814457207662	16.5977741134172\\
8.0150069615654	16.6415556462175\\
8.05203967082547	16.6854237910622\\
8.08924348680594	16.7293787951345\\
8.12661920009194	16.773420905959\\
8.16416760492147	16.8175503714036\\
8.2018894992022	16.8617674396826\\
8.23978568452852	16.9060723593585\\
8.27785696619848	16.9504653793448\\
8.31610415323096	16.9949467489082\\
8.35452805838287	17.0395167176714\\
8.39312949816637	17.084175535615\\
8.43190929286625	17.1289234530801\\
8.47086826655741	17.173760720771\\
8.51000724712225	17.2186875897567\\
8.54932706626838	17.2637043114745\\
8.58882855954625	17.308811137731\\
8.62851256636689	17.3540083207056\\
8.66837993001978	17.3992961129522\\
8.70843149769072	17.4446747674016\\
8.74866812047991	17.4901445373638\\
8.78909065341995	17.5357056765307\\
8.82969995549409	17.5813584389778\\
8.87049688965441	17.6271030791668\\
8.9114823228402	17.6729398519482\\
8.9526571259964	17.7188690125627\\
8.99402217409204	17.7648908166445\\
9.03557834613893	17.8110055202227\\
9.07732652521023	17.8572133797242\\
9.1192675984593	17.9035146519756\\
9.16140245713852	17.9499095942053\\
9.20373199661822	17.9963984640462\\
9.24625711640574	18.0429815195375\\
9.2889787201645	18.0896590191271\\
9.33189771573324	18.1364312216739\\
9.37501501514529	18.1832983864498\\
9.41833153464795	18.2302607731421\\
9.461848194722	18.2773186418554\\
9.5055659201012	18.324472253114\\
9.54948563979197	18.3717218678643\\
9.59360828709314	18.4190677474765\\
9.63793479961579	18.4665101537471\\
9.68246611930312	18.5140493489008\\
9.72720319245054	18.561685595593\\
9.77214696972572	18.6094191569117\\
9.81729840618884	18.6572502963796\\
9.86265846131282	18.7051792779567\\
9.9082280990038	18.7532063660416\\
9.95400828762152	18.8013318254745\\
10	18.8495559215388\\
};
\addlegendentry{Unstable ($\Im\aleph_+$)}

\addplot [color=black!50!mycolor1, draw=none, mark size=2.7pt, mark=*, mark options={solid, black!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	5.87453232691744\\
0.116015530173997	5.82121588217082\\
0.134596032415536	5.75894756784637\\
0.15615230060005	5.68595694886658\\
0.181160919420041	5.60093397643016\\
0.210174801133249	5.49938563093749\\
0.243835409826883	5.37951161661009\\
0.282886943462597	5.23654510438254\\
0.328192787251147	5.06542085987436\\
0.380754602122237	4.86082092312213\\
0.441734470314007	4.61382053131377\\
0.512480587696093	4.30727767569099\\
0.594557070854439	3.91787622391318\\
0.689778537938766	3.40626675716797\\
0.800250227816105	2.71225038014432\\
0.928414544519474	1.56692544914211\\
};
\addplot [color=black!50!mycolor2, draw=none, mark size=2.7pt, mark=*, mark options={solid, black!50!mycolor2}, forget plot]
  table[row sep=crcr]{%
1.07710505603677	1.79824411921733\\
1.24960914129199	3.19412188174747\\
1.44974067037263	4.27680133992013\\
1.68192432488087	5.26520827826895\\
1.95129342263596	6.27524441263545\\
2.26380340952145	7.23697991132982\\
2.62636352765333	8.20771606674887\\
3.04698957090351	9.21163678393863\\
3.53498110503011	10.3661566529576\\
4.1011270705513	11.4744116343325\\
4.75794431400941	12.6296374189146\\
5.51995432128157	14.0506834124178\\
6.40400427119728	15.3426501707434\\
7.42963950759495	16.7467196165449\\
8.61953566475303	18.2126034343787\\
10	20.1374694804787\\
};
\addplot [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	5.8732116766951\\
0.116015530173997	5.82012517636305\\
0.134596032415536	5.75775065674648\\
0.15615230060005	5.68463940960221\\
0.181160919420041	5.59933072666266\\
0.210174801133249	5.49801723753563\\
0.243835409826883	5.37808099299572\\
0.282886943462597	5.2354019723162\\
0.328192787251147	5.06384765116504\\
0.380754602122237	4.85864659387294\\
0.441734470314007	4.61147236262102\\
0.512480587696093	4.30596695974849\\
0.594557070854439	3.91575422786433\\
0.689778537938766	3.40405816062532\\
0.800250227816105	2.70946003788833\\
0.928414544519474	1.55995030020046\\
};
\addplot [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.07710505603677	1.80052653489563\\
1.24960914129199	3.19329729554754\\
1.44974067037263	4.27406337222515\\
1.68192432488087	5.26567009830284\\
1.95129342263596	6.23284122173931\\
2.26380340952145	7.20098907558399\\
2.62636352765333	8.19377449873221\\
3.04698957090351	9.22135905394957\\
3.53498110503011	10.2893768141117\\
4.1011270705513	11.4212062461401\\
4.75794431400941	12.6027148417836\\
5.51995432128157	13.8627447174204\\
6.40400427119728	15.2138881337398\\
7.42963950759495	16.646925928087\\
8.61953566475303	18.1926985421197\\
10	19.8718843594545\\
};
\addplot [color=white!50!mycolor1, draw=none, mark size=0.7pt, mark=*, mark options={solid, white!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	5.88659826758523\\
0.116015530173997	5.83551404375999\\
0.134596032415536	5.77238829085328\\
0.15615230060005	5.70143803522297\\
0.181160919420041	5.61774901268208\\
0.210174801133249	5.51745592188812\\
0.243835409826883	5.39950366455453\\
0.282886943462597	5.26076521503806\\
0.328192787251147	5.09844095476232\\
0.380754602122237	4.90173482845988\\
0.441734470314007	4.65704889859047\\
0.512480587696093	4.35422781529445\\
0.594557070854439	3.96053103056601\\
0.689778537938766	3.42748338140212\\
0.800250227816105	2.73817416799552\\
0.928414544519474	1.67473551822088\\
};
\addplot [color=white!50!mycolor2, draw=none, mark size=0.7pt, mark=*, mark options={solid, white!50!mycolor2}, forget plot]
  table[row sep=crcr]{%
1.07710505603677	1.72988993195123\\
1.24960914129199	3.15484817901266\\
1.44974067037263	4.26233968083551\\
1.68192432488087	5.27120646035068\\
1.95129342263596	6.25310607776113\\
2.26380340952145	7.23662548889708\\
2.62636352765333	8.23076334897544\\
3.04698957090351	9.26319690301869\\
3.53498110503011	10.3328070433773\\
4.1011270705513	11.4557922069465\\
4.75794431400941	12.6310067957194\\
5.51995432128157	13.8753439869695\\
6.40400427119728	15.2150956478775\\
7.42963950759495	16.638867168839\\
8.61953566475303	18.1790374058628\\
10	19.8592473212694\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_dispersion_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Bo$ / \pi$},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega T_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	15.1099637537692\\
1.00462042134681	15.1069454615584\\
1.00926219098705	15.1039126162184\\
1.01392540755882	15.1008651445128\\
1.01861017015598	15.0978029728059\\
1.02331657833024	15.0947260270601\\
1.02804473209331	15.0916342328334\\
1.03279473191895	15.0885275152766\\
1.03756667874519	15.0854057991313\\
1.0423606739764	15.0822690087267\\
1.04717681948552	15.0791170679776\\
1.05201521761616	15.0759499003812\\
1.0568759711848	15.072767429015\\
1.061759183483	15.0695695765339\\
1.06666495827954	15.0663562651675\\
1.07159339982267	15.0631274167174\\
1.07654461284232	15.0598829525546\\
1.08151870255229	15.0566227936167\\
1.08651577465254	15.0533468604052\\
1.09153593533139	15.0500550729826\\
1.09657929126781	15.0467473509698\\
1.10164594963366	15.0434236135431\\
1.10673601809597	15.0400837794312\\
1.11184960481927	15.036727766913\\
1.11698681846782	15.0333554938138\\
1.12214776820798	15.0299668775032\\
1.12733256371049	15.0265618348916\\
1.13254131515281	15.0231402824277\\
1.13777413322149	15.0197021360952\\
1.14303112911448	15.0162473114097\\
1.14831241454351	15.012775723416\\
1.15361810173648	15.0092872866852\\
1.15894830343981	15.0057819153108\\
1.16430313292088	15.0022595229066\\
1.16968270397039	14.9987200226029\\
1.17508713090481	14.9951633270437\\
1.18051652856881	14.9915893483832\\
1.18597101233767	14.987997998283\\
1.19145069811978	14.9843891879085\\
1.19695570235904	14.9807628279262\\
1.20248614203741	14.9771188284995\\
1.20804213467733	14.9734570992865\\
1.21362379834424	14.9697775494357\\
1.21923125164911	14.9660800875832\\
1.22486461375093	14.9623646218493\\
1.23052400435926	14.9586310598349\\
1.23620954373677	14.9548793086181\\
1.24192135270178	14.9511092747506\\
1.24765955263087	14.9473208642547\\
1.2534242654614	14.9435139826193\\
1.25921561369415	14.9396885347964\\
1.2650337203959	14.9358444251976\\
1.27087870920206	14.9319815576907\\
1.27675070431927	14.9280998355957\\
1.28264983052806	14.9241991616812\\
1.28857621318552	14.920279438161\\
1.29452997822792	14.9163405666899\\
1.30051125217341	14.9123824483603\\
1.30652016212472	14.9084049836984\\
1.31255683577184	14.90440807266\\
1.31862140139475	14.900391614627\\
1.32471398786612	14.8963555084035\\
1.33083472465408	14.8922996522116\\
1.33698374182495	14.8882239436878\\
1.34316117004602	14.8841282798786\\
1.34936714058831	14.8800125572369\\
1.35560178532937	14.8758766716176\\
1.36186523675608	14.8717205182737\\
1.36815762796747	14.867543991852\\
1.37447909267754	14.8633469863893\\
1.38082976521809	14.8591293953076\\
1.38720978054162	14.8548911114105\\
1.39361927422414	14.8506320268784\\
1.4000583824681	14.8463520332646\\
1.40652724210524	14.8420510214906\\
1.41302599059953	14.837728881842\\
1.4195547660501	14.8333855039639\\
1.42611370719413	14.8290207768566\\
1.43270295340983	14.8246345888708\\
1.43932264471941	14.8202268277033\\
1.44597292179202	14.8157973803926\\
1.45265392594678	14.8113461333138\\
1.45936579915576	14.8068729721743\\
1.46610868404698	14.8023777820088\\
1.4728827239075	14.797860447175\\
1.4796880626864	14.7933208513484\\
1.48652484499786	14.7887588775177\\
1.49339321612425	14.7841744079798\\
1.50029332201922	14.7795673243349\\
1.50722530931076	14.7749375074815\\
1.51418932530435	14.7702848376118\\
1.5211855179861	14.765609194206\\
1.52821403602587	14.7609104560276\\
1.53527502878042	14.7561885011181\\
1.54236864629663	14.7514432067922\\
1.54949503931463	14.7466744496319\\
1.55665435927106	14.7418821054818\\
1.56384675830225	14.7370660494435\\
1.57107238924745	14.7322261558702\\
1.57833140565212	14.7273622983613\\
1.58562396177114	14.7224743497573\\
1.59295021257212	14.7175621821334\\
1.6003103137387	14.7126256667948\\
1.60770442167382	14.7076646742708\\
1.61513269350309	14.7026790743087\\
1.62259528707809	14.6976687358687\\
1.63009236097974	14.6926335271177\\
1.63762407452169	14.6875733154235\\
1.64519058775366	14.6824879673491\\
1.65279206146489	14.6773773486464\\
1.66042865718753	14.6722413242508\\
1.66810053720006	14.6670797582743\\
1.67580786453077	14.6618925140001\\
1.6835508029612	14.656679453876\\
1.69132951702965	14.6514404395084\\
1.69914417203463	14.6461753316558\\
1.70699493403841	14.6408839902225\\
1.71488196987054	14.6355662742523\\
1.72280544713139	14.630222041922\\
1.73076553419573	14.6248511505347\\
1.73876240021625	14.6194534565131\\
1.74679621512725	14.6140288153933\\
1.75486714964815	14.6085770818177\\
1.76297537528721	14.6030981095282\\
1.77112106434509	14.5975917513593\\
1.77930438991858	14.5920578592316\\
1.78752552590423	14.5864962841441\\
1.7957846470021	14.5809068761678\\
1.80408192871938	14.575289484438\\
1.81241754737424	14.5696439571475\\
1.82079168009946	14.5639701415392\\
1.82920450484629	14.5582678838985\\
1.83765620038817	14.5525370295464\\
1.84614694632455	14.5467774228313\\
1.8546769230847	14.5409889071221\\
1.86324631193156	14.5351713248001\\
1.87185529496558	14.5293245172516\\
1.88050405512858	14.5234483248598\\
1.88919277620767	14.5175425869969\\
1.8979216428391	14.5116071420165\\
1.90669084051225	14.5056418272452\\
1.91550055557353	14.4996464789747\\
1.92435097523033	14.4936209324534\\
1.93324228755505	14.4875650218782\\
1.94217468148903	14.4814785803861\\
1.95114834684662	14.4753614400459\\
1.96016347431919	14.4692134318493\\
1.96922025547917	14.4630343857026\\
1.97831888278416	14.4568241304178\\
1.98745954958098	14.4505824937037\\
1.99664245010979	14.4443093021573\\
2.00586777950823	14.4380043812545\\
2.01513573381556	14.431667555341\\
2.0244465099768	14.4252986476234\\
2.03380030584698	14.4188974801595\\
2.04319732019527	14.4124638738493\\
2.05263775270925	14.4059976484253\\
2.06212180399914	14.3994986224429\\
2.07164967560207	14.3929666132706\\
2.08122156998634	14.3864014370808\\
2.09083769055575	14.379802908839\\
2.10049824165392	14.3731708422944\\
2.1102034285686	14.3665050499699\\
2.11995345753607	14.3598053431512\\
2.12974853574552	14.3530715318772\\
2.13958887134342	14.3463034249291\\
2.14947467343798	14.3395008298201\\
2.15940615210357	14.3326635527845\\
2.16938351838518	14.3257913987671\\
2.17940698430295	14.3188841714121\\
2.18947676285662	14.3119416730524\\
2.19959306803007	14.304963704698\\
2.2097561147959	14.2979500660252\\
2.21996611911996	14.2909005553648\\
2.23022329796594	14.2838149696909\\
2.24052786930002	14.2766931046088\\
2.25088005209546	14.2695347543439\\
2.26128006633728	14.262339711729\\
2.27172813302691	14.255107768193\\
2.2822244741869	14.2478387137482\\
2.29276931286565	14.240532336978\\
2.30336287314213	14.2331884250248\\
2.31400538013065	14.2258067635771\\
2.32469705998565	14.2183871368567\\
2.33543813990648	14.210929327606\\
2.34622884814226	14.203433117075\\
2.35706941399673	14.1958982850078\\
2.36796006783308	14.1883246096296\\
2.37890104107889	14.1807118676328\\
2.38989256623105	14.1730598341639\\
2.40093487686065	14.1653682828091\\
2.41202820761801	14.1576369855807\\
2.4231727942376	14.1498657129028\\
2.43436887354311	14.1420542335973\\
2.44561668345245	14.1342023148687\\
2.45691646298279	14.1263097222902\\
2.46826845225569	14.1183762197886\\
2.47967289250216	14.1104015696293\\
2.49113002606779	14.1023855324009\\
2.50264009641792	14.0943278670003\\
2.5142033481428	14.0862283306168\\
2.52582002696278	14.0780866787165\\
2.53749037973357	14.0699026650264\\
2.54921465445142	14.0616760415182\\
2.56099310025846	14.0534065583921\\
2.57282596744793	14.0450939640601\\
2.58471350746956	14.0367380051294\\
2.59665597293487	14.0283384263858\\
2.60865361762255	14.0198949707759\\
2.62070669648385	14.0114073793904\\
2.63281546564802	14.0028753914461\\
2.64498018242772	13.9942987442684\\
2.65720110532451	13.9856771732733\\
2.66947849403432	13.977010411949\\
2.68181260945301	13.9682981918375\\
2.69420371368188	13.9595402425161\\
2.70665207003324	13.9507362915784\\
2.71915794303602	13.9418860646151\\
2.73172159844138	13.9329892851944\\
2.74434330322836	13.924045674843\\
2.75702332560958	13.9150549530253\\
2.76976193503689	13.9060168371241\\
2.78255940220712	13.8969310424196\\
2.79541599906786	13.8877972820691\\
2.80833199882317	13.8786152670858\\
2.82130767593947	13.8693847063177\\
2.83434330615131	13.8601053064261\\
2.84743916646725	13.8507767718637\\
2.86059553517574	13.8413988048529\\
2.87381269185107	13.8319711053631\\
2.88709091735924	13.822493371088\\
2.90043049386399	13.812965297423\\
2.91383170483279	13.8033865774416\\
2.92729483504282	13.7937569018723\\
2.94082017058706	13.784075959074\\
2.95440799888038	13.7743434350125\\
2.9680586086656	13.7645590132356\\
2.98177229001967	13.7547223748482\\
2.99554933435981	13.7448331984874\\
3.00939003444972	13.7348911602968\\
3.02329468440578	13.7248959339004\\
3.03726357970331	13.7148471903766\\
3.05129701718287	13.7047445982317\\
3.06539529505653	13.6945878233725\\
3.07955871291423	13.6843765290793\\
3.09378757173014	13.6741103759781\\
3.10808217386906	13.6637890220124\\
3.12244282309286	13.6534121224148\\
3.13686982456688	13.6429793296779\\
3.15136348486648	13.6324902935252\\
3.16592411198352	13.621944660881\\
3.18055201533292	13.6113420758407\\
3.19524750575921	13.60068217964\\
3.21001089554317	13.5899646106236\\
3.22484249840844	13.5791890042143\\
3.2397426295282	13.5683549928804\\
3.25471160553185	13.5574622061037\\
3.26974974451177	13.5465102703468\\
3.28485736603004	13.5354988090191\\
3.30003479112528	13.5244274424436\\
3.31528234231943	13.5132957878224\\
3.33060034362459	13.5021034592016\\
3.34598912054997	13.4908500674362\\
3.36144900010877	13.4795352201542\\
3.37698031082509	13.4681585217199\\
3.39258338274099	13.4567195731973\\
3.40825854742345	13.4452179723126\\
3.42400613797142	13.4336533134155\\
3.43982648902293	13.4220251874413\\
3.45571993676214	13.4103331818713\\
3.47168681892656	13.3985768806928\\
3.48772747481418	13.3867558643588\\
3.50384224529068	13.3748697097471\\
3.52003147279668	13.3629179901182\\
3.53629550135504	13.3509002750731\\
3.55263467657814	13.3388161305103\\
3.56904934567523	13.3266651185822\\
3.58553985745982	13.3144467976505\\
3.60210656235707	13.3021607222411\\
3.61874981241128	13.2898064429986\\
3.63546996129332	13.2773835066394\\
3.65226736430817	13.2648914559048\\
3.66914237840249	13.2523298295126\\
3.68609536217216	13.2396981621085\\
3.70312667586993	13.2269959842167\\
3.72023668141307	13.214222822189\\
3.73742574239106	13.2013781981543\\
3.75469422407334	13.1884616299658\\
3.772042493417	13.1754726311487\\
3.78947091907467	13.1624107108462\\
3.80697987140229	13.1492753737648\\
3.824569722467	13.1360661201188\\
3.84224084605506	13.1227824455737\\
3.85999361767977	13.1094238411892\\
3.87782841458946	13.0959897933602\\
3.8957456157755	13.0824797837579\\
3.91374560198038	13.068893289269\\
3.93182875570577	13.0552297819346\\
3.94999546122064	13.0414887288877\\
3.96824610456948	13.0276695922897\\
3.98658107358044	13.0137718292653\\
4.00500075787361	12.9997948918376\\
4.02350554886929	12.9857382268604\\
4.04209583979631	12.9716012759505\\
4.06077202570037	12.9573834754187\\
4.07953450345245	12.9430842561987\\
4.09838367175726	12.928703043776\\
4.11731993116168	12.9142392581145\\
4.13634368406327	12.8996923135825\\
4.15545533471888	12.8850616188769\\
4.17465528925314	12.8703465769462\\
4.19394395566719	12.8555465849122\\
4.21332174384729	12.8406610339903\\
4.23278906557355	12.825689309408\\
4.25234633452868	12.8106307903224\\
4.27199396630678	12.7954848497359\\
4.29173237842216	12.7802508544102\\
4.31156199031823	12.7649281647791\\
4.3314832233764	12.7495161348593\\
4.35149650092505	12.73401411216\\
4.3716022482485	12.7184214375899\\
4.39180089259609	12.7027374453639\\
4.41209286319119	12.6869614629061\\
4.4324785912404	12.671092810753\\
4.45295850994266	12.6551308024533\\
4.47353305449847	12.6390747444663\\
4.49420266211914	12.6229239360586\\
4.5149677720361	12.6066776691986\\
4.53582882551019	12.5903352284485\\
4.55678626584106	12.5738958908551\\
4.57784053837662	12.5573589258372\\
4.59899209052244	12.5407235950725\\
4.62024137175131	12.5239891523801\\
4.64158883361278	12.5071548436027\\
4.66303492974273	12.490219906485\\
4.68458011587305	12.4731835705503\\
4.70622484984128	12.4560450569745\\
4.72796959160039	12.4388035784575\\
4.7498148032285	12.4214583390917\\
4.77176094893875	12.4040085342285\\
4.79380849508911	12.3864533503411\\
4.81595791019235	12.3687919648851\\
4.83820966492596	12.3510235461562\\
4.86056423214213	12.3331472531444\\
4.88302208687788	12.3151622353855\\
4.90558370636505	12.2970676328096\\
4.92824957004051	12.2788625755858\\
4.95102015955635	12.2605461839642\\
4.97389595879006	12.2421175681141\\
4.99687745385488	12.2235758279588\\
5.01996513311008	12.2049200530066\\
5.04315948717136	12.1861493221786\\
5.06646100892127	12.1672627036324\\
5.08987019351968	12.1482592545816\\
5.11338753841433	12.1291380211118\\
5.13701354335134	12.1098980379922\\
5.16074871038591	12.090538328483\\
5.18459354389291	12.0710579041387\\
5.20854855057766	12.0514557646062\\
5.23261423948666	12.0317308974194\\
5.25679112201842	12.011882277788\\
5.28107971193433	11.9919088683819\\
5.30548052536957	11.9718096191109\\
5.32999408084409	11.9515834668984\\
5.35462089927361	11.931229335451\\
5.3793615039807	11.9107461350212\\
5.40421642070592	11.8901327621655\\
5.42918617761894	11.8693880994968\\
5.45427130532983	11.8485110154298\\
5.47947233690029	11.8275003639214\\
5.50478980785497	11.8063549842042\\
5.5302242561929	11.7850737005134\\
5.55577622239888	11.7636553218074\\
5.58144624945496	11.742098641481\\
5.60723488285203	11.720402437072\\
5.63314267060136	11.6985654699598\\
5.65917016324624	11.6765864850572\\
5.68531791387375	11.6544642104937\\
5.71158647812643	11.6321973572907\\
5.73797641421413	11.6097846190293\\
5.76448828292588	11.5872246715084\\
5.79112264764176	11.5645161723944\\
5.81788007434493	11.5416577608621\\
5.84476113163363	11.5186480572255\\
5.87176639073326	11.495485662559\\
5.8988964255085	11.4721691583092\\
5.92615181247555	11.4486971058952\\
5.95353313081437	11.4250680462991\\
5.98104096238094	11.4012804996446\\
6.00867589171969	11.3773329647649\\
6.03643850607587	11.3532239187578\\
6.06432939540806	11.3289518165296\\
6.09234915240071	11.3045150903249\\
6.1204983724767	11.279912149245\\
6.14877765381002	11.255141378751\\
6.17718759733849	11.2302011401535\\
6.2057288067765	11.2050897700885\\
6.23440188862786	11.1798055799766\\
6.26320745219869	11.1543468554679\\
6.29214610961034	11.1287118558701\\
6.32121847581245	11.1028988135598\\
6.35042516859596	11.0769059333765\\
6.37976680860628	11.0507313919989\\
6.40924401935645	11.0243733373016\\
6.43885742724042	10.9978298876933\\
6.46860766154633	10.9710991314345\\
6.49849535446989	10.944179125934\\
6.52852114112785	10.9170678970243\\
6.55868565957143	10.889763438214\\
6.58898955079995	10.8622637099172\\
6.61943345877439	10.8345666386581\\
6.65001803043112	10.8066701162507\\
6.68074391569561	10.7785719989523\\
6.71161176749628	10.7502701065894\\
6.74262224177834	10.7217622216556\\
6.77377599751775	10.6930460883796\\
6.80507369673521	10.6641194117624\\
6.83651600451024	10.6349798565834\\
6.8681035889953	10.6056250463717\\
6.89983712143002	10.5760525623442\\
6.93171727615541	10.5462599423064\\
6.96374473062822	10.5162446795164\\
6.99592016543537	10.4860042215086\\
7.02824426430835	10.455535968878\\
7.06071771413777	10.4248372740197\\
7.093341204988	10.3939054398259\\
7.12611543011175	10.3627377183346\\
7.15904108596489	10.3313313093309\\
7.19211887222119	10.2996833588967\\
7.22534949178721	10.2677909579079\\
7.25873365081725	10.2356511404754\\
7.29227205872831	10.2032608823291\\
7.32596542821523	10.1706170991398\\
7.35981447526577	10.137716644779\\
7.39381991917587	10.104556309511\\
7.42798248256492	10.0711328181155\\
7.46230289139111	10.0374428279382\\
7.49678187496688	10.0034829268629\\
7.53142016597437	9.9692496312055\\
7.56621850048106	9.93473938352161\\
7.60117761795533	9.89994855032747\\
7.63629826128224	9.86487341972689\\
7.6715811767793	9.82951019894114\\
7.7070271142123	9.79385501173614\\
7.74263682681127	9.75790389574177\\
7.77841107128649	9.72165279965788\\
7.81435060784454	9.68509758034078\\
7.85045620020451	9.64823399976406\\
7.88672861561415	9.6110577218469\\
7.92316862486625	9.57356430914277\\
7.95977700231498	9.53574921938087\\
7.99655452589235	9.49760780185212\\
8.03350197712473	9.45913529363112\\
8.0706201411495	9.42032681562478\\
8.10790980673169	9.38117736843778\\
8.14537176628074	9.34168182804422\\
8.18300681586739	9.30183494125436\\
8.22081575524054	9.2616313209642\\
8.25879938784427	9.22106544117515\\
8.29695852083491	9.18013163176991\\
8.33529396509819	9.13882407302959\\
8.37380653526649	9.0971367898765\\
8.41249704973612	9.05506364582518\\
8.45136633068472	9.01259833662357\\
8.49041520408875	8.96973438356443\\
8.52964449974102	8.92646512644592\\
8.56905505126835	8.88278371615837\\
8.60864769614924	8.83868310687253\\
8.64842327573172	8.79415604780286\\
8.68838263525119	8.74919507451695\\
8.72852662384838	8.70379249976005\\
8.76885609458743	8.65794040376116\\
8.80937190447399	8.61163062398403\\
8.85007491447343	8.56485474428396\\
8.89096598952916	8.51760408342704\\
8.93204599858097	8.4698696829257\\
8.97331581458352	8.42164229413966\\
9.01477631452492	8.37291236458713\\
9.05642837944529	8.3236700234062\\
9.09827289445556	8.2739050659007\\
9.14031074875623	8.22360693709888\\
9.18254283565628	8.17276471424627\\
9.22497005259217	8.12136708814692\\
9.26759330114688	8.06940234325861\\
9.31041348706908	8.01685833643836\\
9.35343152029238	7.96372247422443\\
9.3966483149547	7.90998168852918\\
9.4400647894176	7.85562241060435\\
9.48368186628592	7.80063054312565\\
9.52750047242729	7.74499143022766\\
9.57152153899186	7.688689825301\\
9.6157460014321	7.63170985634381\\
9.66017479952265	7.57403498863559\\
9.7048088773803	7.51564798447553\\
9.74964918348409	7.45653085969708\\
9.79469667069539	7.39666483663668\\
9.83995229627823	7.33603029319567\\
9.88541702191957	7.2746067075902\\
9.93109181374979	7.21237259833292\\
9.9769776423632	7.14930545893253\\
10.0230754828387	7.08538168672995\\
10.0693863147603	7.0205765052127\\
10.1159111222383	6.95486387906009\\
10.1626508939299	6.88821642106773\\
10.2096066230605	6.82060528997986\\
10.2567793074442	6.75200007811693\\
10.3041699495059	6.68236868752141\\
10.3517795563018	6.611677193151\\
10.3996091395412	6.53988969142055\\
10.447659715608	6.46696813212345\\
10.4959323055823	6.39287213144271\\
10.5444279352617	6.31755876337861\\
10.5931476351837	6.24098232646126\\
10.6420924406472	6.16309408206421\\
10.6912633917348	6.08384195996713\\
10.7406615333343	6.00317022600418\\
10.7902879151618	5.92101910564333\\
10.8401435917833	5.83732435612312\\
10.8902296226373	5.75201677826908\\
10.9405470720574	5.66502165723946\\
10.991097009295	5.57625811910846\\
11.0418805085416	5.48563838724249\\
11.0928986489522	5.39306691867664\\
11.1441525146679	5.29843939590181\\
11.1956431948388	5.20164154328079\\
11.2473717836475	5.10254772924731\\
11.2993393803322	5.00101930483578\\
11.35154708921	4.89690261499231\\
11.4039960197003	4.79002660016819\\
11.4566872863487	4.68019987990844\\
11.5096220088503	4.56720717458168\\
11.5628013120738	4.45080487162363\\
11.616226326085	4.33071547188695\\
11.6698981861715	4.20662054925248\\
11.723818032866	4.0781517054799\\
11.7779870119712	3.94487877427814\\
11.8324062745838	3.80629417625327\\
11.887076977119	3.6617917668096\\
11.9420002813353	3.51063760212354\\
11.9971773543588	3.35192849087495\\
12.0526093687084	3.18453144157308\\
12.1082975023204	3.00699198622097\\
12.1642429385737	2.81738924493309\\
12.2204468663149	2.61309416062234\\
12.2769104798836	2.39033764023414\\
12.3336349791378	2.14336588088529\\
12.3906215694792	1.86256465489658\\
12.4478714618791	1.52940495411979\\
12.5053858729039	1.09717389019806\\
12.5631660247412	0.251507581584154\\
};
\addlegendentry{Stable ($\Re(\omega)$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
12.6212131452255	1.04045575014502\\
12.6795284678643	1.49453889141265\\
12.7381132318648	1.84121247746586\\
12.7969686821594	2.13350027178059\\
12.856096069433	2.39143288699635\\
12.9154966501488	2.62516127480373\\
12.9751716865759	2.840670646703\\
13.0351224468151	3.0418399526029\\
13.0953502048267	3.23135243951026\\
13.155856240457	3.41115520893273\\
13.2166418394661	3.58271398390009\\
13.2777082935543	3.74716465857717\\
13.3390569003906	3.90540854950594\\
13.4006889636395	4.05817497206977\\
13.4626057929891	4.20606387574346\\
13.5248087041788	4.34957579298372\\
13.5872990190271	4.48913342994117\\
13.6500780654601	4.62509758359311\\
13.7131471775394	4.75777910690065\\
13.7765076954905	4.88744805841568\\
13.8401609657313	5.01434080572265\\
13.9041083409007	5.13866561538646\\
13.9683511798874	5.26060710560656\\
14.0328908478587	5.38032983205189\\
14.0977287162897	5.49798120448898\\
14.162866162992	5.6136938807003\\
14.2283045721435	5.72758774774657\\
14.2940453343176	5.83977157425744\\
14.3600898465126	5.95034439809665\\
14.4264395121816	6.05939669938806\\
14.4930957412622	6.16701139810382\\
14.5600599502065	6.27326470722919\\
14.6273335620113	6.37822686624261\\
14.6949180062482	6.48196277479513\\
14.7628147190939	6.58453254268466\\
14.831025143361	6.68599196924194\\
14.8995507285285	6.78639296288392\\
14.9683929307726	6.88578390970678\\
15.0375532129974	6.98420999847729\\
15.1070330448665	7.0817135081586\\
15.1768339028341	7.17833406311156\\
15.2469572701757	7.27410886030015\\
15.3174046370208	7.36907287216075\\
15.3881775003835	7.46325902824356\\
15.4592773641948	7.55669837827587\\
15.5307057393346	7.649420238915\\
15.6024641436637	7.74145232613917\\
15.674554102056	7.832820874955\\
15.7469771464309	7.92355074787413\\
15.819734815786	8.01366553341838\\
15.8928286562298	8.10318763574992\\
15.9662602210143	8.19213835638303\\
16.0400310705682	8.28053796881467\\
16.1141427725302	8.36840578680874\\
16.188596901782	8.45576022698016\\
16.2633950404819	8.54261886624891\\
16.3385387780986	8.62899849466807\\
16.4140297114447	8.71491516407205\\
16.4898694447106	8.80038423294186\\
16.5660595894991	8.88542040784003\\
16.642601764859	8.97003778172991\\
16.7194975973199	9.05424986946043\\
16.7967487209265	9.13806964066802\\
16.8743567772738	9.22150955032134\\
16.9523234155412	9.30458156711159\\
17.0306502925284	9.38729719987102\\
17.1093390726901	9.46966752218403\\
17.1883914281715	9.55170319533939\\
17.2678090388436	9.63341448975821\\
17.3475935923393	9.71481130501899\\
17.4277467840892	9.79590318859045\\
17.5082703173572	9.87669935337225\\
17.5891659032773	9.95720869413487\\
17.6704352608895	10.0374398029418\\
17.7520801171764	10.1174009836297\\
17.8341022071001	10.197100265416\\
17.916503273639	10.2765454156969\\
17.9992850678248	10.355743952094\\
18.0824493487795	10.4347031538027\\
18.1659978837533	10.5134300722906\\
18.2499324481615	10.5919315413912\\
18.3342548256229	10.6702141868345\\
18.4189668079971	10.7482844352508\\
18.504070195423	10.8261485226847\\
18.5895667963569	10.9038125026496\\
18.6754584276108	10.9812822537543\\
18.7617469143912	11.0585634869273\\
18.848434090338	11.1356617522663\\
18.935521797563	11.2125824455343\\
19.0230118866894	11.2893308143261\\
19.1109062168914	11.3659119639242\\
19.1992066559328	11.4423308628635\\
19.2879150802078	11.5185923482218\\
19.3770333747799	11.5947011306531\\
19.4665634334226	11.6706617991778\\
19.5565071586595	11.7464788257454\\
19.6468664618045	11.8221565695808\\
19.7376432630026	11.8976992813285\\
19.8288394912707	11.9731111070048\\
19.9204570845387	12.0483960917689\\
20.0124979896904	12.1235581835236\\
20.104964162605	12.1986012363542\\
20.1978575681988	12.2735290138144\\
20.2911801804668	12.3483451920679\\
20.3849339825246	12.4230533628929\\
20.4791209666509	12.4976570365568\\
20.5737431343291	12.5721596445684\\
20.6688024962908	12.6465645423126\\
20.7643010725577	12.7208750115754\\
20.860240892485	12.7950942629631\\
20.9566239948043	12.8692254382225\\
21.0534524276671	12.9432716124656\\
21.150728248688	13.0172357963046\\
21.2484535249888	13.0911209379009\\
21.3466303332424	13.164929924933\\
21.4452607597167	13.2386655864864\\
21.5443469003188	13.3123306948696\\
21.6438908606402	13.3859279673598\\
21.7438947560008	13.4594600678816\\
21.8443607114943	13.5329296086212\\
21.9452908620331	13.60633915158\\
22.0466873523941	13.6796912100698\\
22.1485523372636	13.7529882501524\\
22.2508879812837	13.826232692026\\
22.353696459098	13.8994269113607\\
22.4569799553977	13.972573240586\\
22.5607406649686	14.0456739701312\\
22.6649807927369	14.1187313496222\\
22.7697025538168	14.1917475890354\\
22.874908173557	14.2647248598109\\
22.9805998875885	14.3376652959272\\
23.0867799418717	14.4105709949383\\
23.1934505927443	14.4834440189755\\
23.3006141069692	14.5562863957143\\
23.4082727617829	14.6291001193097\\
23.5164288449435	14.7018871512986\\
23.6250846547795	14.7746494214733\\
23.7342425002387	14.8473888287253\\
23.8439047009372	14.9201072418616\\
23.9540735872088	14.9928065003944\\
24.0647515001542	15.065488415305\\
24.1759407916913	15.1381547697831\\
24.2876438246045	15.2108073199425\\
24.3998629725955	15.2834477955144\\
24.5126006203334	15.356077900518\\
24.6258591635055	15.4286993139111\\
24.7396410088681	15.5013136902197\\
24.853948574298	15.5739226601483\\
24.9687842888433	15.6465278311719\\
25.0841505927754	15.7191307881094\\
25.2000499376409	15.7917330936799\\
25.3164847863135	15.8643362890423\\
25.4334576130465	15.9369418943186\\
25.5509709035251	16.0095514091019\\
25.6690271549195	16.082166312949\\
25.787628875938	16.1547880658595\\
25.9067785868801	16.2274181087393\\
26.0264788196901	16.3000578638527\\
26.1467321180109	16.3727087352598\\
26.2675410372384	16.4453721092424\\
26.3889081445751	16.5180493547175\\
26.5108360190854	16.5907418236391\\
26.6333272517498	16.6634508513887\\
26.7563844455205	16.7361777571552\\
26.8800102153761	16.8089238443038\\
27.0042071883777	16.8816904007355\\
27.1289780037247	16.9544786992357\\
27.2543253128103	17.0272899978143\\
27.3802517792786	17.1001255400364\\
27.5067600790807	17.1729865553435\\
27.6338529005317	17.2458742593667\\
27.761532944368	17.3187898542319\\
27.8898029238044	17.3917345288557\\
28.018665564592	17.4647094592351\\
28.1481236050758	17.5377158087286\\
28.2781797962534	17.61075472833\\
28.408836901833	17.6838273569362\\
28.5400976982924	17.7569348216063\\
28.6719649749377	17.8300782378163\\
28.804441533963	17.9032587097055\\
28.9375301905095	17.9764773303175\\
29.0712337727258	18.0497351818354\\
29.2055551218275	18.1230333358104\\
29.3404970921579	18.1963728533855\\
29.4760625512486	18.2697547855131\\
29.6122543798803	18.3431801731676\\
29.7490754721444	18.416650047553\\
29.8865287355038	18.4901654303045\\
30.0246170908555	18.5637273336866\\
30.163343472592	18.6373367607856\\
30.302710828664	18.7109947056975\\
30.442722120643	18.7847021537122\\
30.5833803237843	18.8584600814919\\
30.72468842709	18.9322694572472\\
30.8666494333727	19.0061312409074\\
31.0092663593193	19.080046384288\\
31.1525422355549	19.1540158312535\\
31.2964801067075	19.2280405178774\\
31.4410830314726	19.3021213725973\\
31.5863540826782	19.376259316368\\
31.7322963473498	19.4504552628094\\
31.8789129267765	19.524710118353\\
32.0262069365765	19.5990247823832\\
32.1741815067637	19.6734001473768\\
32.3228397818138	19.7478370990393\\
32.4721849207313	19.8223365164371\\
32.6222200971167	19.8968992721283\\
32.7729484992338	19.9715262322895\\
32.9243733300777	20.0462182568406\\
33.0764978074424	20.1209761995663\\
33.2293251639897	20.1958009082355\\
33.3828586473176	20.2706932247178\\
33.5371015200293	20.3456539850978\\
33.6920570598027	20.4206840197865\\
33.8477285594598	20.4957841536314\\
34.0041193270371	20.5709552060226\\
34.1612326858553	20.6461979909985\\
34.3190719745904	20.7215133173483\\
34.4776405473446	20.7969019887122\\
34.6369417737173	20.8723648036803\\
34.7969790388769	20.9479025558892\\
34.9577557436328	21.0235160341159\\
35.1192753045073	21.0992060223713\\
35.2815411538088	21.1749732999901\\
35.4445567397043	21.2508186417205\\
35.6083255262928	21.3267428178108\\
35.7728509936787	21.4027465940952\\
35.9381366380463	21.4788307320772\\
36.1041859717334	21.5549959890123\\
36.2710025233065	21.6312431179879\\
36.4385898376354	21.7075728680024\\
36.606951475969	21.7839859840429\\
36.7760910160103	21.8604832071608\\
36.946012051993	21.9370652745463\\
37.1167181947577	22.0137329196015\\
37.2882130718284	22.0904868720124\\
37.4605003274899	22.1673278578183\\
37.6335836228653	22.2442565994819\\
37.8074666359935	22.321273815956\\
37.9821530619073	22.3983802227505\\
38.1576466127125	22.4755765319976\\
38.333951017666	22.5528634525153\\
38.5110700232557	22.6302416898709\\
38.6890073932798	22.707711946442\\
38.8677669089267	22.7852749214776\\
39.0473523688556	22.8629313111572\\
39.2277675892772	22.9406818086491\\
39.4090164040345	23.0185271041682\\
39.5911026646846	23.0964678850318\\
39.7740302405803	23.1745048357152\\
39.9578030189527	23.2526386379059\\
40.1424249049932	23.3308699705571\\
40.3278998219371	23.4091995099397\\
40.5142317111465	23.4876279296946\\
40.7014245321944	23.5661559008826\\
40.8894822629486	23.6447840920345\\
41.0784088996565	23.7235131691998\\
41.2682084570295	23.8023437959951\\
41.4588849683291	23.8812766336509\\
41.6504424854518	23.9603123410583\\
41.8428850790158	24.0394515748147\\
42.0362168384471	24.1186949892686\\
42.2304418720667	24.1980432365635\\
42.4255643071778	24.2774969666818\\
42.6215882901532	24.357056827487\\
42.8185179865241	24.436723464766\\
43.016357581068	24.5164975222703\\
43.2151112778976	24.5963796417564\\
43.4147833005509	24.6763704630263\\
43.61537789208	24.7564706239661\\
43.8168993151419	24.8366807605853\\
44.0193518520887	24.9170015070544\\
44.222739805059	24.9974334957427\\
44.4270674960688	25.0779773572549\\
44.632339267104	25.1586337204675\\
44.8385594802119	25.2394032125646\\
45.0457325175946	25.3202864590725\\
45.2538627817017	25.4012840838953\\
45.462954695324	25.4823967093481\\
45.6730127016874	25.5636249561906\\
45.8840412645476	25.6449694436607\\
46.0960448682843	25.7264307895064\\
46.3090280179974	25.8080096100183\\
46.5229952396019	25.8897065200606\\
46.7379510799246	25.9715221331028\\
46.9539001068006	26.0534570612497\\
47.1708469091702	26.1355119152719\\
47.3887960971765	26.2176873046354\\
47.6077523022637	26.2999838375309\\
47.8277201772748	26.3824021209026\\
48.0487043965513	26.4649427604764\\
48.2707096560318	26.5476063607881\\
48.4937406733524	26.6303935252112\\
48.7178021879463	26.7133048559835\\
48.9428989611453	26.7963409542345\\
49.1690357762803	26.8795024200113\\
49.3962174387832	26.9627898523051\\
49.6244487762892	27.0462038490764\\
49.8537346387389	27.1297450072808\\
50.0840798984821	27.2134139228936\\
50.3154894503805	27.2972111909346\\
50.5479682119124	27.381137405492\\
50.7815211232767	27.4651931597469\\
51.0161531474983	27.5493790459966\\
51.2518692705333	27.6336956556778\\
51.488674501375	27.7181435793896\\
51.7265738721602	27.8027234069163\\
51.9655724382766	27.8874357272498\\
52.2056752784698	27.9722811286111\\
52.4468874949512	28.057260198473\\
52.6892142135068	28.1423735235807\\
52.9326605836056	28.2276216899732\\
53.1772317785097	28.3130052830048\\
53.4229329953835	28.3985248873648\\
53.6697694554048	28.4841810870987\\
53.917746403875	28.5699744656276\\
54.1668691103315	28.6559056057686\\
54.4171428686589	28.7419750897542\\
54.6685729972018	28.8281834992515\\
54.9211648388779	28.9145314153816\\
55.1749237612913	29.001019418738\\
55.4298551568467	29.0876480894059\\
55.6859644428641	29.1744180069799\\
55.9432570616938	29.2613297505827\\
56.2017384808319	29.3483838988825\\
56.4614141930367	29.4355810301113\\
56.7222897164454	29.5229217220822\\
56.9843705946914	29.6104065522064\\
57.2476623970218	29.6980360975107\\
57.5121707184161	29.7858109346542\\
57.777901179705	29.8737316399449\\
58.0448594276898	29.9617987893565\\
58.3130511352622	30.0500129585441\\
58.5824820015254	30.138374722861\\
58.8531577519145	30.2268846573742\\
59.1250841383188	30.3155433368802\\
59.3982669392036	30.4043513359205\\
59.6727119597331	30.4933092287971\\
59.9484250318941	30.5824175895876\\
60.2254120146193	30.6716769921603\\
60.5036787939122	30.7610880101889\\
60.7832312829723	30.8506512171674\\
61.0640754223204	30.9403671864245\\
61.3462171799251	31.0302364911379\\
61.6296625513294	31.1202597043487\\
61.9144175597784	31.2104373989752\\
62.2004882563471	31.3007701478271\\
62.4878807200689	31.391258523619\\
62.776601058065	31.481903098984\\
63.0666554056741	31.5727044464875\\
63.3580499265825	31.6636631386401\\
63.6507908129557	31.7547797479109\\
63.9448842855694	31.8460548467406\\
64.2403365939419	31.9374890075545\\
64.537154016467	32.0290828027749\\
64.8353428605472	32.1208368048342\\
65.134909462728	32.212751586187\\
65.4358601888323	32.3048277193229\\
65.7382014340959	32.3970657767784\\
66.0419396233031	32.4894663311489\\
66.3470812109235	32.5820299551014\\
66.6536326812491	32.6747572213858\\
66.9616005485322	32.7676487028466\\
67.2709913571234	32.8607049724351\\
67.5818116816111	32.9539266032205\\
67.8940681269611	33.0473141684015\\
68.2077673286569	33.1408682413177\\
68.5229159528406	33.2345893954606\\
68.839520696455	33.328478204485\\
69.1575882873853	33.4225352422196\\
69.4771254846024	33.5167610826783\\
69.7981390783066	33.611156300071\\
70.1206358900718	33.7057214688141\\
70.4446227729904	33.800457163541\\
70.7701066118189	33.8953639591131\\
71.0970943231244	33.9904424306296\\
71.4255928554313	34.0856931534385\\
71.7556091893693	34.1811167031461\\
72.0871503378214	34.2767136556279\\
72.4202233460732	34.3724845870379\\
72.7548352919623	34.4684300738192\\
73.0909932860291	34.5645506927137\\
73.4287044716676	34.6608470207715\\
73.7679760252773	34.7573196353612\\
74.1088151564157	34.8539691141792\\
74.4512291079514	34.9507960352593\\
74.7952251562182	35.0478009769823\\
75.1408106111697	35.1449845180852\\
75.4879928165344	35.2423472376705\\
75.8367791499719	35.3398897152157\\
76.1871770232299	35.4376125305824\\
76.5391938823015	35.5355162640251\\
76.8928372075831	35.6336014962005\\
77.248114514034	35.7318688081764\\
77.6050333513357	35.8303187814407\\
77.9636013040523	35.9289519979097\\
78.323825991792	36.0277690399377\\
78.6857150693685	36.1267704903248\\
79.0492762269642	36.2259569323262\\
79.4145171902934	36.3253289496601\\
79.7814457207662	36.4248871265169\\
80.150069615654	36.524632047567\\
80.5203967082547	36.6245642979695\\
80.8924348680594	36.7246844633806\\
81.2661920009195	36.8249931299613\\
81.6416760492147	36.9254908843861\\
82.018894992022	37.0261783138511\\
82.3978568452852	37.1270560060815\\
82.7785696619847	37.2281245493406\\
83.1610415323096	37.3293845324366\\
83.5452805838287	37.4308365447314\\
83.9312949816636	37.5324811761481\\
84.3190929286626	37.6343190171788\\
84.7086826655741	37.7363506588921\\
85.1000724712225	37.8385766929413\\
85.4932706626838	37.9409977115718\\
85.8882855954625	38.0436143076285\\
86.2851256636689	38.1464270745635\\
86.6837993001978	38.2494366064437\\
87.0843149769072	38.3526434979582\\
87.4866812047991	38.4560483444253\\
87.8909065341996	38.5596517418005\\
88.2969995549409	38.6634542866835\\
88.7049688965441	38.7674565763251\\
89.114823228402	38.8716592086352\\
89.526571259964	38.9760627821893\\
89.9402217409204	39.0806678962359\\
90.3557834613893	39.1854751507036\\
90.7732652521023	39.2904851462081\\
91.192675984593	39.3956984840593\\
91.6140245713852	39.501115766268\\
92.0373199661822	39.6067375955532\\
92.4625711640574	39.7125645753487\\
92.889787201645	39.8185973098102\\
93.3189771573324	39.9248364038218\\
93.7501501514529	40.0312824630031\\
94.1833153464795	40.1379360937157\\
94.61848194722	40.2447979030701\\
95.055659201012	40.3518684989322\\
95.4948563979197	40.4591484899301\\
95.9360828709314	40.5666384854604\\
96.3793479961579	40.6743390956953\\
96.8246611930312	40.7822509315886\\
97.2720319245054	40.8903746048824\\
97.7214696972572	40.9987107281137\\
98.1729840618884	41.1072599146207\\
98.6265846131282	41.2160227785492\\
99.082280990038	41.3249999348591\\
99.5400828762152	41.4341919993306\\
100	41.5435995885705\\
};
\addlegendentry{Unstable ($\Im(\omega)$)}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	15.0599807056403\\
1.16015530173997	nan\\
1.34596032415536	nan\\
1.5615230060005	nan\\
1.81160919420041	nan\\
2.10174801133249	nan\\
2.43835409826883	nan\\
2.82886943462597	nan\\
3.28192787251147	nan\\
3.80754602122237	nan\\
4.41734470314007	nan\\
5.12480587696093	nan\\
5.94557070854439	nan\\
6.89778537938766	nan\\
8.00250227816105	nan\\
9.28414544519475	nan\\
10.7710505603677	nan\\
12.4960914129199	nan\\
14.4974067037263	nan\\
16.8192432488087	nan\\
19.5129342263596	nan\\
22.6380340952145	nan\\
26.2636352765333	nan\\
30.4698957090351	nan\\
35.3498110503011	nan\\
41.011270705513	nan\\
47.5794431400941	nan\\
55.1995432128157	nan\\
64.0400427119728	nan\\
74.2963950759495	nan\\
86.1953566475303	nan\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
100	42.3427778314167\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_example_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma$},
ymin=-1,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat \delta / \hat \delta_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	0.999885618024357\\
0.002002002002002	0.999542498263903\\
0.003003003003003	0.998970719212067\\
0.004004004004004	0.998170411671287\\
0.00500500500500501	0.997141758723077\\
0.00600600600600601	0.99588499568615\\
0.00700700700700701	0.994400410062585\\
0.00800800800800801	0.992688341472054\\
0.00900900900900901	0.990749181574133\\
0.01001001001001	0.988583373978703\\
0.011011011011011	0.986191414144467\\
0.012012012012012	0.983573849265607\\
0.013013013013013	0.980731278146609\\
0.014014014014014	0.977664351065273\\
0.015015015015015	0.974373769623957\\
0.016016016016016	0.970860286589074\\
0.017017017017017	0.967124705718884\\
0.018018018018018	0.963167881579629\\
0.019019019019019	0.958990719350032\\
0.02002002002002	0.954594174614231\\
0.021021021021021	0.949979253143172\\
0.022022022022022	0.945147010664525\\
0.023023023023023	0.940098552621173\\
0.024024024024024	0.934835033918327\\
0.025025025025025	0.929357658659321\\
0.026026026026026	0.923667679870163\\
0.027027027027027	0.917766399212884\\
0.028028028028028	0.911655166687764\\
0.029029029029029	0.905335380324503\\
0.03003003003003	0.898808485862401\\
0.031031031031031	0.892075976419625\\
0.032032032032032	0.885139392151636\\
0.033033033033033	0.87800031989886\\
0.034034034034034	0.870660392823675\\
0.035035035035035	0.8631212900368\\
0.036036036036036	0.855384736213179\\
0.037037037037037	0.847452501197432\\
0.038038038038038	0.839326399598984\\
0.039039039039039	0.831008290376947\\
0.04004004004004	0.822500076414852\\
0.041041041041041	0.813803704085344\\
0.042042042042042	0.804921162804919\\
0.043043043043043	0.795854484578818\\
0.044044044044044	0.786605743536177\\
0.045045045045045	0.777177055455541\\
0.046046046046046	0.76757057728085\\
0.047047047047047	0.757788506628011\\
0.048048048048048	0.747833081282158\\
0.049049049049049	0.737706578685728\\
0.05005005005005	0.727411315417469\\
0.0510510510510511	0.716949646662486\\
0.0520520520520521	0.70632396567346\\
0.0530530530530531	0.695536703223159\\
0.0540540540540541	0.684590327048364\\
0.0550550550550551	0.673487341285343\\
0.0560560560560561	0.662230285896989\\
0.0570570570570571	0.650821736091772\\
0.0580580580580581	0.639264301734625\\
0.0590590590590591	0.627560626749898\\
0.0600600600600601	0.615713388516524\\
0.0610610610610611	0.603725297255534\\
0.0620620620620621	0.591599095410053\\
0.0630630630630631	0.57933755701793\\
0.0640640640640641	0.566943487077135\\
0.0650650650650651	0.554419720904081\\
0.0660660660660661	0.541769123485002\\
0.0670670670670671	0.528994588820552\\
0.0680680680680681	0.516099039263753\\
0.0690690690690691	0.503085424851479\\
0.0700700700700701	0.489956722629581\\
0.0710710710710711	0.476715935971856\\
0.0720720720720721	0.463366093892978\\
0.0730730730730731	0.449910250355569\\
0.0740740740740741	0.436351483571565\\
0.0750750750750751	0.42269289529803\\
0.0760760760760761	0.408937610127587\\
0.0770770770770771	0.395088774773622\\
0.0780780780780781	0.381149557350431\\
0.0790790790790791	0.36712314664847\\
0.0800800800800801	0.353012751404874\\
0.0810810810810811	0.338821599569412\\
0.0820820820820821	0.324552937566052\\
0.0830830830830831	0.310210029550293\\
0.0840840840840841	0.295796156662446\\
0.0850850850850851	0.281314616277026\\
0.0860860860860861	0.266768721248432\\
0.0870870870870871	0.252161799153086\\
0.0880880880880881	0.237497191528203\\
0.0890890890890891	0.222778253107367\\
0.0900900900900901	0.208008351053089\\
0.0910910910910911	0.193190864186524\\
0.0920920920920921	0.178329182214516\\
0.0930930930930931	0.163426704954155\\
0.0940940940940941	0.148486841555023\\
0.0950950950950951	0.133513009719303\\
0.0960960960960961	0.118508634919932\\
0.0970970970970971	0.103477149616975\\
0.0980980980980981	0.0884219924724038\\
0.0990990990990991	0.0733466075634543\\
0.1001001001001	0.058254443594745\\
0.101101101101101	0.0431489531093392\\
0.102102102102102	0.0280335916989262\\
0.103103103103103	0.0129118172133076\\
0.104104104104104	-0.00221291103063496\\
0.105105105105105	-0.0173371330403065\\
0.106106106106106	-0.0324573889389196\\
0.107107107107107	-0.0475702197569909\\
0.108108108108108	-0.0626721682236268\\
0.109109109109109	-0.0777597795574246\\
0.11011011011011	-0.0928296022567994\\
0.111111111111111	-0.107878188889566\\
0.112112112112112	-0.122902096881584\\
0.113113113113113	-0.137897889304299\\
0.114114114114114	-0.152862135660983\\
0.115115115115115	-0.167791412671511\\
0.116116116116116	-0.182682305055484\\
0.117117117117117	-0.197531406313523\\
0.118118118118118	-0.212335319506551\\
0.119119119119119	-0.227090658032891\\
0.12012012012012	-0.241794046403\\
0.121121121121121	-0.256442121011656\\
0.122122122122122	-0.271031530907434\\
0.123123123123123	-0.285558938559279\\
0.124124124124124	-0.300021020620014\\
0.125125125125125	-0.314414468686603\\
0.126126126126126	-0.328735990056994\\
0.127127127127127	-0.342982308483371\\
0.128128128128128	-0.357150164921638\\
0.129129129129129	-0.371236318276975\\
0.13013013013013	-0.385237546145283\\
0.131131131131131	-0.399150645550351\\
0.132132132132132	-0.412972433676585\\
0.133133133133133	-0.426699748597119\\
0.134134134134134	-0.440329449997151\\
0.135135135135135	-0.453858419892336\\
0.136136136136136	-0.467283563342062\\
0.137137137137137	-0.480601809157467\\
0.138138138138138	-0.493810110604014\\
0.139139139139139	-0.506905446098475\\
0.14014014014014	-0.519884819900159\\
0.141141141141141	-0.532745262796229\\
0.142142142142142	-0.545483832780954\\
0.143143143143143	-0.55809761572873\\
0.144144144144144	-0.570583726060728\\
0.145145145145145	-0.582939307405014\\
0.146146146146146	-0.595161533249978\\
0.147147147147147	-0.607247607590944\\
0.148148148148148	-0.619194765569788\\
0.149149149149149	-0.631000274107446\\
0.15015015015015	-0.642661432529137\\
0.151151151151151	-0.654175573182184\\
0.152152152152152	-0.665540062046275\\
0.153153153153153	-0.676752299336035\\
0.154154154154154	-0.687809720095756\\
0.155155155155155	-0.698709794786177\\
0.156156156156156	-0.709450029863141\\
0.157157157157157	-0.720027968348034\\
0.158158158158158	-0.730441190389852\\
0.159159159159159	-0.740687313818775\\
0.16016016016016	-0.750763994691122\\
0.161161161161161	-0.76066892782556\\
0.162162162162162	-0.77039984733045\\
0.163163163163163	-0.779954527122195\\
0.164164164164164	-0.789330781434493\\
0.165165165165165	-0.798526465318358\\
0.166166166166166	-0.807539475132812\\
0.167167167167167	-0.816367749026116\\
0.168168168168168	-0.825009267407451\\
0.169169169169169	-0.833462053408927\\
0.17017017017017	-0.841724173337819\\
0.171171171171171	-0.849793737118926\\
0.172172172172172	-0.857668898726952\\
0.173173173173173	-0.865347856608812\\
0.174174174174174	-0.872828854095757\\
0.175175175175175	-0.880110179805244\\
0.176176176176176	-0.887190168032432\\
0.177177177177177	-0.89406719913124\\
0.178178178178178	-0.90073969988486\\
0.179179179179179	-0.907206143865655\\
0.18018018018018	-0.91346505178435\\
0.181181181181181	-0.919514991828437\\
0.182182182182182	-0.925354579989728\\
0.183183183183183	-0.93098248038096\\
0.184184184184184	-0.936397405541404\\
0.185185185185185	-0.941598116731383\\
0.186186186186186	-0.946583424215655\\
0.187187187187187	-0.951352187535583\\
0.188188188188188	-0.955903315770027\\
0.189189189189189	-0.960235767784909\\
0.19019019019019	-0.964348552471387\\
0.191191191191191	-0.968240728972585\\
0.192192192192192	-0.971911406898829\\
0.193193193193193	-0.975359746531331\\
0.194194194194194	-0.978584959014292\\
0.195195195195195	-0.981586306535362\\
0.196196196196196	-0.98436310249442\\
0.197197197197197	-0.986914711660653\\
0.198198198198198	-0.989240550317865\\
0.199199199199199	-0.991340086398015\\
0.2002002002002	-0.993212839602933\\
0.201201201201201	-0.994858381514197\\
0.202202202202202	-0.996276335691136\\
0.203203203203203	-0.997466377756951\\
0.204204204204204	-0.998428235472916\\
0.205205205205205	-0.999161688800659\\
0.206206206206206	-0.9996665699525\\
0.207207207207207	-0.999942763429831\\
0.208208208208208	-0.999990206049541\\
0.209209209209209	-0.999808886958468\\
0.21021021021021	-0.999398847635885\\
0.211211211211211	-0.998760181884007\\
0.212212212212212	-0.997893035806535\\
0.213213213213213	-0.996797607775232\\
0.214214214214214	-0.995474148384543\\
0.215215215215215	-0.993922960394267\\
0.216216216216216	-0.992144398660299\\
0.217217217217217	-0.990138870053447\\
0.218218218218218	-0.987906833366361\\
0.219219219219219	-0.985448799208573\\
0.22022022022022	-0.982765329889689\\
0.221221221221221	-0.979857039290753\\
0.222222222222222	-0.976724592723814\\
0.223223223223223	-0.973368706779727\\
0.224224224224224	-0.969790149164219\\
0.225225225225225	-0.965989738522272\\
0.226226226226226	-0.961968344250839\\
0.227227227227227	-0.957726886299964\\
0.228228228228228	-0.953266334962327\\
0.229229229229229	-0.948587710651277\\
0.23023023023023	-0.943692083667398\\
0.231231231231231	-0.938580573953662\\
0.232232232232232	-0.93325435083923\\
0.233233233233233	-0.927714632771946\\
0.234234234234234	-0.921962687039604\\
0.235235235235235	-0.915999829480037\\
0.236236236236236	-0.909827424180102\\
0.237237237237237	-0.903446883163624\\
0.238238238238238	-0.896859666068377\\
0.239239239239239	-0.890067279812172\\
0.24024024024024	-0.883071278248128\\
0.241241241241241	-0.875873261809205\\
0.242242242242242	-0.868474877142086\\
0.243243243243243	-0.86087781673048\\
0.244244244244244	-0.853083818507945\\
0.245245245245245	-0.845094665460311\\
0.246246246246246	-0.836912185217796\\
0.247247247247247	-0.828538249636912\\
0.248248248248248	-0.81997477437225\\
0.249249249249249	-0.811223718438249\\
0.25025025025025	-0.802287083761042\\
0.251251251251251	-0.793166914720489\\
0.252252252252252	-0.783865297682495\\
0.253253253253253	-0.774384360521729\\
0.254254254254254	-0.764726272134836\\
0.255255255255255	-0.754893241944277\\
0.256256256256256	-0.744887519392894\\
0.257257257257257	-0.734711393429311\\
0.258258258258258	-0.724367191984313\\
0.259259259259259	-0.713857281438296\\
0.26026026026026	-0.703184066079923\\
0.261261261261261	-0.692349987556113\\
0.262262262262262	-0.681357524313476\\
0.263263263263263	-0.670209191031341\\
0.264264264264264	-0.658907538046478\\
0.265265265265265	-0.647455150769679\\
0.266266266266266	-0.635854649094311\\
0.267267267267267	-0.624108686796973\\
0.268268268268268	-0.612219950930412\\
0.269269269269269	-0.60019116120882\\
0.27027027027027	-0.588025069385664\\
0.271271271271271	-0.575724458624181\\
0.272272272272272	-0.563292142860691\\
0.273273273273273	-0.550730966160872\\
0.274274274274274	-0.53804380206914\\
0.275275275275275	-0.525233552951282\\
0.276276276276276	-0.512303149330503\\
0.277277277277277	-0.499255549217027\\
0.278278278278278	-0.486093737431411\\
0.279279279279279	-0.472820724921726\\
0.28028028028028	-0.459439548074758\\
0.281281281281281	-0.445953268021396\\
0.282282282282282	-0.432364969936353\\
0.283283283283283	-0.41867776233239\\
0.284284284284284	-0.404894776349201\\
0.285285285285285	-0.391019165037119\\
0.286286286286286	-0.377054102635815\\
0.287287287287287	-0.363002783848144\\
0.288288288288288	-0.348868423109313\\
0.289289289289289	-0.334654253851533\\
0.29029029029029	-0.320363527764326\\
0.291291291291291	-0.305999514050661\\
0.292292292292292	-0.29156549867907\\
0.293293293293293	-0.277064783631943\\
0.294294294294294	-0.26250068615015\\
0.295295295295295	-0.24787653797418\\
0.296296296296296	-0.233195684581951\\
0.297297297297297	-0.218461484423494\\
0.298298298298298	-0.203677308152656\\
0.299299299299299	-0.188846537856019\\
0.3003003003003	-0.173972566279196\\
0.301301301301301	-0.159058796050696\\
0.302302302302302	-0.144108638903523\\
0.303303303303303	-0.129125514894701\\
0.304304304304304	-0.11411285162288\\
0.305305305305305	-0.0990740834442297\\
0.306306306306306	-0.0840126506867797\\
0.307307307307307	-0.0689319988634015\\
0.308308308308308	-0.0538355778835941\\
0.309309309309309	-0.0387268412642696\\
0.31031031031031	-0.0236092453397166\\
0.311311311311311	-0.008486248470912\\
0.312312312312312	0.00663868974562353\\
0.313313313313313	0.0217621092692615\\
0.314314314314314	0.0368805504067947\\
0.315315315315315	0.0519905546038913\\
0.316316316316316	0.0670886652362872\\
0.317317317317317	0.0821714284005373\\
0.318318318318318	0.0972353937041436\\
0.319319319319319	0.112277115054882\\
0.32032032032032	0.127293151449141\\
0.321321321321321	0.142280067759103\\
0.322322322322322	0.157234435518575\\
0.323323323323323	0.172152833707301\\
0.324324324324324	0.187031849533561\\
0.325325325325325	0.201868079214907\\
0.326326326326326	0.216658128756813\\
0.327327327327327	0.231398614729107\\
0.328328328328328	0.246086165039974\\
0.329329329329329	0.260717419707368\\
0.33033033033033	0.275289031627662\\
0.331331331331331	0.289797667341337\\
0.332332332332332	0.304240007795556\\
0.333333333333333	0.318612749103453\\
0.334334334334334	0.332912603299935\\
0.335335335335335	0.347136299093854\\
0.336336336336336	0.361280582616358\\
0.337337337337337	0.37534221816526\\
0.338338338338338	0.38931798894525\\
0.339339339339339	0.403204697803783\\
0.34034034034034	0.41699916796247\\
0.341341341341341	0.43069824374381\\
0.342342342342342	0.4442987912931\\
0.343343343343343	0.457797699295343\\
0.344344344344344	0.471191879687006\\
0.345345345345345	0.484478268362459\\
0.346346346346346	0.497653825874929\\
0.347347347347347	0.510715538131819\\
0.348348348348348	0.523660417084225\\
0.349349349349349	0.536485501410485\\
0.35035035035035	0.549187857193636\\
0.351351351351351	0.561764578592578\\
0.352352352352352	0.57421278850683\\
0.353353353353353	0.586529639234704\\
0.354354354354354	0.59871231312476\\
0.355355355355355	0.610758023220383\\
0.356356356356356	0.622664013897335\\
0.357357357357357	0.634427561494145\\
0.358358358358358	0.646045974935184\\
0.359359359359359	0.657516596346284\\
0.36036036036036	0.668836801662769\\
0.361361361361361	0.680004001229741\\
0.362362362362362	0.691015640394501\\
0.363363363363363	0.701869200090965\\
0.364364364364364	0.712562197415931\\
0.365365365365365	0.72309218619708\\
0.366366366366366	0.733456757552571\\
0.367367367367367	0.743653540442107\\
0.368368368368368	0.753680202209345\\
0.369369369369369	0.76353444911552\\
0.37037037037037	0.773214026864173\\
0.371371371371371	0.782716721116851\\
0.372372372372372	0.79204035799967\\
0.373373373373373	0.801182804600616\\
0.374374374374374	0.81014196945748\\
0.375375375375375	0.818915803036308\\
0.376376376376376	0.827502298200264\\
0.377377377377377	0.835899490668787\\
0.378378378378378	0.844105459466946\\
0.379379379379379	0.852118327364897\\
0.38038038038038	0.859936261307318\\
0.381381381381381	0.867557472832748\\
0.382382382382382	0.874980218482727\\
0.383383383383383	0.882202800200628\\
0.384384384384384	0.889223565720121\\
0.385385385385385	0.896040908943144\\
0.386386386386386	0.902653270307325\\
0.387387387387387	0.909059137142749\\
0.388388388388388	0.915257044018009\\
0.389389389389389	0.921245573075437\\
0.39039039039039	0.927023354355466\\
0.391391391391391	0.932589066110018\\
0.392392392392392	0.937941435104881\\
0.393393393393393	0.943079236910976\\
0.394394394394394	0.948001296184461\\
0.395395395395395	0.952706486935607\\
0.396396396396396	0.957193732786386\\
0.397397397397397	0.961462007216708\\
0.398398398398398	0.965510333799248\\
0.399399399399399	0.969337786422822\\
0.4004004004004	0.972943489504244\\
0.401401401401401	0.97632661818863\\
0.402402402402402	0.979486398538095\\
0.403403403403403	0.982422107708799\\
0.404404404404404	0.985133074116315\\
0.405405405405405	0.987618677589253\\
0.406406406406406	0.989878349511144\\
0.407407407407407	0.991911572950509\\
0.408408408408408	0.99371788277912\\
0.409409409409409	0.995296865778404\\
0.41041041041041	0.996648160733971\\
0.411411411411411	0.997771458518248\\
0.412412412412412	0.998666502161194\\
0.413413413413413	0.99933308690909\\
0.414414414414414	0.999771060271375\\
0.415415415415415	0.999980322055531\\
0.416416416416416	0.999960824390007\\
0.417417417417417	0.999712571735165\\
0.418418418418418	0.999235620882263\\
0.419419419419419	0.998530080940464\\
0.42042042042042	0.997596113311871\\
0.421421421421421	0.996433931654611\\
0.422422422422422	0.995043801833951\\
0.423423423423423	0.993426041861482\\
0.424424424424424	0.991581021822367\\
0.425425425425425	0.98950916379068\\
0.426426426426426	0.987210941732852\\
0.427427427427427	0.984686881399241\\
0.428428428428428	0.981937560203863\\
0.429429429429429	0.978963607092297\\
0.43043043043043	0.975765702397809\\
0.431431431431431	0.972344577685711\\
0.432432432432432	0.968701015586012\\
0.433433433433433	0.964835849614373\\
0.434434434434434	0.960749963981435\\
0.435435435435436	0.956444293390539\\
0.436436436436436	0.951919822823904\\
0.437437437437437	0.947177587317293\\
0.438438438438438	0.942218671723238\\
0.439439439439439	0.937044210462865\\
0.440440440440441	0.931655387266378\\
0.441441441441441	0.926053434902264\\
0.442442442442442	0.92023963489528\\
0.443443443443443	0.914215317233289\\
0.444444444444444	0.907981860063002\\
0.445445445445445	0.901540689374712\\
0.446446446446446	0.894893278676076\\
0.447447447447447	0.888041148655032\\
0.448448448448448	0.880985866831917\\
0.449449449449449	0.87372904720088\\
0.45045045045045	0.866272349860653\\
0.451451451451451	0.858617480634783\\
0.452452452452452	0.8507661906814\\
0.453453453453453	0.842720276092617\\
0.454454454454454	0.834481577483647\\
0.455455455455455	0.826051979571737\\
0.456456456456456	0.817433410745013\\
0.457457457457457	0.808627842621336\\
0.458458458458458	0.799637289597261\\
0.459459459459459	0.790463808387222\\
0.46046046046046	0.781109497553029\\
0.461461461461461	0.77157649702379\\
0.462462462462462	0.761866987606373\\
0.463463463463463	0.751983190486517\\
0.464464464464464	0.741927366720706\\
0.465465465465465	0.731701816718917\\
0.466466466466466	0.721308879718373\\
0.467467467467467	0.710750933248407\\
0.468468468468468	0.700030392586572\\
0.469469469469469	0.689149710206109\\
0.47047047047047	0.678111375214912\\
0.471471471471471	0.666917912786111\\
0.472472472472472	0.655571883580398\\
0.473473473473474	0.644075883160244\\
0.474474474474474	0.632432541396132\\
0.475475475475475	0.620644521864929\\
0.476476476476476	0.60871452124056\\
0.477477477477477	0.596645268677108\\
0.478478478478479	0.584439525184478\\
0.479479479479479	0.57210008299678\\
0.48048048048048	0.559629764933564\\
0.481481481481482	0.547031423754065\\
0.482482482482482	0.534307941504592\\
0.483483483483483	0.521462228859217\\
0.484484484484485	0.508497224453923\\
0.485485485485486	0.495415894214343\\
0.486486486486487	0.482221230677275\\
0.487487487487487	0.468916252306084\\
0.488488488488488	0.455504002800193\\
0.48948948948949	0.441987550398795\\
0.490490490490491	0.428369987178948\\
0.491491491491492	0.414654428348225\\
0.492492492492492	0.400844011532053\\
0.493493493493493	0.386941896055954\\
0.494494494494495	0.372951262222796\\
0.495495495495496	0.358875310585255\\
0.496496496496497	0.344717261213646\\
0.497497497497497	0.330480352959285\\
0.498498498498499	0.31616784271356\\
0.4994994994995	0.301783004662866\\
0.5005005005005	0.287329129539595\\
0.501501501501501	0.272809523869331\\
0.502502502502503	0.258227509214438\\
0.503503503503503	0.243586421414207\\
0.504504504504504	0.228889609821734\\
0.505505505505505	0.21414043653771\\
0.506506506506507	0.199342275641293\\
0.507507507507508	0.184498512418243\\
0.508508508508508	0.169612542586485\\
0.509509509509509	0.154687771519299\\
0.510510510510511	0.139727613466283\\
0.511511511511512	0.124735490772308\\
0.512512512512513	0.109714833094598\\
0.513513513513513	0.0946690766181553\\
0.514514514514514	0.0796016632696805\\
0.515515515515516	0.0645160399301864\\
0.516516516516517	0.0494156576464774\\
0.517517517517518	0.0343039708416699\\
0.518518518518518	0.0191844365249488\\
0.51951951951952	0.00406051350072328\\
0.520520520520521	-0.011064338422614\\
0.521521521521522	-0.0261866592241763\\
0.522522522522523	-0.0413029894621017\\
0.523523523523523	-0.0564098710649597\\
0.524524524524525	-0.0715038481228214\\
0.525525525525526	-0.0865814676778517\\
0.526526526526527	-0.101639280514231\\
0.527527527527528	-0.116673841947193\\
0.528528528528528	-0.131681712611059\\
0.529529529529529	-0.146659459246036\\
0.530530530530531	-0.161603655483623\\
0.531531531531532	-0.176510882630441\\
0.532532532532533	-0.191377730450301\\
0.533533533533533	-0.206200797944357\\
0.534534534534534	-0.220976694129116\\
0.535535535535535	-0.235702038812184\\
0.536536536536536	-0.250373463365527\\
0.537537537537538	-0.264987611496095\\
0.538538538538539	-0.279541140013616\\
0.539539539539539	-0.294030719595399\\
0.54054054054054	-0.30845303554797\\
0.541541541541541	-0.322804788565341\\
0.542542542542543	-0.337082695483788\\
0.543543543543544	-0.351283490032907\\
0.544544544544544	-0.365403923582822\\
0.545545545545545	-0.379440765887365\\
0.546546546546547	-0.393390805823026\\
0.547547547547548	-0.407250852123545\\
0.548548548548549	-0.421017734109968\\
0.549549549549549	-0.434688302415976\\
0.55055055055055	-0.448259429708346\\
0.551551551551552	-0.461728011402376\\
0.552552552552553	-0.475090966372097\\
0.553553553553554	-0.488345237655132\\
0.554554554554555	-0.50148779315201\\
0.555555555555555	-0.514515626319804\\
0.556556556556557	-0.527425756859925\\
0.557557557557557	-0.540215231399895\\
0.558558558558559	-0.552881124168987\\
0.55955955955956	-0.565420537667523\\
0.56056056056056	-0.577830603329724\\
0.561561561561562	-0.590108482179935\\
0.562562562562563	-0.602251365482073\\
0.563563563563564	-0.614256475382178\\
0.564564564564565	-0.626121065543873\\
0.565565565565565	-0.63784242177663\\
0.566566566566567	-0.649417862656685\\
0.567567567567568	-0.660844740140444\\
0.568568568568569	-0.672120440170261\\
0.56956956956957	-0.683242383272447\\
0.57057057057057	-0.694208025147348\\
0.571571571571572	-0.705014857251404\\
0.572572572572573	-0.715660407371001\\
0.573573573573574	-0.726142240188028\\
0.574574574574575	-0.736457957836995\\
0.575575575575576	-0.746605200453572\\
0.576576576576577	-0.756581646714442\\
0.577577577577578	-0.766385014368342\\
0.578578578578579	-0.776013060758148\\
0.57957957957958	-0.785463583333927\\
0.580580580580581	-0.794734420156792\\
0.581581581581582	-0.803823450393479\\
0.582582582582583	-0.812728594801519\\
0.583583583583584	-0.82144781620489\\
0.584584584584585	-0.82997911996005\\
0.585585585585586	-0.838320554412246\\
0.586586586586587	-0.846470211341969\\
0.587587587587588	-0.854426226401502\\
0.588588588588589	-0.862186779541401\\
0.58958958958959	-0.869750095426865\\
0.590590590590591	-0.87711444384387\\
0.591591591591592	-0.884278140094972\\
0.592592592592593	-0.891239545384711\\
0.593593593593594	-0.897997067194506\\
0.594594594594595	-0.904549159646967\\
0.595595595595596	-0.910894323859536\\
0.596596596596597	-0.917031108287376\\
0.597597597597598	-0.922958109055432\\
0.598598598598599	-0.92867397027959\\
0.5995995995996	-0.934177384376851\\
0.600600600600601	-0.939467092364462\\
0.601601601601602	-0.944541884147921\\
0.602602602602603	-0.949400598797806\\
0.603603603603604	-0.95404212481536\\
0.604604604604605	-0.958465400386748\\
0.605605605605606	-0.962669413625973\\
0.606606606606607	-0.966653202806357\\
0.607607607607608	-0.970415856580543\\
0.608608608608609	-0.973956514188989\\
0.60960960960961	-0.977274365656869\\
0.610610610610611	-0.980368651979372\\
0.611611611611612	-0.983238665295332\\
0.612612612612613	-0.985883749049162\\
0.613613613613614	-0.988303298141052\\
0.614614614614615	-0.990496759065392\\
0.615615615615616	-0.992463630037393\\
0.616616616616617	-0.994203461107879\\
0.617617617617618	-0.995715854266221\\
0.618618618618619	-0.997000463531384\\
0.61961961961962	-0.998056995031077\\
0.620620620620621	-0.998885207068978\\
0.621621621621622	-0.99948491018003\\
0.622622622622623	-0.99985596717378\\
0.623623623623624	-0.999998293165763\\
0.624624624624625	-0.999911855596923\\
0.625625625625626	-0.999596674241059\\
0.626626626626627	-0.999052821200305\\
0.627627627627628	-0.998280420888631\\
0.628628628628629	-0.997279650003384\\
0.62962962962963	-0.996050737484866\\
0.630630630630631	-0.99459396446396\\
0.631631631631632	-0.992909664197819\\
0.632632632632633	-0.990998221993627\\
0.633633633633634	-0.988860075120455\\
0.634634634634635	-0.986495712709231\\
0.635635635635636	-0.983905675640841\\
0.636636636636637	-0.9810905564224\\
0.637637637637638	-0.978050999051704\\
0.638638638638639	-0.974787698869905\\
0.63963963963964	-0.97130140240245\\
0.640640640640641	-0.967592907188292\\
0.641641641641642	-0.96366306159745\\
0.642642642642643	-0.95951276463693\\
0.643643643643644	-0.955142965745063\\
0.644644644644645	-0.95055466457431\\
0.645645645645646	-0.945748910762577\\
0.646646646646647	-0.940726803693093\\
0.647647647647648	-0.935489492242918\\
0.648648648648649	-0.930038174520111\\
0.64964964964965	-0.924374097589655\\
0.650650650650651	-0.918498557188168\\
0.651651651651652	-0.91241289742749\\
0.652652652652653	-0.906118510487193\\
0.653653653653654	-0.899616836296103\\
0.654654654654655	-0.8929093622029\\
0.655655655655656	-0.885997622635861\\
0.656656656656657	-0.878883198751838\\
0.657657657657658	-0.871567718074551\\
0.658658658658659	-0.864052854122264\\
0.65965965965966	-0.856340326024949\\
0.660660660660661	-0.848431898131008\\
0.661661661661662	-0.840329379603653\\
0.662662662662663	-0.83203462400704\\
0.663663663663664	-0.823549528882233\\
0.664664664664665	-0.81487603531312\\
0.665665665665666	-0.806016127482362\\
0.666666666666667	-0.79697183221748\\
0.667667667667668	-0.787745218527197\\
0.668668668668669	-0.778338397128119\\
0.66966966966967	-0.768753519961877\\
0.670670670670671	-0.758992779702845\\
0.671671671671672	-0.74905840925653\\
0.672672672672673	-0.73895268124877\\
0.673673673673674	-0.728677907505836\\
0.674674674674675	-0.718236438525565\\
0.675675675675676	-0.70763066293966\\
0.676676676676677	-0.696863006967253\\
0.677677677677678	-0.685935933859865\\
0.678678678678679	-0.674851943337921\\
0.67967967967968	-0.663613571018885\\
0.680680680680681	-0.652223387837216\\
0.681681681681682	-0.640683999456226\\
0.682682682682683	-0.628998045671995\\
0.683683683683684	-0.617168199809484\\
0.684684684684685	-0.605197168110981\\
0.685685685685686	-0.593087689116991\\
0.686686686686687	-0.580842533039782\\
0.687687687687688	-0.568464501129638\\
0.688688688688689	-0.555956425034051\\
0.68968968968969	-0.543321166149933\\
0.690690690690691	-0.530561614969027\\
0.691691691691692	-0.517680690416681\\
0.692692692692693	-0.504681339184093\\
0.693693693693694	-0.491566535054211\\
0.694694694694695	-0.478339278221453\\
0.695695695695696	-0.465002594605352\\
0.696696696696697	-0.451559535158352\\
0.697697697697698	-0.438013175167851\\
0.698698698698699	-0.424366613552681\\
0.6996996996997	-0.410622972154203\\
0.700700700700701	-0.396785395022124\\
0.701701701701702	-0.382857047695269\\
0.702702702702703	-0.368841116477406\\
0.703703703703704	-0.354740807708341\\
0.704704704704705	-0.340559347030421\\
0.705705705705706	-0.32629997865063\\
0.706706706706707	-0.311965964598417\\
0.707707707707708	-0.297560583979477\\
0.708708708708709	-0.283087132225598\\
0.70970970970971	-0.268548920340793\\
0.710710710710711	-0.25394927414386\\
0.711711711711712	-0.239291533507547\\
0.712712712712713	-0.224579051594518\\
0.713713713713714	-0.209815194090272\\
0.714714714714715	-0.195003338433185\\
0.715715715715716	-0.180146873041885\\
0.716716716716717	-0.165249196540096\\
0.717717717717718	-0.150313716979159\\
0.718718718718719	-0.135343851058395\\
0.71971971971972	-0.120343023343479\\
0.720720720720721	-0.105314665483036\\
0.721721721721722	-0.0902622154235863\\
0.722722722722723	-0.0751891166230848\\
0.723723723723724	-0.0600988172631726\\
0.724724724724725	-0.0449947694603558\\
0.725725725725726	-0.0298804284762883\\
0.726726726726727	-0.0147592519273383\\
0.727727727727728	0.000365301006402458\\
0.728728728728729	0.0154897703724398\\
0.72972972972973	0.030610696237404\\
0.730730730730731	0.0457246194785453\\
0.731731731731732	0.060828082575062\\
0.732732732732733	0.0759176303990614\\
0.733733733733734	0.0909898110059586\\
0.734734734734735	0.106041176424162\\
0.735735735735736	0.121068283443849\\
0.736736736736737	0.136067694404638\\
0.737737737737738	0.151035977982015\\
0.738738738738739	0.165969709972281\\
0.73973973973974	0.180865474075899\\
0.740740740740741	0.195719862679019\\
0.741741741741742	0.210529477633008\\
0.742742742742743	0.225290931031829\\
0.743743743743744	0.240000845987081\\
0.744744744744745	0.254655857400491\\
0.745745745745746	0.269252612733746\\
0.746746746746747	0.283787772775418\\
0.747747747747748	0.298258012404862\\
0.748748748748749	0.312660021352888\\
0.74974974974975	0.326990504959018\\
0.750750750750751	0.341246184925203\\
0.751751751751752	0.355423800065762\\
0.752752752752753	0.369520107053437\\
0.753753753753754	0.383531881161345\\
0.754754754754755	0.397455917000674\\
0.755755755755756	0.411289029253967\\
0.756756756756757	0.42502805340381\\
0.757757757757758	0.438669846456747\\
0.758758758758759	0.4522112876623\\
0.75975975975976	0.465649279226873\\
0.760760760760761	0.478980747022414\\
0.761761761761762	0.492202641289679\\
0.762762762762763	0.50531193733589\\
0.763763763763764	0.518305636226682\\
0.764764764764765	0.53118076547216\\
0.765765765765766	0.543934379706877\\
0.766766766766767	0.556563561363657\\
0.767767767767768	0.569065421340998\\
0.768768768768769	0.581437099664012\\
0.76976976976977	0.593675766138684\\
0.770770770770771	0.605778620999311\\
0.771771771771772	0.617742895548996\\
0.772772772772773	0.629565852793016\\
0.773773773773774	0.641244788064956\\
0.774774774774775	0.652777029645439\\
0.775775775775776	0.664159939373312\\
0.776776776776777	0.675390913249167\\
0.777777777777778	0.686467382031046\\
0.778778778778779	0.697386811822181\\
0.77977977977978	0.708146704650673\\
0.780780780780781	0.718744599040918\\
0.781781781781782	0.729178070576722\\
0.782782782782783	0.73944473245591\\
0.783783783783784	0.749542236036346\\
0.784784784784785	0.759468271373209\\
0.785785785785786	0.769220567747438\\
0.786786786786787	0.778796894185179\\
0.787787787787788	0.788195059968158\\
0.788788788788789	0.797412915134836\\
0.78978978978979	0.806448350972241\\
0.790790790790791	0.815299300498371\\
0.791791791791792	0.823963738935039\\
0.792792792792793	0.83243968417107\\
0.793793793793794	0.840725197215746\\
0.794794794794795	0.848818382642361\\
0.795795795795796	0.85671738902184\\
0.796796796796797	0.864420409346272\\
0.797797797797798	0.87192568144229\\
0.798798798798799	0.879231488374195\\
0.7997997997998	0.886336158836724\\
0.800800800800801	0.893238067537392\\
0.801801801801802	0.899935635568291\\
0.802802802802803	0.906427330767295\\
0.803803803803804	0.912711668068561\\
0.804804804804805	0.918787209842255\\
0.805805805805806	0.924652566223434\\
0.806806806806807	0.930306395429999\\
0.807807807807808	0.935747404069639\\
0.808808808808809	0.94097434743572\\
0.80980980980981	0.945986029792024\\
0.810810810810811	0.950781304646292\\
0.811811811811812	0.955359075012501\\
0.812812812812813	0.959718293661814\\
0.813813813813814	0.963857963362148\\
0.814814814814815	0.967777137106306\\
0.815815815815816	0.971474918328616\\
0.816816816816817	0.974950461110035\\
0.817817817817818	0.978202970371664\\
0.818818818818819	0.981231702056631\\
0.81981981981982	0.984035963300309\\
0.820820820820821	0.986615112588816\\
0.821821821821822	0.98896855990577\\
0.822822822822823	0.991095766867263\\
0.823823823823824	0.992996246845026\\
0.824824824824825	0.994669565077749\\
0.825825825825826	0.996115338770542\\
0.826826826826827	0.997333237182502\\
0.827827827827828	0.998322981702376\\
0.828828828828829	0.999084345912298\\
0.82982982982983	0.999617155639581\\
0.830830830830831	0.999921288996568\\
0.831831831831832	0.99999667640851\\
0.832832832832833	0.999843300629484\\
0.833833833833834	0.999461196746341\\
0.834834834834835	0.998850452170674\\
0.835835835835836	0.998011206618826\\
0.836836836836837	0.996943652079924\\
0.837837837837838	0.995648032771964\\
0.838838838838839	0.994124645085938\\
0.83983983983984	0.992373837518033\\
0.840840840840841	0.990396010589905\\
0.841841841841842	0.988191616757057\\
0.842842842842843	0.985761160305333\\
0.843843843843844	0.983105197235554\\
0.844844844844845	0.980224335136327\\
0.845845845845846	0.977119233045048\\
0.846846846846847	0.973790601297141\\
0.847847847847848	0.970239201363557\\
0.848848848848849	0.966465845676578\\
0.84984984984985	0.962471397443959\\
0.850850850850851	0.958256770451462\\
0.851851851851852	0.953822928853811\\
0.852852852852853	0.949170886954129\\
0.853853853853854	0.944301708971903\\
0.854854854854855	0.939216508799527\\
0.855855855855856	0.933916449747486\\
0.856856856856857	0.92840274427823\\
0.857857857857858	0.92267665372881\\
0.858858858858859	0.916739488022324\\
0.85985985985986	0.910592605368259\\
0.860860860860861	0.904237411951779\\
0.861861861861862	0.897675361612041\\
0.862862862862863	0.890907955509609\\
0.863863863863864	0.883936741783044\\
0.864864864864865	0.876763315194742\\
0.865865865865866	0.869389316766115\\
0.866866866866867	0.861816433402179\\
0.867867867867868	0.854046397505655\\
0.868868868868869	0.846080986580658\\
0.86986986986987	0.837922022826062\\
0.870870870870871	0.829571372718656\\
0.871871871871872	0.821030946586155\\
0.872872872872873	0.812302698170185\\
0.873873873873874	0.803388624179343\\
0.874874874874875	0.794290763832415\\
0.875875875875876	0.785011198391883\\
0.876876876876877	0.775552050687806\\
0.877877877877878	0.765915484632184\\
0.878878878878879	0.756103704723949\\
0.87987987987988	0.746118955544638\\
0.880880880880881	0.735963521244929\\
0.881881881881882	0.7256397250221\\
0.882882882882883	0.715149928588564\\
0.883883883883884	0.7044965316316\\
0.884884884884885	0.693681971264398\\
0.885885885885886	0.682708721468512\\
0.886886886886887	0.671579292527927\\
0.887887887887888	0.660296230454782\\
0.888888888888889	0.648862116406939\\
0.88988988988989	0.637279566097508\\
0.890890890890891	0.625551229196462\\
0.891891891891892	0.613679788724494\\
0.892892892892893	0.601667960439235\\
0.893893893893894	0.589518492213983\\
0.894894894894895	0.577234163409098\\
0.895895895895896	0.564817784236173\\
0.896896896896897	0.55227219511517\\
0.897897897897898	0.539600266024629\\
0.898898898898899	0.526804895845117\\
0.8998998998999	0.513889011696076\\
0.900900900900901	0.500855568266197\\
0.901901901901902	0.487707547137497\\
0.902902902902903	0.474447956103244\\
0.903903903903904	0.461079828479872\\
0.904904904904905	0.44760622241308\\
0.905905905905906	0.43403022017823\\
0.906906906906907	0.420354927475233\\
0.907907907907908	0.406583472718086\\
0.908908908908909	0.392719006319191\\
0.90990990990991	0.378764699968667\\
0.910910910910911	0.364723745908771\\
0.911911911911912	0.350599356203633\\
0.912912912912913	0.336394762004451\\
0.913913913913914	0.322113212810323\\
0.914914914914915	0.307757975724872\\
0.915915915915916	0.293332334708854\\
0.916916916916917	0.278839589828907\\
0.917917917917918	0.264283056502616\\
0.918918918918919	0.249666064740063\\
0.91991991991992	0.234991958382037\\
0.920920920920921	0.220264094335091\\
0.921921921921922	0.205485841803601\\
0.922922922922923	0.190660581519005\\
0.923923923923924	0.175791704966428\\
0.924924924924925	0.160882613608817\\
0.925925925925926	0.145936718108825\\
0.926926926926927	0.130957437548562\\
0.927927927927928	0.115948198647436\\
0.928928928928929	0.100912434978242\\
0.92992992992993	0.0858535861816876\\
0.930930930930931	0.070775097179526\\
0.931931931931932	0.0556804173864828\\
0.932932932932933	0.0405729999211473\\
0.933933933933934	0.0254563008160343\\
0.934934934934935	0.0103337782269634\\
0.935935935935936	-0.00479110835804828\\
0.936936936936937	-0.0199148989101791\\
0.937937937937938	-0.0350341336513476\\
0.938938938938939	-0.0501453538456722\\
0.93993993993994	-0.0652451025907106\\
0.940940940940941	-0.0803299256082802\\
0.941941941941942	-0.0953963720346594\\
0.942942942942943	-0.110440995210034\\
0.943943943943944	-0.125460353466962\\
0.944944944944945	-0.140451010917699\\
0.945945945945946	-0.155409538240219\\
0.946946946946947	-0.170332513462703\\
0.947947947947948	-0.185216522746374\\
0.948948948948949	-0.20005816116646\\
0.94994994994995	-0.214854033491109\\
0.950950950950951	-0.229600754958108\\
0.951951951951952	-0.244294952049185\\
0.952952952952953	-0.258933263261751\\
0.953953953953954	-0.273512339877895\\
0.954954954954955	-0.288028846730442\\
0.955955955955956	-0.302479462965927\\
0.956956956956957	-0.316860882804283\\
0.957957957957958	-0.33116981629508\\
0.958958958958959	-0.345402990070156\\
0.95995995995996	-0.359557148092438\\
0.960960960960961	-0.373629052400807\\
0.961961961961962	-0.387615483850837\\
0.962962962962963	-0.401513242851201\\
0.963963963963964	-0.415319150095636\\
0.964964964964965	-0.429030047290252\\
0.965965965965966	-0.442642797876028\\
0.966966966966967	-0.456154287746356\\
0.967967967967968	-0.469561425959423\\
0.968968968968969	-0.482861145445314\\
0.96996996996997	-0.496050403707654\\
0.970970970970971	-0.509126183519605\\
0.971971971971972	-0.52208549361411\\
0.972972972972973	-0.534925369368188\\
0.973973973973974	-0.547642873481126\\
0.974974974974975	-0.560235096646435\\
0.975975975975976	-0.572699158217386\\
0.976976976976977	-0.585032206866004\\
0.977977977977978	-0.597231421235352\\
0.978978978978979	-0.609294010584945\\
0.97997997997998	-0.621217215429184\\
0.980980980980981	-0.632998308168615\\
0.981981981981982	-0.64463459371391\\
0.982982982982983	-0.656123410102414\\
0.983983983983984	-0.667462129107093\\
0.984984984984985	-0.678648156837783\\
0.985985985985986	-0.689678934334583\\
0.986986986986987	-0.700551938153246\\
0.987987987987988	-0.711264680942457\\
0.988988988988989	-0.721814712012847\\
0.98998998998999	-0.73219961789762\\
0.990990990990991	-0.742417022904674\\
0.991991991991992	-0.752464589660067\\
0.992992992992993	-0.762340019642726\\
0.993993993993994	-0.772041053710271\\
0.994994994994995	-0.781565472615813\\
0.995995995995996	-0.790911097515651\\
0.996996996996997	-0.800075790467708\\
0.997997997997998	-0.809057454920608\\
0.998998998998999	-0.817854036193306\\
1	-0.826463521945108\\
};
\addlegendentry{Bo $ = 1 \pi$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	0.999974620310431\\
0.002002002002002	0.999898482529982\\
0.003003003003003	0.999771590523359\\
0.004004004004004	0.999593950731521\\
0.005005005005005	0.999365572171354\\
0.00600600600600601	0.999086466435212\\
0.00700700700700701	0.99875664769033\\
0.00800800800800801	0.9983761326781\\
0.00900900900900901	0.99794494071323\\
0.01001001001001	0.997463093682756\\
0.011011011011011	0.996930616044934\\
0.012012012012012	0.996347534827998\\
0.013013013013013	0.995713879628788\\
0.014014014014014	0.99502968261125\\
0.015015015015015	0.994294978504799\\
0.016016016016016	0.99350980460256\\
0.017017017017017	0.992674200759471\\
0.018018018018018	0.991788209390266\\
0.019019019019019	0.990851875467316\\
0.02002002002002	0.98986524651835\\
0.021021021021021	0.988828372624041\\
0.022022022022022	0.987741306415463\\
0.023023023023023	0.986604103071423\\
0.024024024024024	0.985416820315657\\
0.025025025025025	0.984179518413899\\
0.026026026026026	0.982892260170827\\
0.027027027027027	0.981555110926869\\
0.028028028028028	0.980168138554891\\
0.029029029029029	0.97873141345675\\
0.03003003003003	0.977245008559719\\
0.031031031031031	0.975708999312787\\
0.032032032032032	0.974123463682832\\
0.033033033033033	0.972488482150657\\
0.034034034034034	0.970804137706909\\
0.035035035035035	0.969070515847867\\
0.036036036036036	0.9672877045711\\
0.037037037037037	0.965455794371001\\
0.038038038038038	0.963574878234195\\
0.039039039039039	0.961645051634817\\
0.04004004004004	0.959666412529667\\
0.041041041041041	0.957639061353238\\
0.042042042042042	0.955563101012617\\
0.043043043043043	0.953438636882261\\
0.044044044044044	0.951265776798651\\
0.045045045045045	0.949044631054816\\
0.046046046046046	0.946775312394735\\
0.047047047047047	0.944457936007613\\
0.048048048048048	0.942092619522039\\
0.0490490490490491	0.939679483000007\\
0.05005005005005	0.937218648930829\\
0.0510510510510511	0.934710242224916\\
0.052052052052052	0.932154390207433\\
0.0530530530530531	0.929551222611843\\
0.0540540540540541	0.926900871573317\\
0.0550550550550551	0.924203471622027\\
0.056056056056056	0.921459159676321\\
0.0570570570570571	0.918668075035769\\
0.0580580580580581	0.915830359374094\\
0.0590590590590591	0.912946156731982\\
0.0600600600600601	0.910015613509769\\
0.0610610610610611	0.907038878460008\\
0.0620620620620621	0.904016102679922\\
0.0630630630630631	0.900947439603734\\
0.0640640640640641	0.897833044994876\\
0.0650650650650651	0.894673076938085\\
0.0660660660660661	0.891467695831377\\
0.0670670670670671	0.888217064377907\\
0.0680680680680681	0.88492134757771\\
0.0690690690690691	0.881580712719325\\
0.0700700700700701	0.878195329371301\\
0.0710710710710711	0.874765369373598\\
0.0720720720720721	0.871291006828854\\
0.0730730730730731	0.867772418093554\\
0.0740740740740741	0.86420978176908\\
0.0750750750750751	0.860603278692638\\
0.0760760760760761	0.856953091928086\\
0.0770770770770771	0.853259406756638\\
0.0780780780780781	0.849522410667459\\
0.0790790790790791	0.845742293348151\\
0.0800800800800801	0.841919246675122\\
0.0810810810810811	0.838053464703848\\
0.0820820820820821	0.834145143659021\\
0.0830830830830831	0.830194481924592\\
0.0840840840840841	0.826201680033696\\
0.0850850850850851	0.82216694065848\\
0.0860860860860861	0.818090468599807\\
0.0870870870870871	0.813972470776871\\
0.0880880880880881	0.809813156216682\\
0.0890890890890891	0.805612736043467\\
0.0900900900900901	0.801371423467944\\
0.0910910910910911	0.797089433776508\\
0.0920920920920921	0.792766984320296\\
0.0930930930930931	0.788404294504158\\
0.0940940940940941	0.784001585775523\\
0.0950950950950951	0.77955908161315\\
0.0960960960960961	0.775077007515793\\
0.0970970970970971	0.770555590990751\\
0.0980980980980981	0.76599506154232\\
0.0990990990990991	0.761395650660141\\
0.1001001001001	0.756757591807458\\
0.101101101101101	0.752081120409256\\
0.102102102102102	0.747366473840321\\
0.103103103103103	0.742613891413185\\
0.104104104104104	0.737823614365983\\
0.105105105105105	0.732995885850202\\
0.106106106106106	0.728130950918345\\
0.107107107107107	0.723229056511488\\
0.108108108108108	0.718290451446748\\
0.109109109109109	0.713315386404653\\
0.11011011011011	0.708304113916414\\
0.111111111111111	0.703256888351112\\
0.112112112112112	0.698173965902783\\
0.113113113113113	0.693055604577414\\
0.114114114114114	0.68790206417985\\
0.115115115115115	0.6827136063006\\
0.116116116116116	0.677490494302565\\
0.117117117117117	0.672232993307668\\
0.118118118118118	0.666941370183395\\
0.119119119119119	0.66161589352925\\
0.12012012012012	0.656256833663121\\
0.121121121121121	0.650864462607562\\
0.122122122122122	0.645439054075977\\
0.123123123123123	0.639980883458736\\
0.124124124124124	0.634490227809191\\
0.125125125125125	0.628967365829613\\
0.126126126126126	0.623412577857048\\
0.127127127127127	0.617826145849084\\
0.128128128128128	0.612208353369542\\
0.129129129129129	0.60655948557408\\
0.13013013013013	0.60087982919572\\
0.131131131131131	0.595169672530294\\
0.132132132132132	0.589429305421808\\
0.133133133133133	0.583659019247734\\
0.134134134134134	0.577859106904215\\
0.135135135135135	0.5720298627912\\
0.136136136136136	0.566171582797501\\
0.137137137137137	0.560284564285775\\
0.138138138138138	0.554369106077425\\
0.139139139139139	0.548425508437436\\
0.14014014014014	0.542454073059137\\
0.141141141141141	0.536455103048878\\
0.142142142142142	0.530428902910654\\
0.143143143143143	0.524375778530641\\
0.144144144144144	0.518296037161675\\
0.145145145145145	0.512189987407652\\
0.146146146146146	0.506057939207869\\
0.147147147147147	0.499900203821284\\
0.148148148148148	0.493717093810722\\
0.149149149149149	0.487508923027008\\
0.15015015015015	0.481276006593037\\
0.151151151151151	0.475018660887778\\
0.152152152152152	0.468737203530214\\
0.153153153153153	0.462431953363219\\
0.154154154154154	0.456103230437378\\
0.155155155155155	0.449751355994738\\
0.156156156156156	0.443376652452501\\
0.157157157157157	0.436979443386661\\
0.158158158158158	0.430560053515579\\
0.159159159159159	0.424118808683499\\
0.16016016016016	0.41765603584401\\
0.161161161161161	0.411172063043448\\
0.162162162162162	0.404667219404247\\
0.163163163163163	0.398141835108232\\
0.164164164164164	0.391596241379859\\
0.165165165165165	0.385030770469399\\
0.166166166166166	0.378445755636083\\
0.167167167167167	0.371841531131172\\
0.168168168168168	0.365218432181004\\
0.169169169169169	0.358576794969969\\
0.17017017017017	0.351916956623448\\
0.171171171171171	0.3452392551907\\
0.172172172172172	0.338544029627705\\
0.173173173173173	0.331831619779955\\
0.174174174174174	0.325102366365208\\
0.175175175175175	0.318356610956187\\
0.176176176176176	0.31159469596325\\
0.177177177177177	0.304816964617003\\
0.178178178178178	0.298023760950881\\
0.179179179179179	0.291215429783685\\
0.18018018018018	0.284392316702079\\
0.181181181181181	0.277554768043044\\
0.182182182182182	0.270703130876308\\
0.183183183183183	0.263837752986717\\
0.184184184184184	0.256958982856591\\
0.185185185185185	0.250067169648032\\
0.186186186186186	0.243162663185199\\
0.187187187187187	0.236245813936553\\
0.188188188188188	0.229316972997068\\
0.189189189189189	0.222376492070408\\
0.19019019019019	0.215424723451075\\
0.191191191191191	0.20846202000653\\
0.192192192192192	0.201488735159275\\
0.193193193193193	0.194505222868919\\
0.194194194194194	0.187511837614212\\
0.195195195195195	0.180508934375047\\
0.196196196196196	0.173496868614444\\
0.197197197197197	0.166475996260508\\
0.198198198198198	0.15944667368836\\
0.199199199199199	0.152409257702051\\
0.2002002002002	0.145364105516445\\
0.201201201201201	0.138311574739095\\
0.202202202202202	0.131252023352083\\
0.203203203203203	0.124185809693855\\
0.204204204204204	0.11711329244103\\
0.205205205205205	0.110034830590191\\
0.206206206206206	0.102950783439669\\
0.207207207207207	0.0958615105712968\\
0.208208208208208	0.0887673718321653\\
0.209209209209209	0.0816687273163515\\
0.21021021021021	0.0745659373466444\\
0.211211211211211	0.0674593624562529\\
0.212212212212212	0.0603493633705057\\
0.213213213213213	0.0532363009885429\\
0.214214214214214	0.0461205363649939\\
0.215215215215215	0.0390024306916539\\
0.216216216216216	0.0318823452791472\\
0.217217217217217	0.0247606415385882\\
0.218218218218218	0.0176376809632379\\
0.219219219219219	0.0105138251101524\\
0.22022022022022	0.00338943558183201\\
0.221221221221221	-0.00373512599213415\\
0.222222222222222	-0.010859497973424\\
0.223223223223223	-0.0179833187333387\\
0.224224224224224	-0.0251062266711598\\
0.225225225225225	-0.0322278602325027\\
0.226226226226226	-0.0393478579276692\\
0.227227227227227	-0.046465858349997\\
0.228228228228228	-0.053581500194204\\
0.229229229229229	-0.0606944222747274\\
0.23023023023023	-0.0678042635440595\\
0.231231231231231	-0.0749106631110707\\
0.232232232232232	-0.0820132602593317\\
0.233233233233233	-0.0891116944654212\\
0.234234234234234	-0.0962056054172254\\
0.235235235235235	-0.103294633032229\\
0.236236236236236	-0.110378417475792\\
0.237237237237237	-0.117456599179414\\
0.238238238238238	-0.124528818858985\\
0.239239239239239	-0.131594717533027\\
0.24024024024024	-0.138653936540909\\
0.241241241241241	-0.145706117561056\\
0.242242242242242	-0.15275090262914\\
0.243243243243243	-0.159787934156244\\
0.244244244244244	-0.166816854947017\\
0.245245245245245	-0.173837308217802\\
0.246246246246246	-0.180848937614752\\
0.247247247247247	-0.18785138723191\\
0.248248248248248	-0.194844301629282\\
0.249249249249249	-0.201827325850875\\
0.25025025025025	-0.208800105442715\\
0.251251251251251	-0.215762286470839\\
0.252252252252252	-0.22271351553926\\
0.253253253253253	-0.229653439807907\\
0.254254254254254	-0.236581707010532\\
0.255255255255255	-0.243497965472594\\
0.256256256256256	-0.250401864129107\\
0.257257257257257	-0.257293052542463\\
0.258258258258258	-0.264171180920214\\
0.259259259259259	-0.271035900132837\\
0.26026026026026	-0.277886861731444\\
0.261261261261261	-0.28472371796548\\
0.262262262262262	-0.291546121800365\\
0.263263263263263	-0.298353726935118\\
0.264264264264264	-0.305146187819929\\
0.265265265265265	-0.311923159673699\\
0.266266266266266	-0.318684298501546\\
0.267267267267267	-0.32542926111226\\
0.268268268268268	-0.332157705135726\\
0.269269269269269	-0.338869289040305\\
0.27027027027027	-0.345563672150162\\
0.271271271271271	-0.352240514662569\\
0.272272272272272	-0.358899477665144\\
0.273273273273273	-0.36554022315306\\
0.274274274274274	-0.372162414046199\\
0.275275275275275	-0.378765714206263\\
0.276276276276276	-0.385349788453835\\
0.277277277277277	-0.391914302585394\\
0.278278278278278	-0.398458923390279\\
0.279279279279279	-0.4049833186676\\
0.28028028028028	-0.411487157243105\\
0.281281281281281	-0.417970108985985\\
0.282282282282282	-0.424431844825635\\
0.283283283283283	-0.430872036768354\\
0.284284284284284	-0.437290357914001\\
0.285285285285285	-0.443686482472576\\
0.286286286286286	-0.450060085780769\\
0.287287287287287	-0.456410844318433\\
0.288288288288288	-0.462738435725008\\
0.289289289289289	-0.469042538815883\\
0.29029029029029	-0.475322833598698\\
0.291291291291291	-0.481579001289589\\
0.292292292292292	-0.487810724329369\\
0.293293293293293	-0.494017686399646\\
0.294294294294294	-0.500199572438878\\
0.295295295295295	-0.506356068658368\\
0.296296296296296	-0.51248686255819\\
0.297297297297297	-0.518591642943053\\
0.298298298298298	-0.524670099938094\\
0.299299299299299	-0.53072192500461\\
0.3003003003003	-0.536746810955717\\
0.301301301301301	-0.542744451971947\\
0.302302302302302	-0.548714543616764\\
0.303303303303303	-0.554656782852023\\
0.304304304304304	-0.56057086805335\\
0.305305305305305	-0.566456499025452\\
0.306306306306306	-0.572313377017355\\
0.307307307307307	-0.578141204737568\\
0.308308308308308	-0.583939686369176\\
0.309309309309309	-0.589708527584848\\
0.31031031031031	-0.595447435561789\\
0.311311311311311	-0.601156118996591\\
0.312312312312312	-0.606834288120028\\
0.313313313313313	-0.612481654711761\\
0.314314314314314	-0.618097932114967\\
0.315315315315315	-0.623682835250893\\
0.316316316316316	-0.629236080633323\\
0.317317317317317	-0.634757386382969\\
0.318318318318318	-0.640246472241778\\
0.319319319319319	-0.645703059587162\\
0.32032032032032	-0.651126871446134\\
0.321321321321321	-0.656517632509371\\
0.322322322322322	-0.661875069145189\\
0.323323323323323	-0.667198909413431\\
0.324324324324324	-0.672488883079269\\
0.325325325325325	-0.677744721626926\\
0.326326326326326	-0.682966158273298\\
0.327327327327327	-0.688152927981505\\
0.328328328328328	-0.693304767474335\\
0.329329329329329	-0.698421415247616\\
0.33033033033033	-0.703502611583481\\
0.331331331331331	-0.708548098563561\\
0.332332332332332	-0.713557620082069\\
0.333333333333333	-0.718530921858802\\
0.334334334334334	-0.723467751452051\\
0.335335335335335	-0.72836785827141\\
0.336336336336336	-0.733230993590499\\
0.337337337337337	-0.738056910559588\\
0.338338338338338	-0.74284536421813\\
0.339339339339339	-0.747596111507189\\
0.34034034034034	-0.752308911281781\\
0.341341341341341	-0.756983524323117\\
0.342342342342342	-0.761619713350742\\
0.343343343343343	-0.766217243034577\\
0.344344344344344	-0.770775880006871\\
0.345345345345345	-0.775295392874042\\
0.346346346346346	-0.779775552228422\\
0.347347347347347	-0.784216130659904\\
0.348348348348348	-0.788616902767484\\
0.349349349349349	-0.792977645170703\\
0.35035035035035	-0.797298136520982\\
0.351351351351351	-0.801578157512864\\
0.352352352352352	-0.80581749089514\\
0.353353353353353	-0.81001592148188\\
0.354354354354354	-0.814173236163354\\
0.355355355355355	-0.81828922391685\\
0.356356356356356	-0.822363675817384\\
0.357357357357357	-0.826396385048309\\
0.358358358358358	-0.830387146911807\\
0.359359359359359	-0.834335758839284\\
0.36036036036036	-0.838242020401649\\
0.361361361361361	-0.842105733319492\\
0.362362362362362	-0.845926701473144\\
0.363363363363363	-0.849704730912633\\
0.364364364364364	-0.853439629867529\\
0.365365365365365	-0.857131208756683\\
0.366366366366366	-0.86077928019784\\
0.367367367367367	-0.86438365901716\\
0.368368368368368	-0.867944162258612\\
0.369369369369369	-0.871460609193261\\
0.37037037037037	-0.874932821328445\\
0.371371371371371	-0.87836062241683\\
0.372372372372372	-0.881743838465363\\
0.373373373373373	-0.885082297744097\\
0.374374374374374	-0.888375830794911\\
0.375375375375375	-0.891624270440113\\
0.376376376376376	-0.894827451790924\\
0.377377377377377	-0.897985212255846\\
0.378378378378378	-0.90109739154892\\
0.379379379379379	-0.904163831697855\\
0.38038038038038	-0.907184377052055\\
0.381381381381381	-0.910158874290513\\
0.382382382382382	-0.913087172429595\\
0.383383383383383	-0.915969122830705\\
0.384384384384384	-0.918804579207831\\
0.385385385385385	-0.921593397634969\\
0.386386386386386	-0.924335436553424\\
0.387387387387387	-0.927030556779005\\
0.388388388388388	-0.929678621509083\\
0.389389389389389	-0.932279496329535\\
0.39039039039039	-0.93483304922157\\
0.391391391391391	-0.937339150568429\\
0.392392392392392	-0.939797673161965\\
0.393393393393393	-0.942208492209095\\
0.394394394394394	-0.944571485338143\\
0.395395395395395	-0.946886532605043\\
0.396396396396396	-0.949153516499435\\
0.397397397397397	-0.951372321950623\\
0.398398398398398	-0.95354283633342\\
0.399399399399399	-0.955664949473863\\
0.4004004004004	-0.957738553654808\\
0.401401401401401	-0.959763543621392\\
0.402402402402402	-0.961739816586384\\
0.403403403403403	-0.963667272235393\\
0.404404404404404	-0.965545812731969\\
0.405405405405405	-0.967375342722561\\
0.406406406406406	-0.969155769341363\\
0.407407407407407	-0.970887002215026\\
0.408408408408408	-0.972568953467244\\
0.409409409409409	-0.974201537723215\\
0.41041041041041	-0.975784672113976\\
0.411411411411411	-0.977318276280608\\
0.412412412412412	-0.978802272378317\\
0.413413413413413	-0.980236585080381\\
0.414414414414414	-0.981621141581978\\
0.415415415415415	-0.982955871603881\\
0.416416416416416	-0.98424070739602\\
0.417417417417417	-0.985475583740931\\
0.418418418418418	-0.986660437957055\\
0.419419419419419	-0.987795209901929\\
0.42042042042042	-0.988879841975233\\
0.421421421421421	-0.989914279121716\\
0.422422422422422	-0.990898468833992\\
0.423423423423423	-0.991832361155201\\
0.424424424424424	-0.992715908681549\\
0.425425425425425	-0.993549066564713\\
0.426426426426426	-0.994331792514115\\
0.427427427427427	-0.995064046799071\\
0.428428428428428	-0.995745792250811\\
0.429429429429429	-0.996376994264356\\
0.43043043043043	-0.996957620800285\\
0.431431431431431	-0.997487642386357\\
0.432432432432432	-0.997967032119003\\
0.433433433433433	-0.998395765664698\\
0.434434434434434	-0.998773821261195\\
0.435435435435435	-0.999101179718626\\
0.436436436436436	-0.999377824420478\\
0.437437437437437	-0.999603741324439\\
0.438438438438438	-0.999778918963106\\
0.439439439439439	-0.999903348444572\\
0.44044044044044	-0.999977023452873\\
0.441441441441441	-0.999999940248312\\
0.442442442442442	-0.999972097667646\\
0.443443443443443	-0.999893497124147\\
0.444444444444444	-0.99976414260753\\
0.445445445445445	-0.999584040683751\\
0.446446446446446	-0.99935320049467\\
0.447447447447447	-0.999071633757593\\
0.448448448448448	-0.998739354764673\\
0.449449449449449	-0.998356380382184\\
0.45045045045045	-0.997922730049669\\
0.451451451451451	-0.997438425778948\\
0.452452452452452	-0.996903492153008\\
0.453453453453453	-0.996317956324745\\
0.454454454454454	-0.995681848015596\\
0.455455455455455	-0.994995199514023\\
0.456456456456456	-0.994258045673877\\
0.457457457457458	-0.99347042391263\\
0.458458458458458	-0.992632374209474\\
0.459459459459459	-0.991743939103291\\
0.460460460460461	-0.990805163690495\\
0.461461461461461	-0.989816095622745\\
0.462462462462462	-0.988776785104519\\
0.463463463463463	-0.987687284890576\\
0.464464464464464	-0.98654765028327\\
0.465465465465465	-0.985357939129746\\
0.466466466466466	-0.984118211819003\\
0.467467467467467	-0.98282853127883\\
0.468468468468468	-0.98148896297261\\
0.469469469469469	-0.980099574896\\
0.47047047047047	-0.978660437573474\\
0.471471471471472	-0.977171624054751\\
0.472472472472473	-0.975633209911079\\
0.473473473473473	-0.974045273231407\\
0.474474474474474	-0.972407894618413\\
0.475475475475475	-0.97072115718442\\
0.476476476476477	-0.968985146547172\\
0.477477477477478	-0.967199950825492\\
0.478478478478478	-0.965365660634806\\
0.479479479479479	-0.963482369082545\\
0.48048048048048	-0.961550171763419\\
0.481481481481481	-0.959569166754565\\
0.482482482482482	-0.957539454610567\\
0.483483483483484	-0.955461138358353\\
0.484484484484484	-0.953334323491966\\
0.485485485485485	-0.951159117967207\\
0.486486486486487	-0.94893563219616\\
0.487487487487487	-0.94666397904158\\
0.488488488488489	-0.944344273811172\\
0.48948948948949	-0.941976634251733\\
0.49049049049049	-0.939561180543178\\
0.491491491491492	-0.937098035292436\\
0.492492492492493	-0.934587323527231\\
0.493493493493494	-0.932029172689735\\
0.494494494494494	-0.929423712630094\\
0.495495495495495	-0.926771075599845\\
0.496496496496496	-0.924071396245195\\
0.497497497497497	-0.921324811600192\\
0.498498498498499	-0.918531461079769\\
0.499499499499499	-0.915691486472663\\
0.5005005005005	-0.912805031934222\\
0.501501501501502	-0.909872243979086\\
0.502502502502503	-0.906893271473751\\
0.503503503503503	-0.903868265629012\\
0.504504504504505	-0.900797379992287\\
0.505505505505506	-0.897680770439826\\
0.506506506506507	-0.894518595168792\\
0.507507507507508	-0.891311014689241\\
0.508508508508509	-0.888058191815965\\
0.50950950950951	-0.884760291660235\\
0.51051051051051	-0.881417481621415\\
0.511511511511511	-0.878029931378466\\
0.512512512512513	-0.874597812881336\\
0.513513513513513	-0.871121300342229\\
0.514514514514515	-0.867600570226763\\
0.515515515515515	-0.864035801245013\\
0.516516516516517	-0.860427174342439\\
0.517517517517518	-0.856774872690702\\
0.518518518518518	-0.853079081678366\\
0.51951951951952	-0.849339988901489\\
0.52052052052052	-0.845557784154099\\
0.521521521521522	-0.841732659418559\\
0.522522522522523	-0.837864808855828\\
0.523523523523524	-0.833954428795598\\
0.524524524524525	-0.830001717726333\\
0.525525525525526	-0.826006876285193\\
0.526526526526526	-0.82197010724785\\
0.527527527527528	-0.817891615518193\\
0.528528528528528	-0.813771608117929\\
0.529529529529529	-0.809610294176079\\
0.530530530530531	-0.805407884918352\\
0.531531531531532	-0.801164593656434\\
0.532532532532533	-0.796880635777155\\
0.533533533533533	-0.792556228731557\\
0.534534534534535	-0.788191592023857\\
0.535535535535536	-0.783786947200304\\
0.536536536536537	-0.779342517837936\\
0.537537537537538	-0.774858529533226\\
0.538538538538539	-0.770335209890637\\
0.53953953953954	-0.765772788511066\\
0.540540540540541	-0.76117149698019\\
0.541541541541542	-0.756531568856711\\
0.542542542542543	-0.751853239660498\\
0.543543543543544	-0.747136746860636\\
0.544544544544544	-0.742382329863374\\
0.545545545545546	-0.737590229999964\\
0.546546546546546	-0.732760690514422\\
0.547547547547548	-0.727893956551173\\
0.548548548548549	-0.722990275142611\\
0.54954954954955	-0.71804989519656\\
0.550550550550551	-0.713073067483639\\
0.551551551551552	-0.708060044624533\\
0.552552552552553	-0.70301108107717\\
0.553553553553554	-0.697926433123804\\
0.554554554554555	-0.692806358858009\\
0.555555555555556	-0.687651118171575\\
0.556556556556557	-0.68246097274132\\
0.557557557557558	-0.677236186015803\\
0.558558558558559	-0.671977023201955\\
0.559559559559559	-0.666683751251613\\
0.560560560560561	-0.661356638847977\\
0.561561561561562	-0.655995956391964\\
0.562562562562563	-0.650601975988488\\
0.563563563563564	-0.645174971432645\\
0.564564564564564	-0.639715218195817\\
0.565565565565566	-0.634222993411689\\
0.566566566566567	-0.62869857586218\\
0.567567567567568	-0.623142245963295\\
0.568568568568569	-0.617554285750891\\
0.56956956956957	-0.611934978866358\\
0.570570570570571	-0.606284610542225\\
0.571571571571572	-0.600603467587681\\
0.572572572572573	-0.594891838374013\\
0.573573573573574	-0.589150012819977\\
0.574574574574575	-0.58337828237707\\
0.575575575575576	-0.577576940014747\\
0.576576576576577	-0.571746280205545\\
0.577577577577578	-0.565886598910135\\
0.578578578578579	-0.559998193562302\\
0.57957957957958	-0.554081363053846\\
0.580580580580581	-0.54813640771941\\
0.581581581581582	-0.542163629321234\\
0.582582582582583	-0.536163331033843\\
0.583583583583584	-0.530135817428654\\
0.584584584584585	-0.524081394458512\\
0.585585585585586	-0.51800036944217\\
0.586586586586587	-0.511893051048681\\
0.587587587587588	-0.505759749281737\\
0.588588588588589	-0.499600775463927\\
0.58958958958959	-0.493416442220937\\
0.590590590590591	-0.487207063465684\\
0.591591591591592	-0.480972954382378\\
0.592592592592593	-0.474714431410525\\
0.593593593593594	-0.468431812228867\\
0.594594594594595	-0.462125415739251\\
0.595595595595596	-0.455795562050448\\
0.596596596596597	-0.449442572461901\\
0.597597597597598	-0.443066769447419\\
0.598598598598599	-0.436668476638803\\
0.5995995995996	-0.430248018809424\\
0.600600600600601	-0.423805721857735\\
0.601601601601602	-0.417341912790729\\
0.602602602602603	-0.410856919707342\\
0.603603603603604	-0.404351071781796\\
0.604604604604605	-0.397824699246893\\
0.605605605605606	-0.39127813337725\\
0.606606606606607	-0.384711706472487\\
0.607607607607608	-0.378125751840357\\
0.608608608608609	-0.371520603779827\\
0.60960960960961	-0.364896597564113\\
0.610610610610611	-0.358254069423656\\
0.611611611611612	-0.351593356529062\\
0.612612612612613	-0.344914796973981\\
0.613613613613614	-0.338218729757951\\
0.614614614614615	-0.331505494769186\\
0.615615615615616	-0.324775432767325\\
0.616616616616617	-0.318028885366138\\
0.617617617617618	-0.311266195016182\\
0.618618618618619	-0.30448770498742\\
0.61961961961962	-0.297693759351798\\
0.620620620620621	-0.290884702965779\\
0.621621621621622	-0.284060881452836\\
0.622622622622623	-0.277222641185912\\
0.623623623623624	-0.27037032926984\\
0.624624624624625	-0.263504293523717\\
0.625625625625626	-0.256624882463254\\
0.626626626626627	-0.249732445283086\\
0.627627627627628	-0.242827331839046\\
0.628628628628629	-0.235909892630402\\
0.62962962962963	-0.228980478782077\\
0.630630630630631	-0.222039442026815\\
0.631631631631632	-0.21508713468733\\
0.632632632632633	-0.208123909658429\\
0.633633633633634	-0.201150120389089\\
0.634634634634635	-0.194166120864525\\
0.635635635635636	-0.187172265588217\\
0.636636636636637	-0.180168909563915\\
0.637637637637638	-0.173156408277624\\
0.638638638638639	-0.166135117679555\\
0.63963963963964	-0.15910539416606\\
0.640640640640641	-0.15206759456154\\
0.641641641641642	-0.145022076100333\\
0.642642642642643	-0.137969196408581\\
0.643643643643644	-0.130909313486079\\
0.644644644644645	-0.123842785688102\\
0.645645645645646	-0.116769971707212\\
0.646646646646647	-0.109691230555057\\
0.647647647647648	-0.102606921544142\\
0.648648648648649	-0.0955174042695939\\
0.64964964964965	-0.0884230385909082\\
0.650650650650651	-0.0813241846136821\\
0.651651651651652	-0.074221202671337\\
0.652652652652653	-0.0671144533068246\\
0.653653653653654	-0.0600042972543311\\
0.654654654654655	-0.0528910954209635\\
0.655655655655656	-0.0457752088684312\\
0.656656656656657	-0.0386569987947169\\
0.657657657657658	-0.0315368265157435\\
0.658658658658659	-0.0244150534470354\\
0.65965965965966	-0.0172920410853744\\
0.660660660660661	-0.0101681509904431\\
0.661661661661662	-0.00304374476648043\\
0.662662662662663	0.00408081595607591\\
0.663663663663664	0.0112051695389479\\
0.664664664664665	0.0183289543543728\\
0.665665665665666	0.0254518088034526\\
0.666666666666667	0.0325733713345206\\
0.667667667667668	0.0396932804614831\\
0.668668668668669	0.0468111747821726\\
0.66966966966967	0.0539266929966944\\
0.670670670670671	0.0610394739257607\\
0.671671671671672	0.0681491565290276\\
0.672672672672673	0.0752553799234194\\
0.673673673673674	0.0823577834014505\\
0.674674674674675	0.0894560064495281\\
0.675675675675676	0.096549688766259\\
0.676676676676677	0.103638470280732\\
0.677677677677678	0.110721991170799\\
0.678678678678679	0.117799891881337\\
0.67967967967968	0.124871813142501\\
0.680680680680681	0.131937395987957\\
0.681681681681682	0.138996281773109\\
0.682682682682683	0.146048112193295\\
0.683683683683684	0.153092529301982\\
0.684684684684685	0.160129175528932\\
0.685685685685686	0.167157693698348\\
0.686686686686687	0.174177727047015\\
0.687687687687688	0.181188919242398\\
0.688688688688689	0.188190914400733\\
0.68968968968969	0.195183357105094\\
0.690690690690691	0.20216589242343\\
0.691691691691692	0.209138165926583\\
0.692692692692693	0.216099823706282\\
0.693693693693694	0.223050512393095\\
0.694694694694695	0.229989879174384\\
0.695695695695696	0.236917571812199\\
0.696696696696697	0.243833238661159\\
0.697697697697698	0.250736528686314\\
0.698698698698699	0.257627091480945\\
0.6996996996997	0.264504577284364\\
0.700700700700701	0.27136863699966\\
0.701701701701702	0.278218922211425\\
0.702702702702703	0.285055085203435\\
0.703703703703704	0.291876778976298\\
0.704704704704705	0.298683657265078\\
0.705705705705706	0.305475374556855\\
0.706706706706707	0.312251586108277\\
0.707707707707708	0.319011947963056\\
0.708708708708709	0.325756116969416\\
0.70970970970971	0.332483750797531\\
0.710710710710711	0.33919450795688\\
0.711711711711712	0.345888047813598\\
0.712712712712713	0.35256403060776\\
0.713713713713714	0.35922211747062\\
0.714714714714715	0.365861970441825\\
0.715715715715716	0.372483252486561\\
0.716716716716717	0.379085627512661\\
0.717717717717718	0.385668760387669\\
0.718718718718719	0.392232316955847\\
0.71971971971972	0.398775964055138\\
0.720720720720721	0.405299369534078\\
0.721721721721722	0.411802202268656\\
0.722722722722723	0.41828413217912\\
0.723723723723724	0.424744830246731\\
0.724724724724725	0.431183968530467\\
0.725725725725726	0.437601220183665\\
0.726726726726727	0.443996259470619\\
0.727727727727728	0.450368761783101\\
0.728728728728729	0.456718403656851\\
0.72972972972973	0.463044862787992\\
0.730730730730731	0.469347818049384\\
0.731731731731732	0.475626949506934\\
0.732732732732733	0.481881938435825\\
0.733733733733734	0.488112467336702\\
0.734734734734735	0.494318219951789\\
0.735735735735736	0.500498881280935\\
0.736736736736737	0.506654137597607\\
0.737737737737738	0.512783676464817\\
0.738738738738739	0.518887186750979\\
0.73973973973974	0.524964358645698\\
0.740740740740741	0.531014883675504\\
0.741741741741742	0.5370384547195\\
0.742742742742743	0.543034766024962\\
0.743743743743744	0.549003513222851\\
0.744744744744745	0.554944393343264\\
0.745745745745746	0.560857104830814\\
0.746746746746747	0.566741347559939\\
0.747747747747748	0.57259682285013\\
0.748748748748749	0.578423233481096\\
0.74974974974975	0.584220283707853\\
0.750750750750751	0.589987679275728\\
0.751751751751752	0.595725127435306\\
0.752752752752753	0.601432336957277\\
0.753753753753754	0.60710901814723\\
0.754754754754755	0.612754882860355\\
0.755755755755756	0.618369644516061\\
0.756756756756757	0.623953018112534\\
0.757757757757758	0.629504720241197\\
0.758758758758759	0.635024469101096\\
0.75975975975976	0.640511984513206\\
0.760760760760761	0.645966987934652\\
0.761761761761762	0.651389202472847\\
0.762762762762763	0.656778352899547\\
0.763763763763764	0.662134165664823\\
0.764764764764765	0.667456368910944\\
0.765765765765766	0.672744692486178\\
0.766766766766767	0.677998867958503\\
0.767767767767768	0.683218628629234\\
0.768768768768769	0.68840370954656\\
0.76976976976977	0.693553847518995\\
0.770770770770771	0.69866878112873\\
0.771771771771772	0.703748250744914\\
0.772772772772773	0.708791998536819\\
0.773773773773774	0.71379976848694\\
0.774774774774775	0.718771306403985\\
0.775775775775776	0.723706359935775\\
0.776776776776777	0.728604678582056\\
0.777777777777778	0.733466013707216\\
0.778778778778779	0.738290118552902\\
0.77977977977978	0.743076748250545\\
0.780780780780781	0.747825659833797\\
0.781781781781782	0.752536612250852\\
0.782782782782783	0.75720936637669\\
0.783783783783784	0.761843685025215\\
0.784784784784785	0.766439332961286\\
0.785785785785786	0.770996076912671\\
0.786786786786787	0.775513685581874\\
0.787787787787788	0.779991929657883\\
0.788788788788789	0.784430581827811\\
0.78978978978979	0.788829416788428\\
0.790790790790791	0.793188211257604\\
0.791791791791792	0.797506743985638\\
0.792792792792793	0.801784795766487\\
0.793793793793794	0.806022149448902\\
0.794794794794795	0.81021858994744\\
0.795795795795796	0.814373904253386\\
0.796796796796797	0.818487881445566\\
0.797797797797798	0.822560312701053\\
0.798798798798799	0.826590991305763\\
0.7997997997998	0.830579712664954\\
0.800800800800801	0.834526274313605\\
0.801801801801802	0.838430475926699\\
0.802802802802803	0.842292119329384\\
0.803803803803804	0.84611100850704\\
0.804804804804805	0.849886949615222\\
0.805805805805806	0.853619750989504\\
0.806806806806807	0.857309223155207\\
0.807807807807808	0.860955178837012\\
0.808808808808809	0.864557432968476\\
0.80980980980981	0.868115802701412\\
0.810810810810811	0.871630107415183\\
0.811811811811812	0.875100168725865\\
0.812812812812813	0.878525810495299\\
0.813813813813814	0.881906858840036\\
0.814814814814815	0.88524314214016\\
0.815815815815816	0.888534491048004\\
0.816816816816817	0.891780738496739\\
0.817817817817818	0.894981719708861\\
0.818818818818819	0.898137272204552\\
0.81981981981982	0.901247235809925\\
0.820820820820821	0.904311452665159\\
0.821821821821822	0.907329767232507\\
0.822822822822823	0.910302026304199\\
0.823823823823824	0.913228079010207\\
0.824824824824825	0.916107776825914\\
0.825825825825826	0.918940973579645\\
0.826826826826827	0.921727525460094\\
0.827827827827828	0.924467291023615\\
0.828828828828829	0.927160131201412\\
0.82982982982983	0.929805909306588\\
0.830830830830831	0.932404491041089\\
0.831831831831832	0.934955744502519\\
0.832832832832833	0.937459540190836\\
0.833833833833834	0.939915751014928\\
0.834834834834835	0.942324252299056\\
0.835835835835836	0.944684921789191\\
0.836836836836837	0.946997639659214\\
0.837837837837838	0.949262288517004\\
0.838838838838839	0.95147875341039\\
0.83983983983984	0.953646921832991\\
0.840840840840841	0.955766683729922\\
0.841841841841842	0.957837931503387\\
0.842842842842843	0.959860560018134\\
0.843843843843844	0.961834466606796\\
0.844844844844845	0.963759551075099\\
0.845845845845846	0.965635715706952\\
0.846846846846847	0.967462865269402\\
0.847847847847848	0.969240907017473\\
0.848848848848849	0.970969750698868\\
0.84984984984985	0.972649308558557\\
0.850850850850851	0.974279495343224\\
0.851851851851852	0.975860228305601\\
0.852852852852853	0.977391427208664\\
0.853853853853854	0.978873014329708\\
0.854854854854855	0.980304914464289\\
0.855855855855856	0.981687054930047\\
0.856856856856857	0.983019365570389\\
0.857857857857858	0.984301778758054\\
0.858858858858859	0.985534229398545\\
0.85985985985986	0.986716654933433\\
0.860860860860861	0.987848995343532\\
0.861861861861862	0.988931193151945\\
0.862862862862863	0.989963193426984\\
0.863863863863864	0.990944943784955\\
0.864864864864865	0.99187639439282\\
0.865865865865866	0.992757497970725\\
0.866866866866867	0.993588209794398\\
0.867867867867868	0.994368487697424\\
0.868868868868869	0.995098292073379\\
0.86986986986987	0.995777585877848\\
0.870870870870871	0.996406334630299\\
0.871871871871872	0.996984506415835\\
0.872872872872873	0.997512071886816\\
0.873873873873874	0.997989004264345\\
0.874874874874875	0.998415279339631\\
0.875875875875876	0.998790875475217\\
0.876876876876877	0.999115773606075\\
0.877877877877878	0.999389957240578\\
0.878878878878879	0.999613412461335\\
0.87987987987988	0.999786127925898\\
0.880880880880881	0.999908094867336\\
0.881881881881882	0.999979307094685\\
0.882882882882883	0.999999760993255\\
0.883883883883884	0.999969455524819\\
0.884884884884885	0.999888392227663\\
0.885885885885886	0.999756575216512\\
0.886886886886887	0.999574011182313\\
0.887887887887888	0.999340709391905\\
0.888888888888889	0.999056681687541\\
0.88988988988989	0.998721942486291\\
0.890890890890891	0.998336508779309\\
0.891891891891892	0.997900400130971\\
0.892892892892893	0.997413638677881\\
0.893893893893894	0.996876249127749\\
0.894894894894895	0.996288258758133\\
0.895895895895896	0.995649697415061\\
0.896896896896897	0.994960597511509\\
0.897897897897898	0.994220994025762\\
0.898898898898899	0.993430924499631\\
0.8998998998999	0.992590429036557\\
0.900900900900901	0.991699550299567\\
0.901901901901902	0.990758333509113\\
0.902902902902903	0.989766826440774\\
0.903903903903904	0.988725079422834\\
0.904904904904905	0.987633145333725\\
0.905905905905906	0.986491079599342\\
0.906906906906907	0.985298940190235\\
0.907907907907908	0.984056787618657\\
0.908908908908909	0.982764684935505\\
0.90990990990991	0.981422697727106\\
0.910910910910911	0.9800308941119\\
0.911911911911912	0.978589344736972\\
0.912912912912913	0.977098122774475\\
0.913913913913914	0.975557303917909\\
0.914914914914915	0.973966966378283\\
0.915915915915916	0.972327190880143\\
0.916916916916917	0.970638060657475\\
0.917917917917918	0.968899661449481\\
0.918918918918919	0.967112081496225\\
0.91991991991992	0.965275411534155\\
0.920920920920921	0.963389744791499\\
0.921921921921922	0.96145517698353\\
0.922922922922923	0.959471806307709\\
0.923923923923924	0.957439733438699\\
0.924924924924925	0.955359061523258\\
0.925925925925926	0.953229896175\\
0.926926926926927	0.951052345469038\\
0.927927927927928	0.948826519936491\\
0.928928928928929	0.946552532558883\\
0.92992992992993	0.944230498762401\\
0.930930930930931	0.94186053641204\\
0.931931931931932	0.939442765805616\\
0.932932932932933	0.936977309667663\\
0.933933933933934	0.934464293143207\\
0.934934934934935	0.931903843791404\\
0.935935935935936	0.929296091579073\\
0.936936936936937	0.9266411688741\\
0.937937937937938	0.923939210438711\\
0.938938938938939	0.921190353422638\\
0.93993993993994	0.918394737356159\\
0.940940940940941	0.915552504143008\\
0.941941941941942	0.912663798053179\\
0.942942942942943	0.909728765715599\\
0.943943943943944	0.906747556110687\\
0.944944944944945	0.903720320562793\\
0.945945945945946	0.900647212732513\\
0.946946946946947	0.897528388608892\\
0.947947947947948	0.894364006501507\\
0.948948948948949	0.89115422703243\\
0.94994994994995	0.887899213128071\\
0.950950950950951	0.884599130010918\\
0.951951951951952	0.88125414519114\\
0.952952952952953	0.877864428458089\\
0.953953953953954	0.874430151871683\\
0.954954954954955	0.870951489753667\\
0.955955955955956	0.867428618678774\\
0.956956956956957	0.86386171746575\\
0.957957957957958	0.860250967168286\\
0.958958958958959	0.856596551065827\\
0.95995995995996	0.852898654654264\\
0.960960960960961	0.849157465636523\\
0.961961961961962	0.845373173913036\\
0.962962962962963	0.841545971572102\\
0.963963963963964	0.837676052880135\\
0.964964964964965	0.833763614271805\\
0.965965965965966	0.829808854340067\\
0.966966966966967	0.82581197382608\\
0.967967967967968	0.821773175609017\\
0.968968968968969	0.817692664695768\\
0.96996996996997	0.813570648210533\\
0.970970970970971	0.809407335384311\\
0.971971971971972	0.805202937544275\\
0.972972972972973	0.80095766810305\\
0.973973973973974	0.796671742547876\\
0.974974974974975	0.792345378429673\\
0.975975975975976	0.787978795352\\
0.976976976976977	0.7835722149599\\
0.977977977977978	0.779125860928659\\
0.978978978978979	0.774639958952448\\
0.97997997997998	0.770114736732864\\
0.980980980980981	0.765550423967379\\
0.981981981981982	0.760947252337676\\
0.982982982982983	0.756305455497887\\
0.983983983983984	0.751625269062738\\
0.984984984984985	0.746906930595588\\
0.985985985985986	0.742150679596366\\
0.986986986986987	0.737356757489422\\
0.987987987987988	0.732525407611266\\
0.988988988988989	0.727656875198216\\
0.98998998998999	0.722751407373955\\
0.990990990990991	0.717809253136986\\
0.991991991991992	0.712830663347987\\
0.992992992992993	0.707815890717087\\
0.993993993993994	0.702765189791031\\
0.994994994994995	0.69767881694026\\
0.995995995995996	0.692557030345905\\
0.996996996996997	0.687400089986671\\
0.997997997997998	0.682208257625651\\
0.998998998998999	0.676981796797032\\
1	0.671720972792718\\
};
\addlegendentry{Bo $ = 10 \pi$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
4.31727881072624e-05	1.00000160841665\\
8.63455762145247e-05	1.00000643367179\\
0.000129518364321787	1.00001447578092\\
0.000172691152429049	1.00002573476993\\
0.000215863940536312	1.00004021067503\\
0.000259036728643574	1.00005790354278\\
0.000302209516750837	1.00007881343011\\
0.000345382304858099	1.00010294040427\\
0.000388555092965361	1.00013028454288\\
0.000431727881072624	1.0001608459339\\
0.000474900669179886	1.00019462467564\\
0.000518073457287148	1.00023162087676\\
0.000561246245394411	1.00027183465627\\
0.000604419033501673	1.00031526614354\\
0.000647591821608935	1.00036191547827\\
0.000690764609716198	1.00041178281053\\
0.00073393739782346	1.00046486830073\\
0.000777110185930723	1.00052117211964\\
0.000820282974037985	1.00058069444838\\
0.000863455762145247	1.00064343547842\\
0.00090662855025251	1.0007093954116\\
0.000949801338359772	1.00077857446008\\
0.000992974126467035	1.00085097284642\\
0.0010361469145743	1.0009265908035\\
0.00107931970268156	1.00100542857458\\
0.00112249249078882	1.00108748641325\\
0.00116566527889608	1.0011727645835\\
0.00120883806700335	1.00126126335964\\
0.00125201085511061	1.00135298302636\\
0.00129518364321787	1.00144792387871\\
0.00133835643132513	1.00154608622209\\
0.0013815292194324	1.00164747037228\\
0.00142470200753966	1.00175207665541\\
0.00146787479564692	1.00185990540799\\
0.00151104758375418	1.00197095697688\\
0.00155422037186145	1.00208523171931\\
0.00159739315996871	1.0022027300029\\
0.00164056594807597	1.0023234522056\\
0.00168373873618323	1.00244739871577\\
0.00172691152429049	1.00257456993212\\
0.00177008431239776	1.00270496626374\\
0.00181325710050502	1.00283858813009\\
0.00185642988861228	1.00297543596101\\
0.00189960267671954	1.00311551019672\\
0.00194277546482681	1.00325881128781\\
0.00198594825293407	1.00340533969526\\
0.00202912104104133	1.00355509589042\\
0.00207229382914859	1.00370808035505\\
0.00211546661725586	1.00386429358125\\
0.00215863940536312	1.00402373607155\\
0.00220181219347038	1.00418640833884\\
0.00224498498157764	1.00435231090642\\
0.00228815776968491	1.00452144430796\\
0.00233133055779217	1.00469380908754\\
0.00237450334589943	1.00486940579963\\
0.00241767613400669	1.00504823500909\\
0.00246084892211395	1.00523029729118\\
0.00250402171022122	1.00541559323158\\
0.00254719449832848	1.00560412342634\\
0.00259036728643574	1.00579588848194\\
0.002633540074543	1.00599088901526\\
0.00267671286265027	1.00618912565357\\
0.00271988565075753	1.00639059903457\\
0.00276305843886479	1.00659530980637\\
0.00280623122697205	1.00680325862749\\
0.00284940401507932	1.00701444616686\\
0.00289257680318658	1.00722887310384\\
0.00293574959129384	1.00744654012821\\
0.0029789223794011	1.00766744794016\\
0.00302209516750837	1.00789159725033\\
0.00306526795561563	1.00811898877975\\
0.00310844074372289	1.0083496232599\\
0.00315161353183015	1.00858350143272\\
0.00319478631993742	1.00882062405053\\
0.00323795910804468	1.00906099187612\\
0.00328113189615194	1.00930460568272\\
0.0033243046842592	1.00955146625399\\
0.00336747747236647	1.00980157438404\\
0.00341065026047373	1.01005493087743\\
0.00345382304858099	1.01031153654916\\
0.00349699583668825	1.0105713922247\\
0.00354016862479551	1.01083449873994\\
0.00358334141290278	1.01110085694127\\
0.00362651420101004	1.01137046768551\\
0.0036696869891173	1.01164333183995\\
0.00371285977722456	1.01191945028236\\
0.00375603256533183	1.01219882390096\\
0.00379920535343909	1.01248145359444\\
0.00384237814154635	1.01276734027199\\
0.00388555092965361	1.01305648485325\\
0.00392872371776088	1.01334888826836\\
0.00397189650586814	1.01364455145791\\
0.0040150692939754	1.01394347537302\\
0.00405824208208266	1.01424566097527\\
0.00410141487018992	1.01455110923675\\
0.00414458765829719	1.01485982114002\\
0.00418776044640445	1.01517179767817\\
0.00423093323451171	1.01548703985476\\
0.00427410602261897	1.01580554868389\\
0.00431727881072624	1.01612732519014\\
0.0043604515988335	1.01645237040861\\
0.00440362438694076	1.01678068538492\\
0.00444679717504802	1.01711227117521\\
0.00448996996315529	1.01744712884612\\
0.00453314275126255	1.01778525947485\\
0.00457631553936981	1.01812666414909\\
0.00461948832747707	1.0184713439671\\
0.00466266111558434	1.01881930003765\\
0.0047058339036916	1.01917053348006\\
0.00474900669179886	1.01952504542419\\
0.00479217947990612	1.01988283701043\\
0.00483535226801339	1.02024390938976\\
0.00487852505612065	1.02060826372367\\
0.00492169784422791	1.02097590118424\\
0.00496487063233517	1.02134682295409\\
0.00500804342044243	1.02172103022641\\
0.0050512162085497	1.02209852420498\\
0.00509438899665696	1.02247930610412\\
0.00513756178476422	1.02286337714875\\
0.00518073457287148	1.02325073857436\\
0.00522390736097875	1.02364139162702\\
0.00526708014908601	1.02403533756341\\
0.00531025293719327	1.02443257765078\\
0.00535342572530053	1.02483311316698\\
0.0053965985134078	1.02523694540047\\
0.00543977130151506	1.02564407565032\\
0.00548294408962232	1.02605450522618\\
0.00552611687772958	1.02646823544836\\
0.00556928966583685	1.02688526764774\\
0.00561246245394411	1.02730560316585\\
0.00565563524205137	1.02772924335484\\
0.00569880803015863	1.02815618957749\\
0.00574198081826589	1.02858644320722\\
0.00578515360637316	1.02902000562807\\
0.00582832639448042	1.02945687823475\\
0.00587149918258768	1.02989706243261\\
0.00591467197069494	1.03034055963763\\
0.00595784475880221	1.03078737127649\\
0.00600101754690947	1.03123749878649\\
0.00604419033501673	1.03169094361562\\
0.00608736312312399	1.03214770722255\\
0.00613053591123126	1.03260779107659\\
0.00617370869933852	1.03307119665777\\
0.00621688148744578	1.03353792545678\\
0.00626005427555304	1.03400797897501\\
0.00630322706366031	1.03448135872455\\
0.00634639985176757	1.03495806622818\\
0.00638957263987483	1.03543810301939\\
0.00643274542798209	1.03592147064237\\
0.00647591821608936	1.03640817065204\\
0.00651909100419662	1.03689820461403\\
0.00656226379230388	1.0373915741047\\
0.00660543658041114	1.03788828071114\\
0.0066486093685184	1.03838832603117\\
0.00669178215662567	1.03889171167335\\
0.00673495494473293	1.03939843925699\\
0.00677812773284019	1.03990851041214\\
0.00682130052094745	1.04042192677963\\
0.00686447330905472	1.04093869001103\\
0.00690764609716198	1.04145880176867\\
0.00695081888526924	1.04198226372567\\
0.0069939916733765	1.04250907756592\\
0.00703716446148377	1.0430392449841\\
0.00708033724959103	1.04357276768566\\
0.00712351003769829	1.04410964738685\\
0.00716668282580555	1.04464988581473\\
0.00720985561391282	1.04519348470716\\
0.00725302840202008	1.0457404458128\\
0.00729620119012734	1.04629077089114\\
0.0073393739782346	1.04684446171247\\
0.00738254676634186	1.04740152005794\\
0.00742571955444913	1.0479619477195\\
0.00746889234255639	1.04852574649996\\
0.00751206513066365	1.04909291821296\\
0.00755523791877092	1.049663464683\\
0.00759841070687818	1.05023738774544\\
0.00764158349498544	1.05081468924648\\
0.0076847562830927	1.05139537104322\\
0.00772792907119996	1.0519794350036\\
0.00777110185930723	1.05256688300646\\
0.00781427464741449	1.05315771694153\\
0.00785744743552175	1.05375193870942\\
0.00790062022362901	1.05434955022165\\
0.00794379301173628	1.05495055340062\\
0.00798696579984354	1.05555495017967\\
0.0080301385879508	1.05616274250304\\
0.00807331137605806	1.0567739323259\\
0.00811648416416533	1.05738852161433\\
0.00815965695227259	1.05800651234539\\
0.00820282974037985	1.05862790650703\\
0.00824600252848711	1.05925270609817\\
0.00828917531659438	1.0598809131287\\
0.00833234810470164	1.06051252961946\\
0.0083755208928089	1.06114755760224\\
0.00841869368091616	1.06178599911982\\
0.00846186646902342	1.06242785622597\\
0.00850503925713069	1.06307313098544\\
0.00854821204523795	1.06372182547396\\
0.00859138483334521	1.06437394177827\\
0.00863455762145247	1.06502948199614\\
0.00867773040955974	1.06568844823631\\
0.008720903197667	1.06635084261857\\
0.00876407598577426	1.06701666727374\\
0.00880724877388152	1.06768592434367\\
0.00885042156198879	1.06835861598123\\
0.00889359435009605	1.06903474435038\\
0.00893676713820331	1.06971431162609\\
0.00897993992631057	1.07039731999444\\
0.00902311271441783	1.07108377165253\\
0.0090662855025251	1.07177366880857\\
0.00910945829063236	1.07246701368184\\
0.00915263107873962	1.07316380850273\\
0.00919580386684688	1.07386405551269\\
0.00923897665495415	1.07456775696432\\
0.00928214944306141	1.0752749151213\\
0.00932532223116867	1.07598553225843\\
0.00936849501927593	1.07669961066167\\
0.0094116678073832	1.07741715262807\\
0.00945484059549046	1.07813816046585\\
0.00949801338359772	1.07886263649437\\
0.00954118617170498	1.07959058304416\\
0.00958435895981224	1.08032200245689\\
0.00962753174791951	1.08105689708542\\
0.00967070453602677	1.08179526929379\\
0.00971387732413403	1.0825371214572\\
0.0097570501122413	1.08328245596208\\
0.00980022290034856	1.08403127520605\\
0.00984339568845582	1.08478358159792\\
0.00988656847656308	1.08553937755776\\
0.00992974126467035	1.08629866551681\\
0.00997291405277761	1.0870614479176\\
0.0100160868408849	1.08782772721385\\
0.0100592596289921	1.08859750587057\\
0.0101024324170994	1.089370786364\\
0.0101456052052067	1.09014757118167\\
0.0101887779933139	1.09092786282234\\
0.0102319507814212	1.0917116637961\\
0.0102751235695284	1.0924989766243\\
0.0103182963576357	1.0932898038396\\
0.010361469145743	1.09408414798595\\
0.0104046419338502	1.09488201161862\\
0.0104478147219575	1.09568339730422\\
0.0104909875100648	1.09648830762066\\
0.010534160298172	1.09729674515721\\
0.0105773330862793	1.09810871251448\\
0.0106205058743865	1.09892421230442\\
0.0106636786624938	1.09974324715038\\
0.0107068514506011	1.10056581968704\\
0.0107500242387083	1.10139193256048\\
0.0107931970268156	1.10222158842817\\
0.0108363698149229	1.10305478995898\\
0.0108795426030301	1.10389153983318\\
0.0109227153911374	1.10473184074245\\
0.0109658881792446	1.1055756953899\\
0.0110090609673519	1.10642310649006\\
0.0110522337554592	1.10727407676893\\
0.0110954065435664	1.10812860896393\\
0.0111385793316737	1.10898670582394\\
0.011181752119781	1.10984837010932\\
0.0112249249078882	1.11071360459191\\
0.0112680976959955	1.11158241205501\\
0.0113112704841027	1.11245479529344\\
0.01135444327221	1.1133307571135\\
0.0113976160603173	1.11421030033302\\
0.0114407888484245	1.11509342778135\\
0.0114839616365318	1.11598014229936\\
0.0115271344246391	1.11687044673945\\
0.0115703072127463	1.1177643439656\\
0.0116134800008536	1.11866183685332\\
0.0116566527889608	1.11956292828969\\
0.0116998255770681	1.12046762117338\\
0.0117429983651754	1.12137591841463\\
0.0117861711532826	1.12228782293528\\
0.0118293439413899	1.12320333766878\\
0.0118725167294972	1.12412246556019\\
0.0119156895176044	1.12504520956618\\
0.0119588623057117	1.12597157265508\\
0.0120020350938189	1.12690155780683\\
0.0120452078819262	1.12783516801305\\
0.0120883806700335	1.12877240627699\\
0.0121315534581407	1.12971327561361\\
0.012174726246248	1.13065777904952\\
0.0122178990343553	1.13160591962303\\
0.0122610718224625	1.13255770038415\\
0.0123042446105698	1.13351312439461\\
0.012347417398677	1.13447219472783\\
0.0123905901867843	1.135434914469\\
0.0124337629748916	1.13640128671502\\
0.0124769357629988	1.13737131457454\\
0.0125201085511061	1.13834500116799\\
0.0125632813392133	1.13932234962755\\
0.0126064541273206	1.14030336309719\\
0.0126496269154279	1.14128804473267\\
0.0126927997035351	1.14227639770155\\
0.0127359724916424	1.14326842518319\\
0.0127791452797497	1.14426413036877\\
0.0128223180678569	1.14526351646132\\
0.0128654908559642	1.14626658667569\\
0.0129086636440714	1.1472733442386\\
0.0129518364321787	1.14828379238861\\
0.012995009220286	1.14929793437617\\
0.0130381820083932	1.1503157734636\\
0.0130813547965005	1.15133731292512\\
0.0131245275846078	1.15236255604686\\
0.013167700372715	1.15339150612685\\
0.0132108731608223	1.15442416647505\\
0.0132540459489295	1.15546054041337\\
0.0132972187370368	1.15650063127563\\
0.0133403915251441	1.15754444240763\\
0.0133835643132513	1.15859197716716\\
0.0134267371013586	1.15964323892394\\
0.0134699098894659	1.16069823105972\\
0.0135130826775731	1.16175695696823\\
0.0135562554656804	1.16281942005521\\
0.0135994282537876	1.16388562373843\\
0.0136426010418949	1.16495557144769\\
0.0136857738300022	1.16602926662482\\
0.0137289466181094	1.16710671272375\\
0.0137721194062167	1.16818791321041\\
0.013815292194324	1.16927287156286\\
0.0138584649824312	1.17036159127123\\
0.0139016377705385	1.17145407583775\\
0.0139448105586457	1.17255032877675\\
0.013987983346753	1.1736503536147\\
0.0140311561348603	1.17475415389021\\
0.0140743289229675	1.175861733154\\
0.0141175017110748	1.17697309496897\\
0.0141606744991821	1.1780882429102\\
0.0142038472872893	1.17920718056492\\
0.0142470200753966	1.18032991153258\\
0.0142901928635038	1.18145643942481\\
0.0143333656516111	1.18258676786547\\
0.0143765384397184	1.18372090049062\\
0.0144197112278256	1.1848588409486\\
0.0144628840159329	1.18600059289995\\
0.0145060568040402	1.18714616001752\\
0.0145492295921474	1.18829554598639\\
0.0145924023802547	1.18944875450395\\
0.0146355751683619	1.19060578927987\\
0.0146787479564692	1.19176665403616\\
0.0147219207445765	1.19293135250711\\
0.0147650935326837	1.19409988843937\\
0.014808266320791	1.19527226559192\\
0.0148514391088983	1.19644848773611\\
0.0148946118970055	1.19762855865564\\
0.0149377846851128	1.1988124821466\\
0.01498095747322	1.20000026201748\\
0.0150241302613273	1.20119190208918\\
0.0150673030494346	1.20238740619499\\
0.0151104758375418	1.20358677818066\\
0.0151536486256491	1.20479002190436\\
0.0151968214137564	1.20599714123673\\
0.0152399942018636	1.20720814006087\\
0.0152831669899709	1.20842302227236\\
0.0153263397780781	1.20964179177928\\
0.0153695125661854	1.2108644525022\\
0.0154126853542927	1.21209100837423\\
0.0154558581423999	1.21332146334098\\
0.0154990309305072	1.21455582136062\\
0.0155422037186145	1.21579408640388\\
0.0155853765067217	1.21703626245405\\
0.015628549294829	1.218282353507\\
0.0156717220829362	1.21953236357121\\
0.0157148948710435	1.22078629666774\\
0.0157580676591508	1.22204415683029\\
0.015801240447258	1.22330594810518\\
0.0158444132353653	1.22457167455139\\
0.0158875860234726	1.22584134024055\\
0.0159307588115798	1.22711494925696\\
0.0159739315996871	1.22839250569761\\
0.0160171043877943	1.22967401367219\\
0.0160602771759016	1.23095947730309\\
0.0161034499640089	1.23224890072543\\
0.0161466227521161	1.23354228808708\\
0.0161897955402234	1.23483964354864\\
0.0162329683283307	1.2361409712835\\
0.0162761411164379	1.2374462754778\\
0.0163193139045452	1.2387555603305\\
0.0163624866926524	1.24006883005334\\
0.0164056594807597	1.24138608887089\\
0.016448832268867	1.24270734102057\\
0.0164920050569742	1.2440325907526\\
0.0165351778450815	1.24536184233011\\
0.0165783506331888	1.24669510002907\\
0.016621523421296	1.24803236813835\\
0.0166646962094033	1.24937365095972\\
0.0167078689975105	1.25071895280786\\
0.0167510417856178	1.25206827801039\\
0.0167942145737251	1.25342163090785\\
0.0168373873618323	1.25477901585376\\
0.0168805601499396	1.2561404372146\\
0.0169237329380468	1.25750589936984\\
0.0169669057261541	1.25887540671194\\
0.0170100785142614	1.26024896364637\\
0.0170532513023686	1.26162657459164\\
0.0170964240904759	1.2630082439793\\
0.0171395968785832	1.26439397625394\\
0.0171827696666904	1.26578377587324\\
0.0172259424547977	1.26717764730795\\
0.0172691152429049	1.26857559504191\\
0.0173122880310122	1.2699776235721\\
0.0173554608191195	1.27138373740861\\
0.0173986336072267	1.27279394107467\\
0.017441806395334	1.27420823910667\\
0.0174849791834413	1.27562663605418\\
0.0175281519715485	1.27704913647993\\
0.0175713247596558	1.27847574495988\\
0.017614497547763	1.27990646608318\\
0.0176576703358703	1.28134130445224\\
0.0177008431239776	1.28278026468267\\
0.0177440159120848	1.28422335140339\\
0.0177871887001921	1.28567056925656\\
0.0178303614882994	1.28712192289763\\
0.0178735342764066	1.28857741699538\\
0.0179167070645139	1.29003705623188\\
0.0179598798526211	1.29150084530254\\
0.0180030526407284	1.29296878891614\\
0.0180462254288357	1.2944408917948\\
0.0180893982169429	1.29591715867404\\
0.0181325710050502	1.29739759430275\\
0.0181757437931575	1.29888220344326\\
0.0182189165812647	1.3003709908713\\
0.018262089369372	1.30186396137605\\
0.0183052621574792	1.30336111976016\\
0.0183484349455865	1.30486247083972\\
0.0183916077336938	1.30636801944434\\
0.018434780521801	1.30787777041711\\
0.0184779533099083	1.30939172861466\\
0.0185211260980156	1.31090989890713\\
0.0185642988861228	1.31243228617822\\
0.0186074716742301	1.31395889532521\\
0.0186506444623373	1.31548973125893\\
0.0186938172504446	1.31702479890383\\
0.0187369900385519	1.31856410319797\\
0.0187801628266591	1.32010764909303\\
0.0188233356147664	1.32165544155434\\
0.0188665084028737	1.3232074855609\\
0.0189096811909809	1.32476378610537\\
0.0189528539790882	1.32632434819411\\
0.0189960267671954	1.32788917684719\\
0.0190391995553027	1.3294582770984\\
0.01908237234341	1.33103165399527\\
0.0191255451315172	1.3326093125991\\
0.0191687179196245	1.33419125798494\\
0.0192118907077318	1.33577749524167\\
0.019255063495839	1.33736802947193\\
0.0192982362839463	1.33896286579221\\
0.0193414090720535	1.34056200933283\\
0.0193845818601608	1.34216546523797\\
0.0194277546482681	1.34377323866568\\
0.0194709274363753	1.3453853347879\\
0.0195141002244826	1.34700175879048\\
0.0195572730125899	1.34862251587318\\
0.0196004458006971	1.3502476112497\\
0.0196436185888044	1.35187705014771\\
0.0196867913769116	1.35351083780884\\
0.0197299641650189	1.35514897948872\\
0.0197731369531262	1.35679148045696\\
0.0198163097412334	1.35843834599723\\
0.0198594825293407	1.36008958140722\\
0.019902655317448	1.36174519199867\\
0.0199458281055552	1.3634051830974\\
0.0199890008936625	1.36506956004334\\
0.0200321736817697	1.36673832819051\\
0.020075346469877	1.36841149290705\\
0.0201185192579843	1.37008905957526\\
0.0201616920460915	1.37177103359158\\
0.0202048648341988	1.37345742036666\\
0.0202480376223061	1.37514822532531\\
0.0202912104104133	1.37684345390657\\
0.0203343831985206	1.37854311156371\\
0.0203775559866278	1.38024720376424\\
0.0204207287747351	1.38195573598995\\
0.0204639015628424	1.3836687137369\\
0.0205070743509496	1.38538614251546\\
0.0205502471390569	1.38710802785029\\
0.0205934199271641	1.38883437528044\\
0.0206365927152714	1.39056519035925\\
0.0206797655033787	1.39230047865448\\
0.0207229382914859	1.39404024574827\\
0.0207661110795932	1.39578449723715\\
0.0208092838677005	1.39753323873208\\
0.0208524566558077	1.39928647585849\\
0.020895629443915	1.40104421425623\\
0.0209388022320222	1.40280645957967\\
0.0209819750201295	1.40457321749765\\
0.0210251478082368	1.40634449369353\\
0.021068320596344	1.40812029386522\\
0.0211114933844513	1.40990062372517\\
0.0211546661725586	1.41168548900041\\
0.0211978389606658	1.41347489543254\\
0.0212410117487731	1.4152688487778\\
0.0212841845368803	1.41706735480702\\
0.0213273573249876	1.41887041930571\\
0.0213705301130949	1.42067804807402\\
0.0214137029012021	1.4224902469268\\
0.0214568756893094	1.42430702169357\\
0.0215000484774167	1.42612837821861\\
0.0215432212655239	1.42795432236092\\
0.0215863940536312	1.42978485999425\\
0.0216295668417384	1.43161999700714\\
0.0216727396298457	1.43345973930292\\
0.021715912417953	1.43530409279972\\
0.0217590852060602	1.43715306343054\\
0.0218022579941675	1.4390066571432\\
0.0218454307822748	1.4408648799004\\
0.021888603570382	1.44272773767974\\
0.0219317763584893	1.44459523647371\\
0.0219749491465965	1.44646738228976\\
0.0220181219347038	1.44834418115025\\
0.0220612947228111	1.45022563909255\\
0.0221044675109183	1.45211176216898\\
0.0221476402990256	1.45400255644689\\
0.0221908130871329	1.45589802800866\\
0.0222339858752401	1.45779818295169\\
0.0222771586633474	1.45970302738847\\
0.0223203314514546	1.46161256744656\\
0.0223635042395619	1.46352680926864\\
0.0224066770276692	1.46544575901251\\
0.0224498498157764	1.4673694228511\\
0.0224930226038837	1.46929780697252\\
0.022536195391991	1.47123091758007\\
0.0225793681800982	1.47316876089223\\
0.0226225409682055	1.47511134314272\\
0.0226657137563127	1.47705867058052\\
0.02270888654442	1.47901074946984\\
0.0227520593325273	1.4809675860902\\
0.0227952321206345	1.48292918673642\\
0.0228384049087418	1.48489555771863\\
0.0228815776968491	1.48686670536233\\
0.0229247504849563	1.48884263600837\\
0.0229679232730636	1.49082335601299\\
0.0230110960611708	1.49280887174783\\
0.0230542688492781	1.49479918959997\\
0.0230974416373854	1.49679431597193\\
0.0231406144254926	1.4987942572817\\
0.0231837872135999	1.50079901996276\\
0.0232269600017072	1.50280861046408\\
0.0232701327898144	1.5048230352502\\
0.0233133055779217	1.50684230080118\\
0.0233564783660289	1.50886641361265\\
0.0233996511541362	1.51089538019586\\
0.0234428239422435	1.51292920707766\\
0.0234859967303507	1.51496790080051\\
0.023529169518458	1.51701146792256\\
0.0235723423065653	1.51905991501763\\
0.0236155150946725	1.52111324867523\\
0.0236586878827798	1.52317147550059\\
0.023701860670887	1.52523460211468\\
0.0237450334589943	1.52730263515424\\
0.0237882062471016	1.52937558127179\\
0.0238313790352088	1.53145344713564\\
0.0238745518233161	1.53353623942995\\
0.0239177246114234	1.53562396485471\\
0.0239608973995306	1.53771663012578\\
0.0240040701876379	1.53981424197492\\
0.0240472429757451	1.54191680714981\\
0.0240904157638524	1.54402433241403\\
0.0241335885519597	1.54613682454715\\
0.0241767613400669	1.54825429034471\\
0.0242199341281742	1.55037673661823\\
0.0242631069162814	1.55250417019527\\
0.0243062797043887	1.55463659791944\\
0.024349452492496	1.55677402665039\\
0.0243926252806032	1.55891646326388\\
0.0244357980687105	1.56106391465178\\
0.0244789708568178	1.56321638772206\\
0.024522143644925	1.56537388939889\\
0.0245653164330323	1.56753642662258\\
0.0246084892211395	1.56970400634965\\
0.0246516620092468	1.57187663555286\\
0.0246948347973541	1.57405432122117\\
0.0247380075854613	1.57623707035986\\
0.0247811803735686	1.57842488999045\\
0.0248243531616759	1.58061778715079\\
0.0248675259497831	1.58281576889508\\
0.0249106987378904	1.58501884229385\\
0.0249538715259976	1.58722701443403\\
0.0249970443141049	1.58944029241892\\
0.0250402171022122	1.59165868336829\\
0.0250833898903194	1.59388219441833\\
0.0251265626784267	1.59611083272169\\
0.025169735466534	1.59834460544753\\
0.0252129082546412	1.60058351978154\\
0.0252560810427485	1.60282758292593\\
0.0252992538308557	1.60507680209946\\
0.025342426618963	1.60733118453752\\
0.0253855994070703	1.60959073749206\\
0.0254287721951775	1.61185546823169\\
0.0254719449832848	1.61412538404168\\
0.0255151177713921	1.61640049222396\\
0.0255582905594993	1.61868080009719\\
0.0256014633476066	1.62096631499672\\
0.0256446361357138	1.62325704427468\\
0.0256878089238211	1.62555299529997\\
0.0257309817119284	1.62785417545827\\
0.0257741545000356	1.6301605921521\\
0.0258173272881429	1.63247225280082\\
0.0258605000762502	1.63478916484065\\
0.0259036728643574	1.63711133572472\\
0.0259468456524647	1.63943877292306\\
0.0259900184405719	1.64177148392264\\
0.0260331912286792	1.64410947622741\\
0.0260763640167865	1.64645275735831\\
0.0261195368048937	1.64880133485327\\
0.026162709593001	1.65115521626728\\
0.0262058823811083	1.65351440917239\\
0.0262490551692155	1.65587892115772\\
0.0262922279573228	1.65824875982951\\
0.02633540074543	1.66062393281114\\
0.0263785735335373	1.66300444774315\\
0.0264217463216446	1.66539031228325\\
0.0264649191097518	1.66778153410638\\
0.0265080918978591	1.67017812090469\\
0.0265512646859664	1.67258008038761\\
0.0265944374740736	1.67498742028184\\
0.0266376102621809	1.67740014833139\\
0.0266807830502881	1.6798182722976\\
0.0267239558383954	1.68224179995918\\
0.0267671286265027	1.68467073911221\\
0.0268103014146099	1.68710509757019\\
0.0268534742027172	1.68954488316403\\
0.0268966469908245	1.69199010374213\\
0.0269398197789317	1.69444076717034\\
0.026982992567039	1.69689688133205\\
0.0270261653551462	1.69935845412816\\
0.0270693381432535	1.70182549347715\\
0.0271125109313608	1.70429800731507\\
0.027155683719468	1.70677600359558\\
0.0271988565075753	1.70925949028998\\
0.0272420292956826	1.71174847538724\\
0.0272852020837898	1.71424296689401\\
0.0273283748718971	1.71674297283464\\
0.0273715476600043	1.71924850125125\\
0.0274147204481116	1.7217595602037\\
0.0274578932362189	1.72427615776965\\
0.0275010660243261	1.72679830204457\\
0.0275442388124334	1.72932600114179\\
0.0275874116005407	1.73185926319248\\
0.0276305843886479	1.73439809634572\\
0.0276737571767552	1.73694250876853\\
0.0277169299648624	1.73949250864586\\
0.0277601027529697	1.74204810418062\\
0.027803275541077	1.74460930359374\\
0.0278464483291842	1.74717611512418\\
0.0278896211172915	1.74974854702893\\
0.0279327939053987	1.75232660758309\\
0.027975966693506	1.75491030507984\\
0.0280191394816133	1.75749964783051\\
0.0280623122697205	1.76009464416459\\
0.0281054850578278	1.76269530242973\\
0.0281486578459351	1.76530163099184\\
0.0281918306340423	1.76791363823502\\
0.0282350034221496	1.77053133256168\\
0.0282781762102568	1.7731547223925\\
0.0283213489983641	1.77578381616648\\
0.0283645217864714	1.77841862234099\\
0.0284076945745786	1.78105914939176\\
0.0284508673626859	1.78370540581291\\
0.0284940401507932	1.78635740011703\\
0.0285372129389004	1.78901514083513\\
0.0285803857270077	1.79167863651671\\
0.028623558515115	1.79434789572981\\
0.0286667313032222	1.79702292706098\\
0.0287099040913295	1.79970373911536\\
0.0287530768794367	1.80239034051666\\
0.028796249667544	1.80508273990724\\
0.0288394224556513	1.8077809459481\\
0.0288825952437585	1.81048496731891\\
0.0289257680318658	1.81319481271807\\
0.028968940819973	1.81591049086269\\
0.0290121136080803	1.81863201048866\\
0.0290552863961876	1.82135938035066\\
0.0290984591842948	1.82409260922216\\
0.0291416319724021	1.82683170589553\\
0.0291848047605094	1.82957667918198\\
0.0292279775486166	1.83232753791162\\
0.0292711503367239	1.83508429093351\\
0.0293143231248311	1.83784694711567\\
0.0293574959129384	1.8406155153451\\
0.0294006687010457	1.84339000452782\\
0.0294438414891529	1.8461704235889\\
0.0294870142772602	1.8489567814725\\
0.0295301870653675	1.85174908714184\\
0.0295733598534747	1.85454734957933\\
0.029616532641582	1.8573515777865\\
0.0296597054296892	1.86016178078408\\
0.0297028782177965	1.86297796761203\\
0.0297460510059038	1.86580014732956\\
0.029789223794011	1.86862832901515\\
0.0298323965821183	1.87146252176658\\
0.0298755693702256	1.87430273470098\\
0.0299187421583328	1.87714897695484\\
0.0299619149464401	1.88000125768406\\
0.0300050877345473	1.88285958606393\\
0.0300482605226546	1.88572397128923\\
0.0300914333107619	1.88859442257421\\
0.0301346060988691	1.89147094915263\\
0.0301777788869764	1.89435356027779\\
0.0302209516750837	1.89724226522258\\
0.0302641244631909	1.90013707327948\\
0.0303072972512982	1.9030379937606\\
0.0303504700394054	1.90594503599772\\
0.0303936428275127	1.90885820934232\\
0.03043681561562	1.91177752316557\\
0.0304799884037272	1.91470298685844\\
0.0305231611918345	1.91763460983165\\
0.0305663339799418	1.92057240151574\\
0.030609506768049	1.92351637136109\\
0.0306526795561563	1.92646652883798\\
0.0306958523442635	1.92942288343655\\
0.0307390251323708	1.93238544466692\\
0.0307821979204781	1.93535422205915\\
0.0308253707085853	1.9383292251633\\
0.0308685434966926	1.94131046354946\\
0.0309117162847999	1.94429794680777\\
0.0309548890729071	1.94729168454848\\
0.0309980618610144	1.95029168640193\\
0.0310412346491216	1.95329796201864\\
0.0310844074372289	1.95631052106928\\
0.0311275802253362	1.95932937324477\\
0.0311707530134434	1.96235452825624\\
0.0312139258015507	1.96538599583512\\
0.031257098589658	1.96842378573313\\
0.0313002713777652	1.97146790772233\\
0.0313434441658725	1.97451837159516\\
0.0313866169539797	1.97757518716445\\
0.031429789742087	1.98063836426347\\
0.0314729625301943	1.98370791274595\\
0.0315161353183015	1.9867838424861\\
0.0315593081064088	1.9898661633787\\
0.0316024808945161	1.99295488533904\\
0.0316456536826233	1.99605001830304\\
0.0316888264707306	1.99915157222721\\
0.0317319992588378	2.00225955708875\\
0.0317751720469451	2.00537398288551\\
0.0318183448350524	2.0084948596361\\
0.0318615176231596	2.01162219737984\\
0.0319046904112669	2.01475600617687\\
0.0319478631993741	2.01789629610812\\
0.0319910359874814	2.02104307727539\\
0.0320342087755887	2.02419635980134\\
0.0320773815636959	2.02735615382956\\
0.0321205543518032	2.03052246952457\\
0.0321637271399105	2.0336953170719\\
0.0322068999280177	2.03687470667805\\
0.032250072716125	2.0400606485706\\
0.0322932455042323	2.04325315299819\\
0.0323364182923395	2.04645223023058\\
0.0323795910804468	2.04965789055866\\
0.032422763868554	2.05287014429451\\
0.0324659366566613	2.05608900177141\\
0.0325091094447686	2.05931447334389\\
0.0325522822328758	2.06254656938776\\
0.0325954550209831	2.06578530030012\\
0.0326386278090903	2.06903067649945\\
0.0326818005971976	2.07228270842556\\
0.0327249733853049	2.07554140653971\\
0.0327681461734121	2.07880678132459\\
0.0328113189615194	2.08207884328435\\
0.0328544917496267	2.08535760294469\\
0.0328976645377339	2.08864307085282\\
0.0329408373258412	2.09193525757754\\
0.0329840101139484	2.09523417370927\\
0.0330271829020557	2.09853982986007\\
0.033070355690163	2.1018522366637\\
0.0331135284782702	2.1051714047756\\
0.0331567012663775	2.10849734487299\\
0.0331998740544848	2.11183006765487\\
0.033243046842592	2.11516958384205\\
0.0332862196306993	2.11851590417719\\
0.0333293924188065	2.12186903942485\\
0.0333725652069138	2.1252290003715\\
0.0334157379950211	2.12859579782559\\
0.0334589107831283	2.13196944261754\\
0.0335020835712356	2.13534994559979\\
0.0335452563593429	2.13873731764688\\
0.0335884291474501	2.14213156965539\\
0.0336316019355574	2.14553271254409\\
0.0336747747236646	2.14894075725387\\
0.0337179475117719	2.15235571474786\\
0.0337611202998792	2.15577759601139\\
0.0338042930879864	2.1592064120521\\
0.0338474658760937	2.1626421738999\\
0.033890638664201	2.16608489260709\\
0.0339338114523082	2.16953457924829\\
0.0339769842404155	2.17299124492059\\
0.0340201570285227	2.1764549007435\\
0.03406332981663	2.17992555785902\\
0.0341065026047373	2.18340322743169\\
0.0341496753928445	2.18688792064857\\
0.0341928481809518	2.19037964871935\\
0.0342360209690591	2.19387842287635\\
0.0342791937571663	2.19738425437452\\
0.0343223665452736	2.20089715449154\\
0.0343655393333808	2.20441713452784\\
0.0344087121214881	2.20794420580659\\
0.0344518849095954	2.21147837967381\\
0.0344950576977026	2.21501966749833\\
0.0345382304858099	2.21856808067189\\
0.0345814032739172	2.22212363060914\\
0.0346245760620244	2.2256863287477\\
0.0346677488501317	2.22925618654817\\
0.0347109216382389	2.23283321549419\\
0.0347540944263462	2.23641742709246\\
0.0347972672144535	2.24000883287279\\
0.0348404400025607	2.24360744438815\\
0.034883612790668	2.24721327321466\\
0.0349267855787753	2.25082633095167\\
0.0349699583668825	2.25444662922179\\
0.0350131311549898	2.25807417967092\\
0.035056303943097	2.26170899396827\\
0.0350994767312043	2.26535108380644\\
0.0351426495193116	2.26900046090143\\
0.0351858223074188	2.27265713699267\\
0.0352289950955261	2.27632112384308\\
0.0352721678836334	2.2799924332391\\
0.0353153406717406	2.28367107699072\\
0.0353585134598479	2.28735706693151\\
0.0354016862479551	2.2910504149187\\
0.0354448590360624	2.29475113283317\\
0.0354880318241697	2.29845923257952\\
0.0355312046122769	2.30217472608608\\
0.0355743774003842	2.30589762530497\\
0.0356175501884914	2.30962794221214\\
0.0356607229765987	2.3133656888074\\
0.035703895764706	2.31711087711446\\
0.0357470685528132	2.32086351918096\\
0.0357902413409205	2.32462362707853\\
0.0358334141290278	2.32839121290281\\
0.035876586917135	2.33216628877348\\
0.0359197597052423	2.33594886683436\\
0.0359629324933496	2.33973895925334\\
0.0360061052814568	2.34353657822254\\
0.0360492780695641	2.34734173595826\\
0.0360924508576713	2.35115444470105\\
0.0361356236457786	2.35497471671577\\
0.0361787964338859	2.3588025642916\\
0.0362219692219931	2.36263799974207\\
0.0362651420101004	2.36648103540515\\
0.0363083147982076	2.37033168364324\\
0.0363514875863149	2.37418995684324\\
0.0363946603744222	2.37805586741657\\
0.0364378331625294	2.38192942779922\\
0.0364810059506367	2.38581065045178\\
0.036524178738744	2.3896995478595\\
0.0365673515268512	2.39359613253232\\
0.0366105243149585	2.3975004170049\\
0.0366536971030657	2.40141241383668\\
0.036696869891173	2.40533213561188\\
0.0367400426792803	2.40925959493961\\
0.0367832154673875	2.41319480445385\\
0.0368263882554948	2.41713777681352\\
0.0368695610436021	2.42108852470248\\
0.0369127338317093	2.42504706082965\\
0.0369559066198166	2.42901339792898\\
0.0369990794079238	2.4329875487595\\
0.0370422521960311	2.4369695261054\\
0.0370854249841384	2.44095934277604\\
0.0371285977722456	2.44495701160599\\
0.0371717705603529	2.44896254545509\\
0.0372149433484602	2.45297595720847\\
0.0372581161365674	2.45699725977661\\
0.0373012889246747	2.46102646609536\\
0.0373444617127819	2.46506358912602\\
0.0373876345008892	2.46910864185533\\
0.0374308072889965	2.47316163729556\\
0.0374739800771037	2.47722258848451\\
0.037517152865211	2.4812915084856\\
0.0375603256533183	2.48536841038785\\
0.0376034984414255	2.48945330730598\\
0.0376466712295328	2.49354621238042\\
0.03768984401764	2.49764713877737\\
0.0377330168057473	2.50175609968882\\
0.0377761895938546	2.50587310833261\\
0.0378193623819618	2.50999817795248\\
0.0378625351700691	2.51413132181809\\
0.0379057079581764	2.51827255322507\\
0.0379488807462836	2.52242188549507\\
0.0379920535343909	2.52657933197581\\
0.0380352263224982	2.53074490604109\\
0.0380783991106054	2.53491862109087\\
0.0381215718987127	2.5391004905513\\
0.0381647446868199	2.54329052787475\\
0.0382079174749272	2.54748874653989\\
0.0382510902630345	2.55169516005167\\
0.0382942630511417	2.55590978194142\\
0.038337435839249	2.56013262576689\\
0.0383806086273562	2.56436370511226\\
0.0384237814154635	2.5686030335882\\
0.0384669542035708	2.57285062483194\\
0.038510126991678	2.57710649250725\\
0.0385532997797853	2.58137065030456\\
0.0385964725678926	2.58564311194095\\
0.0386396453559998	2.58992389116023\\
0.0386828181441071	2.59421300173294\\
0.0387259909322143	2.59851045745643\\
0.0387691637203216	2.60281627215491\\
0.0388123365084289	2.60713045967946\\
0.0388555092965361	2.61145303390811\\
0.0388986820846434	2.61578400874585\\
0.0389418548727507	2.62012339812472\\
0.0389850276608579	2.6244712160038\\
0.0390282004489652	2.62882747636929\\
0.0390713732370724	2.63319219323457\\
0.0391145460251797	2.6375653806402\\
0.039157718813287	2.64194705265399\\
0.0392008916013942	2.64633722337105\\
0.0392440643895015	2.65073590691383\\
0.0392872371776088	2.65514311743216\\
0.039330409965716	2.6595588691033\\
0.0393735827538233	2.66398317613199\\
0.0394167555419305	2.66841605275049\\
0.0394599283300378	2.67285751321862\\
0.0395031011181451	2.67730757182382\\
0.0395462739062523	2.68176624288119\\
0.0395894466943596	2.68623354073353\\
0.0396326194824669	2.69070947975139\\
0.0396757922705741	2.69519407433312\\
0.0397189650586814	2.69968733890492\\
0.0397621378467886	2.70418928792086\\
0.0398053106348959	2.70869993586297\\
0.0398484834230032	2.71321929724125\\
0.0398916562111104	2.71774738659373\\
0.0399348289992177	2.72228421848652\\
0.0399780017873249	2.72682980751386\\
0.0400211745754322	2.73138416829814\\
0.0400643473635395	2.73594731548998\\
0.0401075201516467	2.74051926376827\\
0.040150692939754	2.7451000278402\\
0.0401938657278613	2.74968962244133\\
0.0402370385159685	2.75428806233562\\
0.0402802113040758	2.75889536231549\\
0.040323384092183	2.76351153720184\\
0.0403665568802903	2.76813660184414\\
0.0404097296683976	2.77277057112047\\
0.0404529024565048	2.77741345993751\\
0.0404960752446121	2.78206528323068\\
0.0405392480327194	2.78672605596411\\
0.0405824208208266	2.79139579313073\\
0.0406255936089339	2.79607450975231\\
0.0406687663970412	2.8007622208795\\
0.0407119391851484	2.80545894159188\\
0.0407551119732557	2.81016468699803\\
0.0407982847613629	2.81487947223553\\
0.0408414575494702	2.81960331247107\\
0.0408846303375775	2.82433622290046\\
0.0409278031256847	2.82907821874868\\
0.040970975913792	2.83382931526993\\
0.0410141487018992	2.83858952774772\\
0.0410573214900065	2.84335887149483\\
0.0411004942781138	2.84813736185347\\
0.041143667066221	2.85292501419523\\
0.0411868398543283	2.85772184392119\\
0.0412300126424356	2.86252786646196\\
0.0412731854305428	2.86734309727772\\
0.0413163582186501	2.87216755185824\\
0.0413595310067573	2.87700124572301\\
0.0414027037948646	2.88184419442121\\
0.0414458765829719	2.88669641353179\\
0.0414890493710791	2.89155791866354\\
0.0415322221591864	2.89642872545511\\
0.0415753949472937	2.90130884957507\\
0.0416185677354009	2.90619830672197\\
0.0416617405235082	2.91109711262438\\
0.0417049133116155	2.91600528304094\\
0.0417480860997227	2.92092283376041\\
0.04179125888783	2.92584978060173\\
0.0418344316759372	2.93078613941408\\
0.0418776044640445	2.9357319260769\\
0.0419207772521518	2.94068715649995\\
0.041963950040259	2.94565184662339\\
0.0420071228283663	2.9506260124178\\
0.0420502956164735	2.95560966988423\\
0.0420934684045808	2.9606028350543\\
0.0421366411926881	2.96560552399017\\
0.0421798139807953	2.97061775278466\\
0.0422229867689026	2.97563953756127\\
0.0422661595570099	2.98067089447426\\
0.0423093323451171	2.98571183970866\\
0.0423525051332244	2.99076238948034\\
0.0423956779213316	2.99582256003609\\
0.0424388507094389	3.00089236765363\\
0.0424820234975462	3.00597182864168\\
0.0425251962856534	3.01106095934003\\
0.0425683690737607	3.01615977611956\\
0.042611541861868	3.02126829538231\\
0.0426547146499752	3.02638653356154\\
0.0426978874380825	3.03151450712177\\
0.0427410602261897	3.03665223255884\\
0.042784233014297	3.04179972639994\\
0.0428274058024043	3.04695700520371\\
0.0428705785905115	3.05212408556026\\
0.0429137513786188	3.05730098409123\\
0.0429569241667261	3.06248771744982\\
0.0430000969548333	3.0676843023209\\
0.0430432697429406	3.07289075542102\\
0.0430864425310478	3.07810709349847\\
0.0431296153191551	3.08333333333333\\
};
\addlegendentry{Bo $ = 100 \pi$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.998393609927284\\
0.0359622880267572	0.852733882095687\\
0.0591462349186372	0.622558032828083\\
0.0780692888658296	0.378399563580756\\
0.095291496224693	0.129709221890565\\
0.112099931021086	-0.120004296713294\\
0.129527199411386	-0.368181189079746\\
0.14872321498063	-0.611545577871876\\
0.171171560253725	-0.844413458829525\\
0.205649947170296	-1.00725258867119\\
0.242299283043954	-0.873125921064382\\
0.265751436720779	-0.644067205803091\\
0.28484728051311	-0.40046459114904\\
0.301972160470575	-0.151613176834777\\
0.319147004644491	0.0971514158225061\\
0.336428274413089	0.34565774534967\\
0.35509230598155	0.590397814828881\\
0.37830768648042	0.820542006481309\\
0.411184632828691	0.998062199606528\\
0.450401376920954	0.889108519032281\\
0.473490922839539	0.659267619631287\\
0.492617745551069	0.415761815201257\\
0.509931508005661	0.167365083375705\\
0.526276343204354	-0.0834293591062656\\
0.5434068522772	-0.332336729143442\\
0.56296752627078	-0.574609331799636\\
0.584932555203146	-0.808980360269399\\
0.618118075777723	-0.983928084584321\\
0.656285225541636	-0.89847242435746\\
0.681356750951333	-0.676454120464007\\
0.700189428886496	-0.432122997839273\\
0.71649902680291	-0.181276606921556\\
0.734213693858806	0.0660721004658014\\
0.751369086708148	0.314877860499591\\
0.769389458513356	0.561394449868874\\
0.792714902909224	0.791074820640481\\
0.824644665625033	0.976008163754524\\
0.865277282786058	0.902958589910969\\
0.88967965698246	0.680087184133933\\
0.908581847204118	0.43592356495286\\
0.926005375725618	0.188063098097092\\
0.942261499730459	-0.0628456769663677\\
0.959023610214798	-0.312555873462844\\
0.978433108065223	-0.555239610580768\\
0.999905482305373	-0.791556922036296\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.998393609927284\\
0.0444508585113423	0.951892827679861\\
0.0847128129699228	0.82796808294779\\
0.120451639832051	0.660665137841605\\
0.153081218666084	0.471649441530066\\
0.183658554459059	0.270613250243008\\
0.213309056637845	0.064684703902524\\
0.242693322335269	-0.14267216837627\\
0.272427989539875	-0.348198223893765\\
0.303654901464501	-0.545482471695909\\
0.337151122933371	-0.728900272894819\\
0.374713169643893	-0.880773610146947\\
0.416896949452226	-0.977757133482403\\
0.461901519506356	-0.98790846331777\\
0.504788490144392	-0.902910194666646\\
0.542671350109858	-0.754098751635826\\
0.576540328188487	-0.573428755364844\\
0.608507970044175	-0.380461976923564\\
0.63848933426718	-0.17626632275628\\
0.668013030816594	0.0302504839515056\\
0.697342490372312	0.237832175727133\\
0.727433882126213	0.44141467570407\\
0.760306596739252	0.62857620472823\\
0.795479916988432	0.800139534623341\\
0.835040168363307	0.93158405231228\\
0.878798052238125	0.996423361987616\\
0.922986305581006	0.951021815268929\\
0.963734297071031	0.833658207408325\\
1	0.671389966593328\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.998393609927284\\
0.0168469692631561	1.27798127824795\\
0.0240999899912527	1.57902635415128\\
0.0293063879754455	1.88162912979959\\
0.0335033171283304	2.18480254940776\\
0.036991320031719	2.48830003758912\\
0.0399779131215293	2.79199151384701\\
0.0426499968755846	3.09578868529705\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_nonlinear_profiles_a1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.902in,
height=9.878in,
at={(4.199in,1.333in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.75,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-5.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-6.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-7.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-8.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-9.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-10.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-11.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-12.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_nonlinear_profiles_a2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.902in,
height=9.878in,
at={(4.199in,1.333in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.75,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-5.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-6.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-7.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-8.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-9.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-10.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-11.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-12.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_nonlinear_profiles_a3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.902in,
height=9.878in,
at={(4.199in,1.333in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.75,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-5.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-6.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-7.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-8.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-9.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-10.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-11.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-12.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_nonlinear_sheetStrength_a1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\jump{u_\tau} / \sqrt{g \lambda}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a1-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a1-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a1-3.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_nonlinear_sheetStrength_a2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\jump{u_\tau} / \sqrt{g \lambda}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a2-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a2-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a2-3.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_nonlinear_sheetStrength_a3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\jump{u_\tau} / \sqrt{g \lambda}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a3-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a3-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a3-3.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/rayleigh_taylor_nonlinear_stacked_a1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
  \node [above left, xscale=-1] at (-0.0013\textwidth,-0.007\textwidth) {
    \includegraphics[width=\rtfigwidth,trim=120 300 100 10,clip=true]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/png/rt_nonlinear_absvelo_1fluid_a1.png}
  };
  \node [above right] at (0.146\textwidth,-0.007\textwidth) {
    \includegraphics[width=\rtfigwidth,trim=120 300 100 10,clip=true]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/png/rt_nonlinear_absvelo_2fluid_a1.png}
  };
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  xtick={0},
  xlabel style={font=\color{white!15!black}},
  ymin=-0.625,
  ymax=0.375,
  ylabel style={font=\color{white!15!black}},
  % ylabel={$y/\lambda$},
  % axis background/.style={fill=white},
  axis x line*=bottom,
  ytick={0},
  xticklabels={,,}, 
  yticklabels={,,}, 
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeighttop,
  at={(0,0)},
  name=velo plot
  ]
  % \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
  %   table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-5.tsv};
  % \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
  %   table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-6.tsv};
  \addplot [color=white, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-9.tsv};
  \addplot [color=white, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-12.tsv};
  \end{axis}
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  xtick={0},
  xlabel style={font=\color{white!15!black}},
  ymin=-0.625,
  ymax=0.375,
  ylabel style={font=\color{white!15!black}},
  % ylabel={$y/\lambda$},
  % axis background/.style={fill=white},
  axis x line*=bottom,
  ytick={0},
  xticklabels={,,}, 
  yticklabels={,,}, 
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeighttop,
  anchor=north west,
  at=(velo plot.south west),
  name=profile plot
  ]
  \addplot [color=mycolor1, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor1}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-1.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor1}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-2.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor2}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-3.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor2}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-4.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-5.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-6.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-7.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-8.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-9.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-10.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-11.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a1-12.tsv};
  \end{axis}
  
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  % xtick={-0.5,-0.25,0,0.25,0.5},
  % xticklabels={{$-\frac{1}{2}$},{$-\frac{1}{4}$}, {$0$},{$\frac{1}{4}$},{$\frac{1}{2}$}},
  xtick={-0.25,0,0.25},
  xticklabels={{$-\frac{1}{4}$}, {$0$},{$\frac{1}{4}$}},
  xlabel style={font=\color{white!15!black}},
  % xticklabel style={inner sep=0pt},
  xlabel={$x/\lambda$},
  ymin=0,
  ymax=0.45,
  ylabel style={font=\color{white!15!black}},
  ylabel={$\jump{u_\tau}/\sqrt{g \lambda}$},
  axis background/.style={fill=white},
  axis x line*=bottom,
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeightbottom,
  % plot the second plot relative to the first one ...
  at=(profile plot.south west),
  % ... and use an appropriate `anchor'
  anchor=north west,
  name=sheetStrength plot,
  ]
  \addplot [color=mycolor1, line width=1., forget plot] 
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a1-1.tsv};
  \addplot [color=mycolor2, line width=1., forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a1-2.tsv};
  \addplot [color=mycolor3, line width=1., forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a1-3.tsv};
  \end{axis}
  % \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
  \end{tikzpicture}%
  

==> tikz/rayleigh_taylor_nonlinear_stacked_a2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
  \node [above left, xscale=-1] at (-0.0013\textwidth,-0.007\textwidth) {
    \includegraphics[width=\rtfigwidth,trim=120 300 100 10,clip=true]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/png/rt_nonlinear_absvelo_1fluid_a2.png}
  };
  \node [above right] at (0.146\textwidth,-0.007\textwidth) {
    \includegraphics[width=\rtfigwidth,trim=120 300 100 10,clip=true]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/png/rt_nonlinear_absvelo_2fluid_a2.png}
  };
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  xtick={0},
  xlabel style={font=\color{white!15!black}},
  ymin=-0.625,
  ymax=0.375,
  ylabel style={font=\color{white!15!black}},
  % ylabel={$y/\lambda$},
  % axis background/.style={fill=white},
  axis x line*=bottom,
  ytick={0},
  xticklabels={,,}, 
  yticklabels={,,}, 
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeighttop,
  at={(0,0)},
  name=velo plot
  ]
  % \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
  %   table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-5.tsv};
  % \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
  %   table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-6.tsv};
  \addplot [color=white, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-9.tsv};
  \addplot [color=white, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-12.tsv};
  \end{axis}
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  xtick={0},
  xlabel style={font=\color{white!15!black}},
  ymin=-0.625,
  ymax=0.375,
  ylabel style={font=\color{white!15!black}},
  % ylabel={$y/\lambda$},
  % axis background/.style={fill=white},
  axis x line*=bottom,
  ytick={0},
  xticklabels={,,}, 
  yticklabels={,,}, 
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeighttop,
  anchor=north west,
  at=(velo plot.south west),
  name=profile plot
  ]
  \addplot [color=mycolor1, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor1}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-1.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor1}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-2.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor2}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-3.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor2}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-4.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-5.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-6.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-7.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-8.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-9.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-10.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-11.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a2-12.tsv};
  \end{axis}
  
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  % xtick={-0.5,-0.25,0,0.25,0.5},
  % xticklabels={{$-\frac{1}{2}$},{$-\frac{1}{4}$}, {$0$},{$\frac{1}{4}$},{$\frac{1}{2}$}},
  xtick={-0.25,0,0.25},
  xticklabels={{$-\frac{1}{4}$}, {$0$},{$\frac{1}{4}$}},
  xlabel style={font=\color{white!15!black}},
  % xticklabel style={inner sep=0pt},
  xlabel={$x/\lambda$},
  ymin=0,
  ymax=1.4,
  ylabel style={font=\color{white!15!black}},
  ylabel={$\jump{u_\tau}/\sqrt{g \lambda}$},
  axis background/.style={fill=white},
  axis x line*=bottom,
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeightbottom,
  % plot the second plot relative to the first one ...
  at=(profile plot.south west),
  % ... and use an appropriate `anchor'
  anchor=north west,
  name=sheetStrength plot,
  ]
  \addplot [color=mycolor1, line width=1., forget plot] 
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a2-1.tsv};
  \addplot [color=mycolor2, line width=1., forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a2-2.tsv};
  \addplot [color=mycolor3, line width=1., forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a2-3.tsv};
  \end{axis}
  % \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
  \end{tikzpicture}%
  

==> tikz/rayleigh_taylor_nonlinear_stacked_a3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
  \node [above left, xscale=-1] at (-0.0013\textwidth,-0.007\textwidth) {
    \includegraphics[width=\rtfigwidth,trim=120 300 100 10,clip=true]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/png/rt_nonlinear_absvelo_1fluid_a3.png}
  };
  \node [above right] at (0.146\textwidth,-0.007\textwidth) {
    \includegraphics[width=\rtfigwidth,trim=120 300 100 10,clip=true]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/png/rt_nonlinear_absvelo_2fluid_a3.png}
  };
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  xtick={0},
  xlabel style={font=\color{white!15!black}},
  ymin=-0.625,
  ymax=0.375,
  ylabel style={font=\color{white!15!black}},
  % ylabel={$y/\lambda$},
  % axis background/.style={fill=white},
  axis x line*=bottom,
  ytick={0},
  xticklabels={,,}, 
  yticklabels={,,}, 
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeighttop,
  at={(0,0)},
  name=velo plot
  ]
  % \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
  %   table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-5.tsv};
  % \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
  %   table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-6.tsv};
  \addplot [color=white, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-9.tsv};
  \addplot [color=white, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-12.tsv};
  \end{axis}
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  xtick={0},
  xlabel style={font=\color{white!15!black}},
  ymin=-0.625,
  ymax=0.375,
  ylabel style={font=\color{white!15!black}},
  % ylabel={$y/\lambda$},
  % axis background/.style={fill=white},
  axis x line*=bottom,
  ytick={0},
  xticklabels={,,}, 
  yticklabels={,,}, 
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeighttop,
  anchor=north west,
  at=(velo plot.south west),
  name=profile plot
  ]
  \addplot [color=mycolor1, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor1}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-1.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor1}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-2.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor2}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-3.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor2}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-4.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-5.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, draw=none, mark size=\themarksize, mark=*, mark options={solid, mycolor3}, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-6.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-7.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-8.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-9.tsv};
  \addplot [color=mycolor1, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-10.tsv};
  \addplot [color=mycolor2, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-11.tsv};
  \addplot [color=mycolor3, line width=\thelinewidth, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_profiles_a3-12.tsv};
  \end{axis}
  
  \begin{axis}[%
  scale only axis,
  xmin=-0.5,
  xmax=0.5,
  % xtick={-0.5,-0.25,0,0.25,0.5},
  % xticklabels={{$-\frac{1}{2}$},{$-\frac{1}{4}$}, {$0$},{$\frac{1}{4}$},{$\frac{1}{2}$}},
  xtick={-0.25,0,0.25},
  xticklabels={{$-\frac{1}{4}$}, {$0$},{$\frac{1}{4}$}},
  xlabel style={font=\color{white!15!black}},
  % xticklabel style={inner sep=0pt},
  xlabel={$x/\lambda$},
  ymin=0,
  ymax=1.4,
  ylabel style={font=\color{white!15!black}},
  ylabel={$\jump{u_\tau}/\sqrt{g \lambda}$},
  axis background/.style={fill=white},
  axis x line*=bottom,
  axis y line*=center,
  width=\tikzWidth,
  height=\tikzHeightbottom,
  % plot the second plot relative to the first one ...
  at=(profile plot.south west),
  % ... and use an appropriate `anchor'
  anchor=north west,
  name=sheetStrength plot,
  ]
  \addplot [color=mycolor1, line width=1., forget plot] 
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a3-1.tsv};
  \addplot [color=mycolor2, line width=1., forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a3-2.tsv};
  \addplot [color=mycolor3, line width=1., forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/rayleigh_taylor_nonlinear_sheetStrength_a3-3.tsv};
  \end{axis}
  % \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
  \end{tikzpicture}%
  

==> tikz/rt_nonlin_legend <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.99,
  ymax=1,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
  ]
  \addlegendimage{empty legend}
  \addlegendentry{$t/T_g$: }

  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$0.31$}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$0.46$}
  \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$0.63, 0.65, 0.69$}  
\end{axis}
\end{tikzpicture}%


==> tikz/stokes3_comptime <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.924in,
height=9.878in,
at={(1.832in,1.333in)},
scale only axis,
xmode=log,
xmin=10000000,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Work units $W$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Wall-clock time (hours)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
10629616	0.0397080277777778\\
48353632	0.187790611111111\\
204884544	0.870649666666667\\
777418800	3.10194822222222\\
};
\addlegendentry{Total}

\addplot [color=mycolor1, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10629616	0.0105976111111111\\
48353632	0.0452856111111111\\
204884544	0.189041861111111\\
777418800	0.605891777777778\\
};
\addlegendentry{Advection}

\addplot [color=mycolor2, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10629616	0.00833827777777778\\
48353632	0.0353144722222222\\
204884544	0.150617694444444\\
777418800	0.557444416666667\\
};
\addlegendentry{Poisson problem}

\addplot [color=mycolor3, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10629616	0.00243172222222222\\
48353632	0.0103383888888889\\
204884544	0.0423853055555556\\
777418800	0.146381305555556\\
};
\addlegendentry{Diffusion}

\addplot [color=mycolor4, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10629616	0.00754091666666667\\
48353632	0.0468781666666667\\
204884544	0.273994722222222\\
777418800	1.09910633333333\\
};
\addlegendentry{AMR}

\addplot [color=black, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10108128	0.0242662777777778\\
47164176	0.132319416666667\\
202851584	0.621725138888889\\
826476512	2.78012680555556\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10108128	0.00375005555555556\\
47164176	0.0185905277777778\\
202851584	0.0784154444444444\\
826476512	0.326610944444444\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10108128	0.00387352777777778\\
47164176	0.0182684166666667\\
202851584	0.0682401944444444\\
826476512	0.284776222222222\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10108128	0.00233836111111111\\
47164176	0.0115351111111111\\
202851584	0.0459809166666667\\
826476512	0.187976611111111\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10108128	0.00569283333333333\\
47164176	0.0390347777777778\\
202851584	0.242344805555556\\
826476512	1.17368686111111\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
56876269.1249334	0.00598089319660545\\
174183574.195109	0.00598089319660545\\
174183574.195109	0.0183164854146042\\
56876269.1249334	0.00598089319660545\\
174183574.195109	0.00598089319660545\\
};
\node[below, align=center]
at (axis cs:9.953e+07,5.981e-03) {$\mathcal{O}(W)$};
\end{axis}
\end{tikzpicture}%

==> tikz/stokes3_legend <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.99,
  ymax=1,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
  ]
  \addlegendimage{empty legend}
  \addlegendentry{$\level$: }
  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$4$}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$5$}
  \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$6$}
  
\end{axis}
\end{tikzpicture}%


==> tikz/stokes3_maxSheetStrength <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_g$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\max |\jump{u_\tau}| / \sqrt{g\lambda}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-5.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-6.tsv};
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-7.tsv};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_maxSheetStrength-8.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/stokes3_profile <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
xmin=-0.125,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda$},
ymin=-0.025,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={$y / \lambda$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-3.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-4.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-5.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-6.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-7.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/stokes3_profile_custom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
xmin=-0.125,
xmax=0,
xtick={-0.1, -0.05, 0},
xticklabels={{$-0.1$}, {$-0.05$}, {$0$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda$},
ymin=-0.025,
ymax=0.1,
ytick={0,0.05,0.1},
yticklabels={{$0$},{$0.05$},{$0.1$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y / \lambda$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-3.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-4.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-5.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-6.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_profile-7.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/stokes3_scaled_comptime <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=4,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={AMR level $l$},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time ($\mu s$) / (cells $\times$ timesteps)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	43.0699283962845\\
5	40.4589752430593\\
6	39.8595630522525\\
7	33.6684999127883\\
};
\addlegendentry{Advection}

\addplot [color=mycolor2, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	33.8877340442025\\
5	31.5505813503317\\
6	31.7578099009753\\
7	30.9763525142433\\
};
\addlegendentry{Poisson problem}

\addplot [color=mycolor3, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	9.88280291592848\\
5	9.23650161377743\\
6	8.93696110137034\\
7	8.13419022025194\\
};
\addlegendentry{Diffusion}

\addplot [color=mycolor4, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	30.647165429118\\
5	41.8817928713194\\
6	57.7719127510175\\
7	61.075695107965\\
};
\addlegendentry{AMR}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	16.0269438614153\\
5	17.027983272728\\
6	16.6996339550398\\
7	17.0719828030636\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	16.5546380101241\\
5	16.7329457849534\\
6	14.5326762644358\\
7	14.8852781916687\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	9.99366054723486\\
5	10.5655784169748\\
6	9.79226072989403\\
7	9.82555400195087\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4	24.3299649549353\\
5	35.7538823534201\\
6	51.6106179382854\\
7	61.3487154974345\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/stokes3_tangVelo1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=-0.203665987780041,
xmax=0.407331975560081,
xlabel style={font=\color{white!15!black}},
xlabel={$(x - x_*) / \delta_\mtext{SL}(\lambda)$},
ymin=-0.20,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$w / \sqrt{g\lambda}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=center,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\node[align=center]
at (axis cs:-1.018e-01,8.800e-01) {Liquid};
\node[align=center]
at (axis cs:2.037e-01,8.800e-01) {Gas};
\addplot [color=black, line width=1.5pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-1.tsv};
\addplot [color=black, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, black}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-2.tsv};
\addplot [color=black, line width=1.5pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-3.tsv};
\addplot [color=black, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-4.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-5.tsv};
\addplot [color=mycolor1, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-6.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-7.tsv};
\addplot [color=mycolor1, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, mycolor1}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-8.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-9.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-10.tsv};
\addplot [color=mycolor2, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-11.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-12.tsv};
\addplot [color=mycolor2, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-13.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-14.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-15.tsv};
\addplot [color=mycolor3, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-16.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-17.tsv};
\addplot [color=mycolor3, line width=2.5pt, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-18.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt2_poisson/tikz/stokes3_tangVelo1-19.tsv};
\end{axis}
\end{tikzpicture}%
